Amplitude Constrained Vector Gaussian Wiretap Channel: Properties of the Secrecy-Capacity-Achieving Input Distribution

This paper studies secrecy-capacity of an $n$-dimensional Gaussian wiretap channel under a peak-power constraint. This work determines the largest peak-power constraint $\bar{\mathsf{R}}_n$ such that an input distribution uniformly distributed on a single sphere is optimal; this regime is termed the low amplitude regime. The asymptotic of $\bar{\mathsf{R}}_n$ as $n$ goes to infinity is completely characterized as a function of noise variance at both receivers. Moreover, the secrecy-capacity is also characterized in a form amenable for computation. Several numerical examples are provided, such as the example of the secrecy-capacity-achieving distribution beyond the low amplitude regime. Furthermore, for the scalar case $(n=1)$ we show that the secrecy-capacity-achieving input distribution is discrete with finitely many points at most of the order of $\frac{\mathsf{R}^2}{\sigma_1^2}$, where $\sigma_1^2$ is the variance of the Gaussian noise over the legitimate channel.

==> Figures/Cs_vs_Cnum.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.15,0.15,0.15}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=0.8\linewidth,
xmin=0,
xmax=4.4,
xlabel style={font=\color{white!15!black}},
xlabel={$\sfR$},
ymin=-0.15,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={Secrecy-Capacity (bpcu)},
axis background/.style={fill=white},
%xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,at={(0.03,0.97)},anchor=north west}
]
\addplot [color=blue, dotted, line width = 0.8pt]
table[row sep=crcr]{%
	0	0\\
	0.0505050505050505	0.00122405451072844\\
	0.101010101010101	0.00486526290144942\\
	0.151515151515152	0.0108327212731658\\
	0.202020202020202	0.01898123016581\\
	0.252525252525253	0.0291199888069135\\
	0.303030303030303	0.0410233792639787\\
	0.353535353535354	0.0544427515378832\\
	0.404040404040404	0.0691181500622262\\
	0.454545454545455	0.0847890881817279\\
	0.505050505050505	0.101203727928203\\
	0.555555555555556	0.118126100862108\\
	0.606060606060606	0.135341263841123\\
	0.656565656565657	0.152658489813139\\
	0.707070707070707	0.169912734513979\\
	0.757575757575758	0.18696469639614\\
	0.808080808080808	0.203699809786066\\
	0.858585858585859	0.220026494917676\\
	0.909090909090909	0.235873948032358\\
	0.95959595959596	0.2511897028108\\
	1.01010101010101	0.265937140363114\\
	1.06060606060606	0.280093074894893\\
	1.11111111111111	0.293645499249343\\
	1.16161616161616	0.306591540005184\\
	1.21212121212121	0.318935645546152\\
	1.26262626262626	0.330688011607614\\
	1.31313131313131	0.341863236007685\\
	1.36363636363636	0.352479186282853\\
	1.41414141414141	0.362556059569726\\
	1.46464646464646	0.372115612280301\\
	1.51515151515152	0.381180537082473\\
	1.56565656565657	0.389773965785262\\
	1.61616161616162	0.397919078470514\\
	1.66666666666667	0.405638801276594\\
	1.71717171717172	0.412955577398709\\
	1.76767676767677	0.419891197978669\\
	1.81818181818182	0.426466681526446\\
	1.86868686868687	0.432702192300133\\
	1.91919191919192	0.438616989650818\\
	1.96969696969697	0.444229401713744\\
	2.02020202020202	0.44955681800696\\
	2.07070707070707	0.454615696499819\\
	2.12121212121212	0.459421581555269\\
	2.17171717171717	0.463989129851721\\
	2.22222222222222	0.468332141971433\\
	2.27272727272727	0.472463597820751\\
	2.32323232323232	0.476395694439047\\
	2.37373737373737	0.480139885071878\\
	2.42424242424242	0.483706918642145\\
	2.47474747474747	0.48710687896103\\
	2.52525252525253	0.490349223187383\\
	2.57575757575758	0.49344281917724\\
	2.62626262626263	0.496395981470643\\
	2.67676767676768	0.499216505745977\\
	2.72727272727273	0.501911701636979\\
	2.77777777777778	0.504488423857795\\
	2.82828282828283	0.506953101620036\\
	2.87878787878788	0.509311766354812\\
	2.92929292929293	0.511570077774359\\
	2.97979797979798	0.513733348323481\\
	3.03030303030303	0.515806566081981\\
	3.08080808080808	0.517794416186527\\
	3.13131313131313	0.519701300844773\\
	3.18181818181818	0.521531358016774\\
	3.23232323232323	0.523288478839222\\
	3.28282828282828	0.524976323867292\\
	3.33333333333333	0.526598338207168\\
	3.38383838383838	0.52815776561\\
	3.43434343434343	0.529657661595196\\
	3.48484848484848	0.531100905667802\\
	3.53535353535354	0.532490212691485\\
	3.58585858585859	0.533828143475174\\
	3.63636363636364	0.53511711462806\\
	3.68686868686869	0.536359407734303\\
	3.73737373737374	0.5375571778955\\
	3.78787878787879	0.538712461685846\\
	3.83838383838384	0.539827184561894\\
	3.88888888888889	0.540903167765915\\
	3.93939393939394	0.541942134759184\\
	3.98989898989899	0.54294571721891\\
	4.04040404040404	0.54391546063014\\
	4.09090909090909	0.544852829501692\\
	4.14141414141414	0.545759212233062\\
	4.19191919191919	0.546635925657287\\
	4.24242424242424	0.547484219282899\\
	4.29292929292929	0.548305279256407\\
	4.34343434343434	0.549100232065154\\
	4.39393939393939	0.54987014799894\\
	4.44444444444444	0.550616044387408\\
	4.49494949494949	0.551338888628993\\
	4.54545454545455	0.552039601025974\\
	4.5959595959596	0.552719057439181\\
	4.64646464646465	0.553378091774864\\
	4.6969696969697	0.554017498315293\\
	4.74747474747475	0.554638033903868\\
	4.7979797979798	0.555240419994657\\
	4.84848484848485	0.555825344575599\\
	4.8989898989899	0.556393463973927\\
	4.94949494949495	0.556945404551733\\
	5	0.557481764299049\\
};
\addlegendentry{\scriptsize $C_G(1,\sigma_2^2,\sfR^2,n) \ \eqref{eq:C_G}$}

\addplot [color=blue, dotted, forget plot, line width = 0.8pt]
table[row sep=crcr]{%
	0	0\\
	0.0505050505050505	0.00244810902145688\\
	0.101010101010101	0.00973052580289884\\
	0.151515151515152	0.0216654425463316\\
	0.202020202020202	0.03796246033162\\
	0.252525252525253	0.058239977613827\\
	0.303030303030303	0.0820467585279574\\
	0.353535353535354	0.108885503075766\\
	0.404040404040404	0.138236300124452\\
	0.454545454545455	0.169578176363456\\
	0.505050505050505	0.202407455856406\\
	0.555555555555556	0.236252201724215\\
	0.606060606060606	0.270682527682246\\
	0.656565656565657	0.305316979626278\\
	0.707070707070707	0.339825469027958\\
	0.757575757575758	0.37392939279228\\
	0.808080808080808	0.407399619572132\\
	0.858585858585859	0.440052989835353\\
	0.909090909090909	0.471747896064717\\
	0.95959595959596	0.502379405621599\\
	1.01010101010101	0.531874280726227\\
	1.06060606060606	0.560186149789785\\
	1.11111111111111	0.587290998498686\\
	1.16161616161616	0.613183080010369\\
	1.21212121212121	0.637871291092305\\
	1.26262626262626	0.661376023215228\\
	1.31313131313131	0.683726472015369\\
	1.36363636363636	0.704958372565706\\
	1.41414141414141	0.725112119139453\\
	1.46464646464646	0.744231224560603\\
	1.51515151515152	0.762361074164945\\
	1.56565656565657	0.779547931570523\\
	1.61616161616162	0.795838156941029\\
	1.66666666666667	0.811277602553189\\
	1.71717171717172	0.825911154797419\\
	1.76767676767677	0.839782395957338\\
	1.81818181818182	0.852933363052893\\
	1.86868686868687	0.865404384600265\\
	1.91919191919192	0.877233979301635\\
	1.96969696969697	0.888458803427488\\
	2.02020202020202	0.899113636013921\\
	2.07070707070707	0.909231392999638\\
	2.12121212121212	0.918843163110539\\
	2.17171717171717	0.927978259703442\\
	2.22222222222222	0.936664283942865\\
	2.27272727272727	0.944927195641502\\
	2.32323232323232	0.952791388878095\\
	2.37373737373737	0.960279770143757\\
	2.42424242424242	0.96741383728429\\
	2.47474747474747	0.974213757922061\\
	2.52525252525253	0.980698446374766\\
	2.57575757575758	0.98688563835448\\
	2.62626262626263	0.992791962941285\\
	2.67676767676768	0.998433011491954\\
	2.72727272727273	1.00382340327396\\
	2.77777777777778	1.00897684771559\\
	2.82828282828283	1.01390620324007\\
	2.87878787878788	1.01862353270962\\
	2.92929292929293	1.02314015554872\\
	2.97979797979798	1.02746669664696\\
	3.03030303030303	1.03161313216396\\
	3.08080808080808	1.03558883237305\\
	3.13131313131313	1.03940260168955\\
	3.18181818181818	1.04306271603355\\
	3.23232323232323	1.04657695767844\\
	3.28282828282828	1.04995264773458\\
	3.33333333333333	1.05319667641434\\
	3.38383838383838	1.05631553122\\
	3.43434343434343	1.05931532319039\\
	3.48484848484848	1.0622018113356\\
	3.53535353535354	1.06498042538297\\
	3.58585858585859	1.06765628695035\\
	3.63636363636364	1.07023422925612\\
	3.68686868686869	1.07271881546861\\
	3.73737373737374	1.075114355791\\
	3.78787878787879	1.07742492337169\\
	3.83838383838384	1.07965436912379\\
	3.88888888888889	1.08180633553183\\
	3.93939393939394	1.08388426951837\\
	3.98989898989899	1.08589143443782\\
	4.04040404040404	1.08783092126028\\
	4.09090909090909	1.08970565900338\\
	4.14141414141414	1.09151842446612\\
	4.19191919191919	1.09327185131457\\
	4.24242424242424	1.0949684385658\\
	4.29292929292929	1.09661055851281\\
	4.34343434343434	1.09820046413031\\
	4.39393939393939	1.09974029599788\\
	4.44444444444444	1.10123208877482\\
	4.49494949494949	1.10267777725799\\
	4.54545454545455	1.10407920205195\\
	4.5959595959596	1.10543811487836\\
	4.64646464646465	1.10675618354973\\
	4.6969696969697	1.10803499663059\\
	4.74747474747475	1.10927606780774\\
	4.7979797979798	1.11048083998931\\
	4.84848484848485	1.1116506891512\\
	4.8989898989899	1.11278692794785\\
	4.94949494949495	1.11389080910347\\
	5	1.1149635285981\\
};

\addplot [color=blue, dotted, forget plot, line width = 0.8pt]
table[row sep=crcr]{%
	0	0\\
	0.0505050505050505	0.00330733361890776\\
	0.101010101010101	0.0131740519405231\\
	0.151515151515152	0.0294371023492408\\
	0.202020202020202	0.0518337573767655\\
	0.252525252525253	0.080014191357345\\
	0.303030303030303	0.113557328796425\\
	0.353535353535354	0.151988555204409\\
	0.404040404040404	0.194797882001739\\
	0.454545454545455	0.241457327295339\\
	0.505050505050505	0.29143655706838\\
	0.555555555555556	0.344216162089147\\
	0.606060606060606	0.399298267809099\\
	0.656565656565657	0.456214447786243\\
	0.707070707070707	0.514531115223992\\
	0.757575757575758	0.573852698319654\\
	0.808080808080808	0.633822971140706\\
	0.858585858585859	0.69412492665137\\
	0.909090909090909	0.754479557853981\\
	0.95959595959596	0.814643870993939\\
	1.01010101010101	0.874408402771976\\
	1.06060606060606	0.933594459656144\\
	1.11111111111111	0.992051246884509\\
	1.16161616161616	1.04965301043665\\
	1.21212121212121	1.10629627826492\\
	1.26262626262626	1.16189725744163\\
	1.31313131313131	1.2163894209766\\
	1.36363636363636	1.26972130096104\\
	1.41414141414141	1.32185449237861\\
	1.46464646464646	1.37276186341179\\
	1.51515151515152	1.42242596249177\\
	1.56565656565657	1.47083760895753\\
	1.61616161616162	1.51799465240937\\
	1.66666666666667	1.56390088519333\\
	1.71717171717172	1.60856509257737\\
	1.76767676767677	1.65200022580739\\
	1.81818181818182	1.69422268416389\\
	1.86868686868687	1.7352516932377\\
	1.91919191919192	1.77510876780713\\
	1.96969696969697	1.8138172488628\\
	2.02020202020202	1.8514019054477\\
	2.07070707070707	1.88788859303274\\
	2.12121212121212	1.92330396111815\\
	2.17171717171717	1.9576752036327\\
	2.22222222222222	1.99102984649545\\
	2.27272727272727	2.02339556741202\\
	2.32323232323232	2.05480004360404\\
	2.37373737373737	2.08527082372283\\
	2.42424242424242	2.11483522068413\\
	2.47474747474747	2.14352022258528\\
	2.52525252525253	2.17135241923771\\
	2.57575757575758	2.19835794217108\\
	2.62626262626263	2.2245624162474\\
	2.67676767676768	2.24999092126811\\
	2.72727272727273	2.27466796217062\\
	2.77777777777778	2.29861744659549\\
	2.82828282828283	2.3218626687662\\
	2.87878787878788	2.3444262987631\\
	2.92929292929293	2.36633037639434\\
	2.97979797979798	2.38759630897191\\
	3.03030303030303	2.40824487239227\\
	3.08080808080808	2.4282962150008\\
	3.13131313131313	2.44776986378829\\
	3.18181818181818	2.46668473252798\\
	3.23232323232323	2.48505913151383\\
	3.28282828282828	2.50291077860657\\
	3.33333333333333	2.52025681133334\\
	3.38383838383838	2.53711379982182\\
	3.43434343434343	2.55349776037944\\
	3.48484848484848	2.56942416955484\\
	3.53535353535354	2.58490797854143\\
	3.58585858585859	2.5999636278031\\
	3.63636363636364	2.61460506181928\\
	3.68686868686869	2.62884574386205\\
	3.73737373737374	2.64269867073093\\
	3.78787878787879	2.65617638738267\\
	3.83838383838384	2.66929100140356\\
	3.88888888888889	2.68205419728018\\
	3.93939393939394	2.69447725043247\\
	3.98989898989899	2.70657104097937\\
	4.04040404040404	2.71834606721322\\
	4.09090909090909	2.72981245876401\\
	4.14141414141414	2.74097998943886\\
	4.19191919191919	2.75185808972577\\
	4.24242424242424	2.76245585895432\\
	4.29292929292929	2.77278207710802\\
	4.34343434343434	2.78284521628616\\
	4.39393939393939	2.79265345181452\\
	4.44444444444444	2.80221467300621\\
	4.49494949494949	2.81153649357535\\
	4.54545454545455	2.82062626170761\\
	4.5959595959596	2.82949106979248\\
	4.64646464646465	2.83813776382307\\
	4.6969696969697	2.84657295247006\\
	4.74747474747475	2.8548030158368\\
	4.7979797979798	2.86283411390304\\
	4.84848484848485	2.87067219466521\\
	4.8989898989899	2.87832300198133\\
	4.94949494949495	2.88579208312878\\
	5	2.89308479608349\\
};

\addplot [color=blue, dotted, forget plot, line width = 0.8pt]
table[row sep=crcr]{%
	0	0\\
	0.0505050505050505	0.00661466723781552\\
	0.101010101010101	0.0263481038810462\\
	0.151515151515152	0.0588742046984816\\
	0.202020202020202	0.103667514753531\\
	0.252525252525253	0.16002838271469\\
	0.303030303030303	0.227114657592849\\
	0.353535353535354	0.303977110408818\\
	0.404040404040404	0.389595764003477\\
	0.454545454545455	0.482914654590679\\
	0.505050505050505	0.58287311413676\\
	0.555555555555556	0.688432324178294\\
	0.606060606060606	0.798596535618198\\
	0.656565656565657	0.912428895572487\\
	0.707070707070707	1.02906223044798\\
	0.757575757575758	1.14770539663931\\
	0.808080808080808	1.26764594228141\\
	0.858585858585859	1.38824985330274\\
	0.909090909090909	1.50895911570796\\
	0.95959595959596	1.62928774198788\\
	1.01010101010101	1.74881680554395\\
	1.06060606060606	1.86718891931229\\
	1.11111111111111	1.98410249376902\\
	1.16161616161616	2.0993060208733\\
	1.21212121212121	2.21259255652983\\
	1.26262626262626	2.32379451488327\\
	1.31313131313131	2.4327788419532\\
	1.36363636363636	2.53944260192207\\
	1.41414141414141	2.64370898475721\\
	1.46464646464646	2.74552372682359\\
	1.51515151515152	2.84485192498353\\
	1.56565656565657	2.94167521791505\\
	1.61616161616162	3.03598930481874\\
	1.66666666666667	3.12780177038665\\
	1.71717171717172	3.21713018515473\\
	1.76767676767677	3.30400045161478\\
	1.81818181818182	3.38844536832778\\
	1.86868686868687	3.4705033864754\\
	1.91919191919192	3.55021753561426\\
	1.96969696969697	3.6276344977256\\
	2.02020202020202	3.7028038108954\\
	2.07070707070707	3.77577718606547\\
	2.12121212121212	3.8466079222363\\
	2.17171717171717	3.9153504072654\\
	2.22222222222222	3.9820596929909\\
	2.27272727272727	4.04679113482405\\
	2.32323232323232	4.10960008720809\\
	2.37373737373737	4.17054164744567\\
	2.42424242424242	4.22967044136827\\
	2.47474747474747	4.28704044517056\\
	2.52525252525253	4.34270483847541\\
	2.57575757575758	4.39671588434217\\
	2.62626262626263	4.44912483249481\\
	2.67676767676768	4.49998184253621\\
	2.72727272727273	4.54933592434123\\
	2.77777777777778	4.59723489319098\\
	2.82828282828283	4.64372533753241\\
	2.87878787878788	4.6888525975262\\
	2.92929292929293	4.73266075278868\\
	2.97979797979798	4.77519261794382\\
	3.03030303030303	4.81648974478455\\
	3.08080808080808	4.8565924300016\\
	3.13131313131313	4.89553972757658\\
	3.18181818181818	4.93336946505595\\
	3.23232323232323	4.97011826302766\\
	3.28282828282828	5.00582155721314\\
	3.33333333333333	5.04051362266668\\
	3.38383838383838	5.07422759964364\\
	3.43434343434343	5.10699552075888\\
	3.48484848484848	5.13884833910968\\
	3.53535353535354	5.16981595708286\\
	3.58585858585859	5.19992725560619\\
	3.63636363636364	5.22921012363855\\
	3.68686868686869	5.25769148772411\\
	3.73737373737374	5.28539734146186\\
	3.78787878787879	5.31235277476533\\
	3.83838383838384	5.33858200280712\\
	3.88888888888889	5.36410839456037\\
	3.93939393939394	5.38895450086495\\
	3.98989898989899	5.41314208195873\\
	4.04040404040404	5.43669213442643\\
	4.09090909090909	5.45962491752803\\
	4.14141414141414	5.48195997887771\\
	4.19191919191919	5.50371617945154\\
	4.24242424242424	5.52491171790864\\
	4.29292929292929	5.54556415421603\\
	4.34343434343434	5.56569043257232\\
	4.39393939393939	5.58530690362904\\
	4.44444444444444	5.60442934601241\\
	4.49494949494949	5.62307298715069\\
	4.54545454545455	5.64125252341523\\
	4.5959595959596	5.65898213958496\\
	4.64646464646465	5.67627552764614\\
	4.6969696969697	5.69314590494011\\
	4.74747474747475	5.70960603167359\\
	4.7979797979798	5.72566822780608\\
	4.84848484848485	5.74134438933043\\
	4.8989898989899	5.75664600396266\\
	4.94949494949495	5.77158416625757\\
	5	5.78616959216698\\
};



\addplot [color=red, line width=0.8pt]
  table[row sep=crcr]{%
0	0\\
0.0170442363368617	6.98434716105742e-05\\
0.0340884726737233	0.000279272486604326\\
0.051132709010585	0.000627983217850414\\
0.0681769453474467	0.00111547052421229\\
0.0852211816843084	0.00174102979325344\\
0.10226541802117	0.00250375949454945\\
0.119309654358032	0.00340256441794473\\
0.136353890694893	0.00443615956487786\\
0.153398127031755	0.00560307465544496\\
0.170442363368617	0.0069016592092701\\
0.187486599705478	0.00833008815455749\\
0.20453083604234	0.0098863679169349\\
0.221575072379202	0.0115683429378461\\
0.238619308716063	0.0133737025712712\\
0.255663545052925	0.0152999883073851\\
0.272707781389787	0.017344601272319\\
0.289752017726648	0.0195048099543842\\
0.30679625406351	0.0217777581088426\\
0.323840490400372	0.0241604727954725\\
0.340884726737233	0.026649872505681\\
0.357928963074095	0.0292427753386644\\
0.374973199410957	0.031935907189034\\
0.392017435747818	0.0347259099113318\\
0.40906167208468	0.0376093494298929\\
0.426105908421542	0.04058272376552\\
0.443150144758403	0.043642470953371\\
0.460194381095265	0.0467849768292917\\
0.477238617432127	0.0500065826645262\\
0.494282853768988	0.0533035926312821\\
0.51132709010585	0.0566722810840194\\
0.528371326442712	0.0601088996435386\\
0.545415562779573	0.0636096840729928\\
0.562459799116435	0.0671708609368159\\
0.579504035453297	0.0707886540352609\\
0.596548271790158	0.0744592906087902\\
0.61359250812702	0.0781790073079419\\
0.630636744463882	0.0819440559255477\\
0.647680980800744	0.0857507088892865\\
0.664725217137605	0.089595264513544\\
0.681769453474467	0.0934740520104256\\
0.698813689811329	0.097383436260534\\
0.71585792614819	0.101319822344802\\
0.732902162485052	0.105279659839258\\
0.749946398821914	0.109259446875122\\
0.766990635158775	0.113255733967054\\
0.784034871495637	0.117265127612802\\
0.801079107832499	0.121284293667771\\
0.81812334416936	0.125309960498379\\
0.835167580506222	0.129338921918251\\
0.852211816843084	0.133368039911546\\
0.869256053179945	0.137394247147874\\
0.886300289516807	0.14141454929338\\
0.903344525853669	0.145426027122744\\
0.92038876219053	0.149425838436883\\
0.937432998527392	0.153411219791276\\
0.954477234864254	0.157379488039862\\
0.971521471201115	0.161328041699527\\
0.988565707537977	0.165254362140231\\
1.00560994387484	0.169156014605865\\
1.0226541802117	0.173030649070918\\
1.03969841654856	0.176876000938086\\
1.05674265288542	0.180689891581937\\
1.07378688922229	0.184470228743726\\
1.09083112555915	0.188215006782502\\
1.10787536189601	0.191922306787574\\
1.12491959823287	0.195590296557432\\
1.14196383456973	0.199217230450177\\
1.15900807090659	0.202801449110502\\
1.17605230724346	0.206341379078217\\
1.19309654358032	0.209835532283312\\
1.21014077991718	0.213282505432486\\
1.22718501625404	0.216680979292055\\
1.2442292525909	0.220029717872096\\
1.26127348892776	0.223327567516644\\
1.27831772526463	0.226573455904725\\
1.29536196160149	0.229766390966934\\
1.31240619793835	0.232905459722229\\
1.32945043427521	0.235989827039564\\
1.34649467061207	0.239018734328902\\
1.36353890694893	0.241991498166104\\
1.3805831432858	0.244907508856118\\
1.39762737962266	0.247766228938842\\
1.41467161595952	0.250567191641924\\
1.43171585229638	0.253309999284735\\
1.44876008863324	0.255994321637644\\
1.4658043249701	0.258619894240663\\
1.48284856130697	0.261186516685424\\
1.49989279764383	0.263694050864407\\
1.51693703398069	0.266142419191207\\
1.53398127031755	0.268531602795568\\
1.55102550665441	0.270861639696811\\
1.56806974299127	0.273132622959196\\
1.58511397932814	0.275344698832646\\
1.602158215665	0.277498064882191\\
1.61920245200186	0.279592968109362\\
1.63624668833872	0.281629703068696\\
1.65329092467558	0.283608609982368\\
1.67033516101244	0.285530072855923\\
1.68737939734931	0.287394517597906\\
};
\addlegendentry{\scriptsize $C_s(1,\sigma_2^2,\sfR,n) \ \eqref{eq:Cs}$}

\addplot [color=red, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0246904298181837	0.000146563367796383\\
0.0493808596363675	0.000586030217544491\\
0.0740712894545512	0.00131773164874516\\
0.0987617192727349	0.00234055568698445\\
0.123452149090919	0.00365295154460636\\
0.148142578909102	0.00525293552843999\\
0.172833008727286	0.00713809853895322\\
0.19752343854547	0.0093056150914945\\
0.222213868363654	0.0117522537780746\\
0.246904298181837	0.0144743890776236\\
0.271594728000021	0.0174680144139632\\
0.296285157818205	0.0207287563539182\\
0.320975587636389	0.0242518898330527\\
0.345666017454572	0.0280323542933993\\
0.370356447272756	0.0320647706161417\\
0.39504687709094	0.0363434587323822\\
0.419737306909124	0.0408624557966939\\
0.444427736727307	0.0456155348109562\\
0.469118166545491	0.0505962235897954\\
0.493808596363675	0.0557978239636222\\
0.518499026181859	0.0612134311205861\\
0.543189456000042	0.0668359529945875\\
0.567879885818226	0.0726581296126436\\
0.59257031563641	0.0786725523212562\\
0.617260745454593	0.0848716828178679\\
0.641951175272777	0.0912478719199003\\
0.666641605090961	0.0977933780101809\\
0.691332034909145	0.104500385103701\\
0.716022464727328	0.111361020486562\\
0.740712894545512	0.11836737188363\\
0.765403324363696	0.125511504116777\\
0.79009375418188	0.132785475220657\\
0.814784184000063	0.140181351987732\\
0.839474613818247	0.147691224918682\\
0.864165043636431	0.155307222558487\\
0.888855473454614	0.163021525202274\\
0.913545903272798	0.170826377958603\\
0.938236333090982	0.178714103161068\\
0.962926762909166	0.186677112122156\\
0.987617192727349	0.194707916226001\\
1.01230762254553	0.202799137359219\\
1.03699805236372	0.210943517681311\\
1.0616884821819	0.219133928738207\\
1.08637891200008	0.227363379924444\\
1.11106934181827	0.235625026301222\\
1.13575977163645	0.243912175779131\\
1.16045020145464	0.252218295675806\\
1.18514063127282	0.260537018660024\\
1.209831061091	0.268862148094952\\
1.23452149090919	0.277187662794273\\
1.25921192072737	0.28550772120587\\
1.28390235054555	0.293816665038569\\
1.30859278036374	0.302109022348175\\
1.33328321018192	0.310379510099702\\
1.35797364000011	0.318623036223229\\
1.38266406981829	0.326834701181322\\
1.40735449963647	0.335009799066348\\
1.43204492945466	0.343143818246378\\
1.45673535927284	0.351232441578598\\
1.48142578909102	0.359271546209652\\
1.50611621890921	0.367257202980475\\
1.53080664872739	0.375185675460211\\
1.55549707854558	0.383053418619972\\
1.58018750836376	0.390857077174534\\
1.60487793818194	0.398593483606098\\
1.62956836800013	0.406259655891108\\
1.65425879781831	0.413852794948953\\
1.67894922763649	0.421370281831435\\
1.70363965745468	0.428809674671674\\
1.72833008727286	0.436168705410801\\
1.75302051709105	0.44344527632053\\
1.77771094690923	0.450637456339329\\
1.80240137672741	0.457743477239536\\
1.8270918065456	0.464761729642394\\
1.85178223636378	0.471690758897514\\
1.87647266618196	0.478529260842846\\
1.90116309600015	0.485276077460778\\
1.92585352581833	0.491930192445446\\
1.95054395563652	0.498490726695875\\
1.9752343854547	0.504956933749021\\
1.99992481527288	0.511328195166241\\
2.02461524509107	0.517604015886189\\
2.04930567490925	0.523784019556543\\
2.07399610472743	0.529867943856441\\
2.09868653454562	0.535855635820894\\
2.1233769643638	0.541747047177891\\
2.14806739418199	0.547542229708328\\
2.17275782400017	0.553241330638311\\
2.19744825381835	0.558844588072809\\
2.22213868363654	0.564352326479071\\
2.24682911345472	0.569764952227632\\
2.2715195432729	0.575082949198198\\
2.29620997309109	0.580306874457132\\
2.32090040290927	0.585437354012715\\
2.34559083272746	0.590475078653845\\
2.37028126254564	0.595420799877287\\
2.39497169236382	0.600275325908112\\
2.41966212218201	0.605039517817426\\
2.44435255200019	0.609714285741059\\
};
\addplot [color=red, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0224373412760426	0.000326790723964825\\
0.0448746825520852	0.00130662037163047\\
0.0673120238281278	0.0029378641178337\\
0.0897493651041704	0.00521782303587241\\
0.112186706380213	0.00814273762103754\\
0.134624047656256	0.0117078064311905\\
0.157061388932298	0.0159072095661406\\
0.179498730208341	0.0207341366469645\\
0.201936071484383	0.0261808189079025\\
0.224373412760426	0.0322385649778065\\
0.246810754036469	0.0388977999052764\\
0.269248095312511	0.0461481069709202\\
0.291685436588554	0.0539782718304179\\
0.314122777864596	0.0623763285417506\\
0.336560119140639	0.0713296070473664\\
0.358997460416682	0.0808247817054724\\
0.381434801692724	0.0908479204924099\\
0.403872142968767	0.101384534528673\\
0.426309484244809	0.112419627613263\\
0.448746825520852	0.123937745483636\\
0.471184166796895	0.13592302455061\\
0.493621508072937	0.148359239888577\\
0.51605884934898	0.161229852290768\\
0.538496190625022	0.174518054226735\\
0.560933531901065	0.188206814564525\\
0.583370873177107	0.202278921943116\\
0.60580821445315	0.21671702670152\\
0.628245555729193	0.231503681289679\\
0.650682897005235	0.246621379102852\\
0.673120238281278	0.262052591695931\\
0.695557579557321	0.277779804346965\\
0.717994920833363	0.293785549950482\\
0.740432262109406	0.310052441230945\\
0.762869603385448	0.326563201275196\\
0.785306944661491	0.343300692389998\\
0.807744285937533	0.360247943297087\\
0.830181627213576	0.377388174683482\\
0.852618968489619	0.394704823129386\\
0.875056309765661	0.412181563439878\\
0.897493651041704	0.429802329409881\\
0.919930992317746	0.447551333054673\\
0.942368333593789	0.465413082340513\\
0.964805674869832	0.483372397451909\\
0.987243016145874	0.501414425633685\\
1.00968035742192	0.519524654647293\\
1.03211769869796	0.537688924881974\\
1.054555039974	0.55589344016218\\
1.07699238125004	0.574124777293449\\
1.09942972252609	0.592369894389379\\
1.12186706380213	0.610616138022853\\
1.14430440507817	0.628851249244852\\
1.16674174635421	0.64706336851445\\
1.18917908763026	0.665241039583617\\
1.2116164289063	0.683373212380466\\
1.23405377018234	0.701449244934482\\
1.25649111145839	0.719458904387142\\
1.27892845273443	0.73739236713105\\
1.30136579401047	0.755240218120468\\
1.32380313528651	0.772993449395718\\
1.34624047656256	0.790643457863606\\
1.3686778178386	0.808182042375424\\
1.39111515911464	0.825601400143678\\
1.41355250039068	0.842894122538001\\
1.43598984166673	0.8600531903003\\
1.45842718294277	0.877071968218139\\
1.48086452421881	0.893944199295167\\
1.50330186549485	0.910663998456019\\
1.5257392067709	0.927225845823027\\
1.54817654804694	0.943624579600427\\
1.57061388932298	0.959855388601779\\
1.59305123059902	0.97591380445447\\
1.61548857187507	0.991795693515083\\
1.63792591315111	1.00749724852769\\
1.66036325442715	1.02301498005682\\
1.68280059570319	1.03834570772514\\
1.70523793697924	1.05348655128544\\
1.72767527825528	1.06843492155507\\
1.75011261953132	1.08318851123993\\
1.77254996080736	1.09774528567414\\
1.79498730208341	1.11210347350063\\
1.81742464335945	1.12626155731558\\
1.83986198463549	1.14021826430076\\
1.86229932591154	1.15397255686385\\
1.88473666718758	1.16752362330887\\
1.90717400846362	1.18087086855383\\
1.92961134973966	1.19401390491629\\
1.95204869101571	1.20695254298173\\
1.97448603229175	1.21968678257204\\
1.99692337356779	1.2322168038289\\
2.01936071484383	1.24454295842449\\
2.04179805611988	1.25666576091436\\
2.06423539739592	1.26858588024246\\
2.08667273867196	1.28030413141029\\
2.109110079948	1.291821467318\\
2.13154742122405	1.30313897078965\\
2.15398476250009	1.31425784678532\\
2.17642210377613	1.32517941481144\\
2.19885944505217	1.33590510153479\\
2.22129678632822	1.34643642984824\\
};
\addplot [color=red, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0326173906944999	0.000690592662740421\\
0.0652347813889998	0.0027611592732372\\
0.0978521720834997	0.00620807218245378\\
0.130469562778	0.0110253068266503\\
0.1630869534725	0.0172044736726541\\
0.195704344166999	0.0247348622904794\\
0.228321734861499	0.0336034969311038\\
0.260939125555999	0.0437952028478393\\
0.293556516250499	0.0552926824853077\\
0.326173906944999	0.0680766005723664\\
0.358791297639499	0.0821256770947633\\
0.391408688333999	0.0974167870888227\\
0.424026079028499	0.11392506618701\\
0.456643469722999	0.131624020856976\\
0.489260860417499	0.150485642304414\\
0.521878251111999	0.170480523053292\\
0.554495641806498	0.19157797527146\\
0.587113032500998	0.213746149972061\\
0.619730423195498	0.236952156288815\\
0.652347813889998	0.261162180093666\\
0.684965204584498	0.2863416012965\\
0.717582595278998	0.312455109236987\\
0.750199985973498	0.339466815646939\\
0.782817376667998	0.367340364726942\\
0.815434767362498	0.396039039942802\\
0.848052158056998	0.425525867205235\\
0.880669548751498	0.455763714149918\\
0.913286939445997	0.486715385284626\\
0.945904330140497	0.518343712815564\\
0.978521720834997	0.550611643006515\\
1.0111391115295	0.583482317962113\\
1.043756502224	0.616919152760702\\
1.0763738929185	0.65088590789307\\
1.108991283613	0.685346756991154\\
1.1416086743075	0.720266349855739\\
1.174226065002	0.755609870814558\\
1.2068434556965	0.791343092462183\\
1.239460846391	0.827432424850893\\
1.2720782370855	0.863844960217539\\
1.30469562778	0.900548513345393\\
1.3373130184745	0.937511657672273\\
1.369930409169	0.974703757266984\\
1.4025477998635	1.01209499480543\\
1.435165190558	1.04965639568575\\
1.4677825812525	1.08735984842865\\
1.500399971947	1.12517812151454\\
1.5330173626415	1.16308487681394\\
1.565634753336	1.20105467977089\\
1.5982521440305	1.23906300650195\\
1.630869534725	1.27708624797489\\
1.6634869254195	1.31510171143249\\
1.696104316114	1.35308761922666\\
1.7287217068085	1.39102310522776\\
1.761339097503	1.42888820897302\\
1.7939564881975	1.46666386771549\\
1.82657387889199	1.50433190653378\\
1.85919126958649	1.5418750266583\\
1.89180866028099	1.57927679216826\\
1.92442605097549	1.61652161520821\\
1.95704344166999	1.65359473987018\\
1.98966083236449	1.69048222488105\\
2.02227822305899	1.72717092523258\\
2.05489561375349	1.7636484728841\\
2.08751300444799	1.79990325666378\\
2.12013039514249	1.83592440148803\\
2.15274778583699	1.87170174701397\\
2.18536517653149	1.90722582583419\\
2.21798256722599	1.94248784131493\\
2.25059995792049	1.97747964517645\\
2.28321734861499	2.01219371490502\\
2.31583473930949	2.04662313108328\\
2.34845213000399	2.0807615547158\\
2.38106952069849	2.11460320462747\\
2.41368691139299	2.14814283499726\\
2.44630430208749	2.1813757130956\\
2.47892169278199	2.21429759727324\\
2.51153908347649	2.24690471526614\\
2.54415647417099	2.27919374284985\\
2.57677386486549	2.3111617828934\\
2.60939125555999	2.3428063448423\\
2.64200864625449	2.37412532467599\\
2.67462603694899	2.40511698534667\\
2.70724342764349	2.435779937744\\
2.73986081833799	2.46611312219387\\
2.77247820903249	2.49611579050591\\
2.80509559972699	2.52578748859832\\
2.83771299042149	2.55512803968285\\
2.87033038111599	2.58413752804183\\
2.90294777181049	2.61281628338829\\
2.93556516250499	2.64116486580643\\
2.96818255319949	2.66918405129138\\
3.00079994389399	2.69687481785382\\
3.03341733458849	2.72423833221326\\
3.06603472528299	2.75127593705501\\
3.09865211597749	2.77798913885034\\
3.13126950667199	2.80437959623028\\
3.16388689736649	2.83044910888799\\
3.19650428806099	2.85619960702354\\
3.22912167875549	2.88163314130232\\
};

\addplot [color=mycolor1, densely dashed, forget plot]
  table[row sep=crcr]{%
2.2213	-10\\
2.2213	10\\
};
\addplot [color=mycolor1, densely dashed, forget plot]
  table[row sep=crcr]{%
1.6874	-10\\
1.6874	10\\
};
\addplot [color=mycolor1, densely dashed, forget plot]
  table[row sep=crcr]{%
3.2291	-10\\
3.2291	10\\
};
\addplot [color=mycolor1, densely dashed, forget plot]
  table[row sep=crcr]{%
2.4444	-10\\
2.4444	10\\
};

\addplot [color=black, only marks, mark size=1.0pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
0	0\\
%0.05	0.00162191702355496\\
0.1	0.00647433405012032\\
%0.15	0.0145175802427242\\
0.2	0.0256866169768326\\
%0.25	0.0398925746256102\\
0.3	0.0570247545651226\\
%0.35	0.0769529771870747\\
0.4	0.0995301551795587\\
%0.45	0.124594981164737\\
0.5	0.151974635266726\\
%0.55	0.181487437172136\\
0.6	0.212945385805938\\
%0.65	0.246156546199342\\
0.7	0.280927256780799\\
%0.75	0.317064141121338\\
0.8	0.354375916401422\\
%0.85	0.392674996968973\\
0.9	0.431778895775377\\
%0.95	0.471511429610689\\
1	0.511703736243848\\
%1.05	0.552195113068255\\
1.1	0.592833687851908\\
%1.15	0.633476932835368\\
1.2	0.673992033808377\\
%1.25	0.714256125994739\\
1.3	0.754156408629699\\
%1.35	0.793590150053963\\
1.4	0.832464594992631\\
%1.45	0.870696785448086\\
1.5	0.908213306321939\\
%1.55	0.944949966499152\\
1.6	0.980851425683418\\
%1.65	1.01587077677265\\
1.7	1.04996909301357\\
%1.75	1.08311494858154\\
1.8	1.11528392060418\\
%1.85	1.146458079992\\
1.9	1.17662547776587\\
%1.95	1.20577963288725\\
2	1.23391902691168\\
%2.05	1.26104661010718\\
2.1	1.28716932301475\\
%2.15	1.31229763678497\\
2.2	1.3364451150097\\
%2.25	1.35976935316555\\
2.3	1.38290421942873\\
%2.35	1.40589280160956\\
2.4	1.42869994104422\\
%2.45	1.45129187944922\\
2.5	1.47363637414618\\
%2.55	1.49570279498794\\
2.6	1.51746220315751\\
%2.65	1.53888741233521\\
2.7	1.55995303300188\\
%2.75	1.5806355008655\\
2.8	1.60091309056249\\
%2.85	1.62076591589867\\
2.9	1.64017591796015\\
%2.95	1.65912684244793\\
3	1.67760420757763\\
%3.05	1.69559526384427\\
3.1	1.71308894688777\\
%3.15	1.73009259658999\\
3.2	1.74679437979084\\
%3.25	1.76325578607654\\
3.3	1.7794834275897\\
%3.35	1.79548370628479\\
3.4	1.81126126933129\\
%3.45	1.82682030492264\\
3.5	1.84216389601935\\
%3.55	1.85729453389824\\
3.6	1.8722140758916\\
%3.65	1.88692386538643\\
3.7	1.90142475831153\\
%3.75	1.91571733623072\\
3.8	1.929801653865\\
%3.85	1.94367775801335\\
3.9	1.95734537648831\\
%3.95	1.97080393491878\\
4	1.98405307271616\\
%4.05	1.99709201262631\\
4.1	2.00992024425008\\
%4.15	2.02253696989313\\
4.2	2.03494150886693\\
%4.25	2.04713358031609\\
4.3	2.05911219940661\\
%4.35	2.07088313063476\\
4.4	2.08249115086277\\
};
\addlegendentry{\scriptsize $\hat{C}_s(1,\sigma_2^2,\sfR,n)$}

\addplot [color=black, only marks, mark size=1.0pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0\\
%0.05	0.000600497423882462\\
0.1	0.00239451505188937\\
%0.15	0.00535986169266245\\
0.2	0.00946030796760944\\
%0.25	0.0146466547741313\\
0.3	0.0208581112945039\\
%0.35	0.028023890424516\\
0.4	0.0360649303661447\\
%0.45	0.044895660944078\\
0.5	0.0544257478224939\\
%0.55	0.0645617637116973\\
0.6	0.0752087505265968\\
%0.65	0.0862716490840683\\
0.7	0.0976565829337206\\
%0.75	0.109271990442405\\
0.8	0.121029604673334\\
%0.85	0.132845284361847\\
0.9	0.144639701810661\\
%0.95	0.156338895158592\\
1	0.167874693491002\\
%1.05	0.17918502385722\\
1.1	0.190214109580044\\
%1.15	0.200912569378974\\
1.2	0.21123742684166\\
%1.25	0.221152039703738\\
1.3	0.230625958256249\\
%1.35	0.239634722002915\\
1.4	0.248159603441886\\
%1.45	0.256187307550192\\
1.5	0.263709635205532\\
%1.55	0.270723118390317\\
1.6	0.277228634589654\\
%1.65	0.283231007321212\\
1.7	0.288754319036036\\
%1.75	0.294142417246021\\
1.8	0.299520263232022\\
%1.85	0.304872247648028\\
1.9	0.310182711951389\\
%1.95	0.315436044168616\\
2	0.320616775989643\\
%2.05	0.325709679955848\\
2.1	0.330699865501163\\
%2.15	0.335572872625094\\
2.2	0.340314762021347\\
%2.25	0.344912200554894\\
2.3	0.349352541071986\\
%2.35	0.353623895639187\\
2.4	0.357715201435926\\
%2.45	0.361616278666335\\
2.5	0.365317880006414\\
%2.55	0.368819179608981\\
2.6	0.372218876528785\\
%2.65	0.375552794376311\\
2.7	0.378824365901247\\
%2.75	0.382036157680247\\
2.8	0.385190298032941\\
%2.85	0.388288168159821\\
2.9	0.391330830340739\\
%2.95	0.394318686042313\\
3	0.397252020058327\\
%3.05	0.400130541326937\\
3.1	0.402953643652255\\
%3.15	0.405720916980195\\
3.2	0.408431095264664\\
%3.25	0.411083148213867\\
3.3	0.413675835568213\\
%3.35	0.416207800527\\
3.4	0.418677611931515\\
%3.45	0.42108379109328\\
3.5	0.423424836291487\\
%3.55	0.425699245140059\\
3.6	0.42790553494393\\
%3.65	0.430048186287015\\
3.7	0.432151321311473\\
%3.75	0.434218422285351\\
3.8	0.436250157617329\\
%3.85	0.438246991114586\\
3.9	0.440209203172717\\
%3.95	0.442136901398163\\
4	0.444030026642925\\
%4.05	0.445888448362743\\
4.1	0.447711711899189\\
%4.15	0.449499610527879\\
4.2	0.451251557341634\\
%4.25	0.452966741457603\\
4.3	0.454644631394923\\
%4.35	0.456284406782316\\
4.4	0.457885232058189\\
};

\addplot [color=black, only marks, mark size=1.0pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	7.105427357601e-15\\
0.1	0.00239949292232744\\
0.2	0.00953848644707556\\
0.3	0.0212421865421275\\
0.4	0.0372309378508202\\
0.5	0.0571360194176433\\
0.6	0.0805188734720943\\
0.7	0.106891824978876\\
0.8	0.135738635406427\\
0.9	0.166533654018461\\
1	0.19875875100824\\
1.1	0.23191757231165\\
1.2	0.265546928398672\\
1.3	0.299225326266465\\
1.4	0.332578790769076\\
1.5	0.365284213300683\\
1.6	0.397070524263807\\
1.7	0.427718018777048\\
1.8	0.457056178207145\\
1.9	0.484960327269529\\
2	0.511347450735195\\
2.1	0.536171467964842\\
2.2	0.559418230188578\\
2.3	0.581100467207251\\
2.4	0.601252869432984\\
2.5	0.620070442308231\\
2.6	0.638231667364886\\
2.7	0.655721748152667\\
2.8	0.672442914511485\\
2.9	0.688312809392487\\
3	0.70326533055395\\
3.1	0.717251002081945\\
3.2	0.7303997186657\\
3.3	0.742966311644767\\
3.4	0.755002268316799\\
3.5	0.766548878225737\\
3.6	0.777639444574335\\
3.7	0.788300680700704\\
3.8	0.79855377059622\\
3.9	0.808415451633026\\
4	0.817898971866201\\
4.1	0.82701493692255\\
4.2	0.835772031032063\\
4.3	0.844177622623403\\
4.4	0.852238213807553\\
};

\addplot [color=black, only marks, mark size=1.0pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	1.95399252334028e-14\\
0.1	0.00648321598406909\\
0.2	0.0258266352953687\\
0.3	0.057716794916451\\
0.4	0.101647990103693\\
0.5	0.156945213432333\\
0.6	0.222792568178775\\
0.7	0.298264580692636\\
0.8	0.382358130932919\\
0.9	0.474023207895296\\
1	0.572191215651388\\
1.1	0.675800016792927\\
1.2	0.783815271473737\\
1.3	0.895247912660984\\
1.4	1.00916780531083\\
1.5	1.12471378480388\\
1.6	1.24110037165265\\
1.7	1.35762152549102\\
1.8	1.47365183913694\\
1.9	1.58864558860395\\
2	1.70213405166843\\
2.1	1.81372148967937\\
2.2	1.92308015808941\\
2.3	2.0299446738353\\
2.4	2.13410602514048\\
2.5	2.23540546423087\\
2.6	2.33372847819143\\
2.7	2.42899898969853\\
2.8	2.52117389915686\\
2.9	2.61023804392137\\
3	2.69619961944227\\
3.1	2.7790860815964\\
3.2	2.85894052910701\\
3.3	2.9360683469145\\
3.4	3.01114982519743\\
3.5	3.08412649476474\\
3.6	3.15491178728054\\
3.7	3.22343776612991\\
3.8	3.28965520172145\\
3.9	3.35353281389521\\
4	3.41528597479234\\
4.1	3.47522906546206\\
4.2	3.53345290366457\\
4.3	3.59004057373425\\
4.4	3.645062746766\\
};

\draw[rotate around={45:(3.15,3.85)}] (3.15,3.85) ellipse (0.035 and 1.1);
\node[below, align=center]
at (3.65,3.75) {\scriptsize $n = 4$};
\node[below, align=center]
at (3.65,4) {\scriptsize $\sigma_2^2 = 10$};

\draw (3.4,2.2) ellipse (0.025 and 0.5);
\node[below, align=center]
at (3.65,2.27) {\scriptsize$n = 2$};
\node[below, align=center]
at (3.65,2.52) { \scriptsize $\sigma_2^2 = 10$};

\draw (3.45,0.92) ellipse (0.025 and 0.25);
\node[below, align=center]
at (3.65,1.35) {\scriptsize $n = 4$ };
\node[below, align=center]
at (3.65,1.6) {\scriptsize $\sigma_2^2 = 1.5$};

\draw (3.4,0.45) ellipse (0.025 and 0.15);
\node[below, align=center]
at (3.65,0.15) {\scriptsize $n = 2$ };
\node[below, align=center]
at (3.65,0.4) {\scriptsize $\sigma_2^2 = 1.5$};

\end{axis}
\end{tikzpicture}%

==> Figures/Eq23.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=0.8\linewidth,
%scale only axis,
xmin=1,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymin=1,
ymax=2,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,at={(0.97,0.45)},anchor=east}
]
\addplot [color=red, line width=0.8pt]
  table[row sep=crcr]{%
1	1.15125151780705\\
2	1.15125151780705\\
3	1.15125151780705\\
4	1.15125151780705\\
5	1.15125151780705\\
6	1.15125151780705\\
7	1.15125151780705\\
8	1.15125151780705\\
9	1.15125151780705\\
10	1.15125151780705\\
11	1.15125151780705\\
12	1.15125151780705\\
13	1.15125151780705\\
14	1.15125151780705\\
15	1.15125151780705\\
16	1.15125151780705\\
17	1.15125151780705\\
18	1.15125151780705\\
19	1.15125151780705\\
20	1.15125151780705\\
21	1.15125151780705\\
22	1.15125151780705\\
23	1.15125151780705\\
24	1.15125151780705\\
25	1.15125151780705\\
26	1.15125151780705\\
27	1.15125151780705\\
28	1.15125151780705\\
29	1.15125151780705\\
30	1.15125151780705\\
31	1.15125151780705\\
32	1.15125151780705\\
33	1.15125151780705\\
34	1.15125151780705\\
35	1.15125151780705\\
};
\addlegendentry{\scriptsize $c(1,\sigma_2^2) \ \eqref{eq:c_asym}$}

\addplot [color=black, line width=0.8pt, mark=*, mark size =1pt, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.05700754961514\\
2	1.08567631436701\\
3	1.10184786913882\\
4	1.11190914815219\\
5	1.11867291122447\\
6	1.12349710272807\\
7	1.12709773157121\\
8	1.12988199389348\\
9	1.13209646405149\\
10	1.13389840141803\\
11	1.13539249136889\\
12	1.13665098589732\\
13	1.1377252939573\\
14	1.13865288306867\\
15	1.13946185044196\\
16	1.14017348091489\\
17	1.14080429167319\\
18	1.14136728158719\\
19	1.14187282962213\\
20	1.1423292467616\\
21	1.1427433827209\\
22	1.14312083565491\\
23	1.14346628037165\\
24	1.14378358654872\\
25	1.14407607154453\\
26	1.14434654435366\\
27	1.14459736408627\\
28	1.1448306274395\\
29	1.14504810200458\\
30	1.14525134228772\\
31	1.14544169089822\\
32	1.14562035265051\\
33	1.14578835697793\\
34	1.14594661770954\\
35	1.14609598552094\\
};
\addlegendentry{\scriptsize $\frac{\Bar{\mathsf{R}}_n(1,\sigma_2^2)}{\sqrt{n}}$}

\node[below right, align=left]
at (axis cs:15,1.147) {\scriptsize $\sigma_2^2 = 1.001$};
\addplot [color=red, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
1	1.26546217419275\\
2	1.26546217419275\\
3	1.26546217419275\\
4	1.26546217419275\\
5	1.26546217419275\\
6	1.26546217419275\\
7	1.26546217419275\\
8	1.26546217419275\\
9	1.26546217419275\\
10	1.26546217419275\\
11	1.26546217419275\\
12	1.26546217419275\\
13	1.26546217419275\\
14	1.26546217419275\\
15	1.26546217419275\\
16	1.26546217419275\\
17	1.26546217419275\\
18	1.26546217419275\\
19	1.26546217419275\\
20	1.26546217419275\\
21	1.26546217419275\\
22	1.26546217419275\\
23	1.26546217419275\\
24	1.26546217419275\\
25	1.26546217419275\\
26	1.26546217419275\\
27	1.26546217419275\\
28	1.26546217419275\\
29	1.26546217419275\\
30	1.26546217419275\\
31	1.26546217419275\\
32	1.26546217419275\\
33	1.26546217419275\\
34	1.26546217419275\\
35	1.26546217419275\\
};
\addplot [color=black, line width=0.8pt, mark=*, mark size =1pt, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	1.16127361761653\\
2	1.19315741430016\\
3	1.21106514355155\\
4	1.22217627600009\\
5	1.2296336837499\\
6	1.23494726245077\\
7	1.23891067505508\\
8	1.2419741272445\\
9	1.24440997324439\\
10	1.24639161344061\\
11	1.24803444050257\\
12	1.24941806043064\\
13	1.25059902990421\\
14	1.25161869229161\\
15	1.2525078699636\\
16	1.25329001221689\\
17	1.25398330182204\\
18	1.25460204908811\\
19	1.25515761954344\\
20	1.25565921147753\\
21	1.2561143261815\\
22	1.25652909690446\\
23	1.25690868414368\\
24	1.25725736984404\\
25	1.25757874778852\\
26	1.25787596143686\\
27	1.25815156205166\\
28	1.25840788367657\\
29	1.25864684574435\\
30	1.25887015119169\\
31	1.25907929901797\\
32	1.2592755979502\\
33	1.2594601888743\\
34	1.25963408253852\\
35	1.2597982055379\\
};
\node[above right, align=left]
at (axis cs:15,1.262) {\scriptsize $\sigma_2^2 = 1.5$};
\addplot [color=red, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
1	1.67419101387548\\
2	1.67419101387548\\
3	1.67419101387548\\
4	1.67419101387548\\
5	1.67419101387548\\
6	1.67419101387548\\
7	1.67419101387548\\
8	1.67419101387548\\
9	1.67419101387548\\
10	1.67419101387548\\
11	1.67419101387548\\
12	1.67419101387548\\
13	1.67419101387548\\
14	1.67419101387548\\
15	1.67419101387548\\
16	1.67419101387548\\
17	1.67419101387548\\
18	1.67419101387548\\
19	1.67419101387548\\
20	1.67419101387548\\
21	1.67419101387548\\
22	1.67419101387548\\
23	1.67419101387548\\
24	1.67419101387548\\
25	1.67419101387548\\
26	1.67419101387548\\
27	1.67419101387548\\
28	1.67419101387548\\
29	1.67419101387548\\
30	1.67419101387548\\
31	1.67419101387548\\
32	1.67419101387548\\
33	1.67419101387548\\
34	1.67419101387548\\
35	1.67419101387548\\
};
\addplot [color=black, line width=0.8pt, mark=*, mark size =1pt, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	1.51816337717656\\
2	1.57069402064057\\
3	1.59822577718413\\
4	1.61456083937775\\
5	1.62523074249726\\
6	1.63270567994323\\
7	1.63821954926654\\
8	1.64244899251058\\
9	1.64579347475647\\
10	1.64850318873694\\
11	1.65074252415981\\
12	1.6526238200227\\
13	1.654226388971\\
14	1.65560773234257\\
15	1.65681066364209\\
16	1.65786754577848\\
17	1.6588034487503\\
18	1.65963796851718\\
19	1.66038672797188\\
20	1.66106230884444\\
21	1.66167490812488\\
22	1.66223291677004\\
23	1.66274331915622\\
24	1.66321198947868\\
25	1.66364378974108\\
26	1.66404297491439\\
27	1.66441300778254\\
28	1.66475706820989\\
29	1.66507772436275\\
30	1.66537731120684\\
31	1.66565784212978\\
32	1.66592107114358\\
33	1.6661685346091\\
34	1.66640166278123\\
35	1.66662157904352\\
};
\node[above right, align=left]
at (axis cs:15,1.673) {\scriptsize $\sigma_2^2 = 10$};

 \addplot [color=red, line width=0.8pt, forget plot]
   table[row sep=crcr]{%
 1	1.858389650406\\
 2	1.858389650406\\
 3	1.858389650406\\
 4	1.858389650406\\
 5	1.858389650406\\
 6	1.858389650406\\
 7	1.858389650406\\
 8	1.858389650406\\
 9	1.858389650406\\
 10	1.858389650406\\
 11	1.858389650406\\
 12	1.858389650406\\
 13	1.858389650406\\
 14	1.858389650406\\
 15	1.858389650406\\
 16	1.858389650406\\
 17	1.858389650406\\
 18	1.858389650406\\
 19	1.858389650406\\
 20	1.858389650406\\
 21	1.858389650406\\
 22	1.858389650406\\
 23	1.858389650406\\
 24	1.858389650406\\
 25	1.858389650406\\
 26	1.858389650406\\
 27	1.858389650406\\
 28	1.858389650406\\
 29	1.858389650406\\
 30	1.858389650406\\
 31	1.858389650406\\
 32	1.858389650406\\
 33	1.858389650406\\
 34	1.858389650406\\
 35	1.858389650406\\
 };
 \addplot [color=black, line width=0.8pt, mark=*, mark size =1pt, mark options={solid, black}, forget plot]
   table[row sep=crcr]{%
 1	1.66401287907975\\
 2	1.73263559130195\\
 3	1.76735021599284\\
 4	1.78746984969687\\
 5	1.8004278924568\\
 6	1.80942567125765\\
 7	1.81602365508318\\
 8	1.82106340709723\\
 9	1.82503622516846\\
 10	1.82824732995557\\
 11	1.83089606581747\\
 12	1.83311781944442\\
 13	1.8350080138251\\
 14	1.83663557472007\\
 15	1.83805164022517\\
 16	1.83929479669557\\
 17	1.84039493076466\\
 18	1.84137531032198\\
 19	1.84225443469423\\
 20	1.84304729158603\\
 21	1.84376591343783\\
 22	1.84442029194741\\
 23	1.84501862817312\\
 24	1.84556783405371\\
 25	1.84607376572833\\
 26	1.8465412664421\\
 27	1.84697459275926\\
 28	1.84737737406472\\
 29	1.8477526724791\\
 30	1.84810326552925\\
 31	1.84843149701502\\
 32	1.84873944111796\\
 33	1.84902888699737\\
 34	1.84930149784899\\
 35	1.84955868120095\\
 };
 \node[above right, align=left]
 at (axis cs:15,1.858) {\scriptsize $\sigma_2^2 = 1000$};
\end{axis}

\end{tikzpicture}%

==> Figures/Fig6c.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\linewidth,
height=0.4\linewidth,
at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={$y$},
ylabel={$G_{\sigma_1,\sigma_2,\sfR,n}(y)$},
ymin=0.003,
ymax=0.007,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.9,0.5)}}
]
\addplot [color=black]
  table[row sep=crcr]{%
0	nan\\
0.0500500500500501	0.00324512071342377\\
0.1001001001001	0.00324524558596835\\
0.15015015015015	0.00324545368429482\\
0.2002002002002	0.00324574497454173\\
0.25025025025025	0.00324611940932187\\
0.3003003003003	0.00324657692774255\\
0.35035035035035	0.00324711745543006\\
0.4004004004004	0.00324774090456026\\
0.45045045045045	0.00324844717389421\\
0.500500500500501	0.00324923614881981\\
0.550550550550551	0.00325010770139787\\
0.600600600600601	0.00325106169041453\\
0.650650650650651	0.00325209796143787\\
0.700700700700701	0.00325321634688072\\
0.750750750750751	0.00325441666606803\\
0.800800800800801	0.00325569872530911\\
0.850850850850851	0.00325706231797601\\
0.900900900900901	0.00325850722458565\\
0.950950950950951	0.00326003321288754\\
1.001001001001	0.00326164003795648\\
1.05105105105105	0.00326332744228973\\
1.1011011011011	0.0032650951559092\\
1.15115115115115	0.0032669428964682\\
1.2012012012012	0.00326887036936278\\
1.25125125125125	0.0032708772678478\\
1.3013013013013	0.00327296327315725\\
1.35135135135135	0.00327512805462915\\
1.4014014014014	0.00327737126983446\\
1.45145145145145	0.0032796925647106\\
1.5015015015015	0.00328209157369865\\
1.55155155155155	0.00328456791988484\\
1.6016016016016	0.00328712121514575\\
1.65165165165165	0.00328975106029783\\
1.7017017017017	0.00329245704524994\\
1.75175175175175	0.00329523874915985\\
1.8018018018018	0.00329809574059431\\
1.85185185185185	0.00330102757769241\\
1.9019019019019	0.00330403380833226\\
1.95195195195195	0.00330711397030069\\
2.002002002002	0.00331026759146624\\
2.05205205205205	0.00331349418995518\\
2.1021021021021	0.0033167932743297\\
2.15215215215215	0.00332016434376987\\
2.2022022022022	0.003323606888257\\
2.25225225225225	0.00332712038876044\\
2.3023023023023	0.00333070431742646\\
2.35235235235235	0.00333435813776882\\
2.4024024024024	0.00333808130486238\\
2.45245245245245	0.00334187326553791\\
2.5025025025025	0.00334573345857898\\
2.55255255255255	0.0033496613149212\\
2.6026026026026	0.00335365625785179\\
2.65265265265265	0.00335771770321207\\
2.7027027027027	0.00336184505960017\\
2.75275275275275	0.00336603772857604\\
2.8028028028028	0.00337029510486636\\
2.85285285285285	0.00337461657657166\\
2.9029029029029	0.00337900152537358\\
2.95295295295295	0.00338344932674317\\
3.003003003003	0.0033879593501496\\
3.05305305305305	0.00339253095926995\\
3.1031031031031	0.00339716351219864\\
3.15315315315315	0.00340185636165787\\
3.2032032032032	0.00340660885520776\\
3.25325325325325	0.00341142033545661\\
3.3033033033033	0.00341629014027139\\
3.35335335335335	0.00342121760298805\\
3.4034034034034	0.00342620205262087\\
3.45345345345345	0.00343124281407237\\
3.5035035035035	0.00343633920834235\\
3.55355355355355	0.00344149055273607\\
3.6036036036036	0.00344669616107202\\
3.65365365365365	0.00345195534388901\\
3.7037037037037	0.003457267408652\\
3.75375375375375	0.00346263165995728\\
3.8038038038038	0.00346804739973619\\
3.85385385385385	0.00347351392745808\\
3.9039039039039	0.00347903054033168\\
3.95395395395395	0.00348459653350518\\
4.004004004004	0.00349021120026491\\
4.05405405405405	0.00349587383223242\\
4.1041041041041	0.00350158371955989\\
4.15415415415415	0.00350734015112403\\
4.2042042042042	0.00351314241471806\\
4.25425425425425	0.00351898979724166\\
4.3043043043043	0.00352488158488938\\
4.35435435435435	0.00353081706333667\\
4.4044044044044	0.00353679551792414\\
4.45445445445445	0.00354281623383938\\
4.5045045045045	0.00354887849629701\\
4.55455455455455	0.00355498159071588\\
4.6046046046046	0.00356112480289436\\
4.65465465465465	0.0035673074191835\\
4.7047047047047	0.00357352872665688\\
4.75475475475475	0.00357978801327888\\
4.8048048048048	0.00358608456807001\\
4.85485485485485	0.00359241768126957\\
4.9049049049049	0.00359878664449598\\
4.95495495495496	0.00360519075090432\\
5.00500500500501	0.00361162929534095\\
5.05505505505506	0.00361810157449592\\
5.10510510510511	0.00362460688705185\\
5.15515515515516	0.00363114453383104\\
5.20520520520521	0.00363771381793852\\
5.25525525525526	0.00364431404490341\\
5.30530530530531	0.0036509445228165\\
5.35535535535536	0.00365760456246562\\
5.40540540540541	0.00366429347746741\\
5.45545545545546	0.00367101058439701\\
5.50550550550551	0.00367775520291375\\
5.55555555555556	0.0036845266558847\\
5.60560560560561	0.00369132426950522\\
5.65565565565566	0.00369814737341574\\
5.70570570570571	0.00370499530081649\\
5.75575575575576	0.00371186738857862\\
5.80580580580581	0.00371876297735271\\
5.85585585585586	0.00372568141167391\\
5.90590590590591	0.0037326220400645\\
5.95595595595596	0.00373958421513292\\
6.00600600600601	0.00374656729367043\\
6.05605605605606	0.00375357063674436\\
6.10610610610611	0.00376059360978852\\
6.15615615615616	0.00376763558269058\\
6.20620620620621	0.00377469592987671\\
6.25625625625626	0.00378177403039301\\
6.30630630630631	0.00378886926798418\\
6.35635635635636	0.00379598103116939\\
6.40640640640641	0.00380310871331485\\
6.45645645645646	0.00381025171270408\\
6.50650650650651	0.00381740943260488\\
6.55655655655656	0.00382458128133378\\
6.60660660660661	0.00383176667231752\\
6.65665665665666	0.0038389650241516\\
6.70670670670671	0.00384617576065675\\
6.75675675675676	0.00385339831093182\\
6.80680680680681	0.0038606321094044\\
6.85685685685686	0.00386787659587907\\
6.90690690690691	0.00387513121558235\\
6.95695695695696	0.00388239541920572\\
7.00700700700701	0.0038896686629455\\
7.05705705705706	0.00389695040854056\\
7.10710710710711	0.00390424012330755\\
7.15715715715716	0.00391153728017331\\
7.20720720720721	0.00391884135770529\\
7.25725725725726	0.00392615184013918\\
7.30730730730731	0.00393346821740465\\
7.35735735735736	0.0039407899851481\\
7.40740740740741	0.00394811664475386\\
7.45745745745746	0.00395544770336266\\
7.50750750750751	0.00396278267388793\\
7.55755755755756	0.00397012107503027\\
7.60760760760761	0.00397746243128935\\
7.65765765765766	0.00398480627297401\\
7.70770770770771	0.00399215213621032\\
7.75775775775776	0.00399949956294725\\
7.80780780780781	0.00400684810096107\\
7.85785785785786	0.00401419730385712\\
7.90790790790791	0.00402154673106997\\
7.95795795795796	0.00402889594786186\\
8.00800800800801	0.00403624452531945\\
8.05805805805806	0.00404359204034803\\
8.10810810810811	0.00405093807566498\\
8.15815815815816	0.00405828221979111\\
8.20820820820821	0.00406562406704013\\
8.25825825825826	0.0040729632175069\\
8.30830830830831	0.004080299277054\\
8.35835835835836	0.00408763185729685\\
8.40840840840841	0.00409496057558693\\
8.45845845845846	0.00410228505499409\\
8.50850850850851	0.00410960492428775\\
8.55855855855856	0.00411691981791527\\
8.60860860860861	0.00412422937598068\\
8.65865865865866	0.00413153324422118\\
8.70870870870871	0.00413883107398264\\
8.75875875875876	0.00414612252219419\\
8.80880880880881	0.00415340725134102\\
8.85885885885886	0.00416068492943641\\
8.90890890890891	0.00416795522999301\\
8.95895895895896	0.00417521783199264\\
9.00900900900901	0.00418247241985398\\
9.05905905905906	0.00418971868340244\\
9.10910910910911	0.00419695631783591\\
9.15915915915916	0.00420418502369081\\
9.20920920920921	0.00421140450680738\\
9.25925925925926	0.00421861447829446\\
9.30930930930931	0.0042258146544922\\
9.35935935935936	0.00423300475693526\\
9.40940940940941	0.00424018451231489\\
9.45945945945946	0.00424735365244003\\
9.50950950950951	0.00425451191419809\\
9.55955955955956	0.00426165903951493\\
9.60960960960961	0.00426879477531419\\
9.65965965965966	0.00427591887347623\\
9.70970970970971	0.00428303109079613\\
9.75975975975976	0.00429013118894193\\
9.80980980980981	0.00429721893441139\\
9.85985985985986	0.00430429409848908\\
9.90990990990991	0.00431135645720269\\
9.95995995995996	0.00431840579127905\\
10.01001001001	0.0043254418860996\\
10.0600600600601	0.00433246453165573\\
10.1101101101101	0.00433947352250377\\
10.1601601601602	0.00434646865771945\\
10.2102102102102	0.00435344974085237\\
10.2602602602603	0.00436041657988007\\
10.3103103103103	0.00436736898716182\\
10.3603603603604	0.00437430677939249\\
10.4104104104104	0.00438122977755584\\
10.4604604604605	0.00438813780687794\\
10.5105105105105	0.00439503069678035\\
10.5605605605606	0.00440190828083323\\
10.6106106106106	0.00440877039670824\\
10.6606606606607	0.00441561688613162\\
10.7107107107107	0.0044224475948368\\
10.7607607607608	0.00442926237251752\\
10.8108108108108	0.00443606107278025\\
10.8608608608609	0.00444284355309744\\
10.9109109109109	0.00444960967475989\\
10.960960960961	0.00445635930282991\\
11.011011011011	0.00446309230609411\\
11.0610610610611	0.00446980855701637\\
11.1111111111111	0.00447650793169087\\
11.1611611611612	0.00448319030979527\\
11.2112112112112	0.00448985557454404\\
11.2612612612613	0.00449650361264159\\
11.3113113113113	0.00450313431423603\\
11.3613613613614	0.00450974757287285\\
11.4114114114114	0.00451634328544857\\
11.4614614614615	0.00452292135216489\\
11.5115115115115	0.00452948167648283\\
11.5615615615616	0.00453602416507722\\
11.6116116116116	0.00454254872779118\\
11.6616616616617	0.00454905527759109\\
11.7117117117117	0.0045555437305215\\
11.7617617617618	0.00456201400566063\\
11.8118118118118	0.00456846602507575\\
11.8618618618619	0.00457489971377904\\
11.9119119119119	0.00458131499968378\\
11.961961961962	0.0045877118135606\\
12.012012012012	0.00459409008899407\\
12.0620620620621	0.0046004497623398\\
12.1121121121121	0.00460679077268156\\
12.1621621621622	0.00461311306178887\\
12.2122122122122	0.00461941657407483\\
12.2622622622623	0.00462570125655418\\
12.3123123123123	0.00463196705880203\\
12.3623623623624	0.00463821393291249\\
12.4124124124124	0.00464444183345789\\
12.4624624624625	0.00465065071744822\\
12.5125125125125	0.00465684054429105\\
12.5625625625626	0.00466301127575176\\
12.6126126126126	0.00466916287591382\\
12.6626626626627	0.00467529531114007\\
12.7127127127127	0.00468140855003356\\
12.7627627627628	0.00468750256339953\\
12.8128128128128	0.00469357732420712\\
12.8628628628629	0.00469963280755197\\
12.9129129129129	0.00470566899061861\\
12.962962962963	0.00471168585264392\\
13.013013013013	0.00471768337488038\\
13.0630630630631	0.00472366154055985\\
13.1131131131131	0.0047296203348581\\
13.1631631631632	0.00473555974485904\\
13.2132132132132	0.00474147975951997\\
13.2632632632633	0.00474738036963689\\
13.3133133133133	0.00475326156781009\\
13.3633633633634	0.00475912334841053\\
13.4134134134134	0.00476496570754617\\
13.4634634634635	0.00477078864302903\\
13.5135135135135	0.00477659215434226\\
13.5635635635636	0.00478237624260801\\
13.6136136136136	0.00478814091055542\\
13.6636636636637	0.00479388616248895\\
13.7137137137137	0.00479961200425739\\
13.7637637637638	0.00480531844322299\\
13.8138138138138	0.00481100548823091\\
13.8638638638639	0.00481667314957936\\
13.9139139139139	0.00482232143898992\\
13.963963963964	0.00482795036957819\\
14.014014014014	0.00483355995582484\\
14.0640640640641	0.00483915021354733\\
14.1141141141141	0.00484472115987158\\
14.1641641641642	0.0048502728132041\\
14.2142142142142	0.0048558051932048\\
14.2642642642643	0.00486131832075991\\
14.3143143143143	0.00486681221795515\\
14.3643643643644	0.00487228690804964\\
14.4144144144144	0.00487774241544982\\
14.4644644644645	0.00488317876568395\\
14.5145145145145	0.00488859598537678\\
14.5645645645646	0.00489399410222491\\
14.6146146146146	0.00489937314497201\\
14.6646646646647	0.0049047331433849\\
14.7147147147147	0.00491007412822958\\
14.7647647647648	0.00491539613124795\\
14.8148148148148	0.00492069918513445\\
14.8648648648649	0.00492598332351347\\
14.9149149149149	0.00493124858091695\\
14.964964964965	0.00493649499276216\\
15.015015015015	0.00494172259532999\\
15.0650650650651	0.00494693142574351\\
15.1151151151151	0.00495212152194693\\
15.1651651651652	0.00495729292268471\\
15.2152152152152	0.00496244566748121\\
15.2652652652653	0.00496757979662052\\
15.3153153153153	0.00497269535112664\\
15.3653653653654	0.0049777923727439\\
15.4154154154154	0.004982870903918\\
15.4654654654655	0.0049879309877767\\
15.5155155155155	0.00499297266811181\\
15.5655655655656	0.00499799598936033\\
15.6156156156156	0.00500300099658686\\
15.6656656656657	0.00500798773546574\\
15.7157157157157	0.00501295625226374\\
15.7657657657658	0.00501790659382277\\
15.8158158158158	0.00502283880754344\\
15.8658658658659	0.00502775294136795\\
15.9159159159159	0.00503264904376441\\
15.965965965966	0.00503752716371046\\
16.016016016016	0.0050423873506777\\
16.0660660660661	0.00504722965461628\\
16.1161161161161	0.00505205412593963\\
16.1661661661662	0.00505686081550963\\
16.2162162162162	0.00506164977462191\\
16.2662662662663	0.00506642105499142\\
16.3163163163163	0.00507117470873834\\
16.3663663663664	0.00507591078837437\\
16.4164164164164	0.00508062934678859\\
16.4664664664665	0.00508533043723459\\
16.5165165165165	0.00509001411331701\\
16.5665665665666	0.00509468042897875\\
16.6166166166166	0.00509932943848818\\
16.6666666666667	0.00510396119642677\\
16.7167167167167	0.00510857575767691\\
16.7667667667668	0.00511317317740977\\
16.8168168168168	0.00511775351107367\\
16.8668668668669	0.00512231681438241\\
16.9169169169169	0.00512686314330403\\
16.966966966967	0.00513139255404968\\
17.017017017017	0.00513590510306261\\
17.0670670670671	0.00514040084700761\\
17.1171171171171	0.00514487984276042\\
17.1671671671672	0.00514934214739743\\
17.2172172172172	0.00515378781818571\\
17.2672672672673	0.0051582169125729\\
17.3173173173173	0.00516262948817772\\
17.3673673673674	0.0051670256027804\\
17.4174174174174	0.0051714053143132\\
17.4674674674675	0.00517576868085153\\
17.5175175175175	0.00518011576060481\\
17.5675675675676	0.00518444661190776\\
17.6176176176176	0.00518876129321179\\
17.6676676676677	0.00519305986307665\\
17.7177177177177	0.00519734238016202\\
17.7677677677678	0.00520160890321957\\
17.8178178178178	0.00520585949108505\\
17.8678678678679	0.00521009420267045\\
17.9179179179179	0.00521431309695655\\
17.967967967968	0.00521851623298528\\
18.018018018018	0.0052227036698527\\
18.0680680680681	0.00522687546670172\\
18.1181181181181	0.00523103168271519\\
18.1681681681682	0.0052351723771091\\
18.2182182182182	0.00523929760912589\\
18.2682682682683	0.00524340743802798\\
18.3183183183183	0.00524750192309127\\
18.3683683683684	0.00525158112359915\\
18.4184184184184	0.00525564509883604\\
18.4684684684685	0.0052596939080818\\
18.5185185185185	0.00526372761060566\\
18.5685685685686	0.00526774626566058\\
18.6186186186186	0.00527174993247777\\
18.6686686686687	0.00527573867026115\\
18.7187187187187	0.005279712538182\\
18.7687687687688	0.00528367159537392\\
18.8188188188188	0.00528761590092762\\
18.8688688688689	0.00529154551388605\\
18.9189189189189	0.00529546049323952\\
18.968968968969	0.00529936089792096\\
19.019019019019	0.00530324678680144\\
19.0690690690691	0.00530711821868549\\
19.1191191191191	0.0053109752523068\\
19.1691691691692	0.00531481794632406\\
19.2192192192192	0.00531864635931653\\
19.2692692692693	0.00532246054978013\\
19.3193193193193	0.00532626057612354\\
19.3693693693694	0.00533004649666415\\
19.4194194194194	0.00533381836962438\\
19.4694694694695	0.00533757625312804\\
19.5195195195195	0.00534132020519669\\
19.5695695695696	0.00534505028374616\\
19.6196196196196	0.0053487665465832\\
19.6696696696697	0.00535246905140209\\
19.7197197197197	0.00535615785578154\\
19.7697697697698	0.00535983301718145\\
19.8198198198198	0.00536349459293989\\
19.8698698698699	0.00536714264027016\\
19.9199199199199	0.00537077721625791\\
19.96996996997	0.00537439837785837\\
20.02002002002	0.0053780061818935\\
20.0700700700701	0.0053816006850495\\
20.1201201201201	0.00538518194387412\\
20.1701701701702	0.00538875001477426\\
20.2202202202202	0.00539230495401348\\
20.2702702702703	0.00539584681770966\\
20.3203203203203	0.00539937566183281\\
20.3703703703704	0.00540289154220271\\
20.4204204204204	0.00540639451448686\\
20.4704704704705	0.00540988463419846\\
20.5205205205205	0.0054133619566942\\
20.5705705705706	0.00541682653717253\\
20.6206206206206	0.00542027843067172\\
20.6706706706707	0.00542371769206791\\
20.7207207207207	0.00542714437607353\\
20.7707707707708	0.00543055853723542\\
20.8208208208208	0.00543396022993335\\
20.8708708708709	0.00543734950837838\\
20.9209209209209	0.00544072642661117\\
20.970970970971	0.00544409103850077\\
21.021021021021	0.005447443397743\\
21.0710710710711	0.00545078355785916\\
21.1211211211211	0.00545411157219469\\
21.1711711711712	0.00545742749391788\\
21.2212212212212	0.00546073137601867\\
21.2712712712713	0.00546402327130753\\
21.3213213213213	0.00546730323241419\\
21.3713713713714	0.00547057131178674\\
21.4214214214214	0.0054738275616904\\
21.4714714714715	0.00547707203420669\\
21.5215215215215	0.00548030478123253\\
21.5715715715716	0.00548352585447909\\
21.6216216216216	0.00548673530547117\\
21.6716716716717	0.00548993318554622\\
21.7217217217217	0.00549311954585371\\
21.7717717717718	0.00549629443735425\\
21.8218218218218	0.00549945791081898\\
21.8718718718719	0.00550261001682885\\
21.9219219219219	0.00550575080577399\\
21.971971971972	0.00550888032785322\\
22.022022022022	0.00551199863307332\\
22.0720720720721	0.00551510577124868\\
22.1221221221221	0.00551820179200069\\
22.1721721721722	0.00552128674475726\\
22.2222222222222	0.00552436067875264\\
22.2722722722723	0.0055274236430267\\
22.3223223223223	0.00553047568642479\\
22.3723723723724	0.00553351685759723\\
22.4224224224224	0.0055365472049993\\
22.4724724724725	0.00553956677689063\\
22.5225225225225	0.00554257562133516\\
22.5725725725726	0.00554557378620091\\
22.6226226226226	0.00554856131915968\\
22.6726726726727	0.00555153826768699\\
22.7227227227227	0.00555450467906193\\
22.7727727727728	0.00555746060036696\\
22.8228228228228	0.005560406078488\\
22.8728728728729	0.00556334116011412\\
22.9229229229229	0.00556626589173767\\
22.972972972973	0.00556918031965428\\
23.023023023023	0.00557208448996277\\
23.0730730730731	0.00557497844856515\\
23.1231231231231	0.00557786224116681\\
23.1731731731732	0.00558073591327642\\
23.2232232232232	0.00558359951020623\\
23.2732732732733	0.0055864530770719\\
23.3233233233233	0.00558929665879285\\
23.3733733733734	0.00559213030009229\\
23.4234234234234	0.00559495404549747\\
23.4734734734735	0.00559776793933978\\
23.5235235235235	0.00560057202575497\\
23.5735735735736	0.00560336634868339\\
23.6236236236236	0.00560615095187021\\
23.6736736736737	0.00560892587886572\\
23.7237237237237	0.00561169117302536\\
23.7737737737738	0.00561444687751041\\
23.8238238238238	0.00561719303528788\\
23.8738738738739	0.0056199296891311\\
23.9239239239239	0.00562265688161984\\
23.973973973974	0.00562537465514079\\
24.024024024024	0.00562808305188789\\
24.0740740740741	0.00563078211386253\\
24.1241241241241	0.00563347188287426\\
24.1741741741742	0.0056361524005408\\
24.2242242242242	0.00563882370828867\\
24.2742742742743	0.00564148584735354\\
24.3243243243243	0.00564413885878068\\
24.3743743743744	0.0056467827834253\\
24.4244244244244	0.00564941766195316\\
24.4744744744745	0.00565204353484083\\
24.5245245245245	0.00565466044237632\\
24.5745745745746	0.00565726842465944\\
24.6246246246246	0.00565986752160233\\
24.6746746746747	0.00566245777292999\\
24.7247247247247	0.00566503921818068\\
24.7747747747748	0.0056676118967065\\
24.8248248248248	0.00567017584767392\\
24.8748748748749	0.00567273111006433\\
24.9249249249249	0.00567527772267445\\
24.974974974975	0.00567781572411692\\
25.025025025025	0.005680345152821\\
25.0750750750751	0.00568286604703291\\
25.1251251251251	0.00568537844481649\\
25.1751751751752	0.00568788238405386\\
25.2252252252252	0.00569037790244574\\
25.2752752752753	0.0056928650375123\\
25.3253253253253	0.00569534382659369\\
25.3753753753754	0.00569781430685044\\
25.4254254254254	0.00570027651526435\\
25.4754754754755	0.0057027304886388\\
25.5255255255255	0.00570517626359966\\
25.5755755755756	0.00570761387659562\\
25.6256256256256	0.00571004336389901\\
25.6756756756757	0.00571246476160635\\
25.7257257257257	0.00571487810563895\\
25.7757757757758	0.00571728343174364\\
25.8258258258258	0.00571968077549327\\
25.8758758758759	0.00572207017228739\\
25.9259259259259	0.005724451657353\\
25.975975975976	0.00572682526574513\\
26.026026026026	0.00572919103234742\\
26.0760760760761	0.00573154899187286\\
26.1261261261261	0.00573389917886438\\
26.1761761761762	0.00573624162769559\\
26.2262262262262	0.00573857637257143\\
26.2762762762763	0.00574090344752874\\
26.3263263263263	0.00574322288643701\\
26.3763763763764	0.00574553472299903\\
26.4264264264264	0.00574783899075156\\
26.4764764764765	0.00575013572306605\\
26.5265265265265	0.00575242495314918\\
26.5765765765766	0.00575470671404368\\
26.6266266266266	0.00575698103862905\\
26.6766766766767	0.00575924795962195\\
26.7267267267267	0.0057615075095772\\
26.7767767767768	0.00576375972088834\\
26.8268268268268	0.00576600462578823\\
26.8768768768769	0.00576824225634993\\
26.9269269269269	0.00577047264448721\\
26.976976976977	0.00577269582195529\\
27.027027027027	0.00577491182035164\\
27.0770770770771	0.0057771206711164\\
27.1271271271271	0.00577932240553336\\
27.1771771771772	0.00578151705473046\\
27.2272272272272	0.00578370464968062\\
27.2772772772773	0.00578588522120226\\
27.3273273273273	0.00578805879996019\\
27.3773773773774	0.00579022541646609\\
27.4274274274274	0.00579238510107935\\
27.4774774774775	0.00579453788400769\\
27.5275275275275	0.00579668379530797\\
27.5775775775776	0.00579882286488669\\
27.6276276276276	0.00580095512250074\\
27.6776776776777	0.00580308059775821\\
27.7277277277277	0.00580519932011897\\
27.7777777777778	0.00580731131889534\\
27.8278278278278	0.00580941662325285\\
27.8778778778779	0.00581151526221088\\
27.9279279279279	0.00581360726464339\\
27.977977977978	0.00581569265927948\\
28.028028028028	0.00581777147470428\\
28.0780780780781	0.00581984373935947\\
28.1281281281281	0.00582190948154403\\
28.1781781781782	0.00582396872941486\\
28.2282282282282	0.00582602151098757\\
28.2782782782783	0.00582806785413706\\
28.3283283283283	0.0058301077865982\\
28.3783783783784	0.00583214133596666\\
28.4284284284284	0.00583416852969931\\
28.4784784784785	0.00583618939511518\\
28.5285285285285	0.00583820395939591\\
28.5785785785786	0.00584021224958658\\
28.6286286286286	0.00584221429259624\\
28.6786786786787	0.00584421011519877\\
28.7287287287287	0.00584619974403332\\
28.7787787787788	0.00584818320560511\\
28.8288288288288	0.00585016052628612\\
28.8788788788789	0.00585213173231566\\
28.9289289289289	0.00585409684980107\\
28.978978978979	0.00585605590471835\\
29.029029029029	0.00585800892291297\\
29.0790790790791	0.00585995593010022\\
29.1291291291291	0.00586189695186622\\
29.1791791791792	0.00586383201366823\\
29.2292292292292	0.00586576114083563\\
29.2792792792793	0.00586768435857031\\
29.3293293293293	0.00586960169194739\\
29.3793793793794	0.00587151316591593\\
29.4294294294294	0.00587341880529949\\
29.4794794794795	0.00587531863479687\\
29.5295295295295	0.00587721267898257\\
29.5795795795796	0.00587910096230765\\
29.6296296296296	0.00588098350910016\\
29.6796796796797	0.00588286034356592\\
29.7297297297297	0.00588473148978901\\
29.7797797797798	0.00588659697173254\\
29.8298298298298	0.00588845681323925\\
29.8798798798799	0.00589031103803202\\
29.9299299299299	0.00589215966971453\\
29.97997997998	0.005894002731772\\
30.03003003003	0.00589584024757166\\
30.0800800800801	0.00589767224036343\\
30.1301301301301	0.00589949873328055\\
30.1801801801802	0.00590131974934009\\
30.2302302302302	0.00590313531144367\\
30.2802802802803	0.00590494544237802\\
30.3303303303303	0.00590675016481555\\
30.3803803803804	0.00590854950131503\\
30.4304304304304	0.00591034347432207\\
30.4804804804805	0.00591213210616982\\
30.5305305305305	0.00591391541907955\\
30.5805805805806	0.00591569343516112\\
30.6306306306306	0.00591746617641373\\
30.6806806806807	0.00591923366472644\\
30.7307307307307	0.00592099592187868\\
30.7807807807808	0.00592275296954099\\
30.8308308308308	0.00592450482927537\\
30.8808808808809	0.00592625152253613\\
30.9309309309309	0.00592799307067024\\
30.980980980981	0.005929729494918\\
31.031031031031	0.00593146081641358\\
31.0810810810811	0.00593318705618558\\
31.1311311311311	0.0059349082351576\\
31.1811811811812	0.00593662437414889\\
31.2312312312312	0.00593833549387469\\
31.2812812812813	0.00594004161494702\\
31.3313313313313	0.00594174275787507\\
31.3813813813814	0.00594343894306587\\
31.4314314314314	0.00594513019082471\\
31.4814814814815	0.0059468165213558\\
31.5315315315315	0.00594849795476271\\
31.5815815815816	0.00595017451104901\\
31.6316316316316	0.00595184621011882\\
31.6816816816817	0.00595351307177713\\
31.7317317317317	0.00595517511573064\\
31.7817817817818	0.00595683236158803\\
31.8318318318318	0.00595848482886069\\
31.8818818818819	0.00596013253696306\\
31.9319319319319	0.00596177550521337\\
31.981981981982	0.00596341375283388\\
32.032032032032	0.00596504729895163\\
32.0820820820821	0.00596667616259888\\
32.1321321321321	0.00596830036271362\\
32.1821821821822	0.00596991991814005\\
32.2322322322322	0.00597153484762913\\
32.2822822822823	0.00597314516983911\\
32.3323323323323	0.00597475090333592\\
32.3823823823824	0.00597635206659379\\
32.4324324324324	0.00597794867799566\\
32.4824824824825	0.00597954075583372\\
32.5325325325325	0.00598112831830998\\
32.5825825825826	0.00598271138353659\\
32.6326326326326	0.0059842899695364\\
32.6826826826827	0.00598586409424352\\
32.7327327327327	0.00598743377550373\\
32.7827827827828	0.00598899903107493\\
32.8328328328328	0.00599055987862769\\
32.8828828828829	0.00599211633574569\\
32.9329329329329	0.00599366841992621\\
32.982982982983	0.00599521614858055\\
33.033033033033	0.00599675953903461\\
33.0830830830831	0.00599829860852916\\
33.1331331331331	0.00599983337422048\\
33.1831831831832	0.0060013638531809\\
33.2332332332332	0.00600289006239887\\
33.2832832832833	0.00600441201877984\\
33.3333333333333	0.00600592973914649\\
33.3833833833834	0.00600744324023923\\
33.4334334334334	0.00600895253871669\\
33.4834834834835	0.00601045765115608\\
33.5335335335335	0.00601195859405367\\
33.5835835835836	0.00601345538382528\\
33.6336336336336	0.00601494803680669\\
33.6836836836837	0.00601643656925402\\
33.7337337337337	0.00601792099734427\\
33.7837837837838	0.0060194013371756\\
33.8338338338338	0.00602087760476804\\
33.8838838838839	0.0060223498160635\\
33.9339339339339	0.00602381798692656\\
33.983983983984	0.00602528213314479\\
34.034034034034	0.00602674227042908\\
34.0840840840841	0.00602819841441408\\
34.1341341341341	0.00602965058065877\\
34.1841841841842	0.00603109878464661\\
34.2342342342342	0.00603254304178631\\
34.2842842842843	0.00603398336741182\\
34.3343343343343	0.00603541977678303\\
34.3843843843844	0.00603685228508614\\
34.4344344344344	0.00603828090743395\\
34.4844844844845	0.00603970565886637\\
34.5345345345345	0.00604112655435073\\
34.5845845845846	0.00604254360878223\\
34.6346346346346	0.00604395683698437\\
34.6846846846847	0.00604536625370926\\
34.7347347347347	0.00604677187363804\\
34.7847847847848	0.00604817371138122\\
34.8348348348348	0.00604957178147929\\
34.8848848848849	0.00605096609840274\\
34.9349349349349	0.0060523566765527\\
34.984984984985	0.00605374353026132\\
35.035035035035	0.00605512667379196\\
35.0850850850851	0.00605650612133975\\
35.1351351351351	0.00605788188703191\\
35.1851851851852	0.00605925398492808\\
35.2352352352352	0.00606062242902067\\
35.2852852852853	0.00606198723323532\\
35.3353353353353	0.00606334841143125\\
35.3853853853854	0.00606470597740147\\
35.4354354354354	0.00606605994487344\\
35.4854854854855	0.00606741032750904\\
35.5355355355355	0.00606875713890521\\
35.5855855855856	0.00607010039259429\\
35.6356356356356	0.00607144010204422\\
35.6856856856857	0.00607277628065904\\
35.7357357357357	0.00607410894177915\\
35.7857857857858	0.00607543809868165\\
35.8358358358358	0.00607676376458073\\
35.8858858858859	0.00607808595262807\\
35.9359359359359	0.006079404675913\\
35.985985985986	0.00608071994746301\\
36.036036036036	0.00608203178024402\\
36.0860860860861	0.00608334018716071\\
36.1361361361361	0.00608464518105681\\
36.1861861861862	0.00608594677471558\\
36.2362362362362	0.00608724498085993\\
36.2862862862863	0.00608853981215302\\
36.3363363363363	0.00608983128119819\\
36.3863863863864	0.00609111940053972\\
36.4364364364364	0.00609240418266287\\
36.4864864864865	0.00609368563999424\\
36.5365365365365	0.00609496378490217\\
36.5865865865866	0.00609623862969702\\
36.6366366366366	0.00609751018663139\\
36.6866866866867	0.00609877846790069\\
36.7367367367367	0.00610004348564305\\
36.7867867867868	0.00610130525194004\\
36.8368368368368	0.0061025637788167\\
36.8868868868869	0.00610381907824198\\
36.9369369369369	0.00610507116212895\\
36.986986986987	0.00610632004233523\\
37.037037037037	0.00610756573066312\\
37.0870870870871	0.00610880823886011\\
37.1371371371371	0.00611004757861891\\
37.1871871871872	0.006111283761578\\
37.2372372372372	0.00611251679932182\\
37.2872872872873	0.006113746703381\\
37.3373373373373	0.00611497348523272\\
37.3873873873874	0.00611619715630099\\
37.4374374374374	0.00611741772795694\\
37.4874874874875	0.00611863521151913\\
37.5375375375375	0.00611984961825375\\
37.5875875875876	0.00612106095937491\\
37.6376376376376	0.00612226924604505\\
37.6876876876877	0.00612347448937507\\
37.7377377377377	0.00612467670042474\\
37.7877877877878	0.0061258758902028\\
37.8378378378378	0.00612707206966738\\
37.8878878878879	0.00612826524972625\\
37.9379379379379	0.00612945544123704\\
37.987987987988	0.0061306426550075\\
38.038038038038	0.00613182690179585\\
38.0880880880881	0.00613300819231102\\
38.1381381381381	0.00613418653721284\\
38.1881881881882	0.00613536194711235\\
38.2382382382382	0.00613653443257209\\
38.2882882882883	0.00613770400410633\\
38.3383383383383	0.00613887067218136\\
38.3883883883884	0.0061400344472156\\
38.4384384384384	0.00614119533958019\\
38.4884884884885	0.0061423533595988\\
38.5385385385385	0.00614350851754825\\
38.5885885885886	0.00614466082365857\\
38.6386386386386	0.00614581028811326\\
38.6886886886887	0.0061469569210497\\
38.7387387387387	0.00614810073255916\\
38.7887887887888	0.00614924173268722\\
38.8388388388388	0.00615037993143386\\
38.8888888888889	0.00615151533875391\\
38.9389389389389	0.00615264796455713\\
38.988988988989	0.00615377781870843\\
39.039039039039	0.00615490491102824\\
39.0890890890891	0.00615602925129267\\
39.1391391391391	0.00615715084923374\\
39.1891891891892	0.00615826971453964\\
39.2392392392392	0.00615938585685492\\
39.2892892892893	0.00616049928578075\\
39.3393393393393	0.00616161001087516\\
39.3893893893894	0.00616271804165328\\
39.4394394394394	0.00616382338758749\\
39.4894894894895	0.0061649260581077\\
39.5395395395395	0.00616602606260169\\
39.5895895895896	0.00616712341041503\\
39.6396396396396	0.00616821811085166\\
39.6896896896897	0.00616931017317383\\
39.7397397397397	0.00617039960660244\\
39.7897897897898	0.00617148642031728\\
39.8398398398398	0.00617257062345723\\
39.8898898898899	0.00617365222512038\\
39.9399399399399	0.00617473123436436\\
39.98998998999	0.00617580766020655\\
40.04004004004	0.00617688151162422\\
40.0900900900901	0.00617795279755476\\
40.1401401401401	0.00617902152689592\\
40.1901901901902	0.00618008770850602\\
40.2402402402402	0.00618115135120413\\
40.2902902902903	0.00618221246377029\\
40.3403403403403	0.00618327105494568\\
40.3903903903904	0.00618432713343291\\
40.4404404404404	0.00618538070789608\\
40.4904904904905	0.00618643178696113\\
40.5405405405405	0.00618748037921599\\
40.5905905905906	0.00618852649321069\\
40.6406406406406	0.00618957013745773\\
40.6906906906907	0.00619061132043207\\
40.7407407407407	0.0061916500505715\\
40.7907907907908	0.00619268633627676\\
40.8408408408408	0.00619372018591172\\
40.8908908908909	0.00619475160780353\\
40.9409409409409	0.00619578061024308\\
40.990990990991	0.00619680720148469\\
41.041041041041	0.00619783138974686\\
41.0910910910911	0.00619885318321201\\
41.1411411411411	0.0061998725900269\\
41.1911911911912	0.00620088961830272\\
41.2412412412412	0.00620190427611543\\
41.2912912912913	0.00620291657150564\\
41.3413413413413	0.00620392651247915\\
41.3913913913914	0.00620493410700686\\
41.4414414414414	0.00620593936302505\\
41.4914914914915	0.00620694228843559\\
41.5415415415415	0.00620794289110606\\
41.5915915915916	0.00620894117886996\\
41.6416416416416	0.00620993715952689\\
41.6916916916917	0.00621093084084268\\
41.7417417417417	0.00621192223054962\\
41.7917917917918	0.00621291133634658\\
41.8418418418418	0.00621389816589922\\
41.8918918918919	0.0062148827268402\\
41.9419419419419	0.00621586502676919\\
41.991991991992	0.00621684507325322\\
42.042042042042	0.00621782287382679\\
42.0920920920921	0.00621879843599203\\
42.1421421421421	0.00621977176721873\\
42.1921921921922	0.0062207428749448\\
42.2422422422422	0.00622171176657617\\
42.2922922922923	0.00622267844948707\\
42.3423423423423	0.00622364293102019\\
42.3923923923924	0.00622460521848682\\
42.4424424424424	0.00622556531916697\\
42.4924924924925	0.00622652324030962\\
42.5425425425425	0.00622747898913277\\
42.5925925925926	0.00622843257282381\\
42.6426426426426	0.00622938399853931\\
42.6926926926927	0.00623033327340557\\
42.7427427427427	0.00623128040451847\\
42.7927927927928	0.00623222539894382\\
42.8428428428428	0.00623316826371742\\
42.8928928928929	0.00623410900584524\\
42.9429429429429	0.00623504763230359\\
42.992992992993	0.00623598415003919\\
43.043043043043	0.00623691856596939\\
43.0930930930931	0.00623785088698234\\
43.1431431431431	0.00623878111993709\\
43.1931931931932	0.00623970927166367\\
43.2432432432432	0.00624063534896345\\
43.2932932932933	0.00624155935860903\\
43.3433433433433	0.00624248130734462\\
43.3933933933934	0.00624340120188593\\
43.4434434434434	0.00624431904892059\\
43.4934934934935	0.00624523485510803\\
43.5435435435435	0.00624614862707984\\
43.5935935935936	0.00624706037143974\\
43.6436436436436	0.00624797009476386\\
43.6936936936937	0.00624887780360074\\
43.7437437437437	0.00624978350447163\\
43.7937937937938	0.00625068720387045\\
43.8438438438438	0.00625158890826411\\
43.8938938938939	0.00625248862409242\\
43.9439439439439	0.00625338635776847\\
43.993993993994	0.00625428211567858\\
44.044044044044	0.00625517590418258\\
44.0940940940941	0.00625606772961375\\
44.1441441441441	0.00625695759827917\\
44.1941941941942	0.00625784551645972\\
44.2442442442442	0.00625873149041019\\
44.2942942942943	0.00625961552635952\\
44.3443443443443	0.00626049763051081\\
44.3943943943944	0.00626137780904158\\
44.4444444444444	0.00626225606810379\\
44.4944944944945	0.00626313241382392\\
44.5445445445445	0.00626400685230329\\
44.5945945945946	0.00626487938961801\\
44.6446446446446	0.00626575003181916\\
44.6946946946947	0.00626661878493298\\
44.7447447447447	0.00626748565496084\\
44.7947947947948	0.00626835064787955\\
44.8448448448448	0.00626921376964133\\
44.8948948948949	0.00627007502617397\\
44.9449449449449	0.00627093442338099\\
44.994994994995	0.00627179196714175\\
45.045045045045	0.00627264766331158\\
45.0950950950951	0.00627350151772182\\
45.1451451451451	0.00627435353618001\\
45.1951951951952	0.00627520372447002\\
45.2452452452452	0.00627605208835205\\
45.2952952952953	0.00627689863356297\\
45.3453453453453	0.00627774336581619\\
45.3953953953954	0.00627858629080187\\
45.4454454454454	0.00627942741418717\\
45.4954954954955	0.00628026674161609\\
45.5455455455455	0.00628110427870981\\
45.5955955955956	0.00628194003106676\\
45.6456456456456	0.00628277400426257\\
45.6956956956957	0.00628360620385041\\
45.7457457457457	0.00628443663536103\\
45.7957957957958	0.00628526530430266\\
45.8458458458458	0.00628609221616146\\
45.8958958958959	0.00628691737640141\\
45.9459459459459	0.00628774079046446\\
45.995995995996	0.00628856246377063\\
46.046046046046	0.00628938240171817\\
46.0960960960961	0.00629020060968362\\
46.1461461461461	0.00629101709302192\\
46.1961961961962	0.0062918318570665\\
46.2462462462462	0.00629264490712941\\
46.2962962962963	0.0062934562485014\\
46.3463463463463	0.00629426588645213\\
46.3963963963964	0.0062950738262301\\
46.4464464464464	0.00629588007306277\\
46.4964964964965	0.00629668463215688\\
46.5465465465465	0.0062974875086983\\
46.5965965965966	0.00629828870785225\\
46.6466466466466	0.00629908823476333\\
46.6966966966967	0.00629988609455574\\
46.7467467467467	0.00630068229233323\\
46.7967967967968	0.00630147683317935\\
46.8468468468468	0.00630226972215737\\
46.8968968968969	0.00630306096431056\\
46.9469469469469	0.00630385056466215\\
46.996996996997	0.00630463852821551\\
47.047047047047	0.00630542485995418\\
47.0970970970971	0.00630620956484201\\
47.1471471471471	0.00630699264782326\\
47.1971971971972	0.00630777411382263\\
47.2472472472472	0.00630855396774546\\
47.2972972972973	0.0063093322144777\\
47.3473473473473	0.00631010885888607\\
47.3973973973974	0.0063108839058182\\
47.4474474474474	0.00631165736010258\\
47.4974974974975	0.00631242922654884\\
47.5475475475475	0.00631319950994763\\
47.5975975975976	0.00631396821507092\\
47.6476476476476	0.00631473534667186\\
47.6976976976977	0.0063155009094851\\
47.7477477477477	0.00631626490822676\\
47.7977977977978	0.00631702734759443\\
47.8478478478478	0.00631778823226749\\
47.8978978978979	0.00631854756690702\\
47.9479479479479	0.00631930535615584\\
47.997997997998	0.00632006160463879\\
48.048048048048	0.00632081631696271\\
48.0980980980981	0.00632156949771649\\
48.1481481481481	0.00632232115147117\\
48.1981981981982	0.00632307128278008\\
48.2482482482482	0.00632381989617889\\
48.2982982982983	0.00632456699618567\\
48.3483483483483	0.00632531258730099\\
48.3983983983984	0.00632605667400804\\
48.4484484484484	0.00632679926077263\\
48.4984984984985	0.00632754035204336\\
48.5485485485485	0.00632827995225164\\
48.5985985985986	0.00632901806581181\\
48.6486486486486	0.0063297546971211\\
48.6986986986987	0.00633048985056002\\
48.7487487487487	0.00633122353049198\\
48.7987987987988	0.00633195574126383\\
48.8488488488488	0.00633268648720559\\
48.8988988988989	0.00633341577263066\\
48.9489489489489	0.00633414360183598\\
48.998998998999	0.00633486997910204\\
49.049049049049	0.00633559490869284\\
49.0990990990991	0.00633631839485613\\
49.1491491491491	0.00633704044182343\\
49.1991991991992	0.00633776105381008\\
49.2492492492492	0.00633848023501536\\
49.2992992992993	0.00633919798962257\\
49.3493493493493	0.00633991432179894\\
49.3993993993994	0.00634062923569603\\
49.4494494494494	0.00634134273544944\\
49.4994994994995	0.00634205482517916\\
49.5495495495495	0.0063427655089895\\
49.5995995995996	0.00634347479096924\\
49.6496496496496	0.00634418267519157\\
49.6996996996997	0.00634488916571437\\
49.7497497497497	0.00634559426658002\\
49.7997997997998	0.00634629798181578\\
49.8498498498498	0.00634700031543359\\
49.8998998998999	0.00634770127143025\\
49.9499499499499	0.0063484008537875\\
50	0.0063490990664721\\
};
\addlegendentry{$\sfR = 5$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	nan\\
0.0500500500500501	0.00576383133030565\\
0.1001001001001	0.00576384589995585\\
0.15015015015015	0.00576387018177026\\
0.2002002002002	0.0057639041743454\\
0.25025025025025	0.00576394787571644\\
0.3003003003003	0.00576400128335777\\
0.35035035035035	0.00576406439418323\\
0.4004004004004	0.00576413720454644\\
0.45045045045045	0.00576421971024177\\
0.500500500500501	0.0057643119065043\\
0.550550550550551	0.00576441378801126\\
0.600600600600601	0.00576452534888228\\
0.650650650650651	0.00576464658268047\\
0.700700700700701	0.00576477748241359\\
0.750750750750751	0.00576491804053464\\
0.800800800800801	0.00576506824894343\\
0.850850850850851	0.00576522809898759\\
0.900900900900901	0.00576539758146391\\
0.950950950950951	0.00576557668661951\\
1.001001001001	0.00576576540415348\\
1.05105105105105	0.00576596372321836\\
1.1011011011011	0.0057661716324216\\
1.15115115115115	0.00576638911982734\\
1.2012012012012	0.00576661617295796\\
1.25125125125125	0.0057668527787961\\
1.3013013013013	0.00576709892378631\\
1.35135135135135	0.00576735459383712\\
1.4014014014014	0.00576761977432308\\
1.45145145145145	0.00576789445008678\\
1.5015015015015	0.005768178605441\\
1.55155155155155	0.00576847222417104\\
1.6016016016016	0.00576877528953693\\
1.65165165165165	0.00576908778427584\\
1.7017017017017	0.00576940969060463\\
1.75175175175175	0.0057697409902223\\
1.8018018018018	0.00577008166431238\\
1.85185185185185	0.00577043169354607\\
1.9019019019019	0.00577079105808448\\
1.95195195195195	0.00577115973758173\\
2.002002002002	0.00577153771118775\\
2.05205205205205	0.0057719249575512\\
2.1021021021021	0.00577232145482241\\
2.15215215215215	0.00577272718065655\\
2.2022022022022	0.00577314211221673\\
2.25225225225225	0.00577356622617715\\
2.3023023023023	0.00577399949872646\\
2.35235235235235	0.00577444190557094\\
2.4024024024024	0.00577489342193793\\
2.45245245245245	0.00577535402257945\\
2.5025025025025	0.00577582368177539\\
2.55255255255255	0.00577630237333732\\
2.6026026026026	0.00577679007061192\\
2.65265265265265	0.00577728674648487\\
2.7027027027027	0.00577779237338438\\
2.75275275275275	0.00577830692328507\\
2.8028028028028	0.00577883036771185\\
2.85285285285285	0.00577936267774368\\
2.9029029029029	0.00577990382401763\\
2.95295295295295	0.00578045377673288\\
3.003003003003	0.0057810125056546\\
3.05305305305305	0.00578157998011831\\
3.1031031031031	0.00578215616903384\\
3.15315315315315	0.00578274104088949\\
3.2032032032032	0.00578333456375642\\
3.25325325325325	0.00578393670529286\\
3.3033033033033	0.0057845474327483\\
3.35335335335335	0.00578516671296818\\
3.4034034034034	0.00578579451239791\\
3.45345345345345	0.00578643079708774\\
3.5035035035035	0.00578707553269681\\
3.55355355355355	0.00578772868449801\\
3.6036036036036	0.00578839021738241\\
3.65365365365365	0.00578906009586387\\
3.7037037037037	0.00578973828408379\\
3.75375375375375	0.00579042474581561\\
3.8038038038038	0.00579111944446968\\
3.85385385385385	0.00579182234309783\\
3.9039039039039	0.0057925334043983\\
3.95395395395395	0.00579325259072051\\
4.004004004004	0.00579397986406978\\
4.05405405405405	0.0057947151861124\\
4.1041041041041	0.00579545851818027\\
4.15415415415415	0.00579620982127596\\
4.2042042042042	0.00579696905607768\\
4.25425425425425	0.0057977361829441\\
4.3043043043043	0.0057985111619195\\
4.35435435435435	0.00579929395273858\\
4.4044044044044	0.00580008451483173\\
4.45445445445445	0.00580088280732981\\
4.5045045045045	0.00580168878906943\\
4.55455455455455	0.00580250241859791\\
4.6046046046046	0.00580332365417842\\
4.65465465465465	0.00580415245379509\\
4.7047047047047	0.00580498877515807\\
4.75475475475475	0.00580583257570878\\
4.8048048048048	0.00580668381262502\\
4.85485485485485	0.005807542442826\\
4.9049049049049	0.00580840842297776\\
4.95495495495496	0.00580928170949815\\
5.00500500500501	0.00581016225856205\\
5.05505505505506	0.00581105002610667\\
5.10510510510511	0.00581194496783659\\
5.15515515515516	0.00581284703922903\\
5.20520520520521	0.00581375619553913\\
5.25525525525526	0.0058146723918051\\
5.30530530530531	0.00581559558285333\\
5.35535535535536	0.00581652572330377\\
5.40540540540541	0.00581746276757503\\
5.45545545545546	0.00581840666988961\\
5.50550550550551	0.00581935738427913\\
5.55555555555556	0.00582031486458949\\
5.60560560560561	0.00582127906448611\\
5.65565565565566	0.0058222499374591\\
5.70570570570571	0.00582322743682839\\
5.75575575575576	0.00582421151574899\\
5.80580580580581	0.00582520212721613\\
5.85585585585586	0.00582619922407041\\
5.90590590590591	0.00582720275900295\\
5.95595595595596	0.00582821268456049\\
6.00600600600601	0.00582922895315061\\
6.05605605605606	0.00583025151704671\\
6.10610610610611	0.00583128032839324\\
6.15615615615616	0.00583231533921069\\
6.20620620620621	0.0058333565014007\\
6.25625625625626	0.00583440376675111\\
6.30630630630631	0.00583545708694092\\
6.35635635635636	0.00583651641354546\\
6.40640640640641	0.00583758169804122\\
6.45645645645646	0.0058386528918109\\
6.50650650650651	0.00583972994614845\\
6.55655655655656	0.00584081281226383\\
6.60660660660661	0.00584190144128803\\
6.65665665665666	0.00584299578427797\\
6.70670670670671	0.00584409579222128\\
6.75675675675676	0.00584520141604131\\
6.80680680680681	0.00584631260660168\\
6.85685685685686	0.00584742931471138\\
6.90690690690691	0.00584855149112928\\
6.95695695695696	0.00584967908656901\\
7.00700700700701	0.00585081205170362\\
7.05705705705706	0.00585195033717026\\
7.10710710710711	0.00585309389357486\\
7.15715715715716	0.00585424267149673\\
7.20720720720721	0.00585539662149312\\
7.25725725725726	0.00585655569410386\\
7.30730730730731	0.00585771983985588\\
7.35735735735736	0.00585888900926757\\
7.40740740740741	0.00586006315285344\\
7.45745745745746	0.00586124222112845\\
7.50750750750751	0.00586242616461237\\
7.55755755755756	0.00586361493383426\\
7.60760760760761	0.00586480847933671\\
7.65765765765766	0.00586600675168011\\
7.70770770770771	0.00586720970144705\\
7.75775775775776	0.00586841727924636\\
7.80780780780781	0.00586962943571746\\
7.85785785785786	0.00587084612153441\\
7.90790790790791	0.00587206728740997\\
7.95795795795796	0.00587329288409985\\
8.00800800800801	0.00587452286240661\\
8.05805805805806	0.0058757571731837\\
8.10810810810811	0.00587699576733935\\
8.15815815815816	0.00587823859584063\\
8.20820820820821	0.0058794856097172\\
8.25825825825826	0.00588073676006515\\
8.30830830830831	0.00588199199805092\\
8.35835835835836	0.00588325127491493\\
8.40840840840841	0.00588451454197533\\
8.45845845845846	0.00588578175063173\\
8.50850850850851	0.00588705285236875\\
8.55855855855856	0.00588832779875968\\
8.60860860860861	0.00588960654146999\\
8.65865865865866	0.0058908890322608\\
8.70870870870871	0.00589217522299249\\
8.75875875875876	0.00589346506562793\\
8.80880880880881	0.00589475851223603\\
8.85885885885886	0.00589605551499492\\
8.90890890890891	0.00589735602619536\\
8.95895895895896	0.00589865999824397\\
9.00900900900901	0.0058999673836664\\
9.05905905905906	0.0059012781351105\\
9.10910910910911	0.00590259220534944\\
9.15915915915916	0.0059039095472848\\
9.20920920920921	0.00590523011394958\\
9.25925925925926	0.00590655385851123\\
9.30930930930931	0.00590788073427452\\
9.35935935935936	0.00590921069468447\\
9.40940940940941	0.00591054369332929\\
9.45945945945946	0.00591187968394297\\
9.50950950950951	0.00591321862040829\\
9.55955955955956	0.00591456045675944\\
9.60960960960961	0.00591590514718465\\
9.65965965965966	0.00591725264602883\\
9.70970970970971	0.00591860290779624\\
9.75975975975976	0.00591995588715299\\
9.80980980980981	0.00592131153892951\\
9.85985985985986	0.00592266981812303\\
9.90990990990991	0.00592403067990001\\
9.95995995995996	0.0059253940795984\\
10.01001001001	0.00592675997273011\\
10.0600600600601	0.00592812831498325\\
10.1101101101101	0.00592949906222429\\
10.1601601601602	0.00593087217050027\\
10.2102102102102	0.00593224759604107\\
10.2602602602603	0.0059336252952613\\
10.3103103103103	0.00593500522476255\\
10.3603603603604	0.00593638734133535\\
10.4104104104104	0.00593777160196104\\
10.4604604604605	0.00593915796381383\\
10.5105105105105	0.00594054638426268\\
10.5605605605606	0.00594193682087306\\
10.6106106106106	0.00594332923140879\\
10.6606606606607	0.0059447235738338\\
10.7107107107107	0.00594611980631396\\
10.7607607607608	0.00594751788721848\\
10.8108108108108	0.00594891777512184\\
10.8608608608609	0.00595031942880521\\
10.9109109109109	0.00595172280725807\\
10.960960960961	0.00595312786967962\\
11.011011011011	0.0059545345754804\\
11.0610610610611	0.00595594288428361\\
11.1111111111111	0.00595735275592653\\
11.1611611611612	0.00595876415046183\\
11.2112112112112	0.00596017702815899\\
11.2612612612613	0.00596159134950541\\
11.3113113113113	0.00596300707520772\\
11.3613613613614	0.005964424166193\\
11.4114114114114	0.00596584258360987\\
11.4614614614615	0.00596726228882967\\
11.5115115115115	0.00596868324344738\\
11.5615615615616	0.00597010540928285\\
11.6116116116116	0.00597152874838169\\
11.6616616616617	0.00597295322301619\\
11.7117117117117	0.00597437879568638\\
11.7617617617618	0.00597580542912078\\
11.8118118118118	0.00597723308627733\\
11.8618618618619	0.00597866173034417\\
11.9119119119119	0.00598009132474034\\
11.961961961962	0.00598152183311673\\
12.012012012012	0.00598295321935657\\
12.0620620620621	0.00598438544757621\\
12.1121121121121	0.00598581848212569\\
12.1621621621622	0.00598725228758945\\
12.2122122122122	0.00598868682878678\\
12.2622622622623	0.00599012207077242\\
12.3123123123123	0.00599155797883705\\
12.3623623623624	0.00599299451850772\\
12.4124124124124	0.00599443165554833\\
12.4624624624625	0.00599586935596003\\
12.5125125125125	0.00599730758598153\\
12.5625625625626	0.00599874631208955\\
12.6126126126126	0.006000185500999\\
12.6626626626627	0.00600162511966336\\
12.7127127127127	0.00600306513527481\\
12.7627627627628	0.00600450551526464\\
12.8128128128128	0.00600594622730324\\
12.8628628628629	0.00600738723930032\\
12.9129129129129	0.00600882851940504\\
12.962962962963	0.00601027003600618\\
13.013013013013	0.0060117117577321\\
13.0630630630631	0.00601315365345081\\
13.1131131131131	0.00601459569227003\\
13.1631631631632	0.00601603784353713\\
13.2132132132132	0.00601748007683915\\
13.2632632632633	0.00601892236200262\\
13.3133133133133	0.00602036466909357\\
13.3633633633634	0.00602180696841741\\
13.4134134134134	0.00602324923051867\\
13.4634634634635	0.00602469142618102\\
13.5135135135135	0.00602613352642686\\
13.5635635635636	0.00602757550251731\\
13.6136136136136	0.00602901732595178\\
13.6636636636637	0.00603045896846784\\
13.7137137137137	0.00603190040204087\\
13.7637637637638	0.00603334159888369\\
13.8138138138138	0.00603478253144642\\
13.8638638638639	0.00603622317241587\\
13.9139139139139	0.00603766349471535\\
13.963963963964	0.00603910347150416\\
14.014014014014	0.00604054307617724\\
14.0640640640641	0.00604198228236462\\
14.1141141141141	0.00604342106393105\\
14.1641641641642	0.00604485939497566\\
14.2142142142142	0.00604629724983106\\
14.2642642642643	0.00604773460306314\\
14.3143143143143	0.00604917142947044\\
14.3643643643644	0.00605060770408351\\
14.4144144144144	0.00605204340216449\\
14.4644644644645	0.00605347849920639\\
14.5145145145145	0.00605491297093246\\
14.5645645645646	0.00605634679329561\\
14.6146146146146	0.00605777994247787\\
14.6646646646647	0.00605921239488942\\
14.7147147147147	0.0060606441271682\\
14.7647647647648	0.00606207511617909\\
14.8148148148148	0.00606350533901319\\
14.8648648648649	0.0060649347729871\\
14.9149149149149	0.00606636339564226\\
14.964964964965	0.00606779118474385\\
15.015015015015	0.00606921811828051\\
15.0650650650651	0.00607064417446326\\
15.1151151151151	0.00607206933172476\\
15.1651651651652	0.00607349356871845\\
15.2152152152152	0.0060749168643177\\
15.2652652652653	0.00607633919761517\\
15.3153153153153	0.00607776054792161\\
15.3653653653654	0.00607918089476538\\
15.4154154154154	0.00608060021789124\\
15.4654654654655	0.00608201849725963\\
15.5155155155155	0.00608343571304575\\
15.5655655655656	0.00608485184563862\\
15.6156156156156	0.00608626687564015\\
15.6656656656657	0.00608768078386425\\
15.7157157157157	0.00608909355133581\\
15.7657657657658	0.00609050515928981\\
15.8158158158158	0.0060919155891704\\
15.8658658658659	0.00609332482262973\\
15.9159159159159	0.0060947328415272\\
15.965965965966	0.00609613962792832\\
16.016016016016	0.00609754516410377\\
16.0660660660661	0.00609894943252837\\
16.1161161161161	0.00610035241588008\\
16.1661661661662	0.00610175409703893\\
16.2162162162162	0.00610315445908609\\
16.2662662662663	0.00610455348530269\\
16.3163163163163	0.00610595115916884\\
16.3663663663664	0.0061073474643627\\
16.4164164164164	0.00610874238475917\\
16.4664664664665	0.00611013590442905\\
16.5165165165165	0.00611152800763778\\
16.5665665665666	0.00611291867884459\\
16.6166166166166	0.00611430790270115\\
16.6666666666667	0.00611569566405072\\
16.7167167167167	0.0061170819479269\\
16.7667667667668	0.00611846673955263\\
16.8168168168168	0.00611985002433899\\
16.8668668668669	0.00612123178788415\\
16.9169169169169	0.00612261201597231\\
16.966966966967	0.00612399069457248\\
17.017017017017	0.00612536780983741\\
17.0670670670671	0.0061267433481025\\
17.1171171171171	0.00612811729588461\\
17.1671671671672	0.006129489639881\\
17.2172172172172	0.00613086036696808\\
17.2672672672673	0.00613222946420044\\
17.3173173173173	0.00613359691880962\\
17.3673673673674	0.00613496271820289\\
17.4174174174174	0.00613632684996231\\
17.4674674674675	0.00613768930184337\\
17.5175175175175	0.00613905006177408\\
17.5675675675676	0.00614040911785353\\
17.6176176176176	0.00614176645835104\\
17.6676676676677	0.00614312207170478\\
17.7177177177177	0.00614447594652073\\
17.7677677677678	0.00614582807157155\\
17.8178178178178	0.00614717843579533\\
17.8678678678679	0.00614852702829456\\
17.9179179179179	0.00614987383833483\\
17.967967967968	0.00615121885534381\\
18.018018018018	0.00615256206891003\\
18.0680680680681	0.00615390346878177\\
18.1181181181181	0.00615524304486575\\
18.1681681681682	0.00615658078722631\\
18.2182182182182	0.00615791668608387\\
18.2682682682683	0.00615925073181402\\
18.3183183183183	0.00616058291494632\\
18.3683683683684	0.00616191322616316\\
18.4184184184184	0.00616324165629849\\
18.4684684684685	0.00616456819633684\\
18.5185185185185	0.00616589283741215\\
18.5685685685686	0.0061672155708065\\
18.6186186186186	0.00616853638794902\\
18.6686686686687	0.00616985528041486\\
18.7187187187187	0.0061711722399239\\
18.7687687687688	0.00617248725833972\\
18.8188188188188	0.00617380032766836\\
18.8688688688689	0.00617511144005729\\
18.9189189189189	0.00617642058779422\\
18.968968968969	0.006177727763306\\
19.019019019019	0.00617903295915744\\
19.0690690690691	0.00618033616805024\\
19.1191191191191	0.00618163738282183\\
19.1691691691692	0.00618293659644439\\
19.2192192192192	0.00618423380202346\\
19.2692692692693	0.00618552899279709\\
19.3193193193193	0.00618682216213455\\
19.3693693693694	0.00618811330353537\\
19.4194194194194	0.00618940241062813\\
19.4694694694695	0.00619068947716943\\
19.5195195195195	0.00619197449704273\\
19.5695695695696	0.00619325746425729\\
19.6196196196196	0.00619453837294712\\
19.6696696696697	0.00619581721736978\\
19.7197197197197	0.00619709399190549\\
19.7697697697698	0.00619836869105579\\
19.8198198198198	0.00619964130944275\\
19.8698698698699	0.0062009118418077\\
19.9199199199199	0.00620218028301021\\
19.96996996997	0.00620344662802712\\
20.02002002002	0.00620471087195132\\
20.0700700700701	0.00620597300999085\\
20.1201201201201	0.00620723303746774\\
20.1701701701702	0.0062084909498171\\
20.2202202202202	0.0062097467425859\\
20.2702702702703	0.00621100041143204\\
20.3203203203203	0.00621225195212338\\
20.3703703703704	0.0062135013605366\\
20.4204204204204	0.0062147486326562\\
20.4704704704705	0.0062159937645735\\
20.5205205205205	0.00621723675248571\\
20.5705705705706	0.00621847759269477\\
20.6206206206206	0.00621971628160645\\
20.6706706706707	0.00622095281572932\\
20.7207207207207	0.00622218719167376\\
20.7707707707708	0.00622341940615101\\
20.8208208208208	0.00622464945597208\\
20.8708708708709	0.00622587733804693\\
20.9209209209209	0.00622710304938336\\
20.970970970971	0.00622832658708611\\
21.021021021021	0.0062295479483559\\
21.0710710710711	0.00623076713048844\\
21.1211211211211	0.00623198413087352\\
21.1711711711712	0.00623319894699398\\
21.2212212212212	0.0062344115764249\\
21.2712712712713	0.0062356220168326\\
21.3213213213213	0.0062368302659736\\
21.3713713713714	0.00623803632169394\\
21.4214214214214	0.00623924018192798\\
21.4714714714715	0.0062404418446977\\
21.5215215215215	0.00624164130811174\\
21.5715715715716	0.00624283857036438\\
21.6216216216216	0.00624403362973482\\
21.6716716716717	0.00624522648458616\\
21.7217217217217	0.00624641713336456\\
21.7717717717718	0.00624760557459833\\
21.8218218218218	0.00624879180689715\\
21.8718718718719	0.00624997582895102\\
21.9219219219219	0.00625115763952959\\
21.971971971972	0.00625233723748114\\
22.022022022022	0.00625351462173186\\
22.0720720720721	0.00625468979128489\\
22.1221221221221	0.00625586274521954\\
22.1721721721722	0.00625703348269044\\
22.2222222222222	0.00625820200292673\\
22.2722722722723	0.00625936830523117\\
22.3223223223223	0.00626053238897939\\
22.3723723723724	0.006261694253619\\
22.4224224224224	0.0062628538986689\\
22.4724724724725	0.00626401132371833\\
22.5225225225225	0.00626516652842618\\
22.5725725725726	0.00626631951252017\\
22.6226226226226	0.00626747027579602\\
22.6726726726727	0.00626861881811672\\
22.7227227227227	0.00626976513941176\\
22.7727727727728	0.00627090923967628\\
22.8228228228228	0.00627205111897043\\
22.8728728728729	0.00627319077741847\\
22.9229229229229	0.00627432821520815\\
22.972972972973	0.00627546343258989\\
23.023023023023	0.00627659642987601\\
23.0730730730731	0.00627772720744006\\
23.1231231231231	0.00627885576571609\\
23.1731731731732	0.00627998210519778\\
23.2232232232232	0.00628110622643804\\
23.2732732732733	0.00628222813004788\\
23.3233233233233	0.00628334781669602\\
23.3733733733734	0.00628446528710803\\
23.4234234234234	0.00628558054206574\\
23.4734734734735	0.00628669358240641\\
23.5235235235235	0.00628780440902216\\
23.5735735735736	0.00628891302285924\\
23.6236236236236	0.00629001942491732\\
23.6736736736737	0.00629112361624894\\
23.7237237237237	0.00629222559795867\\
23.7737737737738	0.00629332537120256\\
23.8238238238238	0.00629442293718753\\
23.8738738738739	0.00629551829717061\\
23.9239239239239	0.0062966114524583\\
23.973973973974	0.00629770240440604\\
24.024024024024	0.00629879115441745\\
24.0740740740741	0.00629987770394376\\
24.1241241241241	0.00630096205448326\\
24.1741741741742	0.0063020442075805\\
24.2242242242242	0.0063031241648259\\
24.2742742742743	0.00630420192785489\\
24.3243243243243	0.00630527749834756\\
24.3743743743744	0.00630635087802783\\
24.4244244244244	0.00630742206866311\\
24.4744744744745	0.00630849107206344\\
24.5245245245245	0.00630955789008114\\
24.5745745745746	0.00631062252461007\\
24.6246246246246	0.00631168497758512\\
24.6746746746747	0.00631274525098172\\
24.7247247247247	0.00631380334681513\\
24.7747747747748	0.00631485926713994\\
24.8248248248248	0.0063159130140496\\
24.8748748748749	0.00631696458967576\\
24.9249249249249	0.00631801399618777\\
24.974974974975	0.00631906123579216\\
25.025025025025	0.0063201063107321\\
25.0750750750751	0.00632114922328683\\
25.1251251251251	0.00632218997577116\\
25.1751751751752	0.00632322857053504\\
25.2252252252252	0.00632426500996282\\
25.2752752752753	0.00632529929647306\\
25.3253253253253	0.00632633143251776\\
25.3753753753754	0.00632736142058191\\
25.4254254254254	0.0063283892631831\\
25.4754754754755	0.00632941496287097\\
25.5255255255255	0.00633043852222674\\
25.5755755755756	0.0063314599438626\\
25.6256256256256	0.00633247923042145\\
25.6756756756757	0.00633349638457628\\
25.7257257257257	0.00633451140902976\\
25.7757757757758	0.0063355243065137\\
25.8258258258258	0.00633653507978876\\
25.8758758758759	0.00633754373164376\\
25.9259259259259	0.00633855026489541\\
25.975975975976	0.00633955468238784\\
26.026026026026	0.00634055698699208\\
26.0760760760761	0.00634155718160567\\
26.1261261261261	0.00634255526915224\\
26.1761761761762	0.00634355125258108\\
26.2262262262262	0.00634454513486669\\
26.2762762762763	0.00634553691900833\\
26.3263263263263	0.00634652660802973\\
26.3763763763764	0.00634751420497852\\
26.4264264264264	0.00634849971292591\\
26.4764764764765	0.00634948313496632\\
26.5265265265265	0.00635046447421686\\
26.5765765765766	0.00635144373381702\\
26.6266266266266	0.00635242091692835\\
26.6766766766767	0.00635339602673385\\
26.7267267267267	0.00635436906643783\\
26.7767767767768	0.00635534003926536\\
26.8268268268268	0.00635630894846195\\
26.8768768768769	0.00635727579729324\\
26.9269269269269	0.00635824058904452\\
26.976976976977	0.00635920332702045\\
27.027027027027	0.00636016401454464\\
27.0770770770771	0.00636112265495932\\
27.1271271271271	0.00636207925162503\\
27.1771771771772	0.00636303380792021\\
27.2272272272272	0.00636398632724081\\
27.2772772772773	0.00636493681300009\\
27.3273273273273	0.00636588526862818\\
27.3773773773774	0.0063668316975717\\
27.4274274274274	0.0063677761032936\\
27.4774774774775	0.0063687184892726\\
27.5275275275275	0.00636965885900315\\
27.5775775775776	0.00637059721599476\\
27.6276276276276	0.006371533563772\\
27.6776776776777	0.00637246790587404\\
27.7277277277277	0.00637340024585431\\
27.7777777777778	0.00637433058728025\\
27.8278278278278	0.00637525893373302\\
27.8778778778779	0.00637618528880714\\
27.9279279279279	0.00637710965611028\\
27.977977977978	0.00637803203926279\\
28.028028028028	0.00637895244189766\\
28.0780780780781	0.00637987086766004\\
28.1281281281281	0.006380787320207\\
28.1781781781782	0.00638170180320728\\
28.2282282282282	0.00638261432034107\\
28.2782782782783	0.0063835248752995\\
28.3283283283283	0.00638443347178466\\
28.3783783783784	0.00638534011350912\\
28.4284284284284	0.00638624480419585\\
28.4784784784785	0.00638714754757769\\
28.5285285285285	0.00638804834739738\\
28.5785785785786	0.00638894720740711\\
28.6286286286286	0.00638984413136835\\
28.6786786786787	0.00639073912305158\\
28.7287287287287	0.00639163218623599\\
28.7787787787788	0.00639252332470935\\
28.8288288288288	0.00639341254226768\\
28.8788788788789	0.00639429984271496\\
28.9289289289289	0.00639518522986304\\
28.978978978979	0.0063960687075313\\
29.029029029029	0.00639695027954647\\
29.0790790790791	0.00639782994974232\\
29.1291291291291	0.00639870772195954\\
29.1791791791792	0.00639958360004544\\
29.2292292292292	0.00640045758785378\\
29.2792792792793	0.00640132968924448\\
29.3293293293293	0.00640219990808351\\
29.3793793793794	0.00640306824824256\\
29.4294294294294	0.00640393471359897\\
29.4794794794795	0.00640479930803532\\
29.5295295295295	0.00640566203543944\\
29.5795795795796	0.00640652289970409\\
29.6296296296296	0.00640738190472674\\
29.6796796796797	0.00640823905440946\\
29.7297297297297	0.00640909435265864\\
29.7797797797798	0.00640994780338484\\
29.8298298298298	0.00641079941050263\\
29.8798798798799	0.0064116491779303\\
29.9299299299299	0.00641249710958977\\
29.97997997998	0.00641334320940637\\
30.03003003003	0.00641418748130868\\
30.0800800800801	0.00641502992922825\\
30.1301301301301	0.00641587055709962\\
30.1801801801802	0.00641670936885995\\
30.2302302302302	0.00641754636844892\\
30.2802802802803	0.00641838155980862\\
30.3303303303303	0.00641921494688327\\
30.3803803803804	0.00642004653361918\\
30.4304304304304	0.0064208763239644\\
30.4804804804805	0.0064217043218688\\
30.5305305305305	0.00642253053128374\\
30.5805805805806	0.00642335495616188\\
30.6306306306306	0.00642417760045723\\
30.6806806806807	0.00642499846812473\\
30.7307307307307	0.00642581756312037\\
30.7807807807808	0.00642663488940082\\
30.8308308308308	0.00642745045092334\\
30.8808808808809	0.00642826425164574\\
30.9309309309309	0.00642907629552611\\
30.980980980981	0.00642988658652274\\
31.031031031031	0.00643069512859394\\
31.0810810810811	0.00643150192569794\\
31.1311311311311	0.00643230698179276\\
31.1811811811812	0.006433110300836\\
31.2312312312312	0.00643391188678481\\
31.2812812812813	0.00643471174359569\\
31.3313313313313	0.00643550987522439\\
31.3813813813814	0.00643630628562575\\
31.4314314314314	0.00643710097875359\\
31.4814814814815	0.00643789395856066\\
31.5315315315315	0.0064386852289984\\
31.5815815815816	0.00643947479401683\\
31.6316316316316	0.00644026265756455\\
31.6816816816817	0.00644104882358847\\
31.7317317317317	0.00644183329603383\\
31.7817817817818	0.00644261607884401\\
31.8318318318318	0.00644339717596037\\
31.8818818818819	0.00644417659132231\\
31.9319319319319	0.00644495432886694\\
31.981981981982	0.00644573039252913\\
32.032032032032	0.00644650478624137\\
32.0820820820821	0.00644727751393362\\
32.1321321321321	0.00644804857953329\\
32.1821821821822	0.00644881798696502\\
32.2322322322322	0.00644958574015067\\
32.2822822822823	0.00645035184300922\\
32.3323323323323	0.00645111629945666\\
32.3823823823824	0.00645187911340586\\
32.4324324324324	0.00645264028876644\\
32.4824824824825	0.00645339982944486\\
32.5325325325325	0.00645415773934407\\
32.5825825825826	0.00645491402236373\\
32.6326326326326	0.00645566868239975\\
32.6826826826827	0.00645642172334454\\
32.7327327327327	0.0064571731490867\\
32.7827827827828	0.00645792296351108\\
32.8328328328328	0.0064586711704986\\
32.8828828828829	0.0064594177739262\\
32.9329329329329	0.00646016277766674\\
32.982982982983	0.00646090618558899\\
33.033033033033	0.00646164800155749\\
33.0830830830831	0.00646238822943242\\
33.1331331331331	0.00646312687306967\\
33.1831831831832	0.00646386393632066\\
33.2332332332332	0.00646459942303229\\
33.2832832832833	0.00646533333704681\\
33.3333333333333	0.00646606568220189\\
33.3833833833834	0.00646679646233043\\
33.4334334334334	0.00646752568126052\\
33.4834834834835	0.00646825334281535\\
33.5335335335335	0.00646897945081328\\
33.5835835835836	0.00646970400906753\\
33.6336336336336	0.00647042702138631\\
33.6836836836837	0.00647114849157274\\
33.7337337337337	0.00647186842342466\\
33.7837837837838	0.00647258682073475\\
33.8338338338338	0.00647330368729027\\
33.8838838838839	0.0064740190268732\\
33.9339339339339	0.00647473284326\\
33.983983983984	0.00647544514022172\\
34.034034034034	0.00647615592152381\\
34.0840840840841	0.00647686519092613\\
34.1341341341341	0.0064775729521829\\
34.1841841841842	0.00647827920904256\\
34.2342342342342	0.0064789839652479\\
34.2842842842843	0.00647968722453579\\
34.3343343343343	0.0064803889906373\\
34.3843843843844	0.00648108926727757\\
34.4344344344344	0.00648178805817577\\
34.4844844844845	0.00648248536704503\\
34.5345345345345	0.00648318119759247\\
34.5845845845846	0.00648387555351911\\
34.6346346346346	0.0064845684385198\\
34.6846846846847	0.00648525985628315\\
34.7347347347347	0.00648594981049162\\
34.7847847847848	0.00648663830482132\\
34.8348348348348	0.00648732534294211\\
34.8848848848849	0.00648801092851738\\
34.9349349349349	0.00648869506520425\\
34.984984984985	0.00648937775665327\\
35.035035035035	0.00649005900650863\\
35.0850850850851	0.00649073881840791\\
35.1351351351351	0.00649141719598216\\
35.1851851851852	0.0064920941428559\\
35.2352352352352	0.00649276966264689\\
35.2852852852853	0.00649344375896638\\
35.3353353353353	0.00649411643541882\\
35.3853853853854	0.00649478769560197\\
35.4354354354354	0.00649545754310682\\
35.4854854854855	0.00649612598151761\\
35.5355355355355	0.00649679301441168\\
35.5855855855856	0.00649745864535953\\
35.6356356356356	0.00649812287792488\\
35.6856856856857	0.0064987857156644\\
35.7357357357357	0.00649944716212787\\
35.7857857857858	0.00650010722085814\\
35.8358358358358	0.00650076589539104\\
35.8858858858859	0.00650142318925533\\
35.9359359359359	0.00650207910597279\\
35.985985985986	0.00650273364905808\\
36.036036036036	0.0065033868220188\\
36.0860860860861	0.00650403862835539\\
36.1361361361361	0.00650468907156118\\
36.1861861861862	0.0065053381551223\\
36.2362362362362	0.00650598588251772\\
36.2862862862863	0.0065066322572192\\
36.3363363363363	0.00650727728269121\\
36.3863863863864	0.00650792096239106\\
36.4364364364364	0.0065085632997687\\
36.4864864864865	0.00650920429826686\\
36.5365365365365	0.0065098439613209\\
36.5865865865866	0.00651048229235891\\
36.6366366366366	0.00651111929480158\\
36.6866866866867	0.00651175497206227\\
36.7367367367367	0.00651238932754697\\
36.7867867867868	0.00651302236465423\\
36.8368368368368	0.00651365408677521\\
36.8868868868869	0.00651428449729369\\
36.9369369369369	0.00651491359958593\\
36.986986986987	0.00651554139702079\\
37.037037037037	0.00651616789295965\\
37.0870870870871	0.00651679309075641\\
37.1371371371371	0.00651741699375746\\
37.1871871871872	0.00651803960530173\\
37.2372372372372	0.00651866092872054\\
37.2872872872873	0.0065192809673378\\
37.3373373373373	0.00651989972446983\\
37.3873873873874	0.00652051720342531\\
37.4374374374374	0.00652113340750551\\
37.4874874874875	0.00652174834000406\\
37.5375375375375	0.00652236200420703\\
37.5875875875876	0.00652297440339282\\
37.6376376376376	0.00652358554083238\\
37.6876876876877	0.00652419541978895\\
37.7377377377377	0.00652480404351818\\
37.7877877877878	0.00652541141526816\\
37.8378378378378	0.00652601753827926\\
37.8878878878879	0.00652662241578433\\
37.9379379379379	0.00652722605100849\\
37.987987987988	0.00652782844716923\\
38.038038038038	0.00652842960747646\\
38.0880880880881	0.0065290295351324\\
38.1381381381381	0.00652962823333159\\
38.1881881881882	0.00653022570526098\\
38.2382382382382	0.00653082195409975\\
38.2882882882883	0.00653141698301951\\
38.3383383383383	0.00653201079518417\\
38.3883883883884	0.00653260339374996\\
38.4384384384384	0.00653319478186544\\
38.4884884884885	0.00653378496267149\\
38.5385385385385	0.00653437393930133\\
38.5885885885886	0.00653496171488052\\
38.6386386386386	0.00653554829252684\\
38.6886886886887	0.0065361336753505\\
38.7387387387387	0.00653671786645398\\
38.7887887887888	0.0065373008689321\\
38.8388388388388	0.00653788268587199\\
38.8888888888889	0.00653846332035309\\
38.9389389389389	0.00653904277544716\\
38.988988988989	0.00653962105421828\\
39.039039039039	0.0065401981597229\\
39.0890890890891	0.00654077409500971\\
39.1391391391391	0.00654134886311981\\
39.1891891891892	0.00654192246708657\\
39.2392392392392	0.00654249490993573\\
39.2892892892893	0.00654306619468537\\
39.3393393393393	0.00654363632434582\\
39.3893893893894	0.00654420530191989\\
39.4394394394394	0.00654477313040258\\
39.4894894894895	0.00654533981278138\\
39.5395395395395	0.00654590535203603\\
39.5895895895896	0.00654646975113868\\
39.6396396396396	0.00654703301305382\\
39.6896896896897	0.00654759514073831\\
39.7397397397397	0.00654815613714137\\
39.7897897897898	0.0065487160052046\\
39.8398398398398	0.006549274747862\\
39.8898898898899	0.0065498323680399\\
39.9399399399399	0.00655038886865709\\
39.98998998999	0.0065509442526247\\
40.04004004004	0.00655149852284631\\
40.0900900900901	0.00655205168221787\\
40.1401401401401	0.00655260373362779\\
40.1901901901902	0.00655315467995683\\
40.2402402402402	0.00655370452407829\\
40.2902902902903	0.00655425326885778\\
40.3403403403403	0.00655480091715346\\
40.3903903903904	0.00655534747181591\\
40.4404404404404	0.0065558929356881\\
40.4904904904905	0.0065564373116056\\
40.5405405405405	0.00655698060239635\\
40.5905905905906	0.00655752281088079\\
40.6406406406406	0.00655806393987193\\
40.6906906906907	0.00655860399217517\\
40.7407407407407	0.00655914297058849\\
40.7907907907908	0.00655968087790239\\
40.8408408408408	0.00656021771689982\\
40.8908908908909	0.00656075349035636\\
40.9409409409409	0.00656128820104016\\
40.990990990991	0.00656182185171177\\
41.041041041041	0.00656235444512449\\
41.0910910910911	0.00656288598402405\\
41.1411411411411	0.00656341647114884\\
41.1911911911912	0.00656394590922986\\
41.2412412412412	0.00656447430099066\\
41.2912912912913	0.00656500164914745\\
41.3413413413413	0.00656552795640905\\
41.3913913913914	0.0065660532254769\\
41.4414414414414	0.00656657745904511\\
41.4914914914915	0.00656710065980048\\
41.5415415415415	0.00656762283042243\\
41.5915915915916	0.00656814397358307\\
41.6416416416416	0.00656866409194723\\
41.6916916916917	0.0065691831881724\\
41.7417417417417	0.00656970126490886\\
41.7917917917918	0.00657021832479951\\
41.8418418418418	0.00657073437048009\\
41.8918918918919	0.00657124940457905\\
41.9419419419419	0.00657176342971759\\
41.991991991992	0.0065722764485097\\
42.042042042042	0.00657278846356218\\
42.0920920920921	0.00657329947747462\\
42.1421421421421	0.00657380949283935\\
42.1921921921922	0.00657431851224163\\
42.2422422422422	0.00657482653825953\\
42.2922922922923	0.00657533357346388\\
42.3423423423423	0.00657583962041852\\
42.3923923923924	0.00657634468168007\\
42.4424424424424	0.00657684875979804\\
42.4924924924925	0.00657735185731488\\
42.5425425425425	0.00657785397676594\\
42.5925925925926	0.00657835512067949\\
42.6426426426426	0.00657885529157674\\
42.6926926926927	0.00657935449197186\\
42.7427427427427	0.006579852724372\\
42.7927927927928	0.0065803499912773\\
42.8428428428428	0.00658084629518083\\
42.8928928928929	0.00658134163856874\\
42.9429429429429	0.00658183602392021\\
42.992992992993	0.00658232945370738\\
43.043043043043	0.0065828219303955\\
43.0930930930931	0.00658331345644289\\
43.1431431431431	0.00658380403430088\\
43.1931931931932	0.006584293666414\\
43.2432432432432	0.00658478235521982\\
43.2932932932933	0.00658527010314901\\
43.3433433433433	0.00658575691262542\\
43.3933933933934	0.00658624278606605\\
43.4434434434434	0.00658672772588099\\
43.4934934934935	0.00658721173447367\\
43.5435435435435	0.00658769481424056\\
43.5935935935936	0.00658817696757134\\
43.6436436436436	0.00658865819684902\\
43.6936936936937	0.00658913850444978\\
43.7437437437437	0.00658961789274305\\
43.7937937937938	0.00659009636409154\\
43.8438438438438	0.00659057392085123\\
43.8938938938939	0.00659105056537139\\
43.9439439439439	0.00659152629999461\\
43.993993993994	0.00659200112705685\\
44.044044044044	0.00659247504888735\\
44.0940940940941	0.0065929480678087\\
44.1441441441441	0.00659342018613691\\
44.1941941941942	0.00659389140618136\\
44.2442442442442	0.00659436173024476\\
44.2942942942943	0.0065948311606234\\
44.3443443443443	0.00659529969960679\\
44.3943943943944	0.00659576734947807\\
44.4444444444444	0.00659623411251377\\
44.4944944944945	0.00659669999098382\\
44.5445445445445	0.00659716498715178\\
44.5945945945946	0.00659762910327465\\
44.6446446446446	0.00659809234160291\\
44.6946946946947	0.0065985547043807\\
44.7447447447447	0.00659901619384556\\
44.7947947947948	0.00659947681222874\\
44.8448448448448	0.00659993656175496\\
44.8948948948949	0.00660039544464264\\
44.9449449449449	0.00660085346310373\\
44.994994994995	0.00660131061934385\\
45.045045045045	0.0066017669155623\\
45.0950950950951	0.00660222235395198\\
45.1451451451451	0.00660267693669951\\
45.1951951951952	0.00660313066598517\\
45.2452452452452	0.00660358354398297\\
45.2952952952953	0.00660403557286064\\
45.3453453453453	0.00660448675477969\\
45.3953953953954	0.0066049370918953\\
45.4454454454454	0.00660538658635648\\
45.4954954954955	0.00660583524030604\\
45.5455455455455	0.00660628305588054\\
45.5955955955956	0.00660673003521044\\
45.6456456456456	0.00660717618041989\\
45.6956956956957	0.00660762149362708\\
45.7457457457457	0.00660806597694392\\
45.7957957957958	0.00660850963247624\\
45.8458458458458	0.00660895246232382\\
45.8958958958959	0.00660939446858028\\
45.9459459459459	0.00660983565333319\\
45.995995995996	0.00661027601866407\\
46.046046046046	0.00661071556664844\\
46.0960960960961	0.00661115429935573\\
46.1461461461461	0.00661159221884941\\
46.1961961961962	0.00661202932718692\\
46.2462462462462	0.00661246562641975\\
46.2962962962963	0.00661290111859339\\
46.3463463463463	0.00661333580574747\\
46.3963963963964	0.00661376968991562\\
46.4464464464464	0.00661420277312555\\
46.4964964964965	0.00661463505739909\\
46.5465465465465	0.00661506654475223\\
46.5965965965966	0.00661549723719501\\
46.6466466466466	0.0066159271367317\\
46.6966966966967	0.00661635624536068\\
46.7467467467467	0.00661678456507453\\
46.7967967967968	0.00661721209786005\\
46.8468468468468	0.0066176388456982\\
46.8968968968969	0.00661806481056419\\
46.9469469469469	0.00661848999442752\\
46.996996996997	0.00661891439925187\\
47.047047047047	0.00661933802699526\\
47.0970970970971	0.00661976087960994\\
47.1471471471471	0.00662018295904254\\
47.1971971971972	0.00662060426723395\\
47.2472472472472	0.00662102480611941\\
47.2972972972973	0.00662144457762857\\
47.3473473473473	0.00662186358368536\\
47.3973973973974	0.00662228182620814\\
47.4474474474474	0.00662269930710965\\
47.4974974974975	0.00662311602829711\\
47.5475475475475	0.00662353199167209\\
47.5975975975976	0.00662394719913066\\
47.6476476476476	0.00662436165256329\\
47.6976976976977	0.00662477535385501\\
47.7477477477477	0.0066251883048853\\
47.7977977977978	0.00662560050752814\\
47.8478478478478	0.00662601196365205\\
47.8978978978979	0.00662642267512009\\
47.9479479479479	0.00662683264378984\\
47.997997997998	0.00662724187151351\\
48.048048048048	0.00662765036013786\\
48.0980980980981	0.00662805811150428\\
48.1481481481481	0.00662846512744873\\
48.1981981981982	0.00662887140980181\\
48.2482482482482	0.00662927696038881\\
48.2982982982983	0.00662968178102968\\
48.3483483483483	0.00663008587353897\\
48.3983983983984	0.00663048923972601\\
48.4484484484484	0.00663089188139482\\
48.4984984984985	0.00663129380034411\\
48.5485485485485	0.00663169499836737\\
48.5985985985986	0.00663209547725277\\
48.6486486486486	0.00663249523878337\\
48.6986986986987	0.00663289428473691\\
48.7487487487487	0.00663329261688597\\
48.7987987987988	0.00663369023699797\\
48.8488488488488	0.0066340871468351\\
48.8988988988989	0.00663448334815445\\
48.9489489489489	0.0066348788427079\\
48.998998998999	0.0066352736322423\\
49.049049049049	0.00663566771849933\\
49.0990990990991	0.00663606110321559\\
49.1491491491491	0.0066364537881226\\
49.1991991991992	0.00663684577494675\\
49.2492492492492	0.00663723706540953\\
49.2992992992993	0.00663762766122725\\
49.3493493493493	0.00663801756411127\\
49.3993993993994	0.00663840677576792\\
49.4494494494494	0.00663879529789853\\
49.4994994994995	0.00663918313219951\\
49.5495495495495	0.00663957028036223\\
49.5995995995996	0.00663995674407319\\
49.6496496496496	0.0066403425250139\\
49.6996996996997	0.00664072762486097\\
49.7497497497497	0.00664111204528609\\
49.7997997997998	0.0066414957879561\\
49.8498498498498	0.00664187885453295\\
49.8998998998999	0.00664226124667373\\
49.9499499499499	0.00664264296603065\\
50	0.00664302401425115\\
};
\addlegendentry{$\sfR = 3$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
0	nan\\
0.0500500500500501	0.00691428764860048\\
0.1001001001001	0.00691428781795786\\
0.15015015015015	0.00691428810021902\\
0.2002002002002	0.00691428849538221\\
0.25025025025025	0.00691428900344507\\
0.3003003003003	0.00691428962440452\\
0.35035035035035	0.00691429035825666\\
0.4004004004004	0.00691429120499702\\
0.45045045045045	0.00691429216462033\\
0.500500500500501	0.0069142932371206\\
0.550550550550551	0.00691429442249111\\
0.600600600600601	0.00691429572072441\\
0.650650650650651	0.00691429713181235\\
0.700700700700701	0.00691429865574594\\
0.750750750750751	0.00691430029251554\\
0.800800800800801	0.00691430204211077\\
0.850850850850851	0.0069143039045205\\
0.900900900900901	0.00691430587973289\\
0.950950950950951	0.00691430796773532\\
1.001001001001	0.00691431016851451\\
1.05105105105105	0.00691431248205644\\
1.1011011011011	0.00691431490834638\\
1.15115115115115	0.00691431744736881\\
1.2012012012012	0.00691432009910757\\
1.25125125125125	0.00691432286354579\\
1.3013013013013	0.00691432574066586\\
1.35135135135135	0.00691432873044943\\
1.4014014014014	0.00691433183287749\\
1.45145145145145	0.00691433504793025\\
1.5015015015015	0.0069143383755873\\
1.55155155155155	0.00691434181582747\\
1.6016016016016	0.00691434536862882\\
1.65165165165165	0.00691434903396886\\
1.7017017017017	0.00691435281182418\\
1.75175175175175	0.00691435670217087\\
1.8018018018018	0.00691436070498418\\
1.85185185185185	0.00691436482023866\\
1.9019019019019	0.00691436904790822\\
1.95195195195195	0.00691437338796602\\
2.002002002002	0.00691437784038451\\
2.05205205205205	0.00691438240513542\\
2.1021021021021	0.00691438708218982\\
2.15215215215215	0.00691439187151802\\
2.2022022022022	0.00691439677308969\\
2.25225225225225	0.00691440178687372\\
2.3023023023023	0.00691440691283837\\
2.35235235235235	0.00691441215095112\\
2.4024024024024	0.00691441750117883\\
2.45245245245245	0.00691442296348756\\
2.5025025025025	0.00691442853784277\\
2.55255255255255	0.00691443422420912\\
2.6026026026026	0.00691444002255066\\
2.65265265265265	0.00691444593283067\\
2.7027027027027	0.00691445195501175\\
2.75275275275275	0.0069144580890558\\
2.8028028028028	0.00691446433492406\\
2.85285285285285	0.006914470692577\\
2.9029029029029	0.00691447716197444\\
2.95295295295295	0.00691448374307549\\
3.003003003003	0.00691449043583853\\
3.05305305305305	0.00691449724022132\\
3.1031031031031	0.00691450415618086\\
3.15315315315315	0.00691451118367348\\
3.2032032032032	0.00691451832265479\\
3.25325325325325	0.00691452557307974\\
3.3033033033033	0.00691453293490257\\
3.35335335335335	0.00691454040807683\\
3.4034034034034	0.00691454799255541\\
3.45345345345345	0.00691455568829041\\
3.5035035035035	0.00691456349523335\\
3.55355355355355	0.00691457141333501\\
3.6036036036036	0.00691457944254549\\
3.65365365365365	0.00691458758281419\\
3.7037037037037	0.00691459583408982\\
3.75375375375375	0.00691460419632046\\
3.8038038038038	0.00691461266945341\\
3.85385385385385	0.00691462125343535\\
3.9039039039039	0.00691462994821229\\
3.95395395395395	0.0069146387537295\\
4.004004004004	0.00691464766993159\\
4.05405405405405	0.00691465669676251\\
4.1041041041041	0.00691466583416553\\
4.15415415415415	0.00691467508208317\\
4.2042042042042	0.00691468444045738\\
4.25425425425425	0.00691469390922933\\
4.3043043043043	0.0069147034883396\\
4.35435435435435	0.00691471317772804\\
4.4044044044044	0.00691472297733385\\
4.45445445445445	0.00691473288709549\\
4.5045045045045	0.00691474290695088\\
4.55455455455455	0.00691475303683713\\
4.6046046046046	0.00691476327669077\\
4.65465465465465	0.00691477362644762\\
4.7047047047047	0.00691478408604282\\
4.75475475475475	0.00691479465541087\\
4.8048048048048	0.00691480533448562\\
4.85485485485485	0.00691481612320018\\
4.9049049049049	0.00691482702148707\\
4.95495495495496	0.00691483802927813\\
5.00500500500501	0.00691484914650449\\
5.05505505505506	0.00691486037309669\\
5.10510510510511	0.00691487170898451\\
5.15515515515516	0.00691488315409722\\
5.20520520520521	0.00691489470836328\\
5.25525525525526	0.00691490637171056\\
5.30530530530531	0.00691491814406629\\
5.35535535535536	0.00691493002535699\\
5.40540540540541	0.00691494201550863\\
5.45545545545546	0.00691495411444637\\
5.50550550550551	0.00691496632209486\\
5.55555555555556	0.00691497863837805\\
5.60560560560561	0.0069149910632192\\
5.65565565565566	0.00691500359654097\\
5.70570570570571	0.00691501623826536\\
5.75575575575576	0.00691502898831373\\
5.80580580580581	0.00691504184660678\\
5.85585585585586	0.00691505481306459\\
5.90590590590591	0.00691506788760657\\
5.95595595595596	0.00691508107015151\\
6.00600600600601	0.00691509436061756\\
6.05605605605606	0.00691510775892221\\
6.10610610610611	0.00691512126498234\\
6.15615615615616	0.00691513487871416\\
6.20620620620621	0.00691514860003331\\
6.25625625625626	0.00691516242885472\\
6.30630630630631	0.00691517636509272\\
6.35635635635636	0.00691519040866102\\
6.40640640640641	0.00691520455947273\\
6.45645645645646	0.00691521881744024\\
6.50650650650651	0.00691523318247539\\
6.55655655655656	0.00691524765448938\\
6.60660660660661	0.00691526223339278\\
6.65665665665666	0.00691527691909555\\
6.70670670670671	0.00691529171150697\\
6.75675675675676	0.0069153066105358\\
6.80680680680681	0.00691532161609008\\
6.85685685685686	0.00691533672807734\\
6.90690690690691	0.00691535194640439\\
6.95695695695696	0.00691536727097748\\
7.00700700700701	0.00691538270170225\\
7.05705705705706	0.00691539823848374\\
7.10710710710711	0.00691541388122632\\
7.15715715715716	0.00691542962983382\\
7.20720720720721	0.00691544548420944\\
7.25725725725726	0.00691546144425573\\
7.30730730730731	0.00691547750987472\\
7.35735735735736	0.00691549368096775\\
7.40740740740741	0.00691550995743564\\
7.45745745745746	0.00691552633917858\\
7.50750750750751	0.00691554282609615\\
7.55755755755756	0.00691555941808733\\
7.60760760760761	0.0069155761150505\\
7.65765765765766	0.00691559291688351\\
7.70770770770771	0.00691560982348353\\
7.75775775775776	0.00691562683474724\\
7.80780780780781	0.00691564395057059\\
7.85785785785786	0.0069156611708491\\
7.90790790790791	0.0069156784954776\\
7.95795795795796	0.00691569592435037\\
8.00800800800801	0.00691571345736111\\
8.05805805805806	0.00691573109440295\\
8.10810810810811	0.00691574883536841\\
8.15815815815816	0.00691576668014948\\
8.20820820820821	0.0069157846286375\\
8.25825825825826	0.00691580268072331\\
8.30830830830831	0.00691582083629715\\
8.35835835835836	0.00691583909524869\\
8.40840840840841	0.00691585745746703\\
8.45845845845846	0.00691587592284069\\
8.50850850850851	0.00691589449125768\\
8.55855855855856	0.00691591316260536\\
8.60860860860861	0.00691593193677061\\
8.65865865865866	0.00691595081363966\\
8.70870870870871	0.00691596979309828\\
8.75875875875876	0.00691598887503161\\
8.80880880880881	0.0069160080593243\\
8.85885885885886	0.00691602734586037\\
8.90890890890891	0.00691604673452334\\
8.95895895895896	0.00691606622519618\\
9.00900900900901	0.00691608581776126\\
9.05905905905906	0.00691610551210049\\
9.10910910910911	0.00691612530809516\\
9.15915915915916	0.00691614520562604\\
9.20920920920921	0.00691616520457339\\
9.25925925925926	0.00691618530481686\\
9.30930930930931	0.00691620550623565\\
9.35935935935936	0.00691622580870836\\
9.40940940940941	0.00691624621211308\\
9.45945945945946	0.00691626671632738\\
9.50950950950951	0.00691628732122823\\
9.55955955955956	0.00691630802669219\\
9.60960960960961	0.00691632883259521\\
9.65965965965966	0.00691634973881271\\
9.70970970970971	0.00691637074521964\\
9.75975975975976	0.00691639185169038\\
9.80980980980981	0.00691641305809881\\
9.85985985985986	0.0069164343643183\\
9.90990990990991	0.00691645577022171\\
9.95995995995996	0.00691647727568134\\
10.01001001001	0.00691649888056907\\
10.0600600600601	0.00691652058475614\\
10.1101101101101	0.0069165423881134\\
10.1601601601602	0.00691656429051112\\
10.2102102102102	0.00691658629181913\\
10.2602602602603	0.00691660839190668\\
10.3103103103103	0.0069166305906426\\
10.3603603603604	0.00691665288789514\\
10.4104104104104	0.00691667528353211\\
10.4604604604605	0.00691669777742084\\
10.5105105105105	0.00691672036942809\\
10.5605605605606	0.00691674305942021\\
10.6106106106106	0.00691676584726304\\
10.6606606606607	0.00691678873282187\\
10.7107107107107	0.00691681171596158\\
10.7607607607608	0.00691683479654655\\
10.8108108108108	0.00691685797444067\\
10.8608608608609	0.00691688124950735\\
10.9109109109109	0.0069169046216095\\
10.960960960961	0.00691692809060965\\
11.011011011011	0.00691695165636971\\
11.0610610610611	0.00691697531875124\\
11.1111111111111	0.00691699907761525\\
11.1611611611612	0.00691702293282237\\
11.2112112112112	0.00691704688423268\\
11.2612612612613	0.00691707093170582\\
11.3113113113113	0.00691709507510103\\
11.3613613613614	0.00691711931427696\\
11.4114114114114	0.00691714364909198\\
11.4614614614615	0.00691716807940382\\
11.5115115115115	0.0069171926050699\\
11.5615615615616	0.00691721722594711\\
11.6116116116116	0.00691724194189192\\
11.6616616616617	0.00691726675276035\\
11.7117117117117	0.00691729165840797\\
11.7617617617618	0.00691731665868991\\
11.8118118118118	0.00691734175346088\\
11.8618618618619	0.0069173669425751\\
11.9119119119119	0.00691739222588637\\
11.961961961962	0.0069174176032481\\
12.012012012012	0.00691744307451324\\
12.0620620620621	0.00691746863953428\\
12.1121121121121	0.00691749429816334\\
12.1621621621622	0.00691752005025208\\
12.2122122122122	0.00691754589565166\\
12.2622622622623	0.006917571834213\\
12.3123123123123	0.00691759786578643\\
12.3623623623624	0.00691762399022194\\
12.4124124124124	0.00691765020736911\\
12.4624624624625	0.00691767651707705\\
12.5125125125125	0.00691770291919451\\
12.5625625625626	0.00691772941356983\\
12.6126126126126	0.00691775600005091\\
12.6626626626627	0.00691778267848527\\
12.7127127127127	0.00691780944872004\\
12.7627627627628	0.00691783631060186\\
12.8128128128128	0.00691786326397713\\
12.8628628628629	0.00691789030869167\\
12.9129129129129	0.00691791744459108\\
12.962962962963	0.00691794467152042\\
13.013013013013	0.00691797198932446\\
13.0630630630631	0.00691799939784751\\
13.1131131131131	0.00691802689693358\\
13.1631631631632	0.00691805448642623\\
13.2132132132132	0.00691808216616861\\
13.2632632632633	0.00691810993600359\\
13.3133133133133	0.00691813779577356\\
13.3633633633634	0.00691816574532061\\
13.4134134134134	0.00691819378448641\\
13.4634634634635	0.0069182219131123\\
13.5135135135135	0.00691825013103919\\
13.5635635635636	0.00691827843810772\\
13.6136136136136	0.00691830683415801\\
13.6636636636637	0.00691833531902999\\
13.7137137137137	0.00691836389256315\\
13.7637637637638	0.00691839255459656\\
13.8138138138138	0.00691842130496906\\
13.8638638638639	0.00691845014351904\\
13.9139139139139	0.0069184790700846\\
13.963963963964	0.00691850808450345\\
14.014014014014	0.00691853718661296\\
14.0640640640641	0.00691856637625016\\
14.1141141141141	0.00691859565325174\\
14.1641641641642	0.00691862501745405\\
14.2142142142142	0.00691865446869309\\
14.2642642642643	0.00691868400680457\\
14.3143143143143	0.00691871363162376\\
14.3643643643644	0.00691874334298573\\
14.4144144144144	0.00691877314072512\\
14.4644644644645	0.00691880302467625\\
14.5145145145145	0.0069188329946732\\
14.5645645645646	0.00691886305054965\\
14.6146146146146	0.00691889319213895\\
14.6646646646647	0.00691892341927419\\
14.7147147147147	0.00691895373178812\\
14.7647647647648	0.00691898412951315\\
14.8148148148148	0.00691901461228141\\
14.8648648648649	0.00691904517992467\\
14.9149149149149	0.00691907583227445\\
14.964964964965	0.00691910656916198\\
15.015015015015	0.00691913739041808\\
15.0650650650651	0.00691916829587337\\
15.1151151151151	0.00691919928535815\\
15.1651651651652	0.00691923035870241\\
15.2152152152152	0.00691926151573584\\
15.2652652652653	0.00691929275628785\\
15.3153153153153	0.00691932408018751\\
15.3653653653654	0.00691935548726372\\
15.4154154154154	0.00691938697734498\\
15.4654654654655	0.00691941855025956\\
15.5155155155155	0.00691945020583543\\
15.5655655655656	0.00691948194390027\\
15.6156156156156	0.00691951376428152\\
15.6656656656657	0.00691954566680632\\
15.7157157157157	0.00691957765130156\\
15.7657657657658	0.00691960971759381\\
15.8158158158158	0.00691964186550943\\
15.8658658658659	0.00691967409487447\\
15.9159159159159	0.00691970640551473\\
15.965965965966	0.00691973879725578\\
16.016016016016	0.00691977126992292\\
16.0660660660661	0.00691980382334112\\
16.1161161161161	0.00691983645733517\\
16.1661661661662	0.0069198691717296\\
16.2162162162162	0.00691990196634869\\
16.2662662662663	0.00691993484101644\\
16.3163163163163	0.00691996779555663\\
16.3663663663664	0.00692000082979281\\
16.4164164164164	0.00692003394354822\\
16.4664664664665	0.00692006713664599\\
16.5165165165165	0.00692010040890885\\
16.5665665665666	0.00692013376015943\\
16.6166166166166	0.00692016719022005\\
16.6666666666667	0.00692020069891283\\
16.7167167167167	0.00692023428605967\\
16.7667667667668	0.00692026795148221\\
16.8168168168168	0.00692030169500189\\
16.8668668668669	0.00692033551643995\\
16.9169169169169	0.00692036941561734\\
16.966966966967	0.00692040339235486\\
17.017017017017	0.0069204374464731\\
17.0670670670671	0.00692047157779237\\
17.1171171171171	0.00692050578613283\\
17.1671671671672	0.00692054007131437\\
17.2172172172172	0.00692057443315677\\
17.2672672672673	0.00692060887147954\\
17.3173173173173	0.00692064338610193\\
17.3673673673674	0.00692067797684315\\
17.4174174174174	0.00692071264352208\\
17.4674674674675	0.00692074738595741\\
17.5175175175175	0.00692078220396775\\
17.5675675675676	0.00692081709737134\\
17.6176176176176	0.00692085206598642\\
17.6676676676677	0.00692088710963092\\
17.7177177177177	0.0069209222281226\\
17.7677677677678	0.00692095742127907\\
17.8178178178178	0.00692099268891778\\
17.8678678678679	0.00692102803085594\\
17.9179179179179	0.0069210634469106\\
17.967967967968	0.00692109893689867\\
18.018018018018	0.00692113450063686\\
18.0680680680681	0.00692117013794173\\
18.1181181181181	0.00692120584862968\\
18.1681681681682	0.00692124163251688\\
18.2182182182182	0.00692127748941938\\
18.2682682682683	0.00692131341915313\\
18.3183183183183	0.00692134942153383\\
18.3683683683684	0.00692138549637704\\
18.4184184184184	0.00692142164349821\\
18.4684684684685	0.0069214578627126\\
18.5185185185185	0.00692149415383538\\
18.5685685685686	0.00692153051668144\\
18.6186186186186	0.00692156695106565\\
18.6686686686687	0.00692160345680271\\
18.7187187187187	0.00692164003370714\\
18.7687687687688	0.00692167668159334\\
18.8188188188188	0.00692171340027561\\
18.8688688688689	0.00692175018956805\\
18.9189189189189	0.00692178704928466\\
18.968968968969	0.00692182397923932\\
19.019019019019	0.00692186097924576\\
19.0690690690691	0.00692189804911761\\
19.1191191191191	0.00692193518866832\\
19.1691691691692	0.00692197239771133\\
19.2192192192192	0.0069220096760598\\
19.2692692692693	0.0069220470235269\\
19.3193193193193	0.00692208443992565\\
19.3693693693694	0.00692212192506891\\
19.4194194194194	0.00692215947876952\\
19.4694694694695	0.00692219710084012\\
19.5195195195195	0.00692223479109327\\
19.5695695695696	0.00692227254934147\\
19.6196196196196	0.00692231037539702\\
19.6696696696697	0.00692234826907225\\
19.7197197197197	0.00692238623017927\\
19.7697697697698	0.00692242425853017\\
19.8198198198198	0.0069224623539369\\
19.8698698698699	0.00692250051621132\\
19.9199199199199	0.00692253874516523\\
19.96996996997	0.00692257704061035\\
20.02002002002	0.00692261540235822\\
20.0700700700701	0.00692265383022042\\
20.1201201201201	0.00692269232400837\\
20.1701701701702	0.00692273088353342\\
20.2202202202202	0.00692276950860685\\
20.2702702702703	0.00692280819903988\\
20.3203203203203	0.00692284695464361\\
20.3703703703704	0.00692288577522912\\
20.4204204204204	0.0069229246606074\\
20.4704704704705	0.00692296361058933\\
20.5205205205205	0.0069230026249858\\
20.5705705705706	0.00692304170360757\\
20.6206206206206	0.00692308084626536\\
20.6706706706707	0.00692312005276985\\
20.7207207207207	0.00692315932293162\\
20.7707707707708	0.00692319865656124\\
20.8208208208208	0.00692323805346919\\
20.8708708708709	0.00692327751346591\\
20.9209209209209	0.0069233170363618\\
20.970970970971	0.00692335662196721\\
21.021021021021	0.00692339627009241\\
21.0710710710711	0.00692343598054763\\
21.1211211211211	0.00692347575314313\\
21.1711711711712	0.00692351558768904\\
21.2212212212212	0.00692355548399551\\
21.2712712712713	0.0069235954418726\\
21.3213213213213	0.00692363546113041\\
21.3713713713714	0.00692367554157892\\
21.4214214214214	0.00692371568302816\\
21.4714714714715	0.00692375588528807\\
21.5215215215215	0.00692379614816858\\
21.5715715715716	0.00692383647147964\\
21.6216216216216	0.00692387685503108\\
21.6716716716717	0.00692391729863284\\
21.7217217217217	0.00692395780209472\\
21.7717717717718	0.00692399836522654\\
21.8218218218218	0.00692403898783815\\
21.8718718718719	0.00692407966973935\\
21.9219219219219	0.00692412041073989\\
21.971971971972	0.00692416121064959\\
22.022022022022	0.00692420206927821\\
22.0720720720721	0.00692424298643551\\
22.1221221221221	0.00692428396193126\\
22.1721721721722	0.00692432499557524\\
22.2222222222222	0.00692436608717718\\
22.2722722722723	0.00692440723654686\\
22.3223223223223	0.00692444844349403\\
22.3723723723724	0.00692448970782845\\
22.4224224224224	0.00692453102935994\\
22.4724724724725	0.00692457240789826\\
22.5225225225225	0.0069246138432532\\
22.5725725725726	0.00692465533523458\\
22.6226226226226	0.00692469688365223\\
22.6726726726727	0.00692473848831598\\
22.7227227227227	0.00692478014903569\\
22.7727727727728	0.00692482186562125\\
22.8228228228228	0.00692486363788256\\
22.8728728728729	0.00692490546562953\\
22.9229229229229	0.00692494734867212\\
22.972972972973	0.00692498928682031\\
23.023023023023	0.0069250312798841\\
23.0730730730731	0.00692507332767354\\
23.1231231231231	0.00692511542999867\\
23.1731731731732	0.00692515758666962\\
23.2232232232232	0.00692519979749651\\
23.2732732732733	0.00692524206228955\\
23.3233233233233	0.00692528438085892\\
23.3733733733734	0.00692532675301492\\
23.4234234234234	0.00692536917856783\\
23.4734734734735	0.00692541165732798\\
23.5235235235235	0.00692545418910578\\
23.5735735735736	0.0069254967737117\\
23.6236236236236	0.00692553941095619\\
23.6736736736737	0.00692558210064981\\
23.7237237237237	0.00692562484260316\\
23.7737737737738	0.00692566763662689\\
23.8238238238238	0.00692571048253171\\
23.8738738738739	0.00692575338012841\\
23.9239239239239	0.0069257963292278\\
23.973973973974	0.00692583932964076\\
24.024024024024	0.00692588238117826\\
24.0740740740741	0.00692592548365135\\
24.1241241241241	0.00692596863687107\\
24.1741741741742	0.0069260118406486\\
24.2242242242242	0.00692605509479516\\
24.2742742742743	0.00692609839912206\\
24.3243243243243	0.00692614175344067\\
24.3743743743744	0.00692618515756244\\
24.4244244244244	0.00692622861129891\\
24.4744744744745	0.00692627211446165\\
24.5245245245245	0.00692631566686236\\
24.5745745745746	0.00692635926831282\\
24.6246246246246	0.0069264029186249\\
24.6746746746747	0.00692644661761048\\
24.7247247247247	0.00692649036508163\\
24.7747747747748	0.00692653416085046\\
24.8248248248248	0.00692657800472915\\
24.8748748748749	0.00692662189653\\
24.9249249249249	0.00692666583606541\\
24.974974974975	0.00692670982314784\\
25.025025025025	0.00692675385758991\\
25.0750750750751	0.00692679793920425\\
25.1251251251251	0.00692684206780367\\
25.1751751751752	0.00692688624320104\\
25.2252252252252	0.0069269304652093\\
25.2752752752753	0.00692697473364159\\
25.3253253253253	0.0069270190483111\\
25.3753753753754	0.00692706340903106\\
25.4254254254254	0.00692710781561495\\
25.4754754754755	0.00692715226787624\\
25.5255255255255	0.0069271967656286\\
25.5755755755756	0.00692724130868573\\
25.6256256256256	0.00692728589686151\\
25.6756756756757	0.00692733052996991\\
25.7257257257257	0.00692737520782502\\
25.7757757757758	0.00692741993024106\\
25.8258258258258	0.00692746469703234\\
25.8758758758759	0.00692750950801332\\
25.9259259259259	0.00692755436299859\\
25.975975975976	0.00692759926180286\\
26.026026026026	0.00692764420424094\\
26.0760760760761	0.00692768919012779\\
26.1261261261261	0.00692773421927849\\
26.1761761761762	0.00692777929150827\\
26.2262262262262	0.00692782440663249\\
26.2762762762763	0.00692786956446663\\
26.3263263263263	0.00692791476482631\\
26.3763763763764	0.00692796000752724\\
26.4264264264264	0.00692800529238541\\
26.4764764764765	0.00692805061921677\\
26.5265265265265	0.00692809598783754\\
26.5765765765766	0.00692814139806401\\
26.6266266266266	0.00692818684971268\\
26.6766766766767	0.00692823234260014\\
26.7267267267267	0.00692827787654313\\
26.7767767767768	0.00692832345135853\\
26.8268268268268	0.00692836906686346\\
26.8768768768769	0.00692841472287506\\
26.9269269269269	0.00692846041921072\\
26.976976976977	0.00692850615568792\\
27.027027027027	0.00692855193212434\\
27.0770770770771	0.00692859774833779\\
27.1271271271271	0.00692864360414625\\
27.1771771771772	0.00692868949936783\\
27.2272272272272	0.00692873543382085\\
27.2772772772773	0.00692878140732375\\
27.3273273273273	0.00692882741969515\\
27.3773773773774	0.00692887347075384\\
27.4274274274274	0.00692891956031876\\
27.4774774774775	0.006928965688209\\
27.5275275275275	0.00692901185424386\\
27.5775775775776	0.00692905805824279\\
27.6276276276276	0.0069291043000254\\
27.6776776776777	0.00692915057941149\\
27.7277277277277	0.00692919689622101\\
27.7777777777778	0.00692924325027411\\
27.8278278278278	0.0069292896413911\\
27.8778778778779	0.00692933606939244\\
27.9279279279279	0.00692938253409883\\
27.977977977978	0.00692942903533111\\
28.028028028028	0.00692947557291029\\
28.0780780780781	0.00692952214665758\\
28.1281281281281	0.00692956875639437\\
28.1781781781782	0.00692961540194223\\
28.2282282282282	0.00692966208312293\\
28.2782782782783	0.00692970879975839\\
28.3283283283283	0.00692975555167075\\
28.3783783783784	0.00692980233868233\\
28.4284284284284	0.00692984916061565\\
28.4784784784785	0.00692989601729338\\
28.5285285285285	0.00692994290853841\\
28.5785785785786	0.00692998983417387\\
28.6286286286286	0.00693003679402299\\
28.6786786786787	0.00693008378790926\\
28.7287287287287	0.00693013081565633\\
28.7787787787788	0.00693017787708808\\
28.8288288288288	0.00693022497202861\\
28.8788788788789	0.00693027210030212\\
28.9289289289289	0.00693031926173311\\
28.978978978979	0.00693036645614624\\
29.029029029029	0.00693041368336639\\
29.0790790790791	0.00693046094321861\\
29.1291291291291	0.00693050823552821\\
29.1791791791792	0.00693055556012066\\
29.2292292292292	0.00693060291682164\\
29.2792792792793	0.00693065030545707\\
29.3293293293293	0.00693069772585304\\
29.3793793793794	0.0069307451778359\\
29.4294294294294	0.00693079266123216\\
29.4794794794795	0.00693084017586856\\
29.5295295295295	0.00693088772157208\\
29.5795795795796	0.00693093529816986\\
29.6296296296296	0.00693098290548932\\
29.6796796796797	0.00693103054335804\\
29.7297297297297	0.00693107821160387\\
29.7797797797798	0.00693112591005481\\
29.8298298298298	0.00693117363853916\\
29.8798798798799	0.00693122139688537\\
29.9299299299299	0.00693126918492216\\
29.97997997998	0.00693131700247845\\
30.03003003003	0.00693136484938336\\
30.0800800800801	0.00693141272546632\\
30.1301301301301	0.00693146063055687\\
30.1801801801802	0.00693150856448488\\
30.2302302302302	0.00693155652708036\\
30.2802802802803	0.00693160451817361\\
30.3303303303303	0.00693165253759515\\
30.3803803803804	0.00693170058517568\\
30.4304304304304	0.00693174866074618\\
30.4804804804805	0.00693179676413787\\
30.5305305305305	0.00693184489518216\\
30.5805805805806	0.00693189305371072\\
30.6306306306306	0.0069319412395555\\
30.6806806806807	0.00693198945254857\\
30.7307307307307	0.00693203769252231\\
30.7807807807808	0.00693208595930936\\
30.8308308308308	0.00693213425274254\\
30.8808808808809	0.00693218257265497\\
30.9309309309309	0.00693223091887993\\
30.980980980981	0.00693227929125102\\
31.031031031031	0.00693232768960204\\
31.0810810810811	0.00693237611376703\\
31.1311311311311	0.00693242456358029\\
31.1811811811812	0.00693247303887637\\
31.2312312312312	0.00693252153949002\\
31.2812812812813	0.00693257006525627\\
31.3313313313313	0.0069326186160104\\
31.3813813813814	0.00693266719158794\\
31.4314314314314	0.00693271579182467\\
31.4814814814815	0.00693276441655659\\
31.5315315315315	0.00693281306561994\\
31.5815815815816	0.00693286173885127\\
31.6316316316316	0.00693291043608732\\
31.6816816816817	0.00693295915716513\\
31.7317317317317	0.00693300790192196\\
31.7817817817818	0.00693305667019534\\
31.8318318318318	0.00693310546182306\\
31.8818818818819	0.00693315427664309\\
31.9319319319319	0.0069332031144938\\
31.981981981982	0.00693325197521369\\
32.032032032032	0.00693330085864156\\
32.0820820820821	0.00693334976461649\\
32.1321321321321	0.00693339869297777\\
32.1821821821822	0.006933447643565\\
32.2322322322322	0.00693349661621798\\
32.2822822822823	0.00693354561077686\\
32.3323323323323	0.00693359462708193\\
32.3823823823824	0.00693364366497386\\
32.4324324324324	0.00693369272429352\\
32.4824824824825	0.00693374180488204\\
32.5325325325325	0.00693379090658082\\
32.5825825825826	0.00693384002923157\\
32.6326326326326	0.00693388917267619\\
32.6826826826827	0.0069339383367569\\
32.7327327327327	0.00693398752131616\\
32.7827827827828	0.00693403672619669\\
32.8328328328328	0.00693408595124155\\
32.8828828828829	0.00693413519629393\\
32.9329329329329	0.00693418446119745\\
32.982982982983	0.00693423374579585\\
33.033033033033	0.00693428304993328\\
33.0830830830831	0.00693433237345402\\
33.1331331331331	0.00693438171620274\\
33.1831831831832	0.00693443107802429\\
33.2332332332332	0.00693448045876388\\
33.2832832832833	0.00693452985826694\\
33.3333333333333	0.00693457927637915\\
33.3833833833834	0.00693462871294653\\
33.4334334334334	0.00693467816781532\\
33.4834834834835	0.00693472764083207\\
33.5335335335335	0.00693477713184358\\
33.5835835835836	0.00693482664069695\\
33.6336336336336	0.00693487616723952\\
33.6836836836837	0.00693492571131896\\
33.7337337337337	0.00693497527278317\\
33.7837837837838	0.00693502485148037\\
33.8338338338338	0.00693507444725899\\
33.8838838838839	0.00693512405996785\\
33.9339339339339	0.00693517368945595\\
33.983983983984	0.00693522333557259\\
34.034034034034	0.00693527299816742\\
34.0840840840841	0.00693532267709024\\
34.1341341341341	0.0069353723721913\\
34.1841841841842	0.00693542208332099\\
34.2342342342342	0.00693547181033004\\
34.2842842842843	0.00693552155306945\\
34.3343343343343	0.00693557131139055\\
34.3843843843844	0.00693562108514487\\
34.4344344344344	0.00693567087418433\\
34.4844844844845	0.006935720678361\\
34.5345345345345	0.00693577049752737\\
34.5845845845846	0.00693582033153614\\
34.6346346346346	0.00693587018024033\\
34.6846846846847	0.00693592004349321\\
34.7347347347347	0.00693596992114835\\
34.7847847847848	0.00693601981305964\\
34.8348348348348	0.00693606971908123\\
34.8848848848849	0.00693611963906754\\
34.9349349349349	0.00693616957287334\\
34.984984984985	0.0069362195203536\\
35.035035035035	0.00693626948136368\\
35.0850850850851	0.00693631945575914\\
35.1351351351351	0.00693636944339587\\
35.1851851851852	0.00693641944413009\\
35.2352352352352	0.00693646945781824\\
35.2852852852853	0.00693651948431709\\
35.3353353353353	0.00693656952348372\\
35.3853853853854	0.00693661957517543\\
35.4354354354354	0.00693666963924988\\
35.4854854854855	0.00693671971556502\\
35.5355355355355	0.00693676980397906\\
35.5855855855856	0.00693681990435049\\
35.6356356356356	0.00693687001653817\\
35.6856856856857	0.0069369201404012\\
35.7357357357357	0.00693697027579895\\
35.7857857857858	0.00693702042259117\\
35.8358358358358	0.00693707058063778\\
35.8858858858859	0.00693712074979913\\
35.9359359359359	0.00693717092993576\\
35.985985985986	0.00693722112090857\\
36.036036036036	0.00693727132257872\\
36.0860860860861	0.00693732153480771\\
36.1361361361361	0.00693737175745726\\
36.1861861861862	0.00693742199038945\\
36.2362362362362	0.00693747223346668\\
36.2862862862863	0.00693752248655156\\
36.3363363363363	0.00693757274950706\\
36.3863863863864	0.00693762302219644\\
36.4364364364364	0.00693767330448329\\
36.4864864864865	0.00693772359623139\\
36.5365365365365	0.00693777389730495\\
36.5865865865866	0.00693782420756837\\
36.6366366366366	0.00693787452688645\\
36.6866866866867	0.00693792485512419\\
36.7367367367367	0.00693797519214699\\
36.7867867867868	0.00693802553782044\\
36.8368368368368	0.00693807589201055\\
36.8868868868869	0.0069381262545835\\
36.9369369369369	0.00693817662540588\\
36.986986986987	0.00693822700434456\\
37.037037037037	0.00693827739126662\\
37.0870870870871	0.00693832778603957\\
37.1371371371371	0.00693837818853117\\
37.1871871871872	0.00693842859860942\\
37.2372372372372	0.00693847901614271\\
37.2872872872873	0.00693852944099971\\
37.3373373373373	0.00693857987304936\\
37.3873873873874	0.00693863031216091\\
37.4374374374374	0.00693868075820393\\
37.4874874874875	0.00693873121104829\\
37.5375375375375	0.00693878167056418\\
37.5875875875876	0.00693883213662203\\
37.6376376376376	0.00693888260909264\\
37.6876876876877	0.0069389330878471\\
37.7377377377377	0.00693898357275674\\
37.7877877877878	0.00693903406369328\\
37.8378378378378	0.00693908456052869\\
37.8878878878879	0.0069391350631353\\
37.9379379379379	0.00693918557138563\\
37.987987987988	0.00693923608515264\\
38.038038038038	0.00693928660430949\\
38.0880880880881	0.00693933712872971\\
38.1381381381381	0.00693938765828711\\
38.1881881881882	0.00693943819285579\\
38.2382382382382	0.00693948873231015\\
38.2882882882883	0.00693953927652492\\
38.3383383383383	0.00693958982537514\\
38.3883883883884	0.00693964037873614\\
38.4384384384384	0.00693969093648353\\
38.4884884884885	0.00693974149849326\\
38.5385385385385	0.00693979206464158\\
38.5885885885886	0.00693984263480503\\
38.6386386386386	0.00693989320886045\\
38.6886886886887	0.006939943786685\\
38.7387387387387	0.00693999436815614\\
38.7887887887888	0.00694004495315163\\
38.8388388388388	0.00694009554154958\\
38.8888888888889	0.00694014613322831\\
38.9389389389389	0.00694019672806653\\
38.988988988989	0.0069402473259432\\
39.039039039039	0.00694029792673764\\
39.0890890890891	0.00694034853032943\\
39.1391391391391	0.00694039913659848\\
39.1891891891892	0.00694044974542495\\
39.2392392392392	0.00694050035668939\\
39.2892892892893	0.0069405509702726\\
39.3393393393393	0.00694060158605571\\
39.3893893893894	0.00694065220392014\\
39.4394394394394	0.0069407028237476\\
39.4894894894895	0.00694075344542014\\
39.5395395395395	0.00694080406882008\\
39.5895895895896	0.00694085469383009\\
39.6396396396396	0.00694090532033308\\
39.6896896896897	0.00694095594821235\\
39.7397397397397	0.0069410065773514\\
39.7897897897898	0.00694105720763415\\
39.8398398398398	0.00694110783894472\\
39.8898898898899	0.00694115847116759\\
39.9399399399399	0.00694120910418757\\
39.98998998999	0.0069412597378897\\
40.04004004004	0.00694131037215937\\
40.0900900900901	0.00694136100688228\\
40.1401401401401	0.0069414116419444\\
40.1901901901902	0.00694146227723205\\
40.2402402402402	0.00694151291263184\\
40.2902902902903	0.00694156354803065\\
40.3403403403403	0.00694161418331569\\
40.3903903903904	0.00694166481837449\\
40.4404404404404	0.00694171545309487\\
40.4904904904905	0.00694176608736492\\
40.5405405405405	0.00694181672107308\\
40.5905905905906	0.00694186735410809\\
40.6406406406406	0.00694191798635899\\
40.6906906906907	0.00694196861771508\\
40.7407407407407	0.00694201924806599\\
40.7907907907908	0.00694206987730174\\
40.8408408408408	0.00694212050531248\\
40.8908908908909	0.00694217113198882\\
40.9409409409409	0.00694222175722158\\
40.990990990991	0.00694227238090189\\
41.041041041041	0.00694232300292127\\
41.0910910910911	0.00694237362317143\\
41.1411411411411	0.00694242424154445\\
41.1911911911912	0.00694247485793269\\
41.2412412412412	0.0069425254722288\\
41.2912912912913	0.00694257608432576\\
41.3413413413413	0.00694262669411684\\
41.3913913913914	0.0069426773014956\\
41.4414414414414	0.0069427279063559\\
41.4914914914915	0.00694277850859193\\
41.5415415415415	0.00694282910809819\\
41.5915915915916	0.00694287970476939\\
41.6416416416416	0.00694293029850065\\
41.6916916916917	0.00694298088918734\\
41.7417417417417	0.00694303147672513\\
41.7917917917918	0.00694308206100999\\
41.8418418418418	0.00694313264193822\\
41.8918918918919	0.00694318321940637\\
41.9419419419419	0.00694323379331135\\
41.991991991992	0.0069432843635503\\
42.042042042042	0.00694333493002071\\
42.0920920920921	0.00694338549262037\\
42.1421421421421	0.00694343605124734\\
42.1921921921922	0.00694348660579998\\
42.2422422422422	0.00694353715617697\\
42.2922922922923	0.00694358770227729\\
42.3423423423423	0.00694363824400022\\
42.3923923923924	0.00694368878124531\\
42.4424424424424	0.00694373931391241\\
42.4924924924925	0.00694378984190171\\
42.5425425425425	0.00694384036511365\\
42.5925925925926	0.00694389088344897\\
42.6426426426426	0.00694394139680879\\
42.6926926926927	0.0069439919050944\\
42.7427427427427	0.00694404240820747\\
42.7927927927928	0.0069440929060499\\
42.8428428428428	0.00694414339852398\\
42.8928928928929	0.00694419388553225\\
42.9429429429429	0.00694424436697751\\
42.992992992993	0.00694429484276289\\
43.043043043043	0.00694434531279184\\
43.0930930930931	0.00694439577696804\\
43.1431431431431	0.00694444623519552\\
43.1931931931932	0.00694449668737857\\
43.2432432432432	0.00694454713342178\\
43.2932932932933	0.0069445975732301\\
43.3433433433433	0.00694464800670867\\
43.3933933933934	0.00694469843376298\\
43.4434434434434	0.0069447488542988\\
43.4934934934935	0.00694479926822218\\
43.5435435435435	0.00694484967543951\\
43.5935935935936	0.00694490007585745\\
43.6436436436436	0.00694495046938289\\
43.6936936936937	0.00694500085592309\\
43.7437437437437	0.00694505123538559\\
43.7937937937938	0.00694510160767824\\
43.8438438438438	0.00694515197270905\\
43.8938938938939	0.00694520233038651\\
43.9439439439439	0.00694525268061927\\
43.993993993994	0.00694530302331631\\
44.044044044044	0.0069453533583869\\
44.0940940940941	0.00694540368574063\\
44.1441441441441	0.0069454540052873\\
44.1941941941942	0.00694550431693709\\
44.2442442442442	0.0069455546206004\\
44.2942942942943	0.00694560491618793\\
44.3443443443443	0.00694565520361072\\
44.3943943943944	0.00694570548278003\\
44.4444444444444	0.00694575575360745\\
44.4944944944945	0.00694580601600486\\
44.5445445445445	0.00694585626988438\\
44.5945945945946	0.00694590651515845\\
44.6446446446446	0.00694595675173981\\
44.6946946946947	0.00694600697954147\\
44.7447447447447	0.00694605719847674\\
44.7947947947948	0.00694610740845915\\
44.8448448448448	0.00694615760940261\\
44.8948948948949	0.00694620780122125\\
44.9449449449449	0.0069462579838295\\
44.994994994995	0.00694630815714208\\
45.045045045045	0.00694635832107401\\
45.0950950950951	0.00694640847554055\\
45.1451451451451	0.00694645862045729\\
45.1951951951952	0.00694650875574007\\
45.2452452452452	0.00694655888130502\\
45.2952952952953	0.00694660899706855\\
45.3453453453453	0.00694665910294735\\
45.3953953953954	0.00694670919885843\\
45.4454454454454	0.00694675928471901\\
45.4954954954955	0.00694680936044666\\
45.5455455455455	0.00694685942595916\\
45.5955955955956	0.00694690948117464\\
45.6456456456456	0.00694695952601147\\
45.6956956956957	0.0069470095603883\\
45.7457457457457	0.00694705958422406\\
45.7957957957958	0.00694710959743798\\
45.8458458458458	0.00694715959994957\\
45.8958958958959	0.00694720959167854\\
45.9459459459459	0.00694725957254498\\
45.995995995996	0.00694730954246921\\
46.046046046046	0.00694735950137182\\
46.0960960960961	0.00694740944917369\\
46.1461461461461	0.00694745938579598\\
46.1961961961962	0.0069475093111601\\
46.2462462462462	0.00694755922518776\\
46.2962962962963	0.00694760912780096\\
46.3463463463463	0.00694765901892191\\
46.3963963963964	0.00694770889847317\\
46.4464464464464	0.00694775876637753\\
46.4964964964965	0.00694780862255805\\
46.5465465465465	0.00694785846693807\\
46.5965965965966	0.00694790829944124\\
46.6466466466466	0.00694795811999141\\
46.6966966966967	0.00694800792851279\\
46.7467467467467	0.00694805772492976\\
46.7967967967968	0.00694810750916705\\
46.8468468468468	0.00694815728114964\\
46.8968968968969	0.00694820704080276\\
46.9469469469469	0.00694825678805192\\
46.996996996997	0.0069483065228229\\
47.047047047047	0.00694835624504177\\
47.0970970970971	0.00694840595463483\\
47.1471471471471	0.00694845565152871\\
47.1971971971972	0.0069485053356502\\
47.2472472472472	0.00694855500692647\\
47.2972972972973	0.00694860466528488\\
47.3473473473473	0.00694865431065311\\
47.3973973973974	0.00694870394295909\\
47.4474474474474	0.00694875356213097\\
47.4974974974975	0.00694880316809723\\
47.5475475475475	0.00694885276078655\\
47.5975975975976	0.00694890234012799\\
47.6476476476476	0.00694895190605072\\
47.6976976976977	0.0069490014584843\\
47.7477477477477	0.00694905099735846\\
47.7977977977978	0.00694910052260328\\
47.8478478478478	0.006949150034149\\
47.8978978978979	0.00694919953192624\\
47.9479479479479	0.0069492490158658\\
47.997997997998	0.00694929848589873\\
48.048048048048	0.00694934794195642\\
48.0980980980981	0.00694939738397045\\
48.1481481481481	0.00694944681187269\\
48.1981981981982	0.00694949622559524\\
48.2482482482482	0.00694954562507051\\
48.2982982982983	0.00694959501023111\\
48.3483483483483	0.00694964438100998\\
48.3983983983984	0.00694969373734024\\
48.4484484484484	0.0069497430791553\\
48.4984984984985	0.00694979240638885\\
48.5485485485485	0.00694984171897479\\
48.5985985985986	0.00694989101684734\\
48.6486486486486	0.00694994029994091\\
48.6986986986987	0.00694998956819018\\
48.7487487487487	0.00695003882153011\\
48.7987987987988	0.00695008805989591\\
48.8488488488488	0.00695013728322302\\
48.8988988988989	0.00695018649144716\\
48.9489489489489	0.00695023568450427\\
48.998998998999	0.00695028486233058\\
49.049049049049	0.00695033402486255\\
49.0990990990991	0.00695038317203689\\
49.1491491491491	0.00695043230379057\\
49.1991991991992	0.0069504814200608\\
49.2492492492492	0.00695053052078505\\
49.2992992992993	0.00695057960590106\\
49.3493493493493	0.00695062867534677\\
49.3993993993994	0.0069506777290604\\
49.4494494494494	0.0069507267669804\\
49.4994994994995	0.0069507757890455\\
49.5495495495495	0.0069508247951947\\
49.5995995995996	0.0069508737853671\\
49.6496496496496	0.00695092275950225\\
49.6996996996997	0.00695097171753981\\
49.7497497497497	0.00695102065941969\\
49.7997997997998	0.00695106958508214\\
49.8498498498498	0.00695111849446756\\
49.8998998998999	0.00695116738751665\\
49.9499499499499	0.00695121626417029\\
50	0.00695126512436967\\
};
\addlegendentry{$\sfR = 1$}

\end{axis}
\end{tikzpicture}%

==> Figures/Fig6d.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\linewidth,
height=0.4\linewidth,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={$y$},
ylabel={$G_{\sigma_1,\sigma_2,\sfR,n}(y)$},
ymin=0.003,
ymax=0.007,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.9,0.5)}}
]
\addplot [color=black]
  table[row sep=crcr]{%
0	nan\\
0.0500500500500501	0.00324512071342377\\
0.1001001001001	0.00324524558596835\\
0.15015015015015	0.00324545368429482\\
0.2002002002002	0.00324574497454173\\
0.25025025025025	0.00324611940932187\\
0.3003003003003	0.00324657692774255\\
0.35035035035035	0.00324711745543006\\
0.4004004004004	0.00324774090456026\\
0.45045045045045	0.00324844717389421\\
0.500500500500501	0.00324923614881981\\
0.550550550550551	0.00325010770139787\\
0.600600600600601	0.00325106169041453\\
0.650650650650651	0.00325209796143787\\
0.700700700700701	0.00325321634688072\\
0.750750750750751	0.00325441666606803\\
0.800800800800801	0.00325569872530911\\
0.850850850850851	0.00325706231797601\\
0.900900900900901	0.00325850722458565\\
0.950950950950951	0.00326003321288754\\
1.001001001001	0.00326164003795648\\
1.05105105105105	0.00326332744228973\\
1.1011011011011	0.0032650951559092\\
1.15115115115115	0.0032669428964682\\
1.2012012012012	0.00326887036936278\\
1.25125125125125	0.0032708772678478\\
1.3013013013013	0.00327296327315725\\
1.35135135135135	0.00327512805462915\\
1.4014014014014	0.00327737126983446\\
1.45145145145145	0.0032796925647106\\
1.5015015015015	0.00328209157369865\\
1.55155155155155	0.00328456791988484\\
1.6016016016016	0.00328712121514575\\
1.65165165165165	0.00328975106029783\\
1.7017017017017	0.00329245704524994\\
1.75175175175175	0.00329523874915985\\
1.8018018018018	0.00329809574059431\\
1.85185185185185	0.00330102757769241\\
1.9019019019019	0.00330403380833226\\
1.95195195195195	0.00330711397030069\\
2.002002002002	0.00331026759146624\\
2.05205205205205	0.00331349418995518\\
2.1021021021021	0.0033167932743297\\
2.15215215215215	0.00332016434376987\\
2.2022022022022	0.003323606888257\\
2.25225225225225	0.00332712038876044\\
2.3023023023023	0.00333070431742646\\
2.35235235235235	0.00333435813776882\\
2.4024024024024	0.00333808130486238\\
2.45245245245245	0.00334187326553791\\
2.5025025025025	0.00334573345857898\\
2.55255255255255	0.0033496613149212\\
2.6026026026026	0.00335365625785179\\
2.65265265265265	0.00335771770321207\\
2.7027027027027	0.00336184505960017\\
2.75275275275275	0.00336603772857604\\
2.8028028028028	0.00337029510486636\\
2.85285285285285	0.00337461657657166\\
2.9029029029029	0.00337900152537358\\
2.95295295295295	0.00338344932674317\\
3.003003003003	0.0033879593501496\\
3.05305305305305	0.00339253095926995\\
3.1031031031031	0.00339716351219864\\
3.15315315315315	0.00340185636165787\\
3.2032032032032	0.00340660885520776\\
3.25325325325325	0.00341142033545661\\
3.3033033033033	0.00341629014027139\\
3.35335335335335	0.00342121760298805\\
3.4034034034034	0.00342620205262087\\
3.45345345345345	0.00343124281407237\\
3.5035035035035	0.00343633920834235\\
3.55355355355355	0.00344149055273607\\
3.6036036036036	0.00344669616107202\\
3.65365365365365	0.00345195534388901\\
3.7037037037037	0.003457267408652\\
3.75375375375375	0.00346263165995728\\
3.8038038038038	0.00346804739973619\\
3.85385385385385	0.00347351392745808\\
3.9039039039039	0.00347903054033168\\
3.95395395395395	0.00348459653350518\\
4.004004004004	0.00349021120026491\\
4.05405405405405	0.00349587383223242\\
4.1041041041041	0.00350158371955989\\
4.15415415415415	0.00350734015112403\\
4.2042042042042	0.00351314241471806\\
4.25425425425425	0.00351898979724166\\
4.3043043043043	0.00352488158488938\\
4.35435435435435	0.00353081706333667\\
4.4044044044044	0.00353679551792414\\
4.45445445445445	0.00354281623383938\\
4.5045045045045	0.00354887849629701\\
4.55455455455455	0.00355498159071588\\
4.6046046046046	0.00356112480289436\\
4.65465465465465	0.0035673074191835\\
4.7047047047047	0.00357352872665688\\
4.75475475475475	0.00357978801327888\\
4.8048048048048	0.00358608456807001\\
4.85485485485485	0.00359241768126957\\
4.9049049049049	0.00359878664449598\\
4.95495495495496	0.00360519075090432\\
5.00500500500501	0.00361162929534095\\
5.05505505505506	0.00361810157449592\\
5.10510510510511	0.00362460688705185\\
5.15515515515516	0.00363114453383104\\
5.20520520520521	0.00363771381793852\\
5.25525525525526	0.00364431404490341\\
5.30530530530531	0.0036509445228165\\
5.35535535535536	0.00365760456246562\\
5.40540540540541	0.00366429347746741\\
5.45545545545546	0.00367101058439701\\
5.50550550550551	0.00367775520291375\\
5.55555555555556	0.0036845266558847\\
5.60560560560561	0.00369132426950522\\
5.65565565565566	0.00369814737341574\\
5.70570570570571	0.00370499530081649\\
5.75575575575576	0.00371186738857862\\
5.80580580580581	0.00371876297735271\\
5.85585585585586	0.00372568141167391\\
5.90590590590591	0.0037326220400645\\
5.95595595595596	0.00373958421513292\\
6.00600600600601	0.00374656729367043\\
6.05605605605606	0.00375357063674436\\
6.10610610610611	0.00376059360978852\\
6.15615615615616	0.00376763558269058\\
6.20620620620621	0.00377469592987671\\
6.25625625625626	0.00378177403039301\\
6.30630630630631	0.00378886926798418\\
6.35635635635636	0.00379598103116939\\
6.40640640640641	0.00380310871331485\\
6.45645645645646	0.00381025171270408\\
6.50650650650651	0.00381740943260488\\
6.55655655655656	0.00382458128133378\\
6.60660660660661	0.00383176667231752\\
6.65665665665666	0.0038389650241516\\
6.70670670670671	0.00384617576065675\\
6.75675675675676	0.00385339831093182\\
6.80680680680681	0.0038606321094044\\
6.85685685685686	0.00386787659587907\\
6.90690690690691	0.00387513121558235\\
6.95695695695696	0.00388239541920572\\
7.00700700700701	0.0038896686629455\\
7.05705705705706	0.00389695040854056\\
7.10710710710711	0.00390424012330755\\
7.15715715715716	0.00391153728017331\\
7.20720720720721	0.00391884135770529\\
7.25725725725726	0.00392615184013918\\
7.30730730730731	0.00393346821740465\\
7.35735735735736	0.0039407899851481\\
7.40740740740741	0.00394811664475386\\
7.45745745745746	0.00395544770336266\\
7.50750750750751	0.00396278267388793\\
7.55755755755756	0.00397012107503027\\
7.60760760760761	0.00397746243128935\\
7.65765765765766	0.00398480627297401\\
7.70770770770771	0.00399215213621032\\
7.75775775775776	0.00399949956294725\\
7.80780780780781	0.00400684810096107\\
7.85785785785786	0.00401419730385712\\
7.90790790790791	0.00402154673106997\\
7.95795795795796	0.00402889594786186\\
8.00800800800801	0.00403624452531945\\
8.05805805805806	0.00404359204034803\\
8.10810810810811	0.00405093807566498\\
8.15815815815816	0.00405828221979111\\
8.20820820820821	0.00406562406704013\\
8.25825825825826	0.0040729632175069\\
8.30830830830831	0.004080299277054\\
8.35835835835836	0.00408763185729685\\
8.40840840840841	0.00409496057558693\\
8.45845845845846	0.00410228505499409\\
8.50850850850851	0.00410960492428775\\
8.55855855855856	0.00411691981791527\\
8.60860860860861	0.00412422937598068\\
8.65865865865866	0.00413153324422118\\
8.70870870870871	0.00413883107398264\\
8.75875875875876	0.00414612252219419\\
8.80880880880881	0.00415340725134102\\
8.85885885885886	0.00416068492943641\\
8.90890890890891	0.00416795522999301\\
8.95895895895896	0.00417521783199264\\
9.00900900900901	0.00418247241985398\\
9.05905905905906	0.00418971868340244\\
9.10910910910911	0.00419695631783591\\
9.15915915915916	0.00420418502369081\\
9.20920920920921	0.00421140450680738\\
9.25925925925926	0.00421861447829446\\
9.30930930930931	0.0042258146544922\\
9.35935935935936	0.00423300475693526\\
9.40940940940941	0.00424018451231489\\
9.45945945945946	0.00424735365244003\\
9.50950950950951	0.00425451191419809\\
9.55955955955956	0.00426165903951493\\
9.60960960960961	0.00426879477531419\\
9.65965965965966	0.00427591887347623\\
9.70970970970971	0.00428303109079613\\
9.75975975975976	0.00429013118894193\\
9.80980980980981	0.00429721893441139\\
9.85985985985986	0.00430429409848908\\
9.90990990990991	0.00431135645720269\\
9.95995995995996	0.00431840579127905\\
10.01001001001	0.0043254418860996\\
10.0600600600601	0.00433246453165573\\
10.1101101101101	0.00433947352250377\\
10.1601601601602	0.00434646865771945\\
10.2102102102102	0.00435344974085237\\
10.2602602602603	0.00436041657988007\\
10.3103103103103	0.00436736898716182\\
10.3603603603604	0.00437430677939249\\
10.4104104104104	0.00438122977755584\\
10.4604604604605	0.00438813780687794\\
10.5105105105105	0.00439503069678035\\
10.5605605605606	0.00440190828083323\\
10.6106106106106	0.00440877039670824\\
10.6606606606607	0.00441561688613162\\
10.7107107107107	0.0044224475948368\\
10.7607607607608	0.00442926237251752\\
10.8108108108108	0.00443606107278025\\
10.8608608608609	0.00444284355309744\\
10.9109109109109	0.00444960967475989\\
10.960960960961	0.00445635930282991\\
11.011011011011	0.00446309230609411\\
11.0610610610611	0.00446980855701637\\
11.1111111111111	0.00447650793169087\\
11.1611611611612	0.00448319030979527\\
11.2112112112112	0.00448985557454404\\
11.2612612612613	0.00449650361264159\\
11.3113113113113	0.00450313431423603\\
11.3613613613614	0.00450974757287285\\
11.4114114114114	0.00451634328544857\\
11.4614614614615	0.00452292135216489\\
11.5115115115115	0.00452948167648283\\
11.5615615615616	0.00453602416507722\\
11.6116116116116	0.00454254872779118\\
11.6616616616617	0.00454905527759109\\
11.7117117117117	0.0045555437305215\\
11.7617617617618	0.00456201400566063\\
11.8118118118118	0.00456846602507575\\
11.8618618618619	0.00457489971377904\\
11.9119119119119	0.00458131499968378\\
11.961961961962	0.0045877118135606\\
12.012012012012	0.00459409008899407\\
12.0620620620621	0.0046004497623398\\
12.1121121121121	0.00460679077268156\\
12.1621621621622	0.00461311306178887\\
12.2122122122122	0.00461941657407483\\
12.2622622622623	0.00462570125655418\\
12.3123123123123	0.00463196705880203\\
12.3623623623624	0.00463821393291249\\
12.4124124124124	0.00464444183345789\\
12.4624624624625	0.00465065071744822\\
12.5125125125125	0.00465684054429105\\
12.5625625625626	0.00466301127575176\\
12.6126126126126	0.00466916287591382\\
12.6626626626627	0.00467529531114007\\
12.7127127127127	0.00468140855003356\\
12.7627627627628	0.00468750256339953\\
12.8128128128128	0.00469357732420712\\
12.8628628628629	0.00469963280755197\\
12.9129129129129	0.00470566899061861\\
12.962962962963	0.00471168585264392\\
13.013013013013	0.00471768337488038\\
13.0630630630631	0.00472366154055985\\
13.1131131131131	0.0047296203348581\\
13.1631631631632	0.00473555974485904\\
13.2132132132132	0.00474147975951997\\
13.2632632632633	0.00474738036963689\\
13.3133133133133	0.00475326156781009\\
13.3633633633634	0.00475912334841053\\
13.4134134134134	0.00476496570754617\\
13.4634634634635	0.00477078864302903\\
13.5135135135135	0.00477659215434226\\
13.5635635635636	0.00478237624260801\\
13.6136136136136	0.00478814091055542\\
13.6636636636637	0.00479388616248895\\
13.7137137137137	0.00479961200425739\\
13.7637637637638	0.00480531844322299\\
13.8138138138138	0.00481100548823091\\
13.8638638638639	0.00481667314957936\\
13.9139139139139	0.00482232143898992\\
13.963963963964	0.00482795036957819\\
14.014014014014	0.00483355995582484\\
14.0640640640641	0.00483915021354733\\
14.1141141141141	0.00484472115987158\\
14.1641641641642	0.0048502728132041\\
14.2142142142142	0.0048558051932048\\
14.2642642642643	0.00486131832075991\\
14.3143143143143	0.00486681221795515\\
14.3643643643644	0.00487228690804964\\
14.4144144144144	0.00487774241544982\\
14.4644644644645	0.00488317876568395\\
14.5145145145145	0.00488859598537678\\
14.5645645645646	0.00489399410222491\\
14.6146146146146	0.00489937314497201\\
14.6646646646647	0.0049047331433849\\
14.7147147147147	0.00491007412822958\\
14.7647647647648	0.00491539613124795\\
14.8148148148148	0.00492069918513445\\
14.8648648648649	0.00492598332351347\\
14.9149149149149	0.00493124858091695\\
14.964964964965	0.00493649499276216\\
15.015015015015	0.00494172259532999\\
15.0650650650651	0.00494693142574351\\
15.1151151151151	0.00495212152194693\\
15.1651651651652	0.00495729292268471\\
15.2152152152152	0.00496244566748121\\
15.2652652652653	0.00496757979662052\\
15.3153153153153	0.00497269535112664\\
15.3653653653654	0.0049777923727439\\
15.4154154154154	0.004982870903918\\
15.4654654654655	0.0049879309877767\\
15.5155155155155	0.00499297266811181\\
15.5655655655656	0.00499799598936033\\
15.6156156156156	0.00500300099658686\\
15.6656656656657	0.00500798773546574\\
15.7157157157157	0.00501295625226374\\
15.7657657657658	0.00501790659382277\\
15.8158158158158	0.00502283880754344\\
15.8658658658659	0.00502775294136795\\
15.9159159159159	0.00503264904376441\\
15.965965965966	0.00503752716371046\\
16.016016016016	0.0050423873506777\\
16.0660660660661	0.00504722965461628\\
16.1161161161161	0.00505205412593963\\
16.1661661661662	0.00505686081550963\\
16.2162162162162	0.00506164977462191\\
16.2662662662663	0.00506642105499142\\
16.3163163163163	0.00507117470873834\\
16.3663663663664	0.00507591078837437\\
16.4164164164164	0.00508062934678859\\
16.4664664664665	0.00508533043723459\\
16.5165165165165	0.00509001411331701\\
16.5665665665666	0.00509468042897875\\
16.6166166166166	0.00509932943848818\\
16.6666666666667	0.00510396119642677\\
16.7167167167167	0.00510857575767691\\
16.7667667667668	0.00511317317740977\\
16.8168168168168	0.00511775351107367\\
16.8668668668669	0.00512231681438241\\
16.9169169169169	0.00512686314330403\\
16.966966966967	0.00513139255404968\\
17.017017017017	0.00513590510306261\\
17.0670670670671	0.00514040084700761\\
17.1171171171171	0.00514487984276042\\
17.1671671671672	0.00514934214739743\\
17.2172172172172	0.00515378781818571\\
17.2672672672673	0.0051582169125729\\
17.3173173173173	0.00516262948817772\\
17.3673673673674	0.0051670256027804\\
17.4174174174174	0.0051714053143132\\
17.4674674674675	0.00517576868085153\\
17.5175175175175	0.00518011576060481\\
17.5675675675676	0.00518444661190776\\
17.6176176176176	0.00518876129321179\\
17.6676676676677	0.00519305986307665\\
17.7177177177177	0.00519734238016202\\
17.7677677677678	0.00520160890321957\\
17.8178178178178	0.00520585949108505\\
17.8678678678679	0.00521009420267045\\
17.9179179179179	0.00521431309695655\\
17.967967967968	0.00521851623298528\\
18.018018018018	0.0052227036698527\\
18.0680680680681	0.00522687546670172\\
18.1181181181181	0.00523103168271519\\
18.1681681681682	0.0052351723771091\\
18.2182182182182	0.00523929760912589\\
18.2682682682683	0.00524340743802798\\
18.3183183183183	0.00524750192309127\\
18.3683683683684	0.00525158112359915\\
18.4184184184184	0.00525564509883604\\
18.4684684684685	0.0052596939080818\\
18.5185185185185	0.00526372761060566\\
18.5685685685686	0.00526774626566058\\
18.6186186186186	0.00527174993247777\\
18.6686686686687	0.00527573867026115\\
18.7187187187187	0.005279712538182\\
18.7687687687688	0.00528367159537392\\
18.8188188188188	0.00528761590092762\\
18.8688688688689	0.00529154551388605\\
18.9189189189189	0.00529546049323952\\
18.968968968969	0.00529936089792096\\
19.019019019019	0.00530324678680144\\
19.0690690690691	0.00530711821868549\\
19.1191191191191	0.0053109752523068\\
19.1691691691692	0.00531481794632406\\
19.2192192192192	0.00531864635931653\\
19.2692692692693	0.00532246054978013\\
19.3193193193193	0.00532626057612354\\
19.3693693693694	0.00533004649666415\\
19.4194194194194	0.00533381836962438\\
19.4694694694695	0.00533757625312804\\
19.5195195195195	0.00534132020519669\\
19.5695695695696	0.00534505028374616\\
19.6196196196196	0.0053487665465832\\
19.6696696696697	0.00535246905140209\\
19.7197197197197	0.00535615785578154\\
19.7697697697698	0.00535983301718145\\
19.8198198198198	0.00536349459293989\\
19.8698698698699	0.00536714264027016\\
19.9199199199199	0.00537077721625791\\
19.96996996997	0.00537439837785837\\
20.02002002002	0.0053780061818935\\
20.0700700700701	0.0053816006850495\\
20.1201201201201	0.00538518194387412\\
20.1701701701702	0.00538875001477426\\
20.2202202202202	0.00539230495401348\\
20.2702702702703	0.00539584681770966\\
20.3203203203203	0.00539937566183281\\
20.3703703703704	0.00540289154220271\\
20.4204204204204	0.00540639451448686\\
20.4704704704705	0.00540988463419846\\
20.5205205205205	0.0054133619566942\\
20.5705705705706	0.00541682653717253\\
20.6206206206206	0.00542027843067172\\
20.6706706706707	0.00542371769206791\\
20.7207207207207	0.00542714437607353\\
20.7707707707708	0.00543055853723542\\
20.8208208208208	0.00543396022993335\\
20.8708708708709	0.00543734950837838\\
20.9209209209209	0.00544072642661117\\
20.970970970971	0.00544409103850077\\
21.021021021021	0.005447443397743\\
21.0710710710711	0.00545078355785916\\
21.1211211211211	0.00545411157219469\\
21.1711711711712	0.00545742749391788\\
21.2212212212212	0.00546073137601867\\
21.2712712712713	0.00546402327130753\\
21.3213213213213	0.00546730323241419\\
21.3713713713714	0.00547057131178674\\
21.4214214214214	0.0054738275616904\\
21.4714714714715	0.00547707203420669\\
21.5215215215215	0.00548030478123253\\
21.5715715715716	0.00548352585447909\\
21.6216216216216	0.00548673530547117\\
21.6716716716717	0.00548993318554622\\
21.7217217217217	0.00549311954585371\\
21.7717717717718	0.00549629443735425\\
21.8218218218218	0.00549945791081898\\
21.8718718718719	0.00550261001682885\\
21.9219219219219	0.00550575080577399\\
21.971971971972	0.00550888032785322\\
22.022022022022	0.00551199863307332\\
22.0720720720721	0.00551510577124868\\
22.1221221221221	0.00551820179200069\\
22.1721721721722	0.00552128674475726\\
22.2222222222222	0.00552436067875264\\
22.2722722722723	0.0055274236430267\\
22.3223223223223	0.00553047568642479\\
22.3723723723724	0.00553351685759723\\
22.4224224224224	0.0055365472049993\\
22.4724724724725	0.00553956677689063\\
22.5225225225225	0.00554257562133516\\
22.5725725725726	0.00554557378620091\\
22.6226226226226	0.00554856131915968\\
22.6726726726727	0.00555153826768699\\
22.7227227227227	0.00555450467906193\\
22.7727727727728	0.00555746060036696\\
22.8228228228228	0.005560406078488\\
22.8728728728729	0.00556334116011412\\
22.9229229229229	0.00556626589173767\\
22.972972972973	0.00556918031965428\\
23.023023023023	0.00557208448996277\\
23.0730730730731	0.00557497844856515\\
23.1231231231231	0.00557786224116681\\
23.1731731731732	0.00558073591327642\\
23.2232232232232	0.00558359951020623\\
23.2732732732733	0.0055864530770719\\
23.3233233233233	0.00558929665879285\\
23.3733733733734	0.00559213030009229\\
23.4234234234234	0.00559495404549747\\
23.4734734734735	0.00559776793933978\\
23.5235235235235	0.00560057202575497\\
23.5735735735736	0.00560336634868339\\
23.6236236236236	0.00560615095187021\\
23.6736736736737	0.00560892587886572\\
23.7237237237237	0.00561169117302536\\
23.7737737737738	0.00561444687751041\\
23.8238238238238	0.00561719303528788\\
23.8738738738739	0.0056199296891311\\
23.9239239239239	0.00562265688161984\\
23.973973973974	0.00562537465514079\\
24.024024024024	0.00562808305188789\\
24.0740740740741	0.00563078211386253\\
24.1241241241241	0.00563347188287426\\
24.1741741741742	0.0056361524005408\\
24.2242242242242	0.00563882370828867\\
24.2742742742743	0.00564148584735354\\
24.3243243243243	0.00564413885878068\\
24.3743743743744	0.0056467827834253\\
24.4244244244244	0.00564941766195316\\
24.4744744744745	0.00565204353484083\\
24.5245245245245	0.00565466044237632\\
24.5745745745746	0.00565726842465944\\
24.6246246246246	0.00565986752160233\\
24.6746746746747	0.00566245777292999\\
24.7247247247247	0.00566503921818068\\
24.7747747747748	0.0056676118967065\\
24.8248248248248	0.00567017584767392\\
24.8748748748749	0.00567273111006433\\
24.9249249249249	0.00567527772267445\\
24.974974974975	0.00567781572411692\\
25.025025025025	0.005680345152821\\
25.0750750750751	0.00568286604703291\\
25.1251251251251	0.00568537844481649\\
25.1751751751752	0.00568788238405386\\
25.2252252252252	0.00569037790244574\\
25.2752752752753	0.0056928650375123\\
25.3253253253253	0.00569534382659369\\
25.3753753753754	0.00569781430685044\\
25.4254254254254	0.00570027651526435\\
25.4754754754755	0.0057027304886388\\
25.5255255255255	0.00570517626359966\\
25.5755755755756	0.00570761387659562\\
25.6256256256256	0.00571004336389901\\
25.6756756756757	0.00571246476160635\\
25.7257257257257	0.00571487810563895\\
25.7757757757758	0.00571728343174364\\
25.8258258258258	0.00571968077549327\\
25.8758758758759	0.00572207017228739\\
25.9259259259259	0.005724451657353\\
25.975975975976	0.00572682526574513\\
26.026026026026	0.00572919103234742\\
26.0760760760761	0.00573154899187286\\
26.1261261261261	0.00573389917886438\\
26.1761761761762	0.00573624162769559\\
26.2262262262262	0.00573857637257143\\
26.2762762762763	0.00574090344752874\\
26.3263263263263	0.00574322288643701\\
26.3763763763764	0.00574553472299903\\
26.4264264264264	0.00574783899075156\\
26.4764764764765	0.00575013572306605\\
26.5265265265265	0.00575242495314918\\
26.5765765765766	0.00575470671404368\\
26.6266266266266	0.00575698103862905\\
26.6766766766767	0.00575924795962195\\
26.7267267267267	0.0057615075095772\\
26.7767767767768	0.00576375972088834\\
26.8268268268268	0.00576600462578823\\
26.8768768768769	0.00576824225634993\\
26.9269269269269	0.00577047264448721\\
26.976976976977	0.00577269582195529\\
27.027027027027	0.00577491182035164\\
27.0770770770771	0.0057771206711164\\
27.1271271271271	0.00577932240553336\\
27.1771771771772	0.00578151705473046\\
27.2272272272272	0.00578370464968062\\
27.2772772772773	0.00578588522120226\\
27.3273273273273	0.00578805879996019\\
27.3773773773774	0.00579022541646609\\
27.4274274274274	0.00579238510107935\\
27.4774774774775	0.00579453788400769\\
27.5275275275275	0.00579668379530797\\
27.5775775775776	0.00579882286488669\\
27.6276276276276	0.00580095512250074\\
27.6776776776777	0.00580308059775821\\
27.7277277277277	0.00580519932011897\\
27.7777777777778	0.00580731131889534\\
27.8278278278278	0.00580941662325285\\
27.8778778778779	0.00581151526221088\\
27.9279279279279	0.00581360726464339\\
27.977977977978	0.00581569265927948\\
28.028028028028	0.00581777147470428\\
28.0780780780781	0.00581984373935947\\
28.1281281281281	0.00582190948154403\\
28.1781781781782	0.00582396872941486\\
28.2282282282282	0.00582602151098757\\
28.2782782782783	0.00582806785413706\\
28.3283283283283	0.0058301077865982\\
28.3783783783784	0.00583214133596666\\
28.4284284284284	0.00583416852969931\\
28.4784784784785	0.00583618939511518\\
28.5285285285285	0.00583820395939591\\
28.5785785785786	0.00584021224958658\\
28.6286286286286	0.00584221429259624\\
28.6786786786787	0.00584421011519877\\
28.7287287287287	0.00584619974403332\\
28.7787787787788	0.00584818320560511\\
28.8288288288288	0.00585016052628612\\
28.8788788788789	0.00585213173231566\\
28.9289289289289	0.00585409684980107\\
28.978978978979	0.00585605590471835\\
29.029029029029	0.00585800892291297\\
29.0790790790791	0.00585995593010022\\
29.1291291291291	0.00586189695186622\\
29.1791791791792	0.00586383201366823\\
29.2292292292292	0.00586576114083563\\
29.2792792792793	0.00586768435857031\\
29.3293293293293	0.00586960169194739\\
29.3793793793794	0.00587151316591593\\
29.4294294294294	0.00587341880529949\\
29.4794794794795	0.00587531863479687\\
29.5295295295295	0.00587721267898257\\
29.5795795795796	0.00587910096230765\\
29.6296296296296	0.00588098350910016\\
29.6796796796797	0.00588286034356592\\
29.7297297297297	0.00588473148978901\\
29.7797797797798	0.00588659697173254\\
29.8298298298298	0.00588845681323925\\
29.8798798798799	0.00589031103803202\\
29.9299299299299	0.00589215966971453\\
29.97997997998	0.005894002731772\\
30.03003003003	0.00589584024757166\\
30.0800800800801	0.00589767224036343\\
30.1301301301301	0.00589949873328055\\
30.1801801801802	0.00590131974934009\\
30.2302302302302	0.00590313531144367\\
30.2802802802803	0.00590494544237802\\
30.3303303303303	0.00590675016481555\\
30.3803803803804	0.00590854950131503\\
30.4304304304304	0.00591034347432207\\
30.4804804804805	0.00591213210616982\\
30.5305305305305	0.00591391541907955\\
30.5805805805806	0.00591569343516112\\
30.6306306306306	0.00591746617641373\\
30.6806806806807	0.00591923366472644\\
30.7307307307307	0.00592099592187868\\
30.7807807807808	0.00592275296954099\\
30.8308308308308	0.00592450482927537\\
30.8808808808809	0.00592625152253613\\
30.9309309309309	0.00592799307067024\\
30.980980980981	0.005929729494918\\
31.031031031031	0.00593146081641358\\
31.0810810810811	0.00593318705618558\\
31.1311311311311	0.0059349082351576\\
31.1811811811812	0.00593662437414889\\
31.2312312312312	0.00593833549387469\\
31.2812812812813	0.00594004161494702\\
31.3313313313313	0.00594174275787507\\
31.3813813813814	0.00594343894306587\\
31.4314314314314	0.00594513019082471\\
31.4814814814815	0.0059468165213558\\
31.5315315315315	0.00594849795476271\\
31.5815815815816	0.00595017451104901\\
31.6316316316316	0.00595184621011882\\
31.6816816816817	0.00595351307177713\\
31.7317317317317	0.00595517511573064\\
31.7817817817818	0.00595683236158803\\
31.8318318318318	0.00595848482886069\\
31.8818818818819	0.00596013253696306\\
31.9319319319319	0.00596177550521337\\
31.981981981982	0.00596341375283388\\
32.032032032032	0.00596504729895163\\
32.0820820820821	0.00596667616259888\\
32.1321321321321	0.00596830036271362\\
32.1821821821822	0.00596991991814005\\
32.2322322322322	0.00597153484762913\\
32.2822822822823	0.00597314516983911\\
32.3323323323323	0.00597475090333592\\
32.3823823823824	0.00597635206659379\\
32.4324324324324	0.00597794867799566\\
32.4824824824825	0.00597954075583372\\
32.5325325325325	0.00598112831830998\\
32.5825825825826	0.00598271138353659\\
32.6326326326326	0.0059842899695364\\
32.6826826826827	0.00598586409424352\\
32.7327327327327	0.00598743377550373\\
32.7827827827828	0.00598899903107493\\
32.8328328328328	0.00599055987862769\\
32.8828828828829	0.00599211633574569\\
32.9329329329329	0.00599366841992621\\
32.982982982983	0.00599521614858055\\
33.033033033033	0.00599675953903461\\
33.0830830830831	0.00599829860852916\\
33.1331331331331	0.00599983337422048\\
33.1831831831832	0.0060013638531809\\
33.2332332332332	0.00600289006239887\\
33.2832832832833	0.00600441201877984\\
33.3333333333333	0.00600592973914649\\
33.3833833833834	0.00600744324023923\\
33.4334334334334	0.00600895253871669\\
33.4834834834835	0.00601045765115608\\
33.5335335335335	0.00601195859405367\\
33.5835835835836	0.00601345538382528\\
33.6336336336336	0.00601494803680669\\
33.6836836836837	0.00601643656925402\\
33.7337337337337	0.00601792099734427\\
33.7837837837838	0.0060194013371756\\
33.8338338338338	0.00602087760476804\\
33.8838838838839	0.0060223498160635\\
33.9339339339339	0.00602381798692656\\
33.983983983984	0.00602528213314479\\
34.034034034034	0.00602674227042908\\
34.0840840840841	0.00602819841441408\\
34.1341341341341	0.00602965058065877\\
34.1841841841842	0.00603109878464661\\
34.2342342342342	0.00603254304178631\\
34.2842842842843	0.00603398336741182\\
34.3343343343343	0.00603541977678303\\
34.3843843843844	0.00603685228508614\\
34.4344344344344	0.00603828090743395\\
34.4844844844845	0.00603970565886637\\
34.5345345345345	0.00604112655435073\\
34.5845845845846	0.00604254360878223\\
34.6346346346346	0.00604395683698437\\
34.6846846846847	0.00604536625370926\\
34.7347347347347	0.00604677187363804\\
34.7847847847848	0.00604817371138122\\
34.8348348348348	0.00604957178147929\\
34.8848848848849	0.00605096609840274\\
34.9349349349349	0.0060523566765527\\
34.984984984985	0.00605374353026132\\
35.035035035035	0.00605512667379196\\
35.0850850850851	0.00605650612133975\\
35.1351351351351	0.00605788188703191\\
35.1851851851852	0.00605925398492808\\
35.2352352352352	0.00606062242902067\\
35.2852852852853	0.00606198723323532\\
35.3353353353353	0.00606334841143125\\
35.3853853853854	0.00606470597740147\\
35.4354354354354	0.00606605994487344\\
35.4854854854855	0.00606741032750904\\
35.5355355355355	0.00606875713890521\\
35.5855855855856	0.00607010039259429\\
35.6356356356356	0.00607144010204422\\
35.6856856856857	0.00607277628065904\\
35.7357357357357	0.00607410894177915\\
35.7857857857858	0.00607543809868165\\
35.8358358358358	0.00607676376458073\\
35.8858858858859	0.00607808595262807\\
35.9359359359359	0.006079404675913\\
35.985985985986	0.00608071994746301\\
36.036036036036	0.00608203178024402\\
36.0860860860861	0.00608334018716071\\
36.1361361361361	0.00608464518105681\\
36.1861861861862	0.00608594677471558\\
36.2362362362362	0.00608724498085993\\
36.2862862862863	0.00608853981215302\\
36.3363363363363	0.00608983128119819\\
36.3863863863864	0.00609111940053972\\
36.4364364364364	0.00609240418266287\\
36.4864864864865	0.00609368563999424\\
36.5365365365365	0.00609496378490217\\
36.5865865865866	0.00609623862969702\\
36.6366366366366	0.00609751018663139\\
36.6866866866867	0.00609877846790069\\
36.7367367367367	0.00610004348564305\\
36.7867867867868	0.00610130525194004\\
36.8368368368368	0.0061025637788167\\
36.8868868868869	0.00610381907824198\\
36.9369369369369	0.00610507116212895\\
36.986986986987	0.00610632004233523\\
37.037037037037	0.00610756573066312\\
37.0870870870871	0.00610880823886011\\
37.1371371371371	0.00611004757861891\\
37.1871871871872	0.006111283761578\\
37.2372372372372	0.00611251679932182\\
37.2872872872873	0.006113746703381\\
37.3373373373373	0.00611497348523272\\
37.3873873873874	0.00611619715630099\\
37.4374374374374	0.00611741772795694\\
37.4874874874875	0.00611863521151913\\
37.5375375375375	0.00611984961825375\\
37.5875875875876	0.00612106095937491\\
37.6376376376376	0.00612226924604505\\
37.6876876876877	0.00612347448937507\\
37.7377377377377	0.00612467670042474\\
37.7877877877878	0.0061258758902028\\
37.8378378378378	0.00612707206966738\\
37.8878878878879	0.00612826524972625\\
37.9379379379379	0.00612945544123704\\
37.987987987988	0.0061306426550075\\
38.038038038038	0.00613182690179585\\
38.0880880880881	0.00613300819231102\\
38.1381381381381	0.00613418653721284\\
38.1881881881882	0.00613536194711235\\
38.2382382382382	0.00613653443257209\\
38.2882882882883	0.00613770400410633\\
38.3383383383383	0.00613887067218136\\
38.3883883883884	0.0061400344472156\\
38.4384384384384	0.00614119533958019\\
38.4884884884885	0.0061423533595988\\
38.5385385385385	0.00614350851754825\\
38.5885885885886	0.00614466082365857\\
38.6386386386386	0.00614581028811326\\
38.6886886886887	0.0061469569210497\\
38.7387387387387	0.00614810073255916\\
38.7887887887888	0.00614924173268722\\
38.8388388388388	0.00615037993143386\\
38.8888888888889	0.00615151533875391\\
38.9389389389389	0.00615264796455713\\
38.988988988989	0.00615377781870843\\
39.039039039039	0.00615490491102824\\
39.0890890890891	0.00615602925129267\\
39.1391391391391	0.00615715084923374\\
39.1891891891892	0.00615826971453964\\
39.2392392392392	0.00615938585685492\\
39.2892892892893	0.00616049928578075\\
39.3393393393393	0.00616161001087516\\
39.3893893893894	0.00616271804165328\\
39.4394394394394	0.00616382338758749\\
39.4894894894895	0.0061649260581077\\
39.5395395395395	0.00616602606260169\\
39.5895895895896	0.00616712341041503\\
39.6396396396396	0.00616821811085166\\
39.6896896896897	0.00616931017317383\\
39.7397397397397	0.00617039960660244\\
39.7897897897898	0.00617148642031728\\
39.8398398398398	0.00617257062345723\\
39.8898898898899	0.00617365222512038\\
39.9399399399399	0.00617473123436436\\
39.98998998999	0.00617580766020655\\
40.04004004004	0.00617688151162422\\
40.0900900900901	0.00617795279755476\\
40.1401401401401	0.00617902152689592\\
40.1901901901902	0.00618008770850602\\
40.2402402402402	0.00618115135120413\\
40.2902902902903	0.00618221246377029\\
40.3403403403403	0.00618327105494568\\
40.3903903903904	0.00618432713343291\\
40.4404404404404	0.00618538070789608\\
40.4904904904905	0.00618643178696113\\
40.5405405405405	0.00618748037921599\\
40.5905905905906	0.00618852649321069\\
40.6406406406406	0.00618957013745773\\
40.6906906906907	0.00619061132043207\\
40.7407407407407	0.0061916500505715\\
40.7907907907908	0.00619268633627676\\
40.8408408408408	0.00619372018591172\\
40.8908908908909	0.00619475160780353\\
40.9409409409409	0.00619578061024308\\
40.990990990991	0.00619680720148469\\
41.041041041041	0.00619783138974686\\
41.0910910910911	0.00619885318321201\\
41.1411411411411	0.0061998725900269\\
41.1911911911912	0.00620088961830272\\
41.2412412412412	0.00620190427611543\\
41.2912912912913	0.00620291657150564\\
41.3413413413413	0.00620392651247915\\
41.3913913913914	0.00620493410700686\\
41.4414414414414	0.00620593936302505\\
41.4914914914915	0.00620694228843559\\
41.5415415415415	0.00620794289110606\\
41.5915915915916	0.00620894117886996\\
41.6416416416416	0.00620993715952689\\
41.6916916916917	0.00621093084084268\\
41.7417417417417	0.00621192223054962\\
41.7917917917918	0.00621291133634658\\
41.8418418418418	0.00621389816589922\\
41.8918918918919	0.0062148827268402\\
41.9419419419419	0.00621586502676919\\
41.991991991992	0.00621684507325322\\
42.042042042042	0.00621782287382679\\
42.0920920920921	0.00621879843599203\\
42.1421421421421	0.00621977176721873\\
42.1921921921922	0.0062207428749448\\
42.2422422422422	0.00622171176657617\\
42.2922922922923	0.00622267844948707\\
42.3423423423423	0.00622364293102019\\
42.3923923923924	0.00622460521848682\\
42.4424424424424	0.00622556531916697\\
42.4924924924925	0.00622652324030962\\
42.5425425425425	0.00622747898913277\\
42.5925925925926	0.00622843257282381\\
42.6426426426426	0.00622938399853931\\
42.6926926926927	0.00623033327340557\\
42.7427427427427	0.00623128040451847\\
42.7927927927928	0.00623222539894382\\
42.8428428428428	0.00623316826371742\\
42.8928928928929	0.00623410900584524\\
42.9429429429429	0.00623504763230359\\
42.992992992993	0.00623598415003919\\
43.043043043043	0.00623691856596939\\
43.0930930930931	0.00623785088698234\\
43.1431431431431	0.00623878111993709\\
43.1931931931932	0.00623970927166367\\
43.2432432432432	0.00624063534896345\\
43.2932932932933	0.00624155935860903\\
43.3433433433433	0.00624248130734462\\
43.3933933933934	0.00624340120188593\\
43.4434434434434	0.00624431904892059\\
43.4934934934935	0.00624523485510803\\
43.5435435435435	0.00624614862707984\\
43.5935935935936	0.00624706037143974\\
43.6436436436436	0.00624797009476386\\
43.6936936936937	0.00624887780360074\\
43.7437437437437	0.00624978350447163\\
43.7937937937938	0.00625068720387045\\
43.8438438438438	0.00625158890826411\\
43.8938938938939	0.00625248862409242\\
43.9439439439439	0.00625338635776847\\
43.993993993994	0.00625428211567858\\
44.044044044044	0.00625517590418258\\
44.0940940940941	0.00625606772961375\\
44.1441441441441	0.00625695759827917\\
44.1941941941942	0.00625784551645972\\
44.2442442442442	0.00625873149041019\\
44.2942942942943	0.00625961552635952\\
44.3443443443443	0.00626049763051081\\
44.3943943943944	0.00626137780904158\\
44.4444444444444	0.00626225606810379\\
44.4944944944945	0.00626313241382392\\
44.5445445445445	0.00626400685230329\\
44.5945945945946	0.00626487938961801\\
44.6446446446446	0.00626575003181916\\
44.6946946946947	0.00626661878493298\\
44.7447447447447	0.00626748565496084\\
44.7947947947948	0.00626835064787955\\
44.8448448448448	0.00626921376964133\\
44.8948948948949	0.00627007502617397\\
44.9449449449449	0.00627093442338099\\
44.994994994995	0.00627179196714175\\
45.045045045045	0.00627264766331158\\
45.0950950950951	0.00627350151772182\\
45.1451451451451	0.00627435353618001\\
45.1951951951952	0.00627520372447002\\
45.2452452452452	0.00627605208835205\\
45.2952952952953	0.00627689863356297\\
45.3453453453453	0.00627774336581619\\
45.3953953953954	0.00627858629080187\\
45.4454454454454	0.00627942741418717\\
45.4954954954955	0.00628026674161609\\
45.5455455455455	0.00628110427870981\\
45.5955955955956	0.00628194003106676\\
45.6456456456456	0.00628277400426257\\
45.6956956956957	0.00628360620385041\\
45.7457457457457	0.00628443663536103\\
45.7957957957958	0.00628526530430266\\
45.8458458458458	0.00628609221616146\\
45.8958958958959	0.00628691737640141\\
45.9459459459459	0.00628774079046446\\
45.995995995996	0.00628856246377063\\
46.046046046046	0.00628938240171817\\
46.0960960960961	0.00629020060968362\\
46.1461461461461	0.00629101709302192\\
46.1961961961962	0.0062918318570665\\
46.2462462462462	0.00629264490712941\\
46.2962962962963	0.0062934562485014\\
46.3463463463463	0.00629426588645213\\
46.3963963963964	0.0062950738262301\\
46.4464464464464	0.00629588007306277\\
46.4964964964965	0.00629668463215688\\
46.5465465465465	0.0062974875086983\\
46.5965965965966	0.00629828870785225\\
46.6466466466466	0.00629908823476333\\
46.6966966966967	0.00629988609455574\\
46.7467467467467	0.00630068229233323\\
46.7967967967968	0.00630147683317935\\
46.8468468468468	0.00630226972215737\\
46.8968968968969	0.00630306096431056\\
46.9469469469469	0.00630385056466215\\
46.996996996997	0.00630463852821551\\
47.047047047047	0.00630542485995418\\
47.0970970970971	0.00630620956484201\\
47.1471471471471	0.00630699264782326\\
47.1971971971972	0.00630777411382263\\
47.2472472472472	0.00630855396774546\\
47.2972972972973	0.0063093322144777\\
47.3473473473473	0.00631010885888607\\
47.3973973973974	0.0063108839058182\\
47.4474474474474	0.00631165736010258\\
47.4974974974975	0.00631242922654884\\
47.5475475475475	0.00631319950994763\\
47.5975975975976	0.00631396821507092\\
47.6476476476476	0.00631473534667186\\
47.6976976976977	0.0063155009094851\\
47.7477477477477	0.00631626490822676\\
47.7977977977978	0.00631702734759443\\
47.8478478478478	0.00631778823226749\\
47.8978978978979	0.00631854756690702\\
47.9479479479479	0.00631930535615584\\
47.997997997998	0.00632006160463879\\
48.048048048048	0.00632081631696271\\
48.0980980980981	0.00632156949771649\\
48.1481481481481	0.00632232115147117\\
48.1981981981982	0.00632307128278008\\
48.2482482482482	0.00632381989617889\\
48.2982982982983	0.00632456699618567\\
48.3483483483483	0.00632531258730099\\
48.3983983983984	0.00632605667400804\\
48.4484484484484	0.00632679926077263\\
48.4984984984985	0.00632754035204336\\
48.5485485485485	0.00632827995225164\\
48.5985985985986	0.00632901806581181\\
48.6486486486486	0.0063297546971211\\
48.6986986986987	0.00633048985056002\\
48.7487487487487	0.00633122353049198\\
48.7987987987988	0.00633195574126383\\
48.8488488488488	0.00633268648720559\\
48.8988988988989	0.00633341577263066\\
48.9489489489489	0.00633414360183598\\
48.998998998999	0.00633486997910204\\
49.049049049049	0.00633559490869284\\
49.0990990990991	0.00633631839485613\\
49.1491491491491	0.00633704044182343\\
49.1991991991992	0.00633776105381008\\
49.2492492492492	0.00633848023501536\\
49.2992992992993	0.00633919798962257\\
49.3493493493493	0.00633991432179894\\
49.3993993993994	0.00634062923569603\\
49.4494494494494	0.00634134273544944\\
49.4994994994995	0.00634205482517916\\
49.5495495495495	0.0063427655089895\\
49.5995995995996	0.00634347479096924\\
49.6496496496496	0.00634418267519157\\
49.6996996996997	0.00634488916571437\\
49.7497497497497	0.00634559426658002\\
49.7997997997998	0.00634629798181578\\
49.8498498498498	0.00634700031543359\\
49.8998998998999	0.00634770127143025\\
49.9499499499499	0.0063484008537875\\
50	0.0063490990664721\\
};
\addlegendentry{$\sfR = 5$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	nan\\
0.0500500500500501	0.00576383133030565\\
0.1001001001001	0.00576384589995585\\
0.15015015015015	0.00576387018177026\\
0.2002002002002	0.0057639041743454\\
0.25025025025025	0.00576394787571644\\
0.3003003003003	0.00576400128335777\\
0.35035035035035	0.00576406439418323\\
0.4004004004004	0.00576413720454644\\
0.45045045045045	0.00576421971024177\\
0.500500500500501	0.0057643119065043\\
0.550550550550551	0.00576441378801126\\
0.600600600600601	0.00576452534888228\\
0.650650650650651	0.00576464658268047\\
0.700700700700701	0.00576477748241359\\
0.750750750750751	0.00576491804053464\\
0.800800800800801	0.00576506824894343\\
0.850850850850851	0.00576522809898759\\
0.900900900900901	0.00576539758146391\\
0.950950950950951	0.00576557668661951\\
1.001001001001	0.00576576540415348\\
1.05105105105105	0.00576596372321836\\
1.1011011011011	0.0057661716324216\\
1.15115115115115	0.00576638911982734\\
1.2012012012012	0.00576661617295796\\
1.25125125125125	0.0057668527787961\\
1.3013013013013	0.00576709892378631\\
1.35135135135135	0.00576735459383712\\
1.4014014014014	0.00576761977432308\\
1.45145145145145	0.00576789445008678\\
1.5015015015015	0.005768178605441\\
1.55155155155155	0.00576847222417104\\
1.6016016016016	0.00576877528953693\\
1.65165165165165	0.00576908778427584\\
1.7017017017017	0.00576940969060463\\
1.75175175175175	0.0057697409902223\\
1.8018018018018	0.00577008166431238\\
1.85185185185185	0.00577043169354607\\
1.9019019019019	0.00577079105808448\\
1.95195195195195	0.00577115973758173\\
2.002002002002	0.00577153771118775\\
2.05205205205205	0.0057719249575512\\
2.1021021021021	0.00577232145482241\\
2.15215215215215	0.00577272718065655\\
2.2022022022022	0.00577314211221673\\
2.25225225225225	0.00577356622617715\\
2.3023023023023	0.00577399949872646\\
2.35235235235235	0.00577444190557094\\
2.4024024024024	0.00577489342193793\\
2.45245245245245	0.00577535402257945\\
2.5025025025025	0.00577582368177539\\
2.55255255255255	0.00577630237333732\\
2.6026026026026	0.00577679007061192\\
2.65265265265265	0.00577728674648487\\
2.7027027027027	0.00577779237338438\\
2.75275275275275	0.00577830692328507\\
2.8028028028028	0.00577883036771185\\
2.85285285285285	0.00577936267774368\\
2.9029029029029	0.00577990382401763\\
2.95295295295295	0.00578045377673288\\
3.003003003003	0.0057810125056546\\
3.05305305305305	0.00578157998011831\\
3.1031031031031	0.00578215616903384\\
3.15315315315315	0.00578274104088949\\
3.2032032032032	0.00578333456375642\\
3.25325325325325	0.00578393670529286\\
3.3033033033033	0.0057845474327483\\
3.35335335335335	0.00578516671296818\\
3.4034034034034	0.00578579451239791\\
3.45345345345345	0.00578643079708774\\
3.5035035035035	0.00578707553269681\\
3.55355355355355	0.00578772868449801\\
3.6036036036036	0.00578839021738241\\
3.65365365365365	0.00578906009586387\\
3.7037037037037	0.00578973828408379\\
3.75375375375375	0.00579042474581561\\
3.8038038038038	0.00579111944446968\\
3.85385385385385	0.00579182234309783\\
3.9039039039039	0.0057925334043983\\
3.95395395395395	0.00579325259072051\\
4.004004004004	0.00579397986406978\\
4.05405405405405	0.0057947151861124\\
4.1041041041041	0.00579545851818027\\
4.15415415415415	0.00579620982127596\\
4.2042042042042	0.00579696905607768\\
4.25425425425425	0.0057977361829441\\
4.3043043043043	0.0057985111619195\\
4.35435435435435	0.00579929395273858\\
4.4044044044044	0.00580008451483173\\
4.45445445445445	0.00580088280732981\\
4.5045045045045	0.00580168878906943\\
4.55455455455455	0.00580250241859791\\
4.6046046046046	0.00580332365417842\\
4.65465465465465	0.00580415245379509\\
4.7047047047047	0.00580498877515807\\
4.75475475475475	0.00580583257570878\\
4.8048048048048	0.00580668381262502\\
4.85485485485485	0.005807542442826\\
4.9049049049049	0.00580840842297776\\
4.95495495495496	0.00580928170949815\\
5.00500500500501	0.00581016225856205\\
5.05505505505506	0.00581105002610667\\
5.10510510510511	0.00581194496783659\\
5.15515515515516	0.00581284703922903\\
5.20520520520521	0.00581375619553913\\
5.25525525525526	0.0058146723918051\\
5.30530530530531	0.00581559558285333\\
5.35535535535536	0.00581652572330377\\
5.40540540540541	0.00581746276757503\\
5.45545545545546	0.00581840666988961\\
5.50550550550551	0.00581935738427913\\
5.55555555555556	0.00582031486458949\\
5.60560560560561	0.00582127906448611\\
5.65565565565566	0.0058222499374591\\
5.70570570570571	0.00582322743682839\\
5.75575575575576	0.00582421151574899\\
5.80580580580581	0.00582520212721613\\
5.85585585585586	0.00582619922407041\\
5.90590590590591	0.00582720275900295\\
5.95595595595596	0.00582821268456049\\
6.00600600600601	0.00582922895315061\\
6.05605605605606	0.00583025151704671\\
6.10610610610611	0.00583128032839324\\
6.15615615615616	0.00583231533921069\\
6.20620620620621	0.0058333565014007\\
6.25625625625626	0.00583440376675111\\
6.30630630630631	0.00583545708694092\\
6.35635635635636	0.00583651641354546\\
6.40640640640641	0.00583758169804122\\
6.45645645645646	0.0058386528918109\\
6.50650650650651	0.00583972994614845\\
6.55655655655656	0.00584081281226383\\
6.60660660660661	0.00584190144128803\\
6.65665665665666	0.00584299578427797\\
6.70670670670671	0.00584409579222128\\
6.75675675675676	0.00584520141604131\\
6.80680680680681	0.00584631260660168\\
6.85685685685686	0.00584742931471138\\
6.90690690690691	0.00584855149112928\\
6.95695695695696	0.00584967908656901\\
7.00700700700701	0.00585081205170362\\
7.05705705705706	0.00585195033717026\\
7.10710710710711	0.00585309389357486\\
7.15715715715716	0.00585424267149673\\
7.20720720720721	0.00585539662149312\\
7.25725725725726	0.00585655569410386\\
7.30730730730731	0.00585771983985588\\
7.35735735735736	0.00585888900926757\\
7.40740740740741	0.00586006315285344\\
7.45745745745746	0.00586124222112845\\
7.50750750750751	0.00586242616461237\\
7.55755755755756	0.00586361493383426\\
7.60760760760761	0.00586480847933671\\
7.65765765765766	0.00586600675168011\\
7.70770770770771	0.00586720970144705\\
7.75775775775776	0.00586841727924636\\
7.80780780780781	0.00586962943571746\\
7.85785785785786	0.00587084612153441\\
7.90790790790791	0.00587206728740997\\
7.95795795795796	0.00587329288409985\\
8.00800800800801	0.00587452286240661\\
8.05805805805806	0.0058757571731837\\
8.10810810810811	0.00587699576733935\\
8.15815815815816	0.00587823859584063\\
8.20820820820821	0.0058794856097172\\
8.25825825825826	0.00588073676006515\\
8.30830830830831	0.00588199199805092\\
8.35835835835836	0.00588325127491493\\
8.40840840840841	0.00588451454197533\\
8.45845845845846	0.00588578175063173\\
8.50850850850851	0.00588705285236875\\
8.55855855855856	0.00588832779875968\\
8.60860860860861	0.00588960654146999\\
8.65865865865866	0.0058908890322608\\
8.70870870870871	0.00589217522299249\\
8.75875875875876	0.00589346506562793\\
8.80880880880881	0.00589475851223603\\
8.85885885885886	0.00589605551499492\\
8.90890890890891	0.00589735602619536\\
8.95895895895896	0.00589865999824397\\
9.00900900900901	0.0058999673836664\\
9.05905905905906	0.0059012781351105\\
9.10910910910911	0.00590259220534944\\
9.15915915915916	0.0059039095472848\\
9.20920920920921	0.00590523011394958\\
9.25925925925926	0.00590655385851123\\
9.30930930930931	0.00590788073427452\\
9.35935935935936	0.00590921069468447\\
9.40940940940941	0.00591054369332929\\
9.45945945945946	0.00591187968394297\\
9.50950950950951	0.00591321862040829\\
9.55955955955956	0.00591456045675944\\
9.60960960960961	0.00591590514718465\\
9.65965965965966	0.00591725264602883\\
9.70970970970971	0.00591860290779624\\
9.75975975975976	0.00591995588715299\\
9.80980980980981	0.00592131153892951\\
9.85985985985986	0.00592266981812303\\
9.90990990990991	0.00592403067990001\\
9.95995995995996	0.0059253940795984\\
10.01001001001	0.00592675997273011\\
10.0600600600601	0.00592812831498325\\
10.1101101101101	0.00592949906222429\\
10.1601601601602	0.00593087217050027\\
10.2102102102102	0.00593224759604107\\
10.2602602602603	0.0059336252952613\\
10.3103103103103	0.00593500522476255\\
10.3603603603604	0.00593638734133535\\
10.4104104104104	0.00593777160196104\\
10.4604604604605	0.00593915796381383\\
10.5105105105105	0.00594054638426268\\
10.5605605605606	0.00594193682087306\\
10.6106106106106	0.00594332923140879\\
10.6606606606607	0.0059447235738338\\
10.7107107107107	0.00594611980631396\\
10.7607607607608	0.00594751788721848\\
10.8108108108108	0.00594891777512184\\
10.8608608608609	0.00595031942880521\\
10.9109109109109	0.00595172280725807\\
10.960960960961	0.00595312786967962\\
11.011011011011	0.0059545345754804\\
11.0610610610611	0.00595594288428361\\
11.1111111111111	0.00595735275592653\\
11.1611611611612	0.00595876415046183\\
11.2112112112112	0.00596017702815899\\
11.2612612612613	0.00596159134950541\\
11.3113113113113	0.00596300707520772\\
11.3613613613614	0.005964424166193\\
11.4114114114114	0.00596584258360987\\
11.4614614614615	0.00596726228882967\\
11.5115115115115	0.00596868324344738\\
11.5615615615616	0.00597010540928285\\
11.6116116116116	0.00597152874838169\\
11.6616616616617	0.00597295322301619\\
11.7117117117117	0.00597437879568638\\
11.7617617617618	0.00597580542912078\\
11.8118118118118	0.00597723308627733\\
11.8618618618619	0.00597866173034417\\
11.9119119119119	0.00598009132474034\\
11.961961961962	0.00598152183311673\\
12.012012012012	0.00598295321935657\\
12.0620620620621	0.00598438544757621\\
12.1121121121121	0.00598581848212569\\
12.1621621621622	0.00598725228758945\\
12.2122122122122	0.00598868682878678\\
12.2622622622623	0.00599012207077242\\
12.3123123123123	0.00599155797883705\\
12.3623623623624	0.00599299451850772\\
12.4124124124124	0.00599443165554833\\
12.4624624624625	0.00599586935596003\\
12.5125125125125	0.00599730758598153\\
12.5625625625626	0.00599874631208955\\
12.6126126126126	0.006000185500999\\
12.6626626626627	0.00600162511966336\\
12.7127127127127	0.00600306513527481\\
12.7627627627628	0.00600450551526464\\
12.8128128128128	0.00600594622730324\\
12.8628628628629	0.00600738723930032\\
12.9129129129129	0.00600882851940504\\
12.962962962963	0.00601027003600618\\
13.013013013013	0.0060117117577321\\
13.0630630630631	0.00601315365345081\\
13.1131131131131	0.00601459569227003\\
13.1631631631632	0.00601603784353713\\
13.2132132132132	0.00601748007683915\\
13.2632632632633	0.00601892236200262\\
13.3133133133133	0.00602036466909357\\
13.3633633633634	0.00602180696841741\\
13.4134134134134	0.00602324923051867\\
13.4634634634635	0.00602469142618102\\
13.5135135135135	0.00602613352642686\\
13.5635635635636	0.00602757550251731\\
13.6136136136136	0.00602901732595178\\
13.6636636636637	0.00603045896846784\\
13.7137137137137	0.00603190040204087\\
13.7637637637638	0.00603334159888369\\
13.8138138138138	0.00603478253144642\\
13.8638638638639	0.00603622317241587\\
13.9139139139139	0.00603766349471535\\
13.963963963964	0.00603910347150416\\
14.014014014014	0.00604054307617724\\
14.0640640640641	0.00604198228236462\\
14.1141141141141	0.00604342106393105\\
14.1641641641642	0.00604485939497566\\
14.2142142142142	0.00604629724983106\\
14.2642642642643	0.00604773460306314\\
14.3143143143143	0.00604917142947044\\
14.3643643643644	0.00605060770408351\\
14.4144144144144	0.00605204340216449\\
14.4644644644645	0.00605347849920639\\
14.5145145145145	0.00605491297093246\\
14.5645645645646	0.00605634679329561\\
14.6146146146146	0.00605777994247787\\
14.6646646646647	0.00605921239488942\\
14.7147147147147	0.0060606441271682\\
14.7647647647648	0.00606207511617909\\
14.8148148148148	0.00606350533901319\\
14.8648648648649	0.0060649347729871\\
14.9149149149149	0.00606636339564226\\
14.964964964965	0.00606779118474385\\
15.015015015015	0.00606921811828051\\
15.0650650650651	0.00607064417446326\\
15.1151151151151	0.00607206933172476\\
15.1651651651652	0.00607349356871845\\
15.2152152152152	0.0060749168643177\\
15.2652652652653	0.00607633919761517\\
15.3153153153153	0.00607776054792161\\
15.3653653653654	0.00607918089476538\\
15.4154154154154	0.00608060021789124\\
15.4654654654655	0.00608201849725963\\
15.5155155155155	0.00608343571304575\\
15.5655655655656	0.00608485184563862\\
15.6156156156156	0.00608626687564015\\
15.6656656656657	0.00608768078386425\\
15.7157157157157	0.00608909355133581\\
15.7657657657658	0.00609050515928981\\
15.8158158158158	0.0060919155891704\\
15.8658658658659	0.00609332482262973\\
15.9159159159159	0.0060947328415272\\
15.965965965966	0.00609613962792832\\
16.016016016016	0.00609754516410377\\
16.0660660660661	0.00609894943252837\\
16.1161161161161	0.00610035241588008\\
16.1661661661662	0.00610175409703893\\
16.2162162162162	0.00610315445908609\\
16.2662662662663	0.00610455348530269\\
16.3163163163163	0.00610595115916884\\
16.3663663663664	0.0061073474643627\\
16.4164164164164	0.00610874238475917\\
16.4664664664665	0.00611013590442905\\
16.5165165165165	0.00611152800763778\\
16.5665665665666	0.00611291867884459\\
16.6166166166166	0.00611430790270115\\
16.6666666666667	0.00611569566405072\\
16.7167167167167	0.0061170819479269\\
16.7667667667668	0.00611846673955263\\
16.8168168168168	0.00611985002433899\\
16.8668668668669	0.00612123178788415\\
16.9169169169169	0.00612261201597231\\
16.966966966967	0.00612399069457248\\
17.017017017017	0.00612536780983741\\
17.0670670670671	0.0061267433481025\\
17.1171171171171	0.00612811729588461\\
17.1671671671672	0.006129489639881\\
17.2172172172172	0.00613086036696808\\
17.2672672672673	0.00613222946420044\\
17.3173173173173	0.00613359691880962\\
17.3673673673674	0.00613496271820289\\
17.4174174174174	0.00613632684996231\\
17.4674674674675	0.00613768930184337\\
17.5175175175175	0.00613905006177408\\
17.5675675675676	0.00614040911785353\\
17.6176176176176	0.00614176645835104\\
17.6676676676677	0.00614312207170478\\
17.7177177177177	0.00614447594652073\\
17.7677677677678	0.00614582807157155\\
17.8178178178178	0.00614717843579533\\
17.8678678678679	0.00614852702829456\\
17.9179179179179	0.00614987383833483\\
17.967967967968	0.00615121885534381\\
18.018018018018	0.00615256206891003\\
18.0680680680681	0.00615390346878177\\
18.1181181181181	0.00615524304486575\\
18.1681681681682	0.00615658078722631\\
18.2182182182182	0.00615791668608387\\
18.2682682682683	0.00615925073181402\\
18.3183183183183	0.00616058291494632\\
18.3683683683684	0.00616191322616316\\
18.4184184184184	0.00616324165629849\\
18.4684684684685	0.00616456819633684\\
18.5185185185185	0.00616589283741215\\
18.5685685685686	0.0061672155708065\\
18.6186186186186	0.00616853638794902\\
18.6686686686687	0.00616985528041486\\
18.7187187187187	0.0061711722399239\\
18.7687687687688	0.00617248725833972\\
18.8188188188188	0.00617380032766836\\
18.8688688688689	0.00617511144005729\\
18.9189189189189	0.00617642058779422\\
18.968968968969	0.006177727763306\\
19.019019019019	0.00617903295915744\\
19.0690690690691	0.00618033616805024\\
19.1191191191191	0.00618163738282183\\
19.1691691691692	0.00618293659644439\\
19.2192192192192	0.00618423380202346\\
19.2692692692693	0.00618552899279709\\
19.3193193193193	0.00618682216213455\\
19.3693693693694	0.00618811330353537\\
19.4194194194194	0.00618940241062813\\
19.4694694694695	0.00619068947716943\\
19.5195195195195	0.00619197449704273\\
19.5695695695696	0.00619325746425729\\
19.6196196196196	0.00619453837294712\\
19.6696696696697	0.00619581721736978\\
19.7197197197197	0.00619709399190549\\
19.7697697697698	0.00619836869105579\\
19.8198198198198	0.00619964130944275\\
19.8698698698699	0.0062009118418077\\
19.9199199199199	0.00620218028301021\\
19.96996996997	0.00620344662802712\\
20.02002002002	0.00620471087195132\\
20.0700700700701	0.00620597300999085\\
20.1201201201201	0.00620723303746774\\
20.1701701701702	0.0062084909498171\\
20.2202202202202	0.0062097467425859\\
20.2702702702703	0.00621100041143204\\
20.3203203203203	0.00621225195212338\\
20.3703703703704	0.0062135013605366\\
20.4204204204204	0.0062147486326562\\
20.4704704704705	0.0062159937645735\\
20.5205205205205	0.00621723675248571\\
20.5705705705706	0.00621847759269477\\
20.6206206206206	0.00621971628160645\\
20.6706706706707	0.00622095281572932\\
20.7207207207207	0.00622218719167376\\
20.7707707707708	0.00622341940615101\\
20.8208208208208	0.00622464945597208\\
20.8708708708709	0.00622587733804693\\
20.9209209209209	0.00622710304938336\\
20.970970970971	0.00622832658708611\\
21.021021021021	0.0062295479483559\\
21.0710710710711	0.00623076713048844\\
21.1211211211211	0.00623198413087352\\
21.1711711711712	0.00623319894699398\\
21.2212212212212	0.0062344115764249\\
21.2712712712713	0.0062356220168326\\
21.3213213213213	0.0062368302659736\\
21.3713713713714	0.00623803632169394\\
21.4214214214214	0.00623924018192798\\
21.4714714714715	0.0062404418446977\\
21.5215215215215	0.00624164130811174\\
21.5715715715716	0.00624283857036438\\
21.6216216216216	0.00624403362973482\\
21.6716716716717	0.00624522648458616\\
21.7217217217217	0.00624641713336456\\
21.7717717717718	0.00624760557459833\\
21.8218218218218	0.00624879180689715\\
21.8718718718719	0.00624997582895102\\
21.9219219219219	0.00625115763952959\\
21.971971971972	0.00625233723748114\\
22.022022022022	0.00625351462173186\\
22.0720720720721	0.00625468979128489\\
22.1221221221221	0.00625586274521954\\
22.1721721721722	0.00625703348269044\\
22.2222222222222	0.00625820200292673\\
22.2722722722723	0.00625936830523117\\
22.3223223223223	0.00626053238897939\\
22.3723723723724	0.006261694253619\\
22.4224224224224	0.0062628538986689\\
22.4724724724725	0.00626401132371833\\
22.5225225225225	0.00626516652842618\\
22.5725725725726	0.00626631951252017\\
22.6226226226226	0.00626747027579602\\
22.6726726726727	0.00626861881811672\\
22.7227227227227	0.00626976513941176\\
22.7727727727728	0.00627090923967628\\
22.8228228228228	0.00627205111897043\\
22.8728728728729	0.00627319077741847\\
22.9229229229229	0.00627432821520815\\
22.972972972973	0.00627546343258989\\
23.023023023023	0.00627659642987601\\
23.0730730730731	0.00627772720744006\\
23.1231231231231	0.00627885576571609\\
23.1731731731732	0.00627998210519778\\
23.2232232232232	0.00628110622643804\\
23.2732732732733	0.00628222813004788\\
23.3233233233233	0.00628334781669602\\
23.3733733733734	0.00628446528710803\\
23.4234234234234	0.00628558054206574\\
23.4734734734735	0.00628669358240641\\
23.5235235235235	0.00628780440902216\\
23.5735735735736	0.00628891302285924\\
23.6236236236236	0.00629001942491732\\
23.6736736736737	0.00629112361624894\\
23.7237237237237	0.00629222559795867\\
23.7737737737738	0.00629332537120256\\
23.8238238238238	0.00629442293718753\\
23.8738738738739	0.00629551829717061\\
23.9239239239239	0.0062966114524583\\
23.973973973974	0.00629770240440604\\
24.024024024024	0.00629879115441745\\
24.0740740740741	0.00629987770394376\\
24.1241241241241	0.00630096205448326\\
24.1741741741742	0.0063020442075805\\
24.2242242242242	0.0063031241648259\\
24.2742742742743	0.00630420192785489\\
24.3243243243243	0.00630527749834756\\
24.3743743743744	0.00630635087802783\\
24.4244244244244	0.00630742206866311\\
24.4744744744745	0.00630849107206344\\
24.5245245245245	0.00630955789008114\\
24.5745745745746	0.00631062252461007\\
24.6246246246246	0.00631168497758512\\
24.6746746746747	0.00631274525098172\\
24.7247247247247	0.00631380334681513\\
24.7747747747748	0.00631485926713994\\
24.8248248248248	0.0063159130140496\\
24.8748748748749	0.00631696458967576\\
24.9249249249249	0.00631801399618777\\
24.974974974975	0.00631906123579216\\
25.025025025025	0.0063201063107321\\
25.0750750750751	0.00632114922328683\\
25.1251251251251	0.00632218997577116\\
25.1751751751752	0.00632322857053504\\
25.2252252252252	0.00632426500996282\\
25.2752752752753	0.00632529929647306\\
25.3253253253253	0.00632633143251776\\
25.3753753753754	0.00632736142058191\\
25.4254254254254	0.0063283892631831\\
25.4754754754755	0.00632941496287097\\
25.5255255255255	0.00633043852222674\\
25.5755755755756	0.0063314599438626\\
25.6256256256256	0.00633247923042145\\
25.6756756756757	0.00633349638457628\\
25.7257257257257	0.00633451140902976\\
25.7757757757758	0.0063355243065137\\
25.8258258258258	0.00633653507978876\\
25.8758758758759	0.00633754373164376\\
25.9259259259259	0.00633855026489541\\
25.975975975976	0.00633955468238784\\
26.026026026026	0.00634055698699208\\
26.0760760760761	0.00634155718160567\\
26.1261261261261	0.00634255526915224\\
26.1761761761762	0.00634355125258108\\
26.2262262262262	0.00634454513486669\\
26.2762762762763	0.00634553691900833\\
26.3263263263263	0.00634652660802973\\
26.3763763763764	0.00634751420497852\\
26.4264264264264	0.00634849971292591\\
26.4764764764765	0.00634948313496632\\
26.5265265265265	0.00635046447421686\\
26.5765765765766	0.00635144373381702\\
26.6266266266266	0.00635242091692835\\
26.6766766766767	0.00635339602673385\\
26.7267267267267	0.00635436906643783\\
26.7767767767768	0.00635534003926536\\
26.8268268268268	0.00635630894846195\\
26.8768768768769	0.00635727579729324\\
26.9269269269269	0.00635824058904452\\
26.976976976977	0.00635920332702045\\
27.027027027027	0.00636016401454464\\
27.0770770770771	0.00636112265495932\\
27.1271271271271	0.00636207925162503\\
27.1771771771772	0.00636303380792021\\
27.2272272272272	0.00636398632724081\\
27.2772772772773	0.00636493681300009\\
27.3273273273273	0.00636588526862818\\
27.3773773773774	0.0063668316975717\\
27.4274274274274	0.0063677761032936\\
27.4774774774775	0.0063687184892726\\
27.5275275275275	0.00636965885900315\\
27.5775775775776	0.00637059721599476\\
27.6276276276276	0.006371533563772\\
27.6776776776777	0.00637246790587404\\
27.7277277277277	0.00637340024585431\\
27.7777777777778	0.00637433058728025\\
27.8278278278278	0.00637525893373302\\
27.8778778778779	0.00637618528880714\\
27.9279279279279	0.00637710965611028\\
27.977977977978	0.00637803203926279\\
28.028028028028	0.00637895244189766\\
28.0780780780781	0.00637987086766004\\
28.1281281281281	0.006380787320207\\
28.1781781781782	0.00638170180320728\\
28.2282282282282	0.00638261432034107\\
28.2782782782783	0.0063835248752995\\
28.3283283283283	0.00638443347178466\\
28.3783783783784	0.00638534011350912\\
28.4284284284284	0.00638624480419585\\
28.4784784784785	0.00638714754757769\\
28.5285285285285	0.00638804834739738\\
28.5785785785786	0.00638894720740711\\
28.6286286286286	0.00638984413136835\\
28.6786786786787	0.00639073912305158\\
28.7287287287287	0.00639163218623599\\
28.7787787787788	0.00639252332470935\\
28.8288288288288	0.00639341254226768\\
28.8788788788789	0.00639429984271496\\
28.9289289289289	0.00639518522986304\\
28.978978978979	0.0063960687075313\\
29.029029029029	0.00639695027954647\\
29.0790790790791	0.00639782994974232\\
29.1291291291291	0.00639870772195954\\
29.1791791791792	0.00639958360004544\\
29.2292292292292	0.00640045758785378\\
29.2792792792793	0.00640132968924448\\
29.3293293293293	0.00640219990808351\\
29.3793793793794	0.00640306824824256\\
29.4294294294294	0.00640393471359897\\
29.4794794794795	0.00640479930803532\\
29.5295295295295	0.00640566203543944\\
29.5795795795796	0.00640652289970409\\
29.6296296296296	0.00640738190472674\\
29.6796796796797	0.00640823905440946\\
29.7297297297297	0.00640909435265864\\
29.7797797797798	0.00640994780338484\\
29.8298298298298	0.00641079941050263\\
29.8798798798799	0.0064116491779303\\
29.9299299299299	0.00641249710958977\\
29.97997997998	0.00641334320940637\\
30.03003003003	0.00641418748130868\\
30.0800800800801	0.00641502992922825\\
30.1301301301301	0.00641587055709962\\
30.1801801801802	0.00641670936885995\\
30.2302302302302	0.00641754636844892\\
30.2802802802803	0.00641838155980862\\
30.3303303303303	0.00641921494688327\\
30.3803803803804	0.00642004653361918\\
30.4304304304304	0.0064208763239644\\
30.4804804804805	0.0064217043218688\\
30.5305305305305	0.00642253053128374\\
30.5805805805806	0.00642335495616188\\
30.6306306306306	0.00642417760045723\\
30.6806806806807	0.00642499846812473\\
30.7307307307307	0.00642581756312037\\
30.7807807807808	0.00642663488940082\\
30.8308308308308	0.00642745045092334\\
30.8808808808809	0.00642826425164574\\
30.9309309309309	0.00642907629552611\\
30.980980980981	0.00642988658652274\\
31.031031031031	0.00643069512859394\\
31.0810810810811	0.00643150192569794\\
31.1311311311311	0.00643230698179276\\
31.1811811811812	0.006433110300836\\
31.2312312312312	0.00643391188678481\\
31.2812812812813	0.00643471174359569\\
31.3313313313313	0.00643550987522439\\
31.3813813813814	0.00643630628562575\\
31.4314314314314	0.00643710097875359\\
31.4814814814815	0.00643789395856066\\
31.5315315315315	0.0064386852289984\\
31.5815815815816	0.00643947479401683\\
31.6316316316316	0.00644026265756455\\
31.6816816816817	0.00644104882358847\\
31.7317317317317	0.00644183329603383\\
31.7817817817818	0.00644261607884401\\
31.8318318318318	0.00644339717596037\\
31.8818818818819	0.00644417659132231\\
31.9319319319319	0.00644495432886694\\
31.981981981982	0.00644573039252913\\
32.032032032032	0.00644650478624137\\
32.0820820820821	0.00644727751393362\\
32.1321321321321	0.00644804857953329\\
32.1821821821822	0.00644881798696502\\
32.2322322322322	0.00644958574015067\\
32.2822822822823	0.00645035184300922\\
32.3323323323323	0.00645111629945666\\
32.3823823823824	0.00645187911340586\\
32.4324324324324	0.00645264028876644\\
32.4824824824825	0.00645339982944486\\
32.5325325325325	0.00645415773934407\\
32.5825825825826	0.00645491402236373\\
32.6326326326326	0.00645566868239975\\
32.6826826826827	0.00645642172334454\\
32.7327327327327	0.0064571731490867\\
32.7827827827828	0.00645792296351108\\
32.8328328328328	0.0064586711704986\\
32.8828828828829	0.0064594177739262\\
32.9329329329329	0.00646016277766674\\
32.982982982983	0.00646090618558899\\
33.033033033033	0.00646164800155749\\
33.0830830830831	0.00646238822943242\\
33.1331331331331	0.00646312687306967\\
33.1831831831832	0.00646386393632066\\
33.2332332332332	0.00646459942303229\\
33.2832832832833	0.00646533333704681\\
33.3333333333333	0.00646606568220189\\
33.3833833833834	0.00646679646233043\\
33.4334334334334	0.00646752568126052\\
33.4834834834835	0.00646825334281535\\
33.5335335335335	0.00646897945081328\\
33.5835835835836	0.00646970400906753\\
33.6336336336336	0.00647042702138631\\
33.6836836836837	0.00647114849157274\\
33.7337337337337	0.00647186842342466\\
33.7837837837838	0.00647258682073475\\
33.8338338338338	0.00647330368729027\\
33.8838838838839	0.0064740190268732\\
33.9339339339339	0.00647473284326\\
33.983983983984	0.00647544514022172\\
34.034034034034	0.00647615592152381\\
34.0840840840841	0.00647686519092613\\
34.1341341341341	0.0064775729521829\\
34.1841841841842	0.00647827920904256\\
34.2342342342342	0.0064789839652479\\
34.2842842842843	0.00647968722453579\\
34.3343343343343	0.0064803889906373\\
34.3843843843844	0.00648108926727757\\
34.4344344344344	0.00648178805817577\\
34.4844844844845	0.00648248536704503\\
34.5345345345345	0.00648318119759247\\
34.5845845845846	0.00648387555351911\\
34.6346346346346	0.0064845684385198\\
34.6846846846847	0.00648525985628315\\
34.7347347347347	0.00648594981049162\\
34.7847847847848	0.00648663830482132\\
34.8348348348348	0.00648732534294211\\
34.8848848848849	0.00648801092851738\\
34.9349349349349	0.00648869506520425\\
34.984984984985	0.00648937775665327\\
35.035035035035	0.00649005900650863\\
35.0850850850851	0.00649073881840791\\
35.1351351351351	0.00649141719598216\\
35.1851851851852	0.0064920941428559\\
35.2352352352352	0.00649276966264689\\
35.2852852852853	0.00649344375896638\\
35.3353353353353	0.00649411643541882\\
35.3853853853854	0.00649478769560197\\
35.4354354354354	0.00649545754310682\\
35.4854854854855	0.00649612598151761\\
35.5355355355355	0.00649679301441168\\
35.5855855855856	0.00649745864535953\\
35.6356356356356	0.00649812287792488\\
35.6856856856857	0.0064987857156644\\
35.7357357357357	0.00649944716212787\\
35.7857857857858	0.00650010722085814\\
35.8358358358358	0.00650076589539104\\
35.8858858858859	0.00650142318925533\\
35.9359359359359	0.00650207910597279\\
35.985985985986	0.00650273364905808\\
36.036036036036	0.0065033868220188\\
36.0860860860861	0.00650403862835539\\
36.1361361361361	0.00650468907156118\\
36.1861861861862	0.0065053381551223\\
36.2362362362362	0.00650598588251772\\
36.2862862862863	0.0065066322572192\\
36.3363363363363	0.00650727728269121\\
36.3863863863864	0.00650792096239106\\
36.4364364364364	0.0065085632997687\\
36.4864864864865	0.00650920429826686\\
36.5365365365365	0.0065098439613209\\
36.5865865865866	0.00651048229235891\\
36.6366366366366	0.00651111929480158\\
36.6866866866867	0.00651175497206227\\
36.7367367367367	0.00651238932754697\\
36.7867867867868	0.00651302236465423\\
36.8368368368368	0.00651365408677521\\
36.8868868868869	0.00651428449729369\\
36.9369369369369	0.00651491359958593\\
36.986986986987	0.00651554139702079\\
37.037037037037	0.00651616789295965\\
37.0870870870871	0.00651679309075641\\
37.1371371371371	0.00651741699375746\\
37.1871871871872	0.00651803960530173\\
37.2372372372372	0.00651866092872054\\
37.2872872872873	0.0065192809673378\\
37.3373373373373	0.00651989972446983\\
37.3873873873874	0.00652051720342531\\
37.4374374374374	0.00652113340750551\\
37.4874874874875	0.00652174834000406\\
37.5375375375375	0.00652236200420703\\
37.5875875875876	0.00652297440339282\\
37.6376376376376	0.00652358554083238\\
37.6876876876877	0.00652419541978895\\
37.7377377377377	0.00652480404351818\\
37.7877877877878	0.00652541141526816\\
37.8378378378378	0.00652601753827926\\
37.8878878878879	0.00652662241578433\\
37.9379379379379	0.00652722605100849\\
37.987987987988	0.00652782844716923\\
38.038038038038	0.00652842960747646\\
38.0880880880881	0.0065290295351324\\
38.1381381381381	0.00652962823333159\\
38.1881881881882	0.00653022570526098\\
38.2382382382382	0.00653082195409975\\
38.2882882882883	0.00653141698301951\\
38.3383383383383	0.00653201079518417\\
38.3883883883884	0.00653260339374996\\
38.4384384384384	0.00653319478186544\\
38.4884884884885	0.00653378496267149\\
38.5385385385385	0.00653437393930133\\
38.5885885885886	0.00653496171488052\\
38.6386386386386	0.00653554829252684\\
38.6886886886887	0.0065361336753505\\
38.7387387387387	0.00653671786645398\\
38.7887887887888	0.0065373008689321\\
38.8388388388388	0.00653788268587199\\
38.8888888888889	0.00653846332035309\\
38.9389389389389	0.00653904277544716\\
38.988988988989	0.00653962105421828\\
39.039039039039	0.0065401981597229\\
39.0890890890891	0.00654077409500971\\
39.1391391391391	0.00654134886311981\\
39.1891891891892	0.00654192246708657\\
39.2392392392392	0.00654249490993573\\
39.2892892892893	0.00654306619468537\\
39.3393393393393	0.00654363632434582\\
39.3893893893894	0.00654420530191989\\
39.4394394394394	0.00654477313040258\\
39.4894894894895	0.00654533981278138\\
39.5395395395395	0.00654590535203603\\
39.5895895895896	0.00654646975113868\\
39.6396396396396	0.00654703301305382\\
39.6896896896897	0.00654759514073831\\
39.7397397397397	0.00654815613714137\\
39.7897897897898	0.0065487160052046\\
39.8398398398398	0.006549274747862\\
39.8898898898899	0.0065498323680399\\
39.9399399399399	0.00655038886865709\\
39.98998998999	0.0065509442526247\\
40.04004004004	0.00655149852284631\\
40.0900900900901	0.00655205168221787\\
40.1401401401401	0.00655260373362779\\
40.1901901901902	0.00655315467995683\\
40.2402402402402	0.00655370452407829\\
40.2902902902903	0.00655425326885778\\
40.3403403403403	0.00655480091715346\\
40.3903903903904	0.00655534747181591\\
40.4404404404404	0.0065558929356881\\
40.4904904904905	0.0065564373116056\\
40.5405405405405	0.00655698060239635\\
40.5905905905906	0.00655752281088079\\
40.6406406406406	0.00655806393987193\\
40.6906906906907	0.00655860399217517\\
40.7407407407407	0.00655914297058849\\
40.7907907907908	0.00655968087790239\\
40.8408408408408	0.00656021771689982\\
40.8908908908909	0.00656075349035636\\
40.9409409409409	0.00656128820104016\\
40.990990990991	0.00656182185171177\\
41.041041041041	0.00656235444512449\\
41.0910910910911	0.00656288598402405\\
41.1411411411411	0.00656341647114884\\
41.1911911911912	0.00656394590922986\\
41.2412412412412	0.00656447430099066\\
41.2912912912913	0.00656500164914745\\
41.3413413413413	0.00656552795640905\\
41.3913913913914	0.0065660532254769\\
41.4414414414414	0.00656657745904511\\
41.4914914914915	0.00656710065980048\\
41.5415415415415	0.00656762283042243\\
41.5915915915916	0.00656814397358307\\
41.6416416416416	0.00656866409194723\\
41.6916916916917	0.0065691831881724\\
41.7417417417417	0.00656970126490886\\
41.7917917917918	0.00657021832479951\\
41.8418418418418	0.00657073437048009\\
41.8918918918919	0.00657124940457905\\
41.9419419419419	0.00657176342971759\\
41.991991991992	0.0065722764485097\\
42.042042042042	0.00657278846356218\\
42.0920920920921	0.00657329947747462\\
42.1421421421421	0.00657380949283935\\
42.1921921921922	0.00657431851224163\\
42.2422422422422	0.00657482653825953\\
42.2922922922923	0.00657533357346388\\
42.3423423423423	0.00657583962041852\\
42.3923923923924	0.00657634468168007\\
42.4424424424424	0.00657684875979804\\
42.4924924924925	0.00657735185731488\\
42.5425425425425	0.00657785397676594\\
42.5925925925926	0.00657835512067949\\
42.6426426426426	0.00657885529157674\\
42.6926926926927	0.00657935449197186\\
42.7427427427427	0.006579852724372\\
42.7927927927928	0.0065803499912773\\
42.8428428428428	0.00658084629518083\\
42.8928928928929	0.00658134163856874\\
42.9429429429429	0.00658183602392021\\
42.992992992993	0.00658232945370738\\
43.043043043043	0.0065828219303955\\
43.0930930930931	0.00658331345644289\\
43.1431431431431	0.00658380403430088\\
43.1931931931932	0.006584293666414\\
43.2432432432432	0.00658478235521982\\
43.2932932932933	0.00658527010314901\\
43.3433433433433	0.00658575691262542\\
43.3933933933934	0.00658624278606605\\
43.4434434434434	0.00658672772588099\\
43.4934934934935	0.00658721173447367\\
43.5435435435435	0.00658769481424056\\
43.5935935935936	0.00658817696757134\\
43.6436436436436	0.00658865819684902\\
43.6936936936937	0.00658913850444978\\
43.7437437437437	0.00658961789274305\\
43.7937937937938	0.00659009636409154\\
43.8438438438438	0.00659057392085123\\
43.8938938938939	0.00659105056537139\\
43.9439439439439	0.00659152629999461\\
43.993993993994	0.00659200112705685\\
44.044044044044	0.00659247504888735\\
44.0940940940941	0.0065929480678087\\
44.1441441441441	0.00659342018613691\\
44.1941941941942	0.00659389140618136\\
44.2442442442442	0.00659436173024476\\
44.2942942942943	0.0065948311606234\\
44.3443443443443	0.00659529969960679\\
44.3943943943944	0.00659576734947807\\
44.4444444444444	0.00659623411251377\\
44.4944944944945	0.00659669999098382\\
44.5445445445445	0.00659716498715178\\
44.5945945945946	0.00659762910327465\\
44.6446446446446	0.00659809234160291\\
44.6946946946947	0.0065985547043807\\
44.7447447447447	0.00659901619384556\\
44.7947947947948	0.00659947681222874\\
44.8448448448448	0.00659993656175496\\
44.8948948948949	0.00660039544464264\\
44.9449449449449	0.00660085346310373\\
44.994994994995	0.00660131061934385\\
45.045045045045	0.0066017669155623\\
45.0950950950951	0.00660222235395198\\
45.1451451451451	0.00660267693669951\\
45.1951951951952	0.00660313066598517\\
45.2452452452452	0.00660358354398297\\
45.2952952952953	0.00660403557286064\\
45.3453453453453	0.00660448675477969\\
45.3953953953954	0.0066049370918953\\
45.4454454454454	0.00660538658635648\\
45.4954954954955	0.00660583524030604\\
45.5455455455455	0.00660628305588054\\
45.5955955955956	0.00660673003521044\\
45.6456456456456	0.00660717618041989\\
45.6956956956957	0.00660762149362708\\
45.7457457457457	0.00660806597694392\\
45.7957957957958	0.00660850963247624\\
45.8458458458458	0.00660895246232382\\
45.8958958958959	0.00660939446858028\\
45.9459459459459	0.00660983565333319\\
45.995995995996	0.00661027601866407\\
46.046046046046	0.00661071556664844\\
46.0960960960961	0.00661115429935573\\
46.1461461461461	0.00661159221884941\\
46.1961961961962	0.00661202932718692\\
46.2462462462462	0.00661246562641975\\
46.2962962962963	0.00661290111859339\\
46.3463463463463	0.00661333580574747\\
46.3963963963964	0.00661376968991562\\
46.4464464464464	0.00661420277312555\\
46.4964964964965	0.00661463505739909\\
46.5465465465465	0.00661506654475223\\
46.5965965965966	0.00661549723719501\\
46.6466466466466	0.0066159271367317\\
46.6966966966967	0.00661635624536068\\
46.7467467467467	0.00661678456507453\\
46.7967967967968	0.00661721209786005\\
46.8468468468468	0.0066176388456982\\
46.8968968968969	0.00661806481056419\\
46.9469469469469	0.00661848999442752\\
46.996996996997	0.00661891439925187\\
47.047047047047	0.00661933802699526\\
47.0970970970971	0.00661976087960994\\
47.1471471471471	0.00662018295904254\\
47.1971971971972	0.00662060426723395\\
47.2472472472472	0.00662102480611941\\
47.2972972972973	0.00662144457762857\\
47.3473473473473	0.00662186358368536\\
47.3973973973974	0.00662228182620814\\
47.4474474474474	0.00662269930710965\\
47.4974974974975	0.00662311602829711\\
47.5475475475475	0.00662353199167209\\
47.5975975975976	0.00662394719913066\\
47.6476476476476	0.00662436165256329\\
47.6976976976977	0.00662477535385501\\
47.7477477477477	0.0066251883048853\\
47.7977977977978	0.00662560050752814\\
47.8478478478478	0.00662601196365205\\
47.8978978978979	0.00662642267512009\\
47.9479479479479	0.00662683264378984\\
47.997997997998	0.00662724187151351\\
48.048048048048	0.00662765036013786\\
48.0980980980981	0.00662805811150428\\
48.1481481481481	0.00662846512744873\\
48.1981981981982	0.00662887140980181\\
48.2482482482482	0.00662927696038881\\
48.2982982982983	0.00662968178102968\\
48.3483483483483	0.00663008587353897\\
48.3983983983984	0.00663048923972601\\
48.4484484484484	0.00663089188139482\\
48.4984984984985	0.00663129380034411\\
48.5485485485485	0.00663169499836737\\
48.5985985985986	0.00663209547725277\\
48.6486486486486	0.00663249523878337\\
48.6986986986987	0.00663289428473691\\
48.7487487487487	0.00663329261688597\\
48.7987987987988	0.00663369023699797\\
48.8488488488488	0.0066340871468351\\
48.8988988988989	0.00663448334815445\\
48.9489489489489	0.0066348788427079\\
48.998998998999	0.0066352736322423\\
49.049049049049	0.00663566771849933\\
49.0990990990991	0.00663606110321559\\
49.1491491491491	0.0066364537881226\\
49.1991991991992	0.00663684577494675\\
49.2492492492492	0.00663723706540953\\
49.2992992992993	0.00663762766122725\\
49.3493493493493	0.00663801756411127\\
49.3993993993994	0.00663840677576792\\
49.4494494494494	0.00663879529789853\\
49.4994994994995	0.00663918313219951\\
49.5495495495495	0.00663957028036223\\
49.5995995995996	0.00663995674407319\\
49.6496496496496	0.0066403425250139\\
49.6996996996997	0.00664072762486097\\
49.7497497497497	0.00664111204528609\\
49.7997997997998	0.0066414957879561\\
49.8498498498498	0.00664187885453295\\
49.8998998998999	0.00664226124667373\\
49.9499499499499	0.00664264296603065\\
50	0.00664302401425115\\
};
\addlegendentry{$\sfR = 3$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
0	nan\\
0.0500500500500501	0.00691428764860048\\
0.1001001001001	0.00691428781795786\\
0.15015015015015	0.00691428810021902\\
0.2002002002002	0.00691428849538221\\
0.25025025025025	0.00691428900344507\\
0.3003003003003	0.00691428962440452\\
0.35035035035035	0.00691429035825666\\
0.4004004004004	0.00691429120499702\\
0.45045045045045	0.00691429216462033\\
0.500500500500501	0.0069142932371206\\
0.550550550550551	0.00691429442249111\\
0.600600600600601	0.00691429572072441\\
0.650650650650651	0.00691429713181235\\
0.700700700700701	0.00691429865574594\\
0.750750750750751	0.00691430029251554\\
0.800800800800801	0.00691430204211077\\
0.850850850850851	0.0069143039045205\\
0.900900900900901	0.00691430587973289\\
0.950950950950951	0.00691430796773532\\
1.001001001001	0.00691431016851451\\
1.05105105105105	0.00691431248205644\\
1.1011011011011	0.00691431490834638\\
1.15115115115115	0.00691431744736881\\
1.2012012012012	0.00691432009910757\\
1.25125125125125	0.00691432286354579\\
1.3013013013013	0.00691432574066586\\
1.35135135135135	0.00691432873044943\\
1.4014014014014	0.00691433183287749\\
1.45145145145145	0.00691433504793025\\
1.5015015015015	0.0069143383755873\\
1.55155155155155	0.00691434181582747\\
1.6016016016016	0.00691434536862882\\
1.65165165165165	0.00691434903396886\\
1.7017017017017	0.00691435281182418\\
1.75175175175175	0.00691435670217087\\
1.8018018018018	0.00691436070498418\\
1.85185185185185	0.00691436482023866\\
1.9019019019019	0.00691436904790822\\
1.95195195195195	0.00691437338796602\\
2.002002002002	0.00691437784038451\\
2.05205205205205	0.00691438240513542\\
2.1021021021021	0.00691438708218982\\
2.15215215215215	0.00691439187151802\\
2.2022022022022	0.00691439677308969\\
2.25225225225225	0.00691440178687372\\
2.3023023023023	0.00691440691283837\\
2.35235235235235	0.00691441215095112\\
2.4024024024024	0.00691441750117883\\
2.45245245245245	0.00691442296348756\\
2.5025025025025	0.00691442853784277\\
2.55255255255255	0.00691443422420912\\
2.6026026026026	0.00691444002255066\\
2.65265265265265	0.00691444593283067\\
2.7027027027027	0.00691445195501175\\
2.75275275275275	0.0069144580890558\\
2.8028028028028	0.00691446433492406\\
2.85285285285285	0.006914470692577\\
2.9029029029029	0.00691447716197444\\
2.95295295295295	0.00691448374307549\\
3.003003003003	0.00691449043583853\\
3.05305305305305	0.00691449724022132\\
3.1031031031031	0.00691450415618086\\
3.15315315315315	0.00691451118367348\\
3.2032032032032	0.00691451832265479\\
3.25325325325325	0.00691452557307974\\
3.3033033033033	0.00691453293490257\\
3.35335335335335	0.00691454040807683\\
3.4034034034034	0.00691454799255541\\
3.45345345345345	0.00691455568829041\\
3.5035035035035	0.00691456349523335\\
3.55355355355355	0.00691457141333501\\
3.6036036036036	0.00691457944254549\\
3.65365365365365	0.00691458758281419\\
3.7037037037037	0.00691459583408982\\
3.75375375375375	0.00691460419632046\\
3.8038038038038	0.00691461266945341\\
3.85385385385385	0.00691462125343535\\
3.9039039039039	0.00691462994821229\\
3.95395395395395	0.0069146387537295\\
4.004004004004	0.00691464766993159\\
4.05405405405405	0.00691465669676251\\
4.1041041041041	0.00691466583416553\\
4.15415415415415	0.00691467508208317\\
4.2042042042042	0.00691468444045738\\
4.25425425425425	0.00691469390922933\\
4.3043043043043	0.0069147034883396\\
4.35435435435435	0.00691471317772804\\
4.4044044044044	0.00691472297733385\\
4.45445445445445	0.00691473288709549\\
4.5045045045045	0.00691474290695088\\
4.55455455455455	0.00691475303683713\\
4.6046046046046	0.00691476327669077\\
4.65465465465465	0.00691477362644762\\
4.7047047047047	0.00691478408604282\\
4.75475475475475	0.00691479465541087\\
4.8048048048048	0.00691480533448562\\
4.85485485485485	0.00691481612320018\\
4.9049049049049	0.00691482702148707\\
4.95495495495496	0.00691483802927813\\
5.00500500500501	0.00691484914650449\\
5.05505505505506	0.00691486037309669\\
5.10510510510511	0.00691487170898451\\
5.15515515515516	0.00691488315409722\\
5.20520520520521	0.00691489470836328\\
5.25525525525526	0.00691490637171056\\
5.30530530530531	0.00691491814406629\\
5.35535535535536	0.00691493002535699\\
5.40540540540541	0.00691494201550863\\
5.45545545545546	0.00691495411444637\\
5.50550550550551	0.00691496632209486\\
5.55555555555556	0.00691497863837805\\
5.60560560560561	0.0069149910632192\\
5.65565565565566	0.00691500359654097\\
5.70570570570571	0.00691501623826536\\
5.75575575575576	0.00691502898831373\\
5.80580580580581	0.00691504184660678\\
5.85585585585586	0.00691505481306459\\
5.90590590590591	0.00691506788760657\\
5.95595595595596	0.00691508107015151\\
6.00600600600601	0.00691509436061756\\
6.05605605605606	0.00691510775892221\\
6.10610610610611	0.00691512126498234\\
6.15615615615616	0.00691513487871416\\
6.20620620620621	0.00691514860003331\\
6.25625625625626	0.00691516242885472\\
6.30630630630631	0.00691517636509272\\
6.35635635635636	0.00691519040866102\\
6.40640640640641	0.00691520455947273\\
6.45645645645646	0.00691521881744024\\
6.50650650650651	0.00691523318247539\\
6.55655655655656	0.00691524765448938\\
6.60660660660661	0.00691526223339278\\
6.65665665665666	0.00691527691909555\\
6.70670670670671	0.00691529171150697\\
6.75675675675676	0.0069153066105358\\
6.80680680680681	0.00691532161609008\\
6.85685685685686	0.00691533672807734\\
6.90690690690691	0.00691535194640439\\
6.95695695695696	0.00691536727097748\\
7.00700700700701	0.00691538270170225\\
7.05705705705706	0.00691539823848374\\
7.10710710710711	0.00691541388122632\\
7.15715715715716	0.00691542962983382\\
7.20720720720721	0.00691544548420944\\
7.25725725725726	0.00691546144425573\\
7.30730730730731	0.00691547750987472\\
7.35735735735736	0.00691549368096775\\
7.40740740740741	0.00691550995743564\\
7.45745745745746	0.00691552633917858\\
7.50750750750751	0.00691554282609615\\
7.55755755755756	0.00691555941808733\\
7.60760760760761	0.0069155761150505\\
7.65765765765766	0.00691559291688351\\
7.70770770770771	0.00691560982348353\\
7.75775775775776	0.00691562683474724\\
7.80780780780781	0.00691564395057059\\
7.85785785785786	0.0069156611708491\\
7.90790790790791	0.0069156784954776\\
7.95795795795796	0.00691569592435037\\
8.00800800800801	0.00691571345736111\\
8.05805805805806	0.00691573109440295\\
8.10810810810811	0.00691574883536841\\
8.15815815815816	0.00691576668014948\\
8.20820820820821	0.0069157846286375\\
8.25825825825826	0.00691580268072331\\
8.30830830830831	0.00691582083629715\\
8.35835835835836	0.00691583909524869\\
8.40840840840841	0.00691585745746703\\
8.45845845845846	0.00691587592284069\\
8.50850850850851	0.00691589449125768\\
8.55855855855856	0.00691591316260536\\
8.60860860860861	0.00691593193677061\\
8.65865865865866	0.00691595081363966\\
8.70870870870871	0.00691596979309828\\
8.75875875875876	0.00691598887503161\\
8.80880880880881	0.0069160080593243\\
8.85885885885886	0.00691602734586037\\
8.90890890890891	0.00691604673452334\\
8.95895895895896	0.00691606622519618\\
9.00900900900901	0.00691608581776126\\
9.05905905905906	0.00691610551210049\\
9.10910910910911	0.00691612530809516\\
9.15915915915916	0.00691614520562604\\
9.20920920920921	0.00691616520457339\\
9.25925925925926	0.00691618530481686\\
9.30930930930931	0.00691620550623565\\
9.35935935935936	0.00691622580870836\\
9.40940940940941	0.00691624621211308\\
9.45945945945946	0.00691626671632738\\
9.50950950950951	0.00691628732122823\\
9.55955955955956	0.00691630802669219\\
9.60960960960961	0.00691632883259521\\
9.65965965965966	0.00691634973881271\\
9.70970970970971	0.00691637074521964\\
9.75975975975976	0.00691639185169038\\
9.80980980980981	0.00691641305809881\\
9.85985985985986	0.0069164343643183\\
9.90990990990991	0.00691645577022171\\
9.95995995995996	0.00691647727568134\\
10.01001001001	0.00691649888056907\\
10.0600600600601	0.00691652058475614\\
10.1101101101101	0.0069165423881134\\
10.1601601601602	0.00691656429051112\\
10.2102102102102	0.00691658629181913\\
10.2602602602603	0.00691660839190668\\
10.3103103103103	0.0069166305906426\\
10.3603603603604	0.00691665288789514\\
10.4104104104104	0.00691667528353211\\
10.4604604604605	0.00691669777742084\\
10.5105105105105	0.00691672036942809\\
10.5605605605606	0.00691674305942021\\
10.6106106106106	0.00691676584726304\\
10.6606606606607	0.00691678873282187\\
10.7107107107107	0.00691681171596158\\
10.7607607607608	0.00691683479654655\\
10.8108108108108	0.00691685797444067\\
10.8608608608609	0.00691688124950735\\
10.9109109109109	0.0069169046216095\\
10.960960960961	0.00691692809060965\\
11.011011011011	0.00691695165636971\\
11.0610610610611	0.00691697531875124\\
11.1111111111111	0.00691699907761525\\
11.1611611611612	0.00691702293282237\\
11.2112112112112	0.00691704688423268\\
11.2612612612613	0.00691707093170582\\
11.3113113113113	0.00691709507510103\\
11.3613613613614	0.00691711931427696\\
11.4114114114114	0.00691714364909198\\
11.4614614614615	0.00691716807940382\\
11.5115115115115	0.0069171926050699\\
11.5615615615616	0.00691721722594711\\
11.6116116116116	0.00691724194189192\\
11.6616616616617	0.00691726675276035\\
11.7117117117117	0.00691729165840797\\
11.7617617617618	0.00691731665868991\\
11.8118118118118	0.00691734175346088\\
11.8618618618619	0.0069173669425751\\
11.9119119119119	0.00691739222588637\\
11.961961961962	0.0069174176032481\\
12.012012012012	0.00691744307451324\\
12.0620620620621	0.00691746863953428\\
12.1121121121121	0.00691749429816334\\
12.1621621621622	0.00691752005025208\\
12.2122122122122	0.00691754589565166\\
12.2622622622623	0.006917571834213\\
12.3123123123123	0.00691759786578643\\
12.3623623623624	0.00691762399022194\\
12.4124124124124	0.00691765020736911\\
12.4624624624625	0.00691767651707705\\
12.5125125125125	0.00691770291919451\\
12.5625625625626	0.00691772941356983\\
12.6126126126126	0.00691775600005091\\
12.6626626626627	0.00691778267848527\\
12.7127127127127	0.00691780944872004\\
12.7627627627628	0.00691783631060186\\
12.8128128128128	0.00691786326397713\\
12.8628628628629	0.00691789030869167\\
12.9129129129129	0.00691791744459108\\
12.962962962963	0.00691794467152042\\
13.013013013013	0.00691797198932446\\
13.0630630630631	0.00691799939784751\\
13.1131131131131	0.00691802689693358\\
13.1631631631632	0.00691805448642623\\
13.2132132132132	0.00691808216616861\\
13.2632632632633	0.00691810993600359\\
13.3133133133133	0.00691813779577356\\
13.3633633633634	0.00691816574532061\\
13.4134134134134	0.00691819378448641\\
13.4634634634635	0.0069182219131123\\
13.5135135135135	0.00691825013103919\\
13.5635635635636	0.00691827843810772\\
13.6136136136136	0.00691830683415801\\
13.6636636636637	0.00691833531902999\\
13.7137137137137	0.00691836389256315\\
13.7637637637638	0.00691839255459656\\
13.8138138138138	0.00691842130496906\\
13.8638638638639	0.00691845014351904\\
13.9139139139139	0.0069184790700846\\
13.963963963964	0.00691850808450345\\
14.014014014014	0.00691853718661296\\
14.0640640640641	0.00691856637625016\\
14.1141141141141	0.00691859565325174\\
14.1641641641642	0.00691862501745405\\
14.2142142142142	0.00691865446869309\\
14.2642642642643	0.00691868400680457\\
14.3143143143143	0.00691871363162376\\
14.3643643643644	0.00691874334298573\\
14.4144144144144	0.00691877314072512\\
14.4644644644645	0.00691880302467625\\
14.5145145145145	0.0069188329946732\\
14.5645645645646	0.00691886305054965\\
14.6146146146146	0.00691889319213895\\
14.6646646646647	0.00691892341927419\\
14.7147147147147	0.00691895373178812\\
14.7647647647648	0.00691898412951315\\
14.8148148148148	0.00691901461228141\\
14.8648648648649	0.00691904517992467\\
14.9149149149149	0.00691907583227445\\
14.964964964965	0.00691910656916198\\
15.015015015015	0.00691913739041808\\
15.0650650650651	0.00691916829587337\\
15.1151151151151	0.00691919928535815\\
15.1651651651652	0.00691923035870241\\
15.2152152152152	0.00691926151573584\\
15.2652652652653	0.00691929275628785\\
15.3153153153153	0.00691932408018751\\
15.3653653653654	0.00691935548726372\\
15.4154154154154	0.00691938697734498\\
15.4654654654655	0.00691941855025956\\
15.5155155155155	0.00691945020583543\\
15.5655655655656	0.00691948194390027\\
15.6156156156156	0.00691951376428152\\
15.6656656656657	0.00691954566680632\\
15.7157157157157	0.00691957765130156\\
15.7657657657658	0.00691960971759381\\
15.8158158158158	0.00691964186550943\\
15.8658658658659	0.00691967409487447\\
15.9159159159159	0.00691970640551473\\
15.965965965966	0.00691973879725578\\
16.016016016016	0.00691977126992292\\
16.0660660660661	0.00691980382334112\\
16.1161161161161	0.00691983645733517\\
16.1661661661662	0.0069198691717296\\
16.2162162162162	0.00691990196634869\\
16.2662662662663	0.00691993484101644\\
16.3163163163163	0.00691996779555663\\
16.3663663663664	0.00692000082979281\\
16.4164164164164	0.00692003394354822\\
16.4664664664665	0.00692006713664599\\
16.5165165165165	0.00692010040890885\\
16.5665665665666	0.00692013376015943\\
16.6166166166166	0.00692016719022005\\
16.6666666666667	0.00692020069891283\\
16.7167167167167	0.00692023428605967\\
16.7667667667668	0.00692026795148221\\
16.8168168168168	0.00692030169500189\\
16.8668668668669	0.00692033551643995\\
16.9169169169169	0.00692036941561734\\
16.966966966967	0.00692040339235486\\
17.017017017017	0.0069204374464731\\
17.0670670670671	0.00692047157779237\\
17.1171171171171	0.00692050578613283\\
17.1671671671672	0.00692054007131437\\
17.2172172172172	0.00692057443315677\\
17.2672672672673	0.00692060887147954\\
17.3173173173173	0.00692064338610193\\
17.3673673673674	0.00692067797684315\\
17.4174174174174	0.00692071264352208\\
17.4674674674675	0.00692074738595741\\
17.5175175175175	0.00692078220396775\\
17.5675675675676	0.00692081709737134\\
17.6176176176176	0.00692085206598642\\
17.6676676676677	0.00692088710963092\\
17.7177177177177	0.0069209222281226\\
17.7677677677678	0.00692095742127907\\
17.8178178178178	0.00692099268891778\\
17.8678678678679	0.00692102803085594\\
17.9179179179179	0.0069210634469106\\
17.967967967968	0.00692109893689867\\
18.018018018018	0.00692113450063686\\
18.0680680680681	0.00692117013794173\\
18.1181181181181	0.00692120584862968\\
18.1681681681682	0.00692124163251688\\
18.2182182182182	0.00692127748941938\\
18.2682682682683	0.00692131341915313\\
18.3183183183183	0.00692134942153383\\
18.3683683683684	0.00692138549637704\\
18.4184184184184	0.00692142164349821\\
18.4684684684685	0.0069214578627126\\
18.5185185185185	0.00692149415383538\\
18.5685685685686	0.00692153051668144\\
18.6186186186186	0.00692156695106565\\
18.6686686686687	0.00692160345680271\\
18.7187187187187	0.00692164003370714\\
18.7687687687688	0.00692167668159334\\
18.8188188188188	0.00692171340027561\\
18.8688688688689	0.00692175018956805\\
18.9189189189189	0.00692178704928466\\
18.968968968969	0.00692182397923932\\
19.019019019019	0.00692186097924576\\
19.0690690690691	0.00692189804911761\\
19.1191191191191	0.00692193518866832\\
19.1691691691692	0.00692197239771133\\
19.2192192192192	0.0069220096760598\\
19.2692692692693	0.0069220470235269\\
19.3193193193193	0.00692208443992565\\
19.3693693693694	0.00692212192506891\\
19.4194194194194	0.00692215947876952\\
19.4694694694695	0.00692219710084012\\
19.5195195195195	0.00692223479109327\\
19.5695695695696	0.00692227254934147\\
19.6196196196196	0.00692231037539702\\
19.6696696696697	0.00692234826907225\\
19.7197197197197	0.00692238623017927\\
19.7697697697698	0.00692242425853017\\
19.8198198198198	0.0069224623539369\\
19.8698698698699	0.00692250051621132\\
19.9199199199199	0.00692253874516523\\
19.96996996997	0.00692257704061035\\
20.02002002002	0.00692261540235822\\
20.0700700700701	0.00692265383022042\\
20.1201201201201	0.00692269232400837\\
20.1701701701702	0.00692273088353342\\
20.2202202202202	0.00692276950860685\\
20.2702702702703	0.00692280819903988\\
20.3203203203203	0.00692284695464361\\
20.3703703703704	0.00692288577522912\\
20.4204204204204	0.0069229246606074\\
20.4704704704705	0.00692296361058933\\
20.5205205205205	0.0069230026249858\\
20.5705705705706	0.00692304170360757\\
20.6206206206206	0.00692308084626536\\
20.6706706706707	0.00692312005276985\\
20.7207207207207	0.00692315932293162\\
20.7707707707708	0.00692319865656124\\
20.8208208208208	0.00692323805346919\\
20.8708708708709	0.00692327751346591\\
20.9209209209209	0.0069233170363618\\
20.970970970971	0.00692335662196721\\
21.021021021021	0.00692339627009241\\
21.0710710710711	0.00692343598054763\\
21.1211211211211	0.00692347575314313\\
21.1711711711712	0.00692351558768904\\
21.2212212212212	0.00692355548399551\\
21.2712712712713	0.0069235954418726\\
21.3213213213213	0.00692363546113041\\
21.3713713713714	0.00692367554157892\\
21.4214214214214	0.00692371568302816\\
21.4714714714715	0.00692375588528807\\
21.5215215215215	0.00692379614816858\\
21.5715715715716	0.00692383647147964\\
21.6216216216216	0.00692387685503108\\
21.6716716716717	0.00692391729863284\\
21.7217217217217	0.00692395780209472\\
21.7717717717718	0.00692399836522654\\
21.8218218218218	0.00692403898783815\\
21.8718718718719	0.00692407966973935\\
21.9219219219219	0.00692412041073989\\
21.971971971972	0.00692416121064959\\
22.022022022022	0.00692420206927821\\
22.0720720720721	0.00692424298643551\\
22.1221221221221	0.00692428396193126\\
22.1721721721722	0.00692432499557524\\
22.2222222222222	0.00692436608717718\\
22.2722722722723	0.00692440723654686\\
22.3223223223223	0.00692444844349403\\
22.3723723723724	0.00692448970782845\\
22.4224224224224	0.00692453102935994\\
22.4724724724725	0.00692457240789826\\
22.5225225225225	0.0069246138432532\\
22.5725725725726	0.00692465533523458\\
22.6226226226226	0.00692469688365223\\
22.6726726726727	0.00692473848831598\\
22.7227227227227	0.00692478014903569\\
22.7727727727728	0.00692482186562125\\
22.8228228228228	0.00692486363788256\\
22.8728728728729	0.00692490546562953\\
22.9229229229229	0.00692494734867212\\
22.972972972973	0.00692498928682031\\
23.023023023023	0.0069250312798841\\
23.0730730730731	0.00692507332767354\\
23.1231231231231	0.00692511542999867\\
23.1731731731732	0.00692515758666962\\
23.2232232232232	0.00692519979749651\\
23.2732732732733	0.00692524206228955\\
23.3233233233233	0.00692528438085892\\
23.3733733733734	0.00692532675301492\\
23.4234234234234	0.00692536917856783\\
23.4734734734735	0.00692541165732798\\
23.5235235235235	0.00692545418910578\\
23.5735735735736	0.0069254967737117\\
23.6236236236236	0.00692553941095619\\
23.6736736736737	0.00692558210064981\\
23.7237237237237	0.00692562484260316\\
23.7737737737738	0.00692566763662689\\
23.8238238238238	0.00692571048253171\\
23.8738738738739	0.00692575338012841\\
23.9239239239239	0.0069257963292278\\
23.973973973974	0.00692583932964076\\
24.024024024024	0.00692588238117826\\
24.0740740740741	0.00692592548365135\\
24.1241241241241	0.00692596863687107\\
24.1741741741742	0.0069260118406486\\
24.2242242242242	0.00692605509479516\\
24.2742742742743	0.00692609839912206\\
24.3243243243243	0.00692614175344067\\
24.3743743743744	0.00692618515756244\\
24.4244244244244	0.00692622861129891\\
24.4744744744745	0.00692627211446165\\
24.5245245245245	0.00692631566686236\\
24.5745745745746	0.00692635926831282\\
24.6246246246246	0.0069264029186249\\
24.6746746746747	0.00692644661761048\\
24.7247247247247	0.00692649036508163\\
24.7747747747748	0.00692653416085046\\
24.8248248248248	0.00692657800472915\\
24.8748748748749	0.00692662189653\\
24.9249249249249	0.00692666583606541\\
24.974974974975	0.00692670982314784\\
25.025025025025	0.00692675385758991\\
25.0750750750751	0.00692679793920425\\
25.1251251251251	0.00692684206780367\\
25.1751751751752	0.00692688624320104\\
25.2252252252252	0.0069269304652093\\
25.2752752752753	0.00692697473364159\\
25.3253253253253	0.0069270190483111\\
25.3753753753754	0.00692706340903106\\
25.4254254254254	0.00692710781561495\\
25.4754754754755	0.00692715226787624\\
25.5255255255255	0.0069271967656286\\
25.5755755755756	0.00692724130868573\\
25.6256256256256	0.00692728589686151\\
25.6756756756757	0.00692733052996991\\
25.7257257257257	0.00692737520782502\\
25.7757757757758	0.00692741993024106\\
25.8258258258258	0.00692746469703234\\
25.8758758758759	0.00692750950801332\\
25.9259259259259	0.00692755436299859\\
25.975975975976	0.00692759926180286\\
26.026026026026	0.00692764420424094\\
26.0760760760761	0.00692768919012779\\
26.1261261261261	0.00692773421927849\\
26.1761761761762	0.00692777929150827\\
26.2262262262262	0.00692782440663249\\
26.2762762762763	0.00692786956446663\\
26.3263263263263	0.00692791476482631\\
26.3763763763764	0.00692796000752724\\
26.4264264264264	0.00692800529238541\\
26.4764764764765	0.00692805061921677\\
26.5265265265265	0.00692809598783754\\
26.5765765765766	0.00692814139806401\\
26.6266266266266	0.00692818684971268\\
26.6766766766767	0.00692823234260014\\
26.7267267267267	0.00692827787654313\\
26.7767767767768	0.00692832345135853\\
26.8268268268268	0.00692836906686346\\
26.8768768768769	0.00692841472287506\\
26.9269269269269	0.00692846041921072\\
26.976976976977	0.00692850615568792\\
27.027027027027	0.00692855193212434\\
27.0770770770771	0.00692859774833779\\
27.1271271271271	0.00692864360414625\\
27.1771771771772	0.00692868949936783\\
27.2272272272272	0.00692873543382085\\
27.2772772772773	0.00692878140732375\\
27.3273273273273	0.00692882741969515\\
27.3773773773774	0.00692887347075384\\
27.4274274274274	0.00692891956031876\\
27.4774774774775	0.006928965688209\\
27.5275275275275	0.00692901185424386\\
27.5775775775776	0.00692905805824279\\
27.6276276276276	0.0069291043000254\\
27.6776776776777	0.00692915057941149\\
27.7277277277277	0.00692919689622101\\
27.7777777777778	0.00692924325027411\\
27.8278278278278	0.0069292896413911\\
27.8778778778779	0.00692933606939244\\
27.9279279279279	0.00692938253409883\\
27.977977977978	0.00692942903533111\\
28.028028028028	0.00692947557291029\\
28.0780780780781	0.00692952214665758\\
28.1281281281281	0.00692956875639437\\
28.1781781781782	0.00692961540194223\\
28.2282282282282	0.00692966208312293\\
28.2782782782783	0.00692970879975839\\
28.3283283283283	0.00692975555167075\\
28.3783783783784	0.00692980233868233\\
28.4284284284284	0.00692984916061565\\
28.4784784784785	0.00692989601729338\\
28.5285285285285	0.00692994290853841\\
28.5785785785786	0.00692998983417387\\
28.6286286286286	0.00693003679402299\\
28.6786786786787	0.00693008378790926\\
28.7287287287287	0.00693013081565633\\
28.7787787787788	0.00693017787708808\\
28.8288288288288	0.00693022497202861\\
28.8788788788789	0.00693027210030212\\
28.9289289289289	0.00693031926173311\\
28.978978978979	0.00693036645614624\\
29.029029029029	0.00693041368336639\\
29.0790790790791	0.00693046094321861\\
29.1291291291291	0.00693050823552821\\
29.1791791791792	0.00693055556012066\\
29.2292292292292	0.00693060291682164\\
29.2792792792793	0.00693065030545707\\
29.3293293293293	0.00693069772585304\\
29.3793793793794	0.0069307451778359\\
29.4294294294294	0.00693079266123216\\
29.4794794794795	0.00693084017586856\\
29.5295295295295	0.00693088772157208\\
29.5795795795796	0.00693093529816986\\
29.6296296296296	0.00693098290548932\\
29.6796796796797	0.00693103054335804\\
29.7297297297297	0.00693107821160387\\
29.7797797797798	0.00693112591005481\\
29.8298298298298	0.00693117363853916\\
29.8798798798799	0.00693122139688537\\
29.9299299299299	0.00693126918492216\\
29.97997997998	0.00693131700247845\\
30.03003003003	0.00693136484938336\\
30.0800800800801	0.00693141272546632\\
30.1301301301301	0.00693146063055687\\
30.1801801801802	0.00693150856448488\\
30.2302302302302	0.00693155652708036\\
30.2802802802803	0.00693160451817361\\
30.3303303303303	0.00693165253759515\\
30.3803803803804	0.00693170058517568\\
30.4304304304304	0.00693174866074618\\
30.4804804804805	0.00693179676413787\\
30.5305305305305	0.00693184489518216\\
30.5805805805806	0.00693189305371072\\
30.6306306306306	0.0069319412395555\\
30.6806806806807	0.00693198945254857\\
30.7307307307307	0.00693203769252231\\
30.7807807807808	0.00693208595930936\\
30.8308308308308	0.00693213425274254\\
30.8808808808809	0.00693218257265497\\
30.9309309309309	0.00693223091887993\\
30.980980980981	0.00693227929125102\\
31.031031031031	0.00693232768960204\\
31.0810810810811	0.00693237611376703\\
31.1311311311311	0.00693242456358029\\
31.1811811811812	0.00693247303887637\\
31.2312312312312	0.00693252153949002\\
31.2812812812813	0.00693257006525627\\
31.3313313313313	0.0069326186160104\\
31.3813813813814	0.00693266719158794\\
31.4314314314314	0.00693271579182467\\
31.4814814814815	0.00693276441655659\\
31.5315315315315	0.00693281306561994\\
31.5815815815816	0.00693286173885127\\
31.6316316316316	0.00693291043608732\\
31.6816816816817	0.00693295915716513\\
31.7317317317317	0.00693300790192196\\
31.7817817817818	0.00693305667019534\\
31.8318318318318	0.00693310546182306\\
31.8818818818819	0.00693315427664309\\
31.9319319319319	0.0069332031144938\\
31.981981981982	0.00693325197521369\\
32.032032032032	0.00693330085864156\\
32.0820820820821	0.00693334976461649\\
32.1321321321321	0.00693339869297777\\
32.1821821821822	0.006933447643565\\
32.2322322322322	0.00693349661621798\\
32.2822822822823	0.00693354561077686\\
32.3323323323323	0.00693359462708193\\
32.3823823823824	0.00693364366497386\\
32.4324324324324	0.00693369272429352\\
32.4824824824825	0.00693374180488204\\
32.5325325325325	0.00693379090658082\\
32.5825825825826	0.00693384002923157\\
32.6326326326326	0.00693388917267619\\
32.6826826826827	0.0069339383367569\\
32.7327327327327	0.00693398752131616\\
32.7827827827828	0.00693403672619669\\
32.8328328328328	0.00693408595124155\\
32.8828828828829	0.00693413519629393\\
32.9329329329329	0.00693418446119745\\
32.982982982983	0.00693423374579585\\
33.033033033033	0.00693428304993328\\
33.0830830830831	0.00693433237345402\\
33.1331331331331	0.00693438171620274\\
33.1831831831832	0.00693443107802429\\
33.2332332332332	0.00693448045876388\\
33.2832832832833	0.00693452985826694\\
33.3333333333333	0.00693457927637915\\
33.3833833833834	0.00693462871294653\\
33.4334334334334	0.00693467816781532\\
33.4834834834835	0.00693472764083207\\
33.5335335335335	0.00693477713184358\\
33.5835835835836	0.00693482664069695\\
33.6336336336336	0.00693487616723952\\
33.6836836836837	0.00693492571131896\\
33.7337337337337	0.00693497527278317\\
33.7837837837838	0.00693502485148037\\
33.8338338338338	0.00693507444725899\\
33.8838838838839	0.00693512405996785\\
33.9339339339339	0.00693517368945595\\
33.983983983984	0.00693522333557259\\
34.034034034034	0.00693527299816742\\
34.0840840840841	0.00693532267709024\\
34.1341341341341	0.0069353723721913\\
34.1841841841842	0.00693542208332099\\
34.2342342342342	0.00693547181033004\\
34.2842842842843	0.00693552155306945\\
34.3343343343343	0.00693557131139055\\
34.3843843843844	0.00693562108514487\\
34.4344344344344	0.00693567087418433\\
34.4844844844845	0.006935720678361\\
34.5345345345345	0.00693577049752737\\
34.5845845845846	0.00693582033153614\\
34.6346346346346	0.00693587018024033\\
34.6846846846847	0.00693592004349321\\
34.7347347347347	0.00693596992114835\\
34.7847847847848	0.00693601981305964\\
34.8348348348348	0.00693606971908123\\
34.8848848848849	0.00693611963906754\\
34.9349349349349	0.00693616957287334\\
34.984984984985	0.0069362195203536\\
35.035035035035	0.00693626948136368\\
35.0850850850851	0.00693631945575914\\
35.1351351351351	0.00693636944339587\\
35.1851851851852	0.00693641944413009\\
35.2352352352352	0.00693646945781824\\
35.2852852852853	0.00693651948431709\\
35.3353353353353	0.00693656952348372\\
35.3853853853854	0.00693661957517543\\
35.4354354354354	0.00693666963924988\\
35.4854854854855	0.00693671971556502\\
35.5355355355355	0.00693676980397906\\
35.5855855855856	0.00693681990435049\\
35.6356356356356	0.00693687001653817\\
35.6856856856857	0.0069369201404012\\
35.7357357357357	0.00693697027579895\\
35.7857857857858	0.00693702042259117\\
35.8358358358358	0.00693707058063778\\
35.8858858858859	0.00693712074979913\\
35.9359359359359	0.00693717092993576\\
35.985985985986	0.00693722112090857\\
36.036036036036	0.00693727132257872\\
36.0860860860861	0.00693732153480771\\
36.1361361361361	0.00693737175745726\\
36.1861861861862	0.00693742199038945\\
36.2362362362362	0.00693747223346668\\
36.2862862862863	0.00693752248655156\\
36.3363363363363	0.00693757274950706\\
36.3863863863864	0.00693762302219644\\
36.4364364364364	0.00693767330448329\\
36.4864864864865	0.00693772359623139\\
36.5365365365365	0.00693777389730495\\
36.5865865865866	0.00693782420756837\\
36.6366366366366	0.00693787452688645\\
36.6866866866867	0.00693792485512419\\
36.7367367367367	0.00693797519214699\\
36.7867867867868	0.00693802553782044\\
36.8368368368368	0.00693807589201055\\
36.8868868868869	0.0069381262545835\\
36.9369369369369	0.00693817662540588\\
36.986986986987	0.00693822700434456\\
37.037037037037	0.00693827739126662\\
37.0870870870871	0.00693832778603957\\
37.1371371371371	0.00693837818853117\\
37.1871871871872	0.00693842859860942\\
37.2372372372372	0.00693847901614271\\
37.2872872872873	0.00693852944099971\\
37.3373373373373	0.00693857987304936\\
37.3873873873874	0.00693863031216091\\
37.4374374374374	0.00693868075820393\\
37.4874874874875	0.00693873121104829\\
37.5375375375375	0.00693878167056418\\
37.5875875875876	0.00693883213662203\\
37.6376376376376	0.00693888260909264\\
37.6876876876877	0.0069389330878471\\
37.7377377377377	0.00693898357275674\\
37.7877877877878	0.00693903406369328\\
37.8378378378378	0.00693908456052869\\
37.8878878878879	0.0069391350631353\\
37.9379379379379	0.00693918557138563\\
37.987987987988	0.00693923608515264\\
38.038038038038	0.00693928660430949\\
38.0880880880881	0.00693933712872971\\
38.1381381381381	0.00693938765828711\\
38.1881881881882	0.00693943819285579\\
38.2382382382382	0.00693948873231015\\
38.2882882882883	0.00693953927652492\\
38.3383383383383	0.00693958982537514\\
38.3883883883884	0.00693964037873614\\
38.4384384384384	0.00693969093648353\\
38.4884884884885	0.00693974149849326\\
38.5385385385385	0.00693979206464158\\
38.5885885885886	0.00693984263480503\\
38.6386386386386	0.00693989320886045\\
38.6886886886887	0.006939943786685\\
38.7387387387387	0.00693999436815614\\
38.7887887887888	0.00694004495315163\\
38.8388388388388	0.00694009554154958\\
38.8888888888889	0.00694014613322831\\
38.9389389389389	0.00694019672806653\\
38.988988988989	0.0069402473259432\\
39.039039039039	0.00694029792673764\\
39.0890890890891	0.00694034853032943\\
39.1391391391391	0.00694039913659848\\
39.1891891891892	0.00694044974542495\\
39.2392392392392	0.00694050035668939\\
39.2892892892893	0.0069405509702726\\
39.3393393393393	0.00694060158605571\\
39.3893893893894	0.00694065220392014\\
39.4394394394394	0.0069407028237476\\
39.4894894894895	0.00694075344542014\\
39.5395395395395	0.00694080406882008\\
39.5895895895896	0.00694085469383009\\
39.6396396396396	0.00694090532033308\\
39.6896896896897	0.00694095594821235\\
39.7397397397397	0.0069410065773514\\
39.7897897897898	0.00694105720763415\\
39.8398398398398	0.00694110783894472\\
39.8898898898899	0.00694115847116759\\
39.9399399399399	0.00694120910418757\\
39.98998998999	0.0069412597378897\\
40.04004004004	0.00694131037215937\\
40.0900900900901	0.00694136100688228\\
40.1401401401401	0.0069414116419444\\
40.1901901901902	0.00694146227723205\\
40.2402402402402	0.00694151291263184\\
40.2902902902903	0.00694156354803065\\
40.3403403403403	0.00694161418331569\\
40.3903903903904	0.00694166481837449\\
40.4404404404404	0.00694171545309487\\
40.4904904904905	0.00694176608736492\\
40.5405405405405	0.00694181672107308\\
40.5905905905906	0.00694186735410809\\
40.6406406406406	0.00694191798635899\\
40.6906906906907	0.00694196861771508\\
40.7407407407407	0.00694201924806599\\
40.7907907907908	0.00694206987730174\\
40.8408408408408	0.00694212050531248\\
40.8908908908909	0.00694217113198882\\
40.9409409409409	0.00694222175722158\\
40.990990990991	0.00694227238090189\\
41.041041041041	0.00694232300292127\\
41.0910910910911	0.00694237362317143\\
41.1411411411411	0.00694242424154445\\
41.1911911911912	0.00694247485793269\\
41.2412412412412	0.0069425254722288\\
41.2912912912913	0.00694257608432576\\
41.3413413413413	0.00694262669411684\\
41.3913913913914	0.0069426773014956\\
41.4414414414414	0.0069427279063559\\
41.4914914914915	0.00694277850859193\\
41.5415415415415	0.00694282910809819\\
41.5915915915916	0.00694287970476939\\
41.6416416416416	0.00694293029850065\\
41.6916916916917	0.00694298088918734\\
41.7417417417417	0.00694303147672513\\
41.7917917917918	0.00694308206100999\\
41.8418418418418	0.00694313264193822\\
41.8918918918919	0.00694318321940637\\
41.9419419419419	0.00694323379331135\\
41.991991991992	0.0069432843635503\\
42.042042042042	0.00694333493002071\\
42.0920920920921	0.00694338549262037\\
42.1421421421421	0.00694343605124734\\
42.1921921921922	0.00694348660579998\\
42.2422422422422	0.00694353715617697\\
42.2922922922923	0.00694358770227729\\
42.3423423423423	0.00694363824400022\\
42.3923923923924	0.00694368878124531\\
42.4424424424424	0.00694373931391241\\
42.4924924924925	0.00694378984190171\\
42.5425425425425	0.00694384036511365\\
42.5925925925926	0.00694389088344897\\
42.6426426426426	0.00694394139680879\\
42.6926926926927	0.0069439919050944\\
42.7427427427427	0.00694404240820747\\
42.7927927927928	0.0069440929060499\\
42.8428428428428	0.00694414339852398\\
42.8928928928929	0.00694419388553225\\
42.9429429429429	0.00694424436697751\\
42.992992992993	0.00694429484276289\\
43.043043043043	0.00694434531279184\\
43.0930930930931	0.00694439577696804\\
43.1431431431431	0.00694444623519552\\
43.1931931931932	0.00694449668737857\\
43.2432432432432	0.00694454713342178\\
43.2932932932933	0.0069445975732301\\
43.3433433433433	0.00694464800670867\\
43.3933933933934	0.00694469843376298\\
43.4434434434434	0.0069447488542988\\
43.4934934934935	0.00694479926822218\\
43.5435435435435	0.00694484967543951\\
43.5935935935936	0.00694490007585745\\
43.6436436436436	0.00694495046938289\\
43.6936936936937	0.00694500085592309\\
43.7437437437437	0.00694505123538559\\
43.7937937937938	0.00694510160767824\\
43.8438438438438	0.00694515197270905\\
43.8938938938939	0.00694520233038651\\
43.9439439439439	0.00694525268061927\\
43.993993993994	0.00694530302331631\\
44.044044044044	0.0069453533583869\\
44.0940940940941	0.00694540368574063\\
44.1441441441441	0.0069454540052873\\
44.1941941941942	0.00694550431693709\\
44.2442442442442	0.0069455546206004\\
44.2942942942943	0.00694560491618793\\
44.3443443443443	0.00694565520361072\\
44.3943943943944	0.00694570548278003\\
44.4444444444444	0.00694575575360745\\
44.4944944944945	0.00694580601600486\\
44.5445445445445	0.00694585626988438\\
44.5945945945946	0.00694590651515845\\
44.6446446446446	0.00694595675173981\\
44.6946946946947	0.00694600697954147\\
44.7447447447447	0.00694605719847674\\
44.7947947947948	0.00694610740845915\\
44.8448448448448	0.00694615760940261\\
44.8948948948949	0.00694620780122125\\
44.9449449449449	0.0069462579838295\\
44.994994994995	0.00694630815714208\\
45.045045045045	0.00694635832107401\\
45.0950950950951	0.00694640847554055\\
45.1451451451451	0.00694645862045729\\
45.1951951951952	0.00694650875574007\\
45.2452452452452	0.00694655888130502\\
45.2952952952953	0.00694660899706855\\
45.3453453453453	0.00694665910294735\\
45.3953953953954	0.00694670919885843\\
45.4454454454454	0.00694675928471901\\
45.4954954954955	0.00694680936044666\\
45.5455455455455	0.00694685942595916\\
45.5955955955956	0.00694690948117464\\
45.6456456456456	0.00694695952601147\\
45.6956956956957	0.0069470095603883\\
45.7457457457457	0.00694705958422406\\
45.7957957957958	0.00694710959743798\\
45.8458458458458	0.00694715959994957\\
45.8958958958959	0.00694720959167854\\
45.9459459459459	0.00694725957254498\\
45.995995995996	0.00694730954246921\\
46.046046046046	0.00694735950137182\\
46.0960960960961	0.00694740944917369\\
46.1461461461461	0.00694745938579598\\
46.1961961961962	0.0069475093111601\\
46.2462462462462	0.00694755922518776\\
46.2962962962963	0.00694760912780096\\
46.3463463463463	0.00694765901892191\\
46.3963963963964	0.00694770889847317\\
46.4464464464464	0.00694775876637753\\
46.4964964964965	0.00694780862255805\\
46.5465465465465	0.00694785846693807\\
46.5965965965966	0.00694790829944124\\
46.6466466466466	0.00694795811999141\\
46.6966966966967	0.00694800792851279\\
46.7467467467467	0.00694805772492976\\
46.7967967967968	0.00694810750916705\\
46.8468468468468	0.00694815728114964\\
46.8968968968969	0.00694820704080276\\
46.9469469469469	0.00694825678805192\\
46.996996996997	0.0069483065228229\\
47.047047047047	0.00694835624504177\\
47.0970970970971	0.00694840595463483\\
47.1471471471471	0.00694845565152871\\
47.1971971971972	0.0069485053356502\\
47.2472472472472	0.00694855500692647\\
47.2972972972973	0.00694860466528488\\
47.3473473473473	0.00694865431065311\\
47.3973973973974	0.00694870394295909\\
47.4474474474474	0.00694875356213097\\
47.4974974974975	0.00694880316809723\\
47.5475475475475	0.00694885276078655\\
47.5975975975976	0.00694890234012799\\
47.6476476476476	0.00694895190605072\\
47.6976976976977	0.0069490014584843\\
47.7477477477477	0.00694905099735846\\
47.7977977977978	0.00694910052260328\\
47.8478478478478	0.006949150034149\\
47.8978978978979	0.00694919953192624\\
47.9479479479479	0.0069492490158658\\
47.997997997998	0.00694929848589873\\
48.048048048048	0.00694934794195642\\
48.0980980980981	0.00694939738397045\\
48.1481481481481	0.00694944681187269\\
48.1981981981982	0.00694949622559524\\
48.2482482482482	0.00694954562507051\\
48.2982982982983	0.00694959501023111\\
48.3483483483483	0.00694964438100998\\
48.3983983983984	0.00694969373734024\\
48.4484484484484	0.0069497430791553\\
48.4984984984985	0.00694979240638885\\
48.5485485485485	0.00694984171897479\\
48.5985985985986	0.00694989101684734\\
48.6486486486486	0.00694994029994091\\
48.6986986986987	0.00694998956819018\\
48.7487487487487	0.00695003882153011\\
48.7987987987988	0.00695008805989591\\
48.8488488488488	0.00695013728322302\\
48.8988988988989	0.00695018649144716\\
48.9489489489489	0.00695023568450427\\
48.998998998999	0.00695028486233058\\
49.049049049049	0.00695033402486255\\
49.0990990990991	0.00695038317203689\\
49.1491491491491	0.00695043230379057\\
49.1991991991992	0.0069504814200608\\
49.2492492492492	0.00695053052078505\\
49.2992992992993	0.00695057960590106\\
49.3493493493493	0.00695062867534677\\
49.3993993993994	0.0069506777290604\\
49.4494494494494	0.0069507267669804\\
49.4994994994995	0.0069507757890455\\
49.5495495495495	0.0069508247951947\\
49.5995995995996	0.0069508737853671\\
49.6496496496496	0.00695092275950225\\
49.6996996996997	0.00695097171753981\\
49.7497497497497	0.00695102065941969\\
49.7997997997998	0.00695106958508214\\
49.8498498498498	0.00695111849446756\\
49.8998998998999	0.00695116738751665\\
49.9499499499499	0.00695121626417029\\
50	0.00695126512436967\\
};
\addlegendentry{$\sfR = 1$}

\end{axis}
\end{tikzpicture}%

==> Figures/Gfuncn11s11s22.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\linewidth,
height=0.4\linewidth,
at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$y$},
ylabel={$G_{\sigma_1,\sigma_2,\sfR,n}(y)$},
ymin=0.4,
ymax=0.77,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.9,0.3)}}
]
\addplot [color=black]
  table[row sep=crcr]{%
0	nan\\
0.01001001001001	0.407742111410276\\
0.02002002002002	0.407722010086438\\
0.03003003003003	0.407743730442809\\
0.04004004004004	0.407742440139669\\
0.0500500500500501	0.407754737023303\\
0.0600600600600601	0.407775123743846\\
0.0700700700700701	0.407738060579753\\
0.0800800800800801	0.40779515643139\\
0.0900900900900901	0.407799892107049\\
0.1001001001001	0.407813782883071\\
0.11011011011011	0.407856667702181\\
0.12012012012012	0.40783915829891\\
0.13013013013013	0.407917391697204\\
0.14014014014014	0.407902339187449\\
0.15015015015015	0.407956907117257\\
0.16016016016016	0.407972122872368\\
0.17017017017017	0.408033208618279\\
0.18018018018018	0.408042306790746\\
0.19019019019019	0.40809195391725\\
0.2002002002002	0.408102948556685\\
0.21021021021021	0.408184597466698\\
0.22022022022022	0.408173002000986\\
0.23023023023023	0.408219073907574\\
0.24024024024024	0.408304122874503\\
0.25025025025025	0.408330225914463\\
0.26026026026026	0.408353727225062\\
0.27027027027027	0.408468880759708\\
0.28028028028028	0.408502109811544\\
0.29029029029029	0.408535119024574\\
0.3003003003003	0.408591000536564\\
0.31031031031031	0.408656643012146\\
0.32032032032032	0.408748789588404\\
0.33033033033033	0.408754008254666\\
0.34034034034034	0.408839398266573\\
0.35035035035035	0.408912657653677\\
0.36036036036036	0.408989141122175\\
0.37037037037037	0.409074173346147\\
0.38038038038038	0.409118625254167\\
0.39039039039039	0.409187017077963\\
0.4004004004004	0.409284577474271\\
0.41041041041041	0.409343636330488\\
0.42042042042042	0.409402716827086\\
0.43043043043043	0.409500917195483\\
0.44044044044044	0.409607518115596\\
0.45045045045045	0.409669814564951\\
0.46046046046046	0.409767362376735\\
0.47047047047047	0.409838420310308\\
0.48048048048048	0.409961663691941\\
0.49049049049049	0.410048905712153\\
0.500500500500501	0.410126195970128\\
0.510510510510511	0.410221189509938\\
0.520520520520521	0.410334415896826\\
0.530530530530531	0.4103911156823\\
0.540540540540541	0.410563670348615\\
0.550550550550551	0.410655167096259\\
0.560560560560561	0.410761782421363\\
0.570570570570571	0.410872796120447\\
0.580580580580581	0.410971241158949\\
0.590590590590591	0.411072521168134\\
0.600600600600601	0.411176336141676\\
0.610610610610611	0.411270933607109\\
0.620620620620621	0.411445256543286\\
0.630630630630631	0.411484902844985\\
0.640640640640641	0.411656755853712\\
0.650650650650651	0.411765736222436\\
0.660660660660661	0.411907451995697\\
0.670670670670671	0.411997662399197\\
0.680680680680681	0.412151111647865\\
0.690690690690691	0.412287755384956\\
0.700700700700701	0.412414058176905\\
0.710710710710711	0.412536185488584\\
0.720720720720721	0.412664113084953\\
0.730730730730731	0.412811556133505\\
0.740740740740741	0.412953443204932\\
0.750750750750751	0.413102048804748\\
0.760760760760761	0.413208350500252\\
0.770770770770771	0.413391041107672\\
0.780780780780781	0.413502129237982\\
0.790790790790791	0.41363770166142\\
0.800800800800801	0.413779989349355\\
0.810810810810811	0.413936884388891\\
0.820820820820821	0.414088695453922\\
0.830830830830831	0.414219653052918\\
0.840840840840841	0.414387302824636\\
0.850850850850851	0.414557257399347\\
0.860860860860861	0.414651770230633\\
0.870870870870871	0.414884017810909\\
0.880880880880881	0.415034540472603\\
0.890890890890891	0.415169554662818\\
0.900900900900901	0.415346331972572\\
0.910910910910911	0.415522875479153\\
0.920920920920921	0.415657161181122\\
0.930930930930931	0.415808915816809\\
0.940940940940941	0.415996071064339\\
0.950950950950951	0.41616455819048\\
0.960960960960961	0.416349578631708\\
0.970970970970971	0.416494599190379\\
0.980980980980981	0.416705444719505\\
0.990990990990991	0.416871985800088\\
1.001001001001	0.417041158927755\\
1.01101101101101	0.417223257950552\\
1.02102102102102	0.4173908048838\\
1.03103103103103	0.417605941382662\\
1.04104104104104	0.417780004743724\\
1.05105105105105	0.417964532945577\\
1.06106106106106	0.418143793300646\\
1.07107107107107	0.418311979556215\\
1.08108108108108	0.418555852896934\\
1.09109109109109	0.418699748495944\\
1.1011011011011	0.418946339121532\\
1.11111111111111	0.419062281168383\\
1.12112112112112	0.419252763405618\\
1.13113113113113	0.419459273480743\\
1.14114114114114	0.419707318842486\\
1.15115115115115	0.419879269400156\\
1.16116116116116	0.420043149387946\\
1.17117117117117	0.42025110874414\\
1.18118118118118	0.420476814685827\\
1.19119119119119	0.420681153268406\\
1.2012012012012	0.420879510794048\\
1.21121121121121	0.421096481687613\\
1.22122122122122	0.421280304054096\\
1.23123123123123	0.421488880997301\\
1.24124124124124	0.421707259537454\\
1.25125125125125	0.421923341749793\\
1.26126126126126	0.422129060981553\\
1.27127127127127	0.422334301595203\\
1.28128128128128	0.422551797441297\\
1.29129129129129	0.422760889163605\\
1.3013013013013	0.423016307152461\\
1.31131131131131	0.423196937866074\\
1.32132132132132	0.423438009917084\\
1.33133133133133	0.423624748973533\\
1.34134134134134	0.423859275192635\\
1.35135135135135	0.424110619287922\\
1.36136136136136	0.424306699680141\\
1.37137137137137	0.424586875236409\\
1.38138138138138	0.424805432815231\\
1.39139139139139	0.42501065696559\\
1.4014014014014	0.425209557709285\\
1.41141141141141	0.425440829701129\\
1.42142142142142	0.425709299620544\\
1.43143143143143	0.425941286109533\\
1.44144144144144	0.42618564509978\\
1.45145145145145	0.426415615609118\\
1.46146146146146	0.426597823053438\\
1.47147147147147	0.426839311007133\\
1.48148148148148	0.427074071742806\\
1.49149149149149	0.427335533329989\\
1.5015015015015	0.427588111033451\\
1.51151151151151	0.427838496621216\\
1.52152152152152	0.428020371734584\\
1.53153153153153	0.428288047576435\\
1.54154154154154	0.428523431376755\\
1.55155155155155	0.428789306121312\\
1.56156156156156	0.429031215661485\\
1.57157157157157	0.429225967695699\\
1.58158158158158	0.429513862178138\\
1.59159159159159	0.429751803970911\\
1.6016016016016	0.430026675598379\\
1.61161161161161	0.430287434763238\\
1.62162162162162	0.430550177721031\\
1.63163163163163	0.43076372945864\\
1.64164164164164	0.430990844019467\\
1.65165165165165	0.431224876163406\\
1.66166166166166	0.431534993208142\\
1.67167167167167	0.431787368686484\\
1.68168168168168	0.432041317293741\\
1.69169169169169	0.432265494891087\\
1.7017017017017	0.432535798109715\\
1.71171171171171	0.432765402318074\\
1.72172172172172	0.433061082886274\\
1.73173173173173	0.433281121416042\\
1.74174174174174	0.433569141140561\\
1.75175175175175	0.433858265177658\\
1.76176176176176	0.434099105074415\\
1.77177177177177	0.434315148706047\\
1.78178178178178	0.434618442663735\\
1.79179179179179	0.434828042082456\\
1.8018018018018	0.435184899811777\\
1.81181181181181	0.435378619121778\\
1.82182182182182	0.435674063126536\\
1.83183183183183	0.435942267224014\\
1.84184184184184	0.43615725021476\\
1.85185185185185	0.436469766335672\\
1.86186186186186	0.436714160046056\\
1.87187187187187	0.436992364455364\\
1.88188188188188	0.437271073762945\\
1.89189189189189	0.437551394147224\\
1.9019019019019	0.437775756938178\\
1.91191191191191	0.438086778381896\\
1.92192192192192	0.43834351656689\\
1.93193193193193	0.438653836644838\\
1.94194194194194	0.438926364287891\\
1.95195195195195	0.439182180882096\\
1.96196196196196	0.439444193411454\\
1.97197197197197	0.439726384813996\\
1.98198198198198	0.439966498289465\\
1.99199199199199	0.440253510579671\\
2.002002002002	0.440561624885679\\
2.01201201201201	0.440839283915195\\
2.02202202202202	0.441072556337897\\
2.03203203203203	0.441428178990177\\
2.04204204204204	0.44167523133638\\
2.05205205205205	0.441960121003211\\
2.06206206206206	0.442220620045986\\
2.07207207207207	0.442451081253327\\
2.08208208208208	0.442775384573101\\
2.09209209209209	0.443048164920064\\
2.1021021021021	0.443345840239879\\
2.11211211211211	0.443625963435986\\
2.12212212212212	0.443883395809856\\
2.13213213213213	0.444220426009836\\
2.14214214214214	0.444469445909762\\
2.15215215215215	0.444737689560136\\
2.16216216216216	0.445017951387265\\
2.17217217217217	0.445330533211725\\
2.18218218218218	0.445602230560711\\
2.19219219219219	0.445909482840562\\
2.2022022022022	0.446179692770063\\
2.21221221221221	0.446478032332322\\
2.22222222222222	0.446729121011561\\
2.23223223223223	0.447053741410031\\
2.24224224224224	0.447309789666223\\
2.25225225225225	0.447606426447582\\
2.26226226226226	0.44788190620302\\
2.27227227227227	0.448166002921898\\
2.28228228228228	0.448447430086439\\
2.29229229229229	0.448752311844539\\
2.3023023023023	0.449052910628356\\
2.31231231231231	0.449351874966231\\
2.32232232232232	0.449586984069614\\
2.33233233233233	0.449892248267884\\
2.34234234234234	0.450234056684587\\
2.35235235235235	0.450435936361038\\
2.36236236236236	0.450806684993975\\
2.37237237237237	0.45102459723548\\
2.38238238238238	0.451343910506559\\
2.39239239239239	0.451616839449596\\
2.4024024024024	0.451926269218364\\
2.41241241241241	0.452266596332714\\
2.42242242242242	0.452512863040774\\
2.43243243243243	0.45283125292469\\
2.44244244244244	0.453099071808169\\
2.45245245245245	0.453376609072541\\
2.46246246246246	0.453700458655632\\
2.47247247247247	0.454026389930964\\
2.48248248248248	0.454263974244193\\
2.49249249249249	0.454545116032687\\
2.5025025025025	0.454876984069684\\
2.51251251251251	0.455166120057969\\
2.52252252252252	0.45545797423534\\
2.53253253253253	0.455740642491188\\
2.54254254254254	0.456050754316382\\
2.55255255255255	0.456363049689684\\
2.56256256256256	0.456679396229771\\
2.57257257257257	0.456915564205674\\
2.58258258258258	0.457211438846798\\
2.59259259259259	0.45754617806305\\
2.6026026026026	0.457813465830771\\
2.61261261261261	0.458115741900066\\
2.62262262262262	0.458399895604884\\
2.63263263263263	0.458702600982403\\
2.64264264264264	0.45899454557487\\
2.65265265265265	0.459275475126091\\
2.66266266266266	0.459585438089075\\
2.67267267267267	0.45988952348411\\
2.68268268268268	0.460165093848229\\
2.69269269269269	0.460506503718438\\
2.7027027027027	0.460741244178546\\
2.71271271271271	0.461104427986203\\
2.72272272272272	0.46135894116469\\
2.73273273273273	0.461609935832593\\
2.74274274274274	0.461961659657225\\
2.75275275275275	0.46225358379113\\
2.76276276276276	0.46256079800268\\
2.77277277277277	0.462831804597162\\
2.78278278278278	0.463109770720841\\
2.79279279279279	0.46345363118961\\
2.8028028028028	0.463738352598898\\
2.81281281281281	0.464000799657804\\
2.82282282282282	0.464289108644389\\
2.83283283283283	0.464602947596508\\
2.84284284284284	0.464915397927697\\
2.85285285285285	0.465145054488531\\
2.86286286286286	0.465498656530951\\
2.87287287287287	0.465775962548999\\
2.88288288288288	0.46609173526546\\
2.89289289289289	0.466333953804285\\
2.9029029029029	0.46667412586947\\
2.91291291291291	0.466999197806624\\
2.92292292292292	0.467269927086157\\
2.93293293293293	0.467549584226273\\
2.94294294294294	0.467924845813849\\
2.95295295295295	0.468184639075303\\
2.96296296296296	0.468470736672363\\
2.97297297297297	0.468749787030903\\
2.98298298298298	0.469034229338794\\
2.99299299299299	0.46935742541643\\
3.003003003003	0.469644204415047\\
3.01301301301301	0.469934809958323\\
3.02302302302302	0.470255493992894\\
3.03303303303303	0.470503124149046\\
3.04304304304304	0.470809281548225\\
3.05305305305305	0.471098182657638\\
3.06306306306306	0.471381675168208\\
3.07307307307307	0.471631879802051\\
3.08308308308308	0.472003316504639\\
3.09309309309309	0.472263905312878\\
3.1031031031031	0.472606690936117\\
3.11311311311311	0.472878803990768\\
3.12312312312312	0.473167540470496\\
3.13313313313313	0.473475924741978\\
3.14314314314314	0.473687309722511\\
3.15315315315315	0.474009636451589\\
3.16316316316316	0.47434295032171\\
3.17317317317317	0.474622201757792\\
3.18318318318318	0.47495837072227\\
3.19319319319319	0.475222610953459\\
3.2032032032032	0.475541389540481\\
3.21321321321321	0.475831977248943\\
3.22322322322322	0.476093872172325\\
3.23323323323323	0.476387286534916\\
3.24324324324324	0.476688315552923\\
3.25325325325325	0.476940632645788\\
3.26326326326326	0.477303769670104\\
3.27327327327327	0.477523031628205\\
3.28328328328328	0.47789751457646\\
3.29329329329329	0.478155396212235\\
3.3033033033033	0.478414728719446\\
3.31331331331331	0.478701582899394\\
3.32332332332332	0.478982583738605\\
3.33333333333333	0.479262776194186\\
3.34334334334334	0.479561267875868\\
3.35335335335335	0.47987481617418\\
3.36336336336336	0.480183288075761\\
3.37337337337337	0.480466837032073\\
3.38338338338338	0.480771122395429\\
3.39339339339339	0.481041287667236\\
3.4034034034034	0.481367716560974\\
3.41341341341341	0.481612620121016\\
3.42342342342342	0.481916456009574\\
3.43343343343343	0.482190631627508\\
3.44344344344344	0.482485351373037\\
3.45345345345345	0.482780101703194\\
3.46346346346346	0.483032372517322\\
3.47347347347347	0.483354503071593\\
3.48348348348348	0.483600177745046\\
3.49349349349349	0.483953538960331\\
3.5035035035035	0.484227948698918\\
3.51351351351351	0.484519560505944\\
3.52352352352352	0.484800276674278\\
3.53353353353353	0.485090603750407\\
3.54354354354354	0.485349166135374\\
3.55355355355355	0.485665363653335\\
3.56356356356356	0.485881649086598\\
3.57357357357357	0.48621969928644\\
3.58358358358358	0.486491631914592\\
3.59359359359359	0.486784478195054\\
3.6036036036036	0.487081099740903\\
3.61361361361361	0.487391604430609\\
3.62362362362362	0.48764735692957\\
3.63363363363363	0.487937567740413\\
3.64364364364364	0.488165012876686\\
3.65365365365365	0.488452151024421\\
3.66366366366366	0.488791813714877\\
3.67367367367367	0.489075404577592\\
3.68368368368368	0.489321166892559\\
3.69369369369369	0.48962251022446\\
3.7037037037037	0.489889881392766\\
3.71371371371371	0.490120746394669\\
3.72372372372372	0.490433145209918\\
3.73373373373373	0.490719297871366\\
3.74374374374374	0.491011934495749\\
3.75375375375375	0.491263822502402\\
3.76376376376376	0.491574056156195\\
3.77377377377377	0.491856764087495\\
3.78378378378378	0.492124921396614\\
3.79379379379379	0.492371551797386\\
3.8038038038038	0.492715619549079\\
3.81381381381381	0.492946480387706\\
3.82382382382382	0.493256919951326\\
3.83383383383383	0.493459617044294\\
3.84384384384384	0.493798911368628\\
3.85385385385385	0.494095655296794\\
3.86386386386386	0.494325162040799\\
3.87387387387387	0.494643285316893\\
3.88388388388388	0.494896647798859\\
3.89389389389389	0.49512989904486\\
3.9039039039039	0.495398532240767\\
3.91391391391391	0.495736763904346\\
3.92392392392392	0.495967962690038\\
3.93393393393393	0.496311220457823\\
3.94394394394394	0.496574913638421\\
3.95395395395395	0.496891002922704\\
3.96396396396396	0.497112107808692\\
3.97397397397397	0.497368904852577\\
3.98398398398398	0.497629527780902\\
3.99399399399399	0.497909638463334\\
4.004004004004	0.498225577698412\\
4.01401401401401	0.498474203066527\\
4.02402402402402	0.498732096973568\\
4.03403403403403	0.499010990433713\\
4.04404404404404	0.499297749925072\\
4.05405405405405	0.499552949426692\\
4.06406406406406	0.49980483364047\\
4.07407407407407	0.500141861693326\\
4.08408408408408	0.50036345954187\\
4.09409409409409	0.500630662379398\\
4.1041041041041	0.500890647327213\\
4.11411411411411	0.501196048399443\\
4.12412412412412	0.501489701280648\\
4.13413413413413	0.501639831067996\\
4.14414414414414	0.50196837494994\\
4.15415415415415	0.502221548705049\\
4.16416416416416	0.502509033377598\\
4.17417417417417	0.502766334016605\\
4.18418418418418	0.503039989975171\\
4.19419419419419	0.503346044565617\\
4.2042042042042	0.50356593476405\\
4.21421421421421	0.503813525379109\\
4.22422422422422	0.504091453156897\\
4.23423423423423	0.504411568171757\\
4.24424424424424	0.504647979406116\\
4.25425425425425	0.504879032615003\\
4.26426426426426	0.505188085236347\\
4.27427427427427	0.505400126214613\\
4.28428428428428	0.505718184651811\\
4.29429429429429	0.505959238707427\\
4.3043043043043	0.506236590082899\\
4.31431431431431	0.506454045808929\\
4.32432432432432	0.506733064720377\\
4.33433433433433	0.506985782774444\\
4.34434434434434	0.507245808128336\\
4.35435435435435	0.507498617915241\\
4.36436436436436	0.507753098837297\\
4.37437437437437	0.508050517020754\\
4.38438438438438	0.508296586524189\\
4.39439439439439	0.508579342593955\\
4.4044044044044	0.50881475512977\\
4.41441441441441	0.50911970482954\\
4.42442442442442	0.509335016050356\\
4.43443443443443	0.509632135640221\\
4.44444444444444	0.509828108145199\\
4.45445445445445	0.510099239084291\\
4.46446446446446	0.51034935943233\\
4.47447447447447	0.510622419213804\\
4.48448448448448	0.510886310912182\\
4.49449449449449	0.511116152980703\\
4.5045045045045	0.511382733501751\\
4.51451451451451	0.511620924303667\\
4.52452452452452	0.511893726256958\\
4.53453453453453	0.512185688569108\\
4.54454454454454	0.51238473113677\\
4.55455455455455	0.512623376551905\\
4.56456456456456	0.512897260313495\\
4.57457457457457	0.513188581921782\\
4.58458458458458	0.513386463033068\\
4.59459459459459	0.513659444233601\\
4.6046046046046	0.513966894723431\\
4.61461461461461	0.514224234207777\\
4.62462462462462	0.514439809085651\\
4.63463463463463	0.514693840431418\\
4.64464464464464	0.51492349079496\\
4.65465465465465	0.515185024864687\\
4.66466466466466	0.515449050801983\\
4.67467467467467	0.515672877385996\\
4.68468468468468	0.515946622835338\\
4.69469469469469	0.516181839312526\\
4.7047047047047	0.516396818369207\\
4.71471471471471	0.516651350387335\\
4.72472472472472	0.516888411490999\\
4.73473473473473	0.51715819061282\\
4.74474474474474	0.517433182372499\\
4.75475475475475	0.517645641666201\\
4.76476476476476	0.517840991774721\\
4.77477477477477	0.518127322627694\\
4.78478478478478	0.518389926211881\\
4.79479479479479	0.518594920094749\\
4.8048048048048	0.51886266123274\\
4.81481481481481	0.519139224657928\\
4.82482482482482	0.519396150367606\\
4.83483483483483	0.519634443865033\\
4.84484484484484	0.519889085513045\\
4.85485485485485	0.520110073820108\\
4.86486486486486	0.520341326783554\\
4.87487487487487	0.520577758608483\\
4.88488488488488	0.520799345339662\\
4.89489489489489	0.521081376332212\\
4.9049049049049	0.521292432958267\\
4.91491491491491	0.521565929916548\\
4.92492492492492	0.521790027061624\\
4.93493493493493	0.522016048024327\\
4.94494494494494	0.522248381610537\\
4.95495495495495	0.522492140308494\\
4.96496496496496	0.522734097820967\\
4.97497497497497	0.523003860052953\\
4.98498498498498	0.523230121863005\\
4.99499499499499	0.523458424807528\\
5.00500500500501	0.523616472541398\\
5.01501501501502	0.523952743465219\\
5.02502502502503	0.524156057545707\\
5.03503503503504	0.524391923865672\\
5.04504504504505	0.524601562236775\\
5.05505505505506	0.524869110937856\\
5.06506506506507	0.525123138648217\\
5.07507507507508	0.525315418934559\\
5.08508508508509	0.525600024910812\\
5.0950950950951	0.525844532216759\\
5.10510510510511	0.52603641982208\\
5.11511511511512	0.526250593917663\\
5.12512512512513	0.526465980303998\\
5.13513513513514	0.526764258684812\\
5.14514514514515	0.527002782343454\\
5.15515515515516	0.527184989742948\\
5.16516516516517	0.527435917374766\\
5.17517517517518	0.527654079663002\\
5.18518518518519	0.52788096449287\\
5.1951951951952	0.528130597914736\\
5.20520520520521	0.528388439673626\\
5.21521521521522	0.528578952166362\\
5.22522522522523	0.528805331184609\\
5.23523523523524	0.529066648058172\\
5.24524524524525	0.529248715547057\\
5.25525525525526	0.529490249074287\\
5.26526526526527	0.529740984024367\\
5.27527527527528	0.529965740587232\\
5.28528528528529	0.530208238182245\\
5.2952952952953	0.530403971974733\\
5.30530530530531	0.530639838431636\\
5.31531531531532	0.530830890585054\\
5.32532532532533	0.531057529216757\\
5.33533533533534	0.53131496480479\\
5.34534534534535	0.531516462589103\\
5.35535535535536	0.531746479185485\\
5.36536536536537	0.532015318412641\\
5.37537537537538	0.53225324588038\\
5.38538538538539	0.532411706228253\\
5.3953953953954	0.532684711226932\\
5.40540540540541	0.532875199107254\\
5.41541541541542	0.533072501216119\\
5.42542542542543	0.533317500107646\\
5.43543543543544	0.533518636266672\\
5.44544544544545	0.533762447885368\\
5.45545545545546	0.53397114738757\\
5.46546546546547	0.534224034407131\\
5.47547547547548	0.534443058693536\\
5.48548548548549	0.534649299580207\\
5.4954954954955	0.534870201650529\\
5.50550550550551	0.535086708964184\\
5.51551551551552	0.535299141314173\\
5.52552552552553	0.535523066221392\\
5.53553553553554	0.535742037863297\\
5.54554554554555	0.535990327631849\\
5.55555555555556	0.536191095166592\\
5.56556556556557	0.536397019484372\\
5.57557557557558	0.536611781676379\\
5.58558558558559	0.536840254043404\\
5.5955955955956	0.537031881067572\\
5.60560560560561	0.537260948196374\\
5.61561561561562	0.537470234614756\\
5.62562562562563	0.537698487789599\\
5.63563563563564	0.537933183268791\\
5.64564564564565	0.538112451456912\\
5.65565565565566	0.538318314456616\\
5.66566566566567	0.538554754111209\\
5.67567567567568	0.538745770832732\\
5.68568568568569	0.538994670822572\\
5.6956956956957	0.539171405318083\\
5.70570570570571	0.539422982735261\\
5.71571571571572	0.539633385820266\\
5.72572572572573	0.539831499761811\\
5.73573573573574	0.540019434171778\\
5.74574574574575	0.540291852148838\\
5.75575575575576	0.540488668792867\\
5.76576576576577	0.540661714675143\\
5.77577577577578	0.540872893855542\\
5.78578578578579	0.541092346807471\\
5.7957957957958	0.541288173445084\\
5.80580580580581	0.541551066602204\\
5.81581581581582	0.541689493577208\\
5.82582582582583	0.541944841050191\\
5.83583583583584	0.542120550146363\\
5.84584584584585	0.542352548077187\\
5.85585585585586	0.542552249821175\\
5.86586586586587	0.542684848427825\\
5.87587587587588	0.54294976494985\\
5.88588588588589	0.543159900515152\\
5.8958958958959	0.543349022726207\\
5.90590590590591	0.54356295965017\\
5.91591591591592	0.543777383273087\\
5.92592592592593	0.54401090644926\\
5.93593593593594	0.544194996263317\\
5.94594594594595	0.544430921011443\\
5.95595595595596	0.544623334799364\\
5.96596596596597	0.544787863631521\\
5.97597597597598	0.544966946241523\\
5.98598598598599	0.545185464286062\\
5.995995995996	0.545404231428728\\
6.00600600600601	0.545601120336714\\
6.01601601601602	0.545810056763732\\
6.02602602602603	0.545995566069735\\
6.03603603603604	0.546199601795913\\
6.04604604604605	0.546395679748175\\
6.05605605605606	0.54658552305696\\
6.06606606606607	0.546814708003749\\
6.07607607607608	0.547026910515688\\
6.08608608608609	0.547235708666448\\
6.0960960960961	0.547404207692757\\
6.10610610610611	0.547645241102944\\
6.11611611611612	0.547800772314655\\
6.12612612612613	0.547991314262938\\
6.13613613613614	0.548192278422728\\
6.14614614614615	0.548406959297837\\
6.15615615615616	0.548585899676574\\
6.16616616616617	0.548824387412183\\
6.17617617617618	0.549027470959352\\
6.18618618618619	0.549175345516496\\
6.1961961961962	0.549406933151658\\
6.20620620620621	0.549564186732416\\
6.21621621621622	0.549787362057656\\
6.22622622622623	0.549954843395334\\
6.23623623623624	0.550166556255792\\
6.24624624624625	0.550337850943315\\
6.25625625625626	0.550569299502873\\
6.26626626626627	0.550736647240453\\
6.27627627627628	0.550969744296511\\
6.28628628628629	0.551130335913269\\
6.2962962962963	0.551337786447494\\
6.30630630630631	0.551505071039495\\
6.31631631631632	0.551720748787498\\
6.32632632632633	0.551924070250661\\
6.33633633633634	0.552115114595725\\
6.34634634634635	0.552270106797864\\
6.35635635635636	0.552449470460562\\
6.36636636636637	0.552677829051534\\
6.37637637637638	0.552853665357203\\
6.38638638638639	0.553054684075399\\
6.3963963963964	0.553257227399293\\
6.40640640640641	0.553435274283814\\
6.41641641641642	0.553593435847759\\
6.42642642642643	0.553815994118954\\
6.43643643643644	0.553986896222412\\
6.44644644644645	0.5542242203487\\
6.45645645645646	0.554340255870005\\
6.46646646646647	0.554536548487486\\
6.47647647647648	0.554754829026257\\
6.48648648648649	0.554961766192491\\
6.4964964964965	0.555104342562044\\
6.50650650650651	0.555291024891846\\
6.51651651651652	0.555512848632889\\
6.52652652652653	0.555673484149123\\
6.53653653653654	0.555849369278225\\
6.54654654654655	0.556029551433093\\
6.55655655655656	0.556234577016455\\
6.56656656656657	0.5564294283224\\
6.57657657657658	0.556631174587598\\
6.58658658658659	0.55680602110627\\
6.5965965965966	0.556968125820691\\
6.60660660660661	0.557131346366713\\
6.61661661661662	0.557360456564577\\
6.62662662662663	0.557548751397113\\
6.63663663663664	0.557708908160441\\
6.64664664664665	0.55784962133574\\
6.65665665665666	0.5580752420072\\
6.66666666666667	0.558228841070919\\
6.67667667667668	0.558416784965669\\
6.68668668668669	0.558603260752008\\
6.6966966966967	0.558792861716136\\
6.70670670670671	0.558976557826397\\
6.71671671671672	0.559137329324858\\
6.72672672672673	0.559318576031608\\
6.73673673673674	0.559464248000264\\
6.74674674674675	0.559735485832677\\
6.75675675675676	0.559855459790125\\
6.76676676676677	0.560020516197516\\
6.77677677677678	0.560213113860378\\
6.78678678678679	0.560403927917305\\
6.7967967967968	0.560597264965306\\
6.80680680680681	0.560766948638307\\
6.81681681681682	0.560941662536422\\
6.82682682682683	0.561112155393823\\
6.83683683683684	0.561287314994857\\
6.84684684684685	0.56145975824721\\
6.85685685685686	0.561647609733596\\
6.86686686686687	0.561793878502321\\
6.87687687687688	0.561972030326537\\
6.88688688688689	0.562191670139465\\
6.8968968968969	0.562334542035837\\
6.90690690690691	0.562497377202837\\
6.91691691691692	0.562696058346282\\
6.92692692692693	0.56286166644068\\
6.93693693693694	0.563066155714624\\
6.94694694694695	0.563211232773182\\
6.95695695695696	0.563372600564609\\
6.96696696696697	0.563578079294596\\
6.97697697697698	0.563724824324847\\
6.98698698698699	0.563902742309167\\
6.996996996997	0.564073162955512\\
7.00700700700701	0.564240919109928\\
7.01701701701702	0.56442262168772\\
7.02702702702703	0.564583438845566\\
7.03703703703704	0.564710953739651\\
7.04704704704705	0.564937508712942\\
7.05705705705706	0.565091766733007\\
7.06706706706707	0.56529416517271\\
7.07707707707708	0.565425299396497\\
7.08708708708709	0.565591191646415\\
7.0970970970971	0.565774538025378\\
7.10710710710711	0.565942686999934\\
7.11711711711712	0.566090598424468\\
7.12712712712713	0.566325684499265\\
7.13713713713714	0.566416582807322\\
7.14714714714715	0.566624153117838\\
7.15715715715716	0.566784767934123\\
7.16716716716717	0.566951050687485\\
7.17717717717718	0.567122073919724\\
7.18718718718719	0.567293907093446\\
7.1971971971972	0.567427714446888\\
7.20720720720721	0.567621494385\\
7.21721721721722	0.567763448204675\\
7.22722722722723	0.567958776179016\\
7.23723723723724	0.568117481019094\\
7.24724724724725	0.568302558246576\\
7.25725725725726	0.568457335498476\\
7.26726726726727	0.568625738466866\\
7.27727727727728	0.568765903603163\\
7.28728728728729	0.568917477372996\\
7.2972972972973	0.569098894693477\\
7.30730730730731	0.569276003257911\\
7.31731731731732	0.569452203110038\\
7.32732732732733	0.569602215519388\\
7.33733733733734	0.569785582582892\\
7.34734734734735	0.569933424272247\\
7.35735735735736	0.570088279754838\\
7.36736736736737	0.570249710817719\\
7.37737737737738	0.570415123047653\\
7.38738738738739	0.570573696988727\\
7.3973973973974	0.570729136719987\\
7.40740740740741	0.570880406999708\\
7.41741741741742	0.571056320785801\\
7.42742742742743	0.571238235171354\\
7.43743743743744	0.571360430689314\\
7.44744744744745	0.57150420673358\\
7.45745745745746	0.571656758910515\\
7.46746746746747	0.571829483970093\\
7.47747747747748	0.571991788153668\\
7.48748748748749	0.572153450579236\\
7.4974974974975	0.572321313655089\\
7.50750750750751	0.572493568898002\\
7.51751751751752	0.572622615759409\\
7.52752752752753	0.572813441996829\\
7.53753753753754	0.572980419021393\\
7.54754754754755	0.573110497611067\\
7.55755755755756	0.573239780131258\\
7.56756756756757	0.573392344953334\\
7.57757757757758	0.573601386654918\\
7.58758758758759	0.573740555181482\\
7.5975975975976	0.573879978102313\\
7.60760760760761	0.574055770984767\\
7.61761761761762	0.574206285479362\\
7.62762762762763	0.574340187945172\\
7.63763763763764	0.574515795560179\\
7.64764764764765	0.57466089184295\\
7.65765765765766	0.57482400980517\\
7.66766766766767	0.57497599798923\\
7.67767767767768	0.575154650350887\\
7.68768768768769	0.57529315607135\\
7.6976976976977	0.575436008143039\\
7.70770770770771	0.575619269825619\\
7.71771771771772	0.575729104659582\\
7.72772772772773	0.575906135758145\\
7.73773773773774	0.576052264620768\\
7.74774774774775	0.576185085339119\\
7.75775775775776	0.576336312576762\\
7.76776776776777	0.576515704555927\\
7.77777777777778	0.576665175612547\\
7.78778778778779	0.576804514667539\\
7.7977977977978	0.576956406652696\\
7.80780780780781	0.577119906672396\\
7.81781781781782	0.577241444031042\\
7.82782782782783	0.577384926785135\\
7.83783783783784	0.577546596540714\\
7.84784784784785	0.577711680021281\\
7.85785785785786	0.5778864784623\\
7.86786786786787	0.578021830546348\\
7.87787787787788	0.578159083006054\\
7.88788788788789	0.578330710104117\\
7.8978978978979	0.578458316782289\\
7.90790790790791	0.578610822559955\\
7.91791791791792	0.57873521660899\\
7.92792792792793	0.578926681707556\\
7.93793793793794	0.579090851895724\\
7.94794794794795	0.57919685047171\\
7.95795795795796	0.579327944468055\\
7.96796796796797	0.579480621409547\\
7.97797797797798	0.579641770877258\\
7.98798798798799	0.579782158237145\\
7.997997997998	0.579956722193262\\
8.00800800800801	0.580093137673405\\
8.01801801801802	0.580247789790387\\
8.02802802802803	0.580363358015698\\
8.03803803803804	0.580516882074881\\
8.04804804804805	0.580678433500859\\
8.05805805805806	0.580791512261401\\
8.06806806806807	0.580960049317486\\
8.07807807807808	0.581096875948518\\
8.08808808808809	0.58125947444581\\
8.0980980980981	0.581382174741005\\
8.10810810810811	0.581532556795092\\
8.11811811811812	0.581698297309596\\
8.12812812812813	0.581814460752199\\
8.13813813813814	0.581964276928086\\
8.14814814814815	0.582116472301177\\
8.15815815815816	0.582240505806728\\
8.16816816816817	0.582406518745632\\
8.17817817817818	0.582527573058425\\
8.18818818818819	0.582679095091819\\
8.1981981981982	0.582813892351841\\
8.20820820820821	0.582936779420525\\
8.21821821821822	0.583120739707296\\
8.22822822822823	0.583218720130501\\
8.23823823823824	0.583365111325865\\
8.24824824824825	0.583520060673421\\
8.25825825825826	0.583668832840992\\
8.26826826826827	0.583824970067647\\
8.27827827827828	0.58392842249672\\
8.28828828828829	0.584105128568831\\
8.2982982982983	0.584221322397158\\
8.30830830830831	0.584383965929279\\
8.31831831831832	0.584543873169452\\
8.32832832832833	0.584666054702607\\
8.33833833833834	0.584805419510737\\
8.34834834834835	0.584921119536923\\
8.35835835835836	0.585063964965557\\
8.36836836836837	0.585225092559558\\
8.37837837837838	0.585324591650284\\
8.38838838838839	0.585475722618642\\
8.3983983983984	0.585623119699776\\
8.40840840840841	0.585753877343865\\
8.41841841841842	0.585888420783142\\
8.42842842842843	0.586047490253759\\
8.43843843843844	0.586156120154867\\
8.44844844844845	0.586286888409006\\
8.45845845845846	0.586446066240501\\
8.46846846846847	0.586570155564562\\
8.47847847847848	0.586732389839035\\
8.48848848848849	0.586829929138501\\
8.4984984984985	0.586989632620871\\
8.50850850850851	0.587112333633893\\
8.51851851851852	0.587264811086646\\
8.52852852852853	0.587409783280131\\
8.53853853853854	0.58753216310532\\
8.54854854854855	0.587666586685178\\
8.55855855855856	0.587776486641357\\
8.56856856856857	0.587938231192447\\
8.57857857857858	0.588062432498716\\
8.58858858858859	0.588213439503955\\
8.5985985985986	0.588299169423462\\
8.60860860860861	0.588440373197633\\
8.61861861861862	0.588565825874879\\
8.62862862862863	0.588728682123877\\
8.63863863863864	0.588887378802603\\
8.64864864864865	0.588997173231098\\
8.65865865865866	0.589135026691097\\
8.66866866866867	0.589247207483706\\
8.67867867867868	0.589398341832973\\
8.68868868868869	0.589511496855785\\
8.6986986986987	0.589659789114968\\
8.70870870870871	0.589796303236838\\
8.71871871871872	0.589934852785805\\
8.72872872872873	0.590050247624904\\
8.73873873873874	0.590193641448602\\
8.74874874874875	0.59032041952091\\
8.75875875875876	0.59042905337956\\
8.76876876876877	0.590563108272658\\
8.77877877877878	0.590710613443722\\
8.78878878878879	0.590810770469084\\
8.7987987987988	0.590959978202905\\
8.80880880880881	0.591088140855413\\
8.81881881881882	0.591233842942548\\
8.82882882882883	0.591349632506166\\
8.83883883883884	0.591459138836125\\
8.84884884884885	0.591564795211519\\
8.85885885885886	0.591712774786344\\
8.86886886886887	0.591866164656957\\
8.87887887887888	0.592003719790645\\
8.88888888888889	0.59211531788095\\
8.8988988988989	0.59222897972098\\
8.90890890890891	0.592367598070116\\
8.91891891891892	0.592488035055835\\
8.92892892892893	0.592611181164824\\
8.93893893893894	0.592739180788159\\
8.94894894894895	0.5929079126647\\
8.95895895895896	0.592987992728376\\
8.96896896896897	0.593111368927774\\
8.97897897897898	0.593259260694345\\
8.98898898898899	0.593375222487287\\
8.998998998999	0.593524504694526\\
9.00900900900901	0.59364793260342\\
9.01901901901902	0.593750353022085\\
9.02902902902903	0.593876201865897\\
9.03903903903904	0.594017635783907\\
9.04904904904905	0.594114687941056\\
9.05905905905906	0.594245591383163\\
9.06906906906907	0.594385931561057\\
9.07907907907908	0.594493029100921\\
9.08908908908909	0.594647240212046\\
9.0990990990991	0.594752501654218\\
9.10910910910911	0.594893206924817\\
9.11911911911912	0.594984298599551\\
9.12912912912913	0.595124831532544\\
9.13913913913914	0.595238207845729\\
9.14914914914915	0.595376964406349\\
9.15915915915916	0.5955032657919\\
9.16916916916917	0.595619977815853\\
9.17917917917918	0.595725408435347\\
9.18918918918919	0.59584845521995\\
9.1991991991992	0.595979884574891\\
9.20920920920921	0.596113149910026\\
9.21921921921922	0.596231772799759\\
9.22922922922923	0.59636482961364\\
9.23923923923924	0.596463453057207\\
9.24924924924925	0.59656517836038\\
9.25925925925926	0.596706049688758\\
9.26926926926927	0.596838777402974\\
9.27927927927928	0.596939434311681\\
9.28928928928929	0.59707425764947\\
9.2992992992993	0.597176040997205\\
9.30930930930931	0.597299878799754\\
9.31931931931932	0.59740470836492\\
9.32932932932933	0.59753500143103\\
9.33933933933934	0.597680302362259\\
9.34934934934935	0.597785454158288\\
9.35935935935936	0.597896675732608\\
9.36936936936937	0.598059621708122\\
9.37937937937938	0.598114390381685\\
9.38938938938939	0.598269857419593\\
9.3993993993994	0.598389537349955\\
9.40940940940941	0.598491345644372\\
9.41941941941942	0.598615793412787\\
9.42942942942943	0.598761118831407\\
9.43943943943944	0.59884433789487\\
9.44944944944945	0.598952375973623\\
9.45945945945946	0.599076612980102\\
9.46946946946947	0.599187286918964\\
9.47947947947948	0.599296776581892\\
9.48948948948949	0.599418205786221\\
9.4994994994995	0.599559213713754\\
9.50950950950951	0.599658717966168\\
9.51951951951952	0.599788544729361\\
9.52952952952953	0.599906075045525\\
9.53953953953954	0.600025003716671\\
9.54954954954955	0.60012512266205\\
9.55955955955956	0.600274322061797\\
9.56956956956957	0.600365757016935\\
9.57957957957958	0.600470214570075\\
9.58958958958959	0.600606484519554\\
9.5995995995996	0.600701849890752\\
9.60960960960961	0.600810684517656\\
9.61961961961962	0.600919464214168\\
9.62962962962963	0.601060472745516\\
9.63963963963964	0.601169495619451\\
9.64964964964965	0.601284823932236\\
9.65965965965966	0.601395574936061\\
9.66966966966967	0.601523158235125\\
9.67967967967968	0.601631761214216\\
9.68968968968969	0.601738500938934\\
9.6996996996997	0.601855636972952\\
9.70970970970971	0.60199177481878\\
9.71971971971972	0.602069844295575\\
9.72972972972973	0.602194357020487\\
9.73973973973974	0.602304391822122\\
9.74974974974975	0.602411660900287\\
9.75975975975976	0.602523117902709\\
9.76976976976977	0.602632262497407\\
9.77977977977978	0.602753460356484\\
9.78978978978979	0.602885154748\\
9.7997997997998	0.602972105792618\\
9.80980980980981	0.603096279014888\\
9.81981981981982	0.603207183984222\\
9.82982982982983	0.603311210444173\\
9.83983983983984	0.603446729017855\\
9.84984984984985	0.603556345059397\\
9.85985985985986	0.603653488794615\\
9.86986986986987	0.603770353321182\\
9.87987987987988	0.603861569658114\\
9.88988988988989	0.603999369887869\\
9.8998998998999	0.604096126295016\\
9.90990990990991	0.604181634714801\\
9.91991991991992	0.604337684948288\\
9.92992992992993	0.604418359390842\\
9.93993993993994	0.604539201106198\\
9.94994994994995	0.604635910508517\\
9.95995995995996	0.604757397258531\\
9.96996996996997	0.604847326963214\\
9.97997997997998	0.604951272652775\\
9.98998998998999	0.605066575229207\\
10	0.605183735869595\\
};
\addlegendentry{$\sfR=2$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	nan\\
0.01001001001001	0.664677378531417\\
0.02002002002002	0.664679275395136\\
0.03003003003003	0.664679889780741\\
0.04004004004004	0.664680503935342\\
0.0500500500500501	0.664681084739308\\
0.0600600600600601	0.66468202017797\\
0.0700700700700701	0.66468172451835\\
0.0800800800800801	0.664683664765085\\
0.0900900900900901	0.664683393921066\\
0.1001001001001	0.664684643193483\\
0.11011011011011	0.664688160435303\\
0.12012012012012	0.664687215855798\\
0.13013013013013	0.664691214750903\\
0.14014014014014	0.664689869706854\\
0.15015015015015	0.664691193677214\\
0.16016016016016	0.664695572073144\\
0.17017017017017	0.664695126366963\\
0.18018018018018	0.66469775492868\\
0.19019019019019	0.664701819365594\\
0.2002002002002	0.664703380654535\\
0.21021021021021	0.664706897918857\\
0.22022022022022	0.664708335434\\
0.23023023023023	0.664710129565922\\
0.24024024024024	0.664712205693137\\
0.25025025025025	0.664716531942454\\
0.26026026026026	0.664720374979256\\
0.27027027027027	0.664725314089936\\
0.28028028028028	0.664726941804927\\
0.29029029029029	0.664730784801305\\
0.3003003003003	0.664732751023243\\
0.31031031031031	0.664735978876386\\
0.32032032032032	0.664738544779897\\
0.33033033033033	0.664746022240093\\
0.34034034034034	0.664748717771762\\
0.35035035035035	0.664751772776757\\
0.36036036036036	0.66475831030589\\
0.37037037037037	0.66476380298898\\
0.38038038038038	0.664767220834934\\
0.39039039039039	0.66477306794818\\
0.4004004004004	0.664775133210167\\
0.41041041041041	0.664781375456266\\
0.42042042042042	0.664786794185554\\
0.43043043043043	0.664790647853837\\
0.44044044044044	0.664796213894774\\
0.45045045045045	0.664800546577432\\
0.46046046046046	0.664809580769795\\
0.47047047047047	0.66481126235995\\
0.48048048048048	0.664818352609648\\
0.49049049049049	0.664822023244676\\
0.500500500500501	0.664830797941865\\
0.510510510510511	0.664836027745127\\
0.520520520520521	0.664841944490393\\
0.530530530530531	0.664848951097754\\
0.540540540540541	0.664854953326994\\
0.550550550550551	0.664860510699969\\
0.560560560560561	0.664867721848218\\
0.570570570570571	0.664874276022564\\
0.580580580580581	0.664882917026166\\
0.590590590590591	0.66488945727566\\
0.600600600600601	0.664897075781672\\
0.610610610610611	0.664906135686084\\
0.620620620620621	0.664912264726085\\
0.630630630630631	0.664917121921944\\
0.640640640640641	0.664927237953496\\
0.650650650650651	0.664934486021206\\
0.660660660660661	0.664941589359628\\
0.670670670670671	0.664951412265464\\
0.680680680680681	0.664957861274744\\
0.690690690690691	0.66496631965625\\
0.700700700700701	0.664975024733442\\
0.710710710710711	0.664982643131559\\
0.720720720720721	0.664993253330885\\
0.730730730730731	0.665000160251682\\
0.740740740740741	0.665007984491654\\
0.750750750750751	0.665019786845558\\
0.760760760760761	0.665025982873046\\
0.770770770770771	0.665033880255394\\
0.780780780780781	0.66504645005102\\
0.790790790790791	0.665055568983524\\
0.800800800800801	0.665062585323884\\
0.810810810810811	0.665073695630356\\
0.820820820820821	0.665083613585534\\
0.830830830830831	0.665093154527002\\
0.840840840840841	0.665104993530188\\
0.850850850850851	0.665111959723508\\
0.860860860860861	0.665122973171369\\
0.870870870870871	0.665135223697117\\
0.880880880880881	0.665142708587104\\
0.890890890890891	0.66515646338164\\
0.900900900900901	0.665164927442379\\
0.910910910910911	0.665176080191649\\
0.920920920920921	0.665185610680785\\
0.930930930930931	0.665196119180197\\
0.940940940940941	0.665209807059026\\
0.950950950950951	0.665219245638106\\
0.960960960960961	0.665231146286054\\
0.970970970970971	0.665244530399874\\
0.980980980980981	0.665255098775087\\
0.990990990990991	0.665266201292034\\
1.001001001001	0.665278162256156\\
1.01101101101101	0.665290313336462\\
1.02102102102102	0.665301791299534\\
1.03103103103103	0.665313750094484\\
1.04104104104104	0.665325191339091\\
1.05105105105105	0.665337651032669\\
1.06106106106106	0.665351223930776\\
1.07107107107107	0.665365108756872\\
1.08108108108108	0.66537639968639\\
1.09109109109109	0.665389018946798\\
1.1011011011011	0.665401617101845\\
1.11111111111111	0.665417396270183\\
1.12112112112112	0.665426851904259\\
1.13113113113113	0.665442680889706\\
1.14114114114114	0.665454539536175\\
1.15115115115115	0.665468774933736\\
1.16116116116116	0.665483675512214\\
1.17117117117117	0.665496346477276\\
1.18118118118118	0.665509563721667\\
1.19119119119119	0.665525617402437\\
1.2012012012012	0.665536765373704\\
1.21121121121121	0.665552728395255\\
1.22122122122122	0.665564806314432\\
1.23123123123123	0.665581309163804\\
1.24124124124124	0.665592530364746\\
1.25125125125125	0.665607924590252\\
1.26126126126126	0.665621127821739\\
1.27127127127127	0.665639941486199\\
1.28128128128128	0.665655039463422\\
1.29129129129129	0.665668653263828\\
1.3013013013013	0.66568156043382\\
1.31131131131131	0.665699592746423\\
1.32132132132132	0.66571289049346\\
1.33133133133133	0.665728457707768\\
1.34134134134134	0.66574365974713\\
1.35135135135135	0.665765286291461\\
1.36136136136136	0.665776412616288\\
1.37137137137137	0.665794845161698\\
1.38138138138138	0.665807401632678\\
1.39139139139139	0.665824772628026\\
1.4014014014014	0.665839254092028\\
1.41141141141141	0.665856520768972\\
1.42142142142142	0.665872071107433\\
1.43143143143143	0.665889576149571\\
1.44144144144144	0.665904733043777\\
1.45145145145145	0.665922418683877\\
1.46146146146146	0.665937802581189\\
1.47147147147147	0.665957140209679\\
1.48148148148148	0.665972405574499\\
1.49149149149149	0.66599127992585\\
1.5015015015015	0.666008689872408\\
1.51151151151151	0.666023327208037\\
1.52152152152152	0.666038829887848\\
1.53153153153153	0.666059227365416\\
1.54154154154154	0.666076239410609\\
1.55155155155155	0.666094857299475\\
1.56156156156156	0.666111438235576\\
1.57157157157157	0.666128842087533\\
1.58158158158158	0.66614725296608\\
1.59159159159159	0.666168316302598\\
1.6016016016016	0.666183300765918\\
1.61161161161161	0.666206185917237\\
1.62162162162162	0.666222515889226\\
1.63163163163163	0.666239155719646\\
1.64164164164164	0.666259314625898\\
1.65165165165165	0.666279991246686\\
1.66166166166166	0.666295530246122\\
1.67167167167167	0.666316985824507\\
1.68168168168168	0.666332587366489\\
1.69169169169169	0.666355220596733\\
1.7017017017017	0.666374541376219\\
1.71171171171171	0.666390598345375\\
1.72172172172172	0.66641207783296\\
1.73173173173173	0.666429066047363\\
1.74174174174174	0.666453301350439\\
1.75175175175175	0.666468496067133\\
1.76176176176176	0.666488681908324\\
1.77177177177177	0.666512673303831\\
1.78178178178178	0.666528191190306\\
1.79179179179179	0.666550673584123\\
1.8018018018018	0.666570758393459\\
1.81181181181181	0.666589482363081\\
1.82182182182182	0.666608385417702\\
1.83183183183183	0.666630112776593\\
1.84184184184184	0.666650069339038\\
1.85185185185185	0.666675630851924\\
1.86186186186186	0.666693354454944\\
1.87187187187187	0.666719442780614\\
1.88188188188188	0.666737296655916\\
1.89189189189189	0.666758543556721\\
1.9019019019019	0.666774814700043\\
1.91191191191191	0.666795484392787\\
1.92192192192192	0.66681979021956\\
1.93193193193193	0.666837502134402\\
1.94194194194194	0.6668609270633\\
1.95195195195195	0.666879959077086\\
1.96196196196196	0.666907540981062\\
1.97197197197197	0.666928507573606\\
1.98198198198198	0.666948189385427\\
1.99199199199199	0.666971023296974\\
2.002002002002	0.666994391292583\\
2.01201201201201	0.6670142280435\\
2.02202202202202	0.66703742484591\\
2.03203203203203	0.667061394961383\\
2.04204204204204	0.667083427170816\\
2.05205205205205	0.667103002799513\\
2.06206206206206	0.667125893878278\\
2.07207207207207	0.667149655650183\\
2.08208208208208	0.667167849956157\\
2.09209209209209	0.667195933945532\\
2.1021021021021	0.667218002472053\\
2.11211211211211	0.667241960464114\\
2.12212212212212	0.667258649168193\\
2.13213213213213	0.667288482319508\\
2.14214214214214	0.667314078372199\\
2.15215215215215	0.667338737689891\\
2.16216216216216	0.667352660109119\\
2.17217217217217	0.667379244976801\\
2.18218218218218	0.667402985226004\\
2.19219219219219	0.667428873098967\\
2.2022022022022	0.667452929380985\\
2.21221221221221	0.667475702019841\\
2.22222222222222	0.667500246760622\\
2.23223223223223	0.667522866347598\\
2.24224224224224	0.667546937756393\\
2.25225225225225	0.667569427737598\\
2.26226226226226	0.66759539829792\\
2.27227227227227	0.667623985470957\\
2.28228228228228	0.667643065698617\\
2.29229229229229	0.66767053899044\\
2.3023023023023	0.667696580446493\\
2.31231231231231	0.667717091138974\\
2.32232232232232	0.667742719403676\\
2.33233233233233	0.667765989868867\\
2.34234234234234	0.667795895971473\\
2.35235235235235	0.667818156803737\\
2.36236236236236	0.66784432643491\\
2.37237237237237	0.667868241583381\\
2.38238238238238	0.667892804705084\\
2.39239239239239	0.667915369926545\\
2.4024024024024	0.667948223632566\\
2.41241241241241	0.667970800576476\\
2.42242242242242	0.667997733844964\\
2.43243243243243	0.668023076714705\\
2.44244244244244	0.668047363744692\\
2.45245245245245	0.668071509783863\\
2.46246246246246	0.668098113953902\\
2.47247247247247	0.668124399796873\\
2.48248248248248	0.668151351632141\\
2.49249249249249	0.66817393092556\\
2.5025025025025	0.668199563968906\\
2.51251251251251	0.668228527469745\\
2.52252252252252	0.668253262839645\\
2.53253253253253	0.668276332442901\\
2.54254254254254	0.668311515967209\\
2.55255255255255	0.668336965888303\\
2.56256256256256	0.668359406616408\\
2.57257257257257	0.668386413747595\\
2.58258258258258	0.668415273182643\\
2.59259259259259	0.668438250457686\\
2.6026026026026	0.668470607526442\\
2.61261261261261	0.668495507305488\\
2.62262262262262	0.668519105463486\\
2.63263263263263	0.668549650123013\\
2.64264264264264	0.668575154315943\\
2.65265265265265	0.668605377374043\\
2.66266266266266	0.668632814217139\\
2.67267267267267	0.66866190661393\\
2.68268268268268	0.668690223074004\\
2.69269269269269	0.668714810355002\\
2.7027027027027	0.668741272188286\\
2.71271271271271	0.66877032978529\\
2.72272272272272	0.668797898876375\\
2.73273273273273	0.668824338200387\\
2.74274274274274	0.668851498194537\\
2.75275275275275	0.668877921236263\\
2.76276276276276	0.66891159524654\\
2.77277277277277	0.668938206398263\\
2.78278278278278	0.668968827478938\\
2.79279279279279	0.668994282819767\\
2.8028028028028	0.669022461081076\\
2.81281281281281	0.669047347023421\\
2.82282282282282	0.669078717182027\\
2.83283283283283	0.669106854062077\\
2.84284284284284	0.66913833334563\\
2.85285285285285	0.669169057097857\\
2.86286286286286	0.669192360502734\\
2.87287287287287	0.669220836471756\\
2.88288288288288	0.669252098274591\\
2.89289289289289	0.669279823253171\\
2.9029029029029	0.669307385476744\\
2.91291291291291	0.669336857340064\\
2.92292292292292	0.669369428883468\\
2.93293293293293	0.669398541290587\\
2.94294294294294	0.669422175569827\\
2.95295295295295	0.669463629972111\\
2.96296296296296	0.669491278852736\\
2.97297297297297	0.669510313614625\\
2.98298298298298	0.669542375663722\\
2.99299299299299	0.669571192178327\\
3.003003003003	0.669607176426934\\
3.01301301301301	0.669634405971429\\
3.02302302302302	0.669662892507698\\
3.03303303303303	0.669695530725081\\
3.04304304304304	0.669723491336215\\
3.05305305305305	0.669748558345719\\
3.06306306306306	0.669782490240102\\
3.07307307307307	0.66981065261978\\
3.08308308308308	0.669839331286515\\
3.09309309309309	0.669874684644787\\
3.1031031031031	0.669898196075913\\
3.11311311311311	0.669933857006127\\
3.12312312312312	0.669960588222372\\
3.13313313313313	0.66999577482364\\
3.14314314314314	0.670027197130595\\
3.15315315315315	0.670055376615866\\
3.16316316316316	0.670090243866934\\
3.17317317317317	0.67011681871223\\
3.18318318318318	0.670143508227924\\
3.19319319319319	0.670173524662737\\
3.2032032032032	0.670206120745128\\
3.21321321321321	0.670237698537278\\
3.22322322322322	0.67026725798245\\
3.23323323323323	0.670299414154991\\
3.24324324324324	0.6703315835338\\
3.25325325325325	0.670363659905127\\
3.26326326326326	0.670394210389428\\
3.27327327327327	0.670426929656951\\
3.28328328328328	0.670451623217253\\
3.29329329329329	0.670486379604449\\
3.3033033033033	0.670517057751798\\
3.31331331331331	0.670544237910716\\
3.32332332332332	0.670581594517726\\
3.33333333333333	0.670610462081229\\
3.34334334334334	0.670644908844161\\
3.35335335335335	0.670673006096396\\
3.36336336336336	0.670708890752683\\
3.37337337337337	0.670741124612033\\
3.38338338338338	0.670771641697434\\
3.39339339339339	0.670803749792326\\
3.4034034034034	0.670836651110464\\
3.41341341341341	0.670863178472398\\
3.42342342342342	0.670897129837489\\
3.43343343343343	0.670928961689272\\
3.44344344344344	0.670958235531083\\
3.45345345345345	0.670992481061054\\
3.46346346346346	0.671025425500513\\
3.47347347347347	0.671061966174162\\
3.48348348348348	0.671087067406957\\
3.49349349349349	0.671119089360123\\
3.5035035035035	0.671157843485868\\
3.51351351351351	0.671185677219575\\
3.52352352352352	0.671218532915561\\
3.53353353353353	0.671253700397409\\
3.54354354354354	0.671280886060169\\
3.55355355355355	0.671319909591611\\
3.56356356356356	0.671349608029171\\
3.57357357357357	0.671383359776129\\
3.58358358358358	0.671412527895432\\
3.59359359359359	0.671445401855132\\
3.6036036036036	0.671481615412001\\
3.61361361361361	0.671517286832853\\
3.62362362362362	0.671547126541435\\
3.63363363363363	0.671585716095475\\
3.64364364364364	0.671611761738789\\
3.65365365365365	0.67164121034303\\
3.66366366366366	0.671679474687106\\
3.67367367367367	0.671713136433536\\
3.68368368368368	0.671744176410603\\
3.69369369369369	0.671776948982348\\
3.7037037037037	0.671810572461558\\
3.71371371371371	0.671845791735431\\
3.72372372372372	0.671878994731049\\
3.73373373373373	0.671911748509097\\
3.74374374374374	0.671944815551435\\
3.75375375375375	0.671978887726255\\
3.76376376376376	0.672008349406257\\
3.77377377377377	0.672040593329308\\
3.78378378378378	0.672077999741437\\
3.79379379379379	0.672107930369528\\
3.8038038038038	0.672144041704868\\
3.81381381381381	0.672186624263346\\
3.82382382382382	0.672208047179025\\
3.83383383383383	0.672248657766685\\
3.84384384384384	0.672275957748467\\
3.85385385385385	0.672308938485018\\
3.86386386386386	0.672348762607623\\
3.87387387387387	0.672380854916543\\
3.88388388388388	0.672418322275246\\
3.89389389389389	0.672447415063396\\
3.9039039039039	0.672485587536509\\
3.91391391391391	0.67251777271046\\
3.92392392392392	0.672550647970187\\
3.93393393393393	0.67258623931858\\
3.94394394394394	0.67262268509912\\
3.95395395395395	0.672649906818014\\
3.96396396396396	0.672685554734587\\
3.97397397397397	0.672721370805911\\
3.98398398398398	0.67274818168912\\
3.99399399399399	0.672783063754855\\
4.004004004004	0.672824511939269\\
4.01401401401401	0.67285300465403\\
4.02402402402402	0.672891678424574\\
4.03403403403403	0.672925200066852\\
4.04404404404404	0.672962312614433\\
4.05405405405405	0.672993525982545\\
4.06406406406406	0.673031317615565\\
4.07407407407407	0.673063445078958\\
4.08408408408408	0.673100255464095\\
4.09409409409409	0.673133919270796\\
4.1041041041041	0.673169392698363\\
4.11411411411411	0.673204845898126\\
4.12412412412412	0.673241403563078\\
4.13413413413413	0.673276370377992\\
4.14414414414414	0.673306126261132\\
4.15415415415415	0.673341881392397\\
4.16416416416416	0.673376866958897\\
4.17417417417417	0.673410905799077\\
4.18418418418418	0.67344470320764\\
4.19419419419419	0.673485249835382\\
4.2042042042042	0.673515536641565\\
4.21421421421421	0.673554395021183\\
4.22422422422422	0.673577851230731\\
4.23423423423423	0.673620884075738\\
4.24424424424424	0.673656680326885\\
4.25425425425425	0.673690126382778\\
4.26426426426426	0.673723727833433\\
4.27427427427427	0.673760691369586\\
4.28428428428428	0.67378834279692\\
4.29429429429429	0.673833025378395\\
4.3043043043043	0.673869962557033\\
4.31431431431431	0.673907349624246\\
4.32432432432432	0.673933840468604\\
4.33433433433433	0.67397427376969\\
4.34434434434434	0.674006316176642\\
4.35435435435435	0.674044972480022\\
4.36436436436436	0.674082745646997\\
4.37437437437437	0.674118624550985\\
4.38438438438438	0.674149409518613\\
4.39439439439439	0.674182040555041\\
4.4044044044044	0.674212957824395\\
4.41441441441441	0.67425342279295\\
4.42442442442442	0.674290137085492\\
4.43443443443443	0.674328292922751\\
4.44444444444444	0.674365226030261\\
4.45445445445445	0.674391006412157\\
4.46446446446446	0.674437414701656\\
4.47447447447447	0.674467163431688\\
4.48448448448448	0.674503725604646\\
4.49449449449449	0.674537524282047\\
4.5045045045045	0.674575298965215\\
4.51451451451451	0.674605409184613\\
4.52452452452452	0.674644121533733\\
4.53453453453453	0.674686278989516\\
4.54454454454454	0.67471714862491\\
4.55455455455455	0.674754114499254\\
4.56456456456456	0.67478800182339\\
4.57457457457457	0.674823311726808\\
4.58458458458458	0.674862811040238\\
4.59459459459459	0.674897634767296\\
4.6046046046046	0.674935614952696\\
4.61461461461461	0.674970466084411\\
4.62462462462462	0.675009373781224\\
4.63463463463463	0.675041711637397\\
4.64464464464464	0.6750760078713\\
4.65465465465465	0.675115502874418\\
4.66466466466466	0.675144795444736\\
4.67467467467467	0.675180306761705\\
4.68468468468468	0.675226779956593\\
4.69469469469469	0.675251639362003\\
4.7047047047047	0.675289350086536\\
4.71471471471471	0.67532715071097\\
4.72472472472472	0.675359844017547\\
4.73473473473473	0.675395569418566\\
4.74474474474474	0.675434959097685\\
4.75475475475475	0.675472076013712\\
4.76476476476476	0.67551283025354\\
4.77477477477477	0.675542222437773\\
4.78478478478478	0.675585821768519\\
4.79479479479479	0.675620941638711\\
4.8048048048048	0.675657324722825\\
4.81481481481481	0.675689311504625\\
4.82482482482482	0.675725742970744\\
4.83483483483483	0.675760759595431\\
4.84484484484484	0.675796761018688\\
4.85485485485485	0.675836868986124\\
4.86486486486486	0.675867848772103\\
4.87487487487487	0.67590562903831\\
4.88488488488488	0.675943671725494\\
4.89489489489489	0.675984166517584\\
4.9049049049049	0.676013858908002\\
4.91491491491491	0.676050310633486\\
4.92492492492492	0.676085514914816\\
4.93493493493493	0.676125858891987\\
4.94494494494494	0.676156924756572\\
4.95495495495495	0.676194147904618\\
4.96496496496496	0.676234242184933\\
4.97497497497497	0.676274085336714\\
4.98498498498498	0.676303552618417\\
4.99499499499499	0.676341097221044\\
5.00500500500501	0.676379419966512\\
5.01501501501502	0.676417353991365\\
5.02502502502503	0.676453522041709\\
5.03503503503504	0.676484789794113\\
5.04504504504505	0.676525661128742\\
5.05505505505506	0.676562966769038\\
5.06506506506507	0.676597099270943\\
5.07507507507508	0.67663405646231\\
5.08508508508509	0.676670007239532\\
5.0950950950951	0.676708534040234\\
5.10510510510511	0.676743145956299\\
5.11511511511512	0.676784472603233\\
5.12512512512513	0.676818367864772\\
5.13513513513514	0.67685157085395\\
5.14514514514515	0.676891554362837\\
5.15515515515516	0.676925740876241\\
5.16516516516517	0.676965858576623\\
5.17517517517518	0.677003822960443\\
5.18518518518519	0.677033216038904\\
5.1951951951952	0.677067271899062\\
5.20520520520521	0.677110854345658\\
5.21521521521522	0.67714673827351\\
5.22522522522523	0.677184012776876\\
5.23523523523524	0.677223708830273\\
5.24524524524525	0.677257123331349\\
5.25525525525526	0.677301074488524\\
5.26526526526527	0.677332114779818\\
5.27527527527528	0.677366255138317\\
5.28528528528529	0.67740613357825\\
5.2952952952953	0.677437502298957\\
5.30530530530531	0.677474525460017\\
5.31531531531532	0.677510252067302\\
5.32532532532533	0.677548904416111\\
5.33533533533534	0.677590118365192\\
5.34534534534535	0.67762652320787\\
5.35535535535536	0.677654767208411\\
5.36536536536537	0.677699974777003\\
5.37537537537538	0.677732911566645\\
5.38538538538539	0.677767512203306\\
5.3953953953954	0.67780567228546\\
5.40540540540541	0.677842364019832\\
5.41541541541542	0.677881926011491\\
5.42542542542543	0.677912441104476\\
5.43543543543544	0.677951384432826\\
5.44544544544545	0.677988694150504\\
5.45545545545546	0.678027742430328\\
5.46546546546547	0.678061235277245\\
5.47547547547548	0.678098898825479\\
5.48548548548549	0.678136896279488\\
5.4954954954955	0.678176930932653\\
5.50550550550551	0.678215606419405\\
5.51551551551552	0.67825044669995\\
5.52552552552553	0.678283351167392\\
5.53553553553554	0.678318060542203\\
5.54554554554555	0.67835964717916\\
5.55555555555556	0.678389492327164\\
5.56556556556557	0.678431320433689\\
5.57557557557558	0.678462983861186\\
5.58558558558559	0.678509472108867\\
5.5955955955956	0.678536642036283\\
5.60560560560561	0.678577718538108\\
5.61561561561562	0.678614692311027\\
5.62562562562563	0.678655244271739\\
5.63563563563564	0.67868873003711\\
5.64564564564565	0.678727255631516\\
5.65565565565566	0.678759767814303\\
5.66566566566567	0.678802154156554\\
5.67567567567568	0.678836930775977\\
5.68568568568569	0.678873254173325\\
5.6956956956957	0.678909609513661\\
5.70570570570571	0.678944604287617\\
5.71571571571572	0.678981804726781\\
5.72572572572573	0.679019667967416\\
5.73573573573574	0.679056176911674\\
5.74574574574575	0.679088792918533\\
5.75575575575576	0.679131725181958\\
5.76576576576577	0.679161598180928\\
5.77577577577578	0.679201316814849\\
5.78578578578579	0.679242580412533\\
5.7957957957958	0.679279119492757\\
5.80580580580581	0.679317422169972\\
5.81581581581582	0.67934910004274\\
5.82582582582583	0.679389953015718\\
5.83583583583584	0.679421846691429\\
5.84584584584585	0.679457554840555\\
5.85585585585586	0.679494767330981\\
5.86586586586587	0.679534930312651\\
5.87587587587588	0.679569265228998\\
5.88588588588589	0.679604920262585\\
5.8958958958959	0.679644923885459\\
5.90590590590591	0.6796885285405\\
5.91591591591592	0.679720445803655\\
5.92592592592593	0.679755751440033\\
5.93593593593594	0.679790714606352\\
5.94594594594595	0.679818765889609\\
5.95595595595596	0.679860932950101\\
5.96596596596597	0.679899523240608\\
5.97597597597598	0.67993515341952\\
5.98598598598599	0.67997302898075\\
5.995995995996	0.680011864543166\\
6.00600600600601	0.680045115109453\\
6.01601601601602	0.680079868008538\\
6.02602602602603	0.6801195401923\\
6.03603603603604	0.680158145880471\\
6.04604604604605	0.680194329497431\\
6.05605605605606	0.680235196991117\\
6.06606606606607	0.680267041478194\\
6.07607607607608	0.680299263529625\\
6.08608608608609	0.680337298962505\\
6.0960960960961	0.680380875069855\\
6.10610610610611	0.680412356742954\\
6.11611611611612	0.680448746020337\\
6.12612612612613	0.680486306014169\\
6.13613613613614	0.680526511105822\\
6.14614614614615	0.680561925774531\\
6.15615615615616	0.680596952778695\\
6.16616616616617	0.680638132001307\\
6.17617617617618	0.680671431599282\\
6.18618618618619	0.680705987374851\\
6.1961961961962	0.680744075767784\\
6.20620620620621	0.680780653595273\\
6.21621621621622	0.680820723046252\\
6.22622622622623	0.680854490729368\\
6.23623623623624	0.680889035252933\\
6.24624624624625	0.680928349523144\\
6.25625625625626	0.680968896608402\\
6.26626626626627	0.681001460456537\\
6.27627627627628	0.681039364687117\\
6.28628628628629	0.681071300413798\\
6.2962962962963	0.681114199029609\\
6.30630630630631	0.681146550069749\\
6.31631631631632	0.681183315568621\\
6.32632632632633	0.681218889641803\\
6.33633633633634	0.681247462072001\\
6.34634634634635	0.681291076584642\\
6.35635635635636	0.681325504683684\\
6.36636636636637	0.681366867588845\\
6.37637637637638	0.681401730707922\\
6.38638638638639	0.681431205943346\\
6.3963963963964	0.681479228803049\\
6.40640640640641	0.681509997205197\\
6.41641641641642	0.681547564603264\\
6.42642642642643	0.681588865463432\\
6.43643643643644	0.6816142794154\\
6.44644644644645	0.681655646376533\\
6.45645645645646	0.681695263351296\\
6.46646646646647	0.681727315138303\\
6.47647647647648	0.681763636156465\\
6.48648648648649	0.68179463729012\\
6.4964964964965	0.681833366834127\\
6.50650650650651	0.681878309637419\\
6.51651651651652	0.681912791802067\\
6.52652652652653	0.681942115901655\\
6.53653653653654	0.681976889234628\\
6.54654654654655	0.682014847093599\\
6.55655655655656	0.682053737283295\\
6.56656656656657	0.682093995929521\\
6.57657657657658	0.682120909853006\\
6.58658658658659	0.682157552320295\\
6.5965965965966	0.682193092930318\\
6.60660660660661	0.682234139611664\\
6.61661661661662	0.682273774268889\\
6.62662662662663	0.682302452028163\\
6.63663663663664	0.682343760527176\\
6.64664664664665	0.682371551475634\\
6.65665665665666	0.682419627482448\\
6.66666666666667	0.682445104026109\\
6.67667667667668	0.682484287773639\\
6.68668668668669	0.682523001313483\\
6.6966966966967	0.682563009477403\\
6.70670670670671	0.682592665708707\\
6.71671671671672	0.682639205765993\\
6.72672672672673	0.682662618832535\\
6.73673673673674	0.682698518542029\\
6.74674674674675	0.682742542942344\\
6.75675675675676	0.682777579054401\\
6.76676676676677	0.682808074048437\\
6.77677677677678	0.682847970828348\\
6.78678678678679	0.682879439702682\\
6.7967967967968	0.682917512572237\\
6.80680680680681	0.68295614442992\\
6.81681681681682	0.682988335758965\\
6.82682682682683	0.683024556873884\\
6.83683683683684	0.68306857104685\\
6.84684684684685	0.683104499918297\\
6.85685685685686	0.683130162375511\\
6.86686686686687	0.683166268802154\\
6.87687687687688	0.68320380369597\\
6.88688688688689	0.6832390070218\\
6.8968968968969	0.683279485036861\\
6.90690690690691	0.683310501721264\\
6.91691691691692	0.683349051496977\\
6.92692692692693	0.683391668105398\\
6.93693693693694	0.683420453297703\\
6.94694694694695	0.683455500880485\\
6.95695695695696	0.683492863790469\\
6.96696696696697	0.68352608589695\\
6.97697697697698	0.68356446647876\\
6.98698698698699	0.683600034993504\\
6.996996996997	0.683635366358359\\
7.00700700700701	0.683671834295414\\
7.01701701701702	0.683703165953123\\
7.02702702702703	0.683739290532365\\
7.03703703703704	0.683777227930332\\
7.04704704704705	0.683811217713116\\
7.05705705705706	0.683852510928764\\
7.06706706706707	0.683886830559355\\
7.07707707707708	0.683917882157742\\
7.08708708708709	0.683952801825732\\
7.0970970970971	0.683985859438377\\
7.10710710710711	0.684024087775265\\
7.11711711711712	0.684064374599876\\
7.12712712712713	0.684103079651856\\
7.13713713713714	0.684130385256288\\
7.14714714714715	0.6841705346284\\
7.15715715715716	0.684202399242085\\
7.16716716716717	0.68423452604611\\
7.17717717717718	0.684275842880676\\
7.18718718718719	0.684307756096347\\
7.1971971971972	0.684343741160342\\
7.20720720720721	0.684386326922972\\
7.21721721721722	0.684418688395865\\
7.22722722722723	0.684449074806718\\
7.23723723723724	0.684481602632887\\
7.24724724724725	0.684517591284866\\
7.25725725725726	0.68455202145182\\
7.26726726726727	0.684587692299507\\
7.27727727727728	0.684623766467527\\
7.28728728728729	0.684660304370128\\
7.2972972972973	0.68469516928373\\
7.30730730730731	0.684735867739227\\
7.31731731731732	0.684763506665333\\
7.32732732732733	0.684799844942756\\
7.33733733733734	0.684834780632034\\
7.34734734734735	0.68487660017609\\
7.35735735735736	0.684910979430755\\
7.36736736736737	0.684941399944343\\
7.37737737737738	0.68497904958118\\
7.38738738738739	0.685013739895709\\
7.3973973973974	0.685046239867298\\
7.40740740740741	0.685081155737429\\
7.41741741741742	0.685115400618763\\
7.42742742742743	0.685151614069646\\
7.43743743743744	0.685189131393533\\
7.44744744744745	0.685230898413358\\
7.45745745745746	0.685259747787231\\
7.46746746746747	0.685288810070513\\
7.47747747747748	0.685326719061697\\
7.48748748748749	0.685360114929712\\
7.4974974974975	0.685398310950843\\
7.50750750750751	0.685435807063894\\
7.51751751751752	0.685467167817822\\
7.52752752752753	0.685497236555032\\
7.53753753753754	0.685532511530819\\
7.54754754754755	0.685568204947839\\
7.55755755755756	0.68560517826058\\
7.56756756756757	0.685637740331771\\
7.57757757757758	0.685676930553085\\
7.58758758758759	0.685708825133649\\
7.5975975975976	0.68574249564228\\
7.60760760760761	0.685777405326238\\
7.61761761761762	0.68581058420764\\
7.62762762762763	0.685846632310461\\
7.63763763763764	0.68587751857717\\
7.64764764764765	0.685913690610669\\
7.65765765765766	0.685949434333584\\
7.66766766766767	0.685982563696094\\
7.67767767767768	0.686018472640018\\
7.68768768768769	0.686049328571254\\
7.6976976976977	0.686091335583122\\
7.70770770770771	0.686128666870978\\
7.71771771771772	0.68615999301299\\
7.72772772772773	0.68619439867232\\
7.73773773773774	0.686233594195362\\
7.74774774774775	0.686264776891786\\
7.75775775775776	0.686293533611808\\
7.76776776776777	0.686329043758018\\
7.77777777777778	0.686370034523811\\
7.78778778778779	0.686401084171938\\
7.7977977977978	0.686434538471298\\
7.80780780780781	0.686475506353205\\
7.81781781781782	0.686498954083595\\
7.82782782782783	0.68653252034842\\
7.83783783783784	0.686571137999608\\
7.84784784784785	0.686602449724186\\
7.85785785785786	0.686636805140173\\
7.86786786786787	0.686676342947953\\
7.87787787787788	0.686710675066485\\
7.88788788788789	0.686744666264395\\
7.8978978978979	0.686769321094988\\
7.90790790790791	0.686808199942441\\
7.91791791791792	0.686842726378364\\
7.92792792792793	0.686873884048223\\
7.93793793793794	0.686914795088299\\
7.94794794794795	0.686947525898584\\
7.95795795795796	0.686976262698163\\
7.96796796796797	0.68701897659485\\
7.97797797797798	0.687047732251863\\
7.98798798798799	0.687080155820994\\
7.997997997998	0.687118228029507\\
8.00800800800801	0.687147312475056\\
8.01801801801802	0.687177633359666\\
8.02802802802803	0.687220087665221\\
8.03803803803804	0.687253028892978\\
8.04804804804805	0.687284994892806\\
8.05805805805806	0.687321526645613\\
8.06806806806807	0.687354626102248\\
8.07807807807808	0.687387796611657\\
8.08808808808809	0.68741716409944\\
8.0980980980981	0.687452186981339\\
8.10810810810811	0.687486172440467\\
8.11811811811812	0.687524668506131\\
8.12812812812813	0.687554042733272\\
8.13813813813814	0.687589877842955\\
8.14814814814815	0.687624505557019\\
8.15815815815816	0.68765521100409\\
8.16816816816817	0.687687647236938\\
8.17817817817818	0.687721184308048\\
8.18818818818819	0.687753472715125\\
8.1981981981982	0.687786667879652\\
8.20820820820821	0.687827313314724\\
8.21821821821822	0.6878539292815\\
8.22822822822823	0.687889540385647\\
8.23823823823824	0.687919616705459\\
8.24824824824825	0.68796012291882\\
8.25825825825826	0.687994753733868\\
8.26826826826827	0.688022754456932\\
8.27827827827828	0.688050872915861\\
8.28828828828829	0.68808879345392\\
8.2982982982983	0.688121877601432\\
8.30830830830831	0.688154971067203\\
8.31831831831832	0.688189455016044\\
8.32832832832833	0.688219334100144\\
8.33833833833834	0.688257311797529\\
8.34834834834835	0.688287866189355\\
8.35835835835836	0.688323411000581\\
8.36836836836837	0.688351841260057\\
8.37837837837838	0.688387290697856\\
8.38838838838839	0.688425504433621\\
8.3983983983984	0.688449907417059\\
8.40840840840841	0.688488407058286\\
8.41841841841842	0.688524052505496\\
8.42842842842843	0.688560058539606\\
8.43843843843844	0.688589242741742\\
8.44844844844845	0.68861977392251\\
8.45845845845846	0.688648489979898\\
8.46846846846847	0.688687172502413\\
8.47847847847848	0.688722680786841\\
8.48848848848849	0.688752204681936\\
8.4984984984985	0.688786418047193\\
8.50850850850851	0.688818888821677\\
8.51851851851852	0.688851937920844\\
8.52852852852853	0.688880644877814\\
8.53853853853854	0.68891830407205\\
8.54854854854855	0.688946778690077\\
8.55855855855856	0.688980120056748\\
8.56856856856857	0.689013411008784\\
8.57857857857858	0.68904698634903\\
8.58858858858859	0.689081611865197\\
8.5985985985986	0.689105178339102\\
8.60860860860861	0.689141860288409\\
8.61861861861862	0.689177513762366\\
8.62862862862863	0.689207584618434\\
8.63863863863864	0.689239533194679\\
8.64864864864865	0.689276958669466\\
8.65865865865866	0.689306491505633\\
8.66866866866867	0.689337911703297\\
8.67867867867868	0.689375760716525\\
8.68868868868869	0.689410268073525\\
8.6986986986987	0.689433808253062\\
8.70870870870871	0.68947310825715\\
8.71871871871872	0.689500878082923\\
8.72872872872873	0.689529661730986\\
8.73873873873874	0.689569635543856\\
8.74874874874875	0.689600056846594\\
8.75875875875876	0.689630259900657\\
8.76876876876877	0.689664064597837\\
8.77877877877878	0.689691193392167\\
8.78878878878879	0.689727272197806\\
8.7987987987988	0.689759109458714\\
8.80880880880881	0.68979404699221\\
8.81881881881882	0.689825262031731\\
8.82882882882883	0.689850997650512\\
8.83883883883884	0.689890682115859\\
8.84884884884885	0.689918685888137\\
8.85885885885886	0.68995311464883\\
8.86886886886887	0.689985132258009\\
8.87887887887888	0.690019577218992\\
8.88888888888889	0.690047088017583\\
8.8988988988989	0.690082712505831\\
8.90890890890891	0.690118008055798\\
8.91891891891892	0.690143119288662\\
8.92892892892893	0.69017968783458\\
8.93893893893894	0.690202573158581\\
8.94894894894895	0.690237515047807\\
8.95895895895896	0.690272435906675\\
8.96896896896897	0.690302903731771\\
8.97897897897898	0.690336031616902\\
8.98898898898899	0.690362398825454\\
8.998998998999	0.690395828944838\\
9.00900900900901	0.690431458097241\\
9.01901901901902	0.690465985250272\\
9.02902902902903	0.690490674734341\\
9.03903903903904	0.690528076834372\\
9.04904904904905	0.690556682007754\\
9.05905905905906	0.690584882867181\\
9.06906906906907	0.690621806812775\\
9.07907907907908	0.690653936815969\\
9.08908908908909	0.690685975297237\\
9.0990990990991	0.690721718753095\\
9.10910910910911	0.690744904902865\\
9.11911911911912	0.690783863763577\\
9.12912912912913	0.690812931926403\\
9.13913913913914	0.690846190944125\\
9.14914914914915	0.690875084762595\\
9.15915915915916	0.69090701981734\\
9.16916916916917	0.690932584798862\\
9.17917917917918	0.690969152184537\\
9.18918918918919	0.690996048142687\\
9.1991991991992	0.69103391336006\\
9.20920920920921	0.691061377450435\\
9.21921921921922	0.691090990857177\\
9.22922922922923	0.691122821849018\\
9.23923923923924	0.69115382720383\\
9.24924924924925	0.691190551478466\\
9.25925925925926	0.691220174408014\\
9.26926926926927	0.69124668159183\\
9.27927927927928	0.691281784036045\\
9.28928928928929	0.69131214796197\\
9.2992992992993	0.691342073036147\\
9.30930930930931	0.691375111476711\\
9.31931931931932	0.691404210849908\\
9.32932932932933	0.69143371418088\\
9.33933933933934	0.691464383816843\\
9.34934934934935	0.691497402355669\\
9.35935935935936	0.691529516255776\\
9.36936936936937	0.691560699073916\\
9.37937937937938	0.691589124394691\\
9.38938938938939	0.691619650102008\\
9.3993993993994	0.691653232523761\\
9.40940940940941	0.691679048556129\\
9.41941941941942	0.691710793313584\\
9.42942942942943	0.691746371873382\\
9.43943943943944	0.691774303258777\\
9.44944944944945	0.691810311158561\\
9.45945945945946	0.691833638730701\\
9.46946946946947	0.691870221718176\\
9.47947947947948	0.691898412580618\\
9.48948948948949	0.691936755179731\\
9.4994994994995	0.691960596103554\\
9.50950950950951	0.691985461064892\\
9.51951951951952	0.692023217612791\\
9.52952952952953	0.692053190864843\\
9.53953953953954	0.692081468532152\\
9.54954954954955	0.692116744656482\\
9.55955955955956	0.692140520727576\\
9.56956956956957	0.692168981096108\\
9.57957957957958	0.692207234188306\\
9.58958958958959	0.692232579014338\\
9.5995995995996	0.692263966975093\\
9.60960960960961	0.692294494048288\\
9.61961961961962	0.692324367145832\\
9.62962962962963	0.692353670445697\\
9.63963963963964	0.692386264018762\\
9.64964964964965	0.69241397371322\\
9.65965965965966	0.692447308883079\\
9.66966966966967	0.692481510328247\\
9.67967967967968	0.692507729318815\\
9.68968968968969	0.692537863446919\\
9.6996996996997	0.692563684427575\\
9.70970970970971	0.692598658190211\\
9.71971971971972	0.692628165616847\\
9.72972972972973	0.692653970221383\\
9.73973973973974	0.692690685453856\\
9.74974974974975	0.692720675403662\\
9.75975975975976	0.692748459864783\\
9.76976976976977	0.692783095080976\\
9.77977977977978	0.692811484689533\\
9.78978978978979	0.692835838417337\\
9.7997997997998	0.692869919554835\\
9.80980980980981	0.692901353685088\\
9.81981981981982	0.69292364832225\\
9.82982982982983	0.692959066139261\\
9.83983983983984	0.692988367264252\\
9.84984984984985	0.693016808737906\\
9.85985985985986	0.693048998718034\\
9.86986986986987	0.693075219809573\\
9.87987987987988	0.693110279297125\\
9.88988988988989	0.693137974006824\\
9.8998998998999	0.693171293909341\\
9.90990990990991	0.693195482703228\\
9.91991991991992	0.693225957108005\\
9.92992992992993	0.693255952944926\\
9.93993993993994	0.693286050868172\\
9.94994994994995	0.693314985268554\\
9.95995995995996	0.693348619040688\\
9.96996996996997	0.693374194964644\\
9.97997997997998	0.69341055949877\\
9.98998998998999	0.693431330173922\\
10	0.693460719072456\\
};
\addlegendentry{$\sfR=1$}

\addplot [color=black, dotted, thick]
  table[row sep=crcr]{%
0	nan\\
0.01001001001001	0.749147717481955\\
0.02002002002002	0.749147717419125\\
0.03003003003003	0.749147717523208\\
0.04004004004004	0.749147717769116\\
0.0500500500500501	0.749147717577322\\
0.0600600600600601	0.749147717854814\\
0.0700700700700701	0.749147717842691\\
0.0800800800800801	0.749147718081391\\
0.0900900900900901	0.749147718088946\\
0.1001001001001	0.749147718303352\\
0.11011011011011	0.74914771833998\\
0.12012012012012	0.749147718309977\\
0.13013013013013	0.74914771857225\\
0.14014014014014	0.749147718867879\\
0.15015015015015	0.74914771884167\\
0.16016016016016	0.749147719261903\\
0.17017017017017	0.749147719137844\\
0.18018018018018	0.749147719620374\\
0.19019019019019	0.749147719909161\\
0.2002002002002	0.749147720190426\\
0.21021021021021	0.749147720313533\\
0.22022022022022	0.749147720246642\\
0.23023023023023	0.749147720998769\\
0.24024024024024	0.749147721086706\\
0.25025025025025	0.749147721268479\\
0.26026026026026	0.749147721768811\\
0.27027027027027	0.749147722092456\\
0.28028028028028	0.749147722317338\\
0.29029029029029	0.749147722613069\\
0.3003003003003	0.749147722803226\\
0.31031031031031	0.749147723530848\\
0.32032032032032	0.749147723616856\\
0.33033033033033	0.749147724094708\\
0.34034034034034	0.749147724737948\\
0.35035035035035	0.749147725043093\\
0.36036036036036	0.749147725547234\\
0.37037037037037	0.749147726048353\\
0.38038038038038	0.749147726511418\\
0.39039039039039	0.749147726837785\\
0.4004004004004	0.749147727196898\\
0.41041041041041	0.749147727565389\\
0.42042042042042	0.749147728437363\\
0.43043043043043	0.749147728848136\\
0.44044044044044	0.749147729283123\\
0.45045045045045	0.749147729989639\\
0.46046046046046	0.749147730318635\\
0.47047047047047	0.74914773106285\\
0.48048048048048	0.749147731769237\\
0.49049049049049	0.749147732036705\\
0.500500500500501	0.749147732679513\\
0.510510510510511	0.74914773335893\\
0.520520520520521	0.749147733893328\\
0.530530530530531	0.7491477347188\\
0.540540540540541	0.749147735319737\\
0.550550550550551	0.749147735928975\\
0.560560560560561	0.749147736551925\\
0.570570570570571	0.74914773732295\\
0.580580580580581	0.749147738046039\\
0.590590590590591	0.749147738602766\\
0.600600600600601	0.74914773944084\\
0.610610610610611	0.749147740024072\\
0.620620620620621	0.749147740893979\\
0.630630630630631	0.749147741513446\\
0.640640640640641	0.749147742466478\\
0.650650650650651	0.749147743339296\\
0.660660660660661	0.749147743948039\\
0.670670670670671	0.74914774489205\\
0.680680680680681	0.749147745359985\\
0.690690690690691	0.749147746346169\\
0.700700700700701	0.749147746957215\\
0.710710710710711	0.749147748052331\\
0.720720720720721	0.749147748961899\\
0.730730730730731	0.749147749698996\\
0.740740740740741	0.749147750704773\\
0.750750750750751	0.749147751467203\\
0.760760760760761	0.749147752253717\\
0.770770770770771	0.749147753475886\\
0.780780780780781	0.749147754526427\\
0.790790790790791	0.749147755199422\\
0.800800800800801	0.749147756247818\\
0.810810810810811	0.749147757326698\\
0.820820820820821	0.749147758028539\\
0.830830830830831	0.74914775910426\\
0.840840840840841	0.749147760126977\\
0.850850850850851	0.749147761219506\\
0.860860860860861	0.749147762125994\\
0.870870870870871	0.749147763576876\\
0.880880880880881	0.749147764201921\\
0.890890890890891	0.749147765089807\\
0.900900900900901	0.749147766561697\\
0.910910910910911	0.74914776774189\\
0.920920920920921	0.749147768673135\\
0.930930930930931	0.749147769984423\\
0.940940940940941	0.749147770950493\\
0.950950950950951	0.749147772240593\\
0.960960960960961	0.749147773294354\\
0.970970970970971	0.749147774278636\\
0.980980980980981	0.749147775569382\\
0.990990990990991	0.749147776669998\\
1.001001001001	0.749147778151977\\
1.01101101101101	0.749147779365782\\
1.02102102102102	0.749147780500915\\
1.03103103103103	0.749147781647943\\
1.04104104104104	0.749147783009806\\
1.05105105105105	0.74914778417158\\
1.06106106106106	0.74914778546225\\
1.07107107107107	0.749147787114647\\
1.08108108108108	0.749147787951826\\
1.09109109109109	0.749147789270655\\
1.1011011011011	0.749147790559484\\
1.11111111111111	0.749147791992689\\
1.12112112112112	0.749147793618284\\
1.13113113113113	0.749147794767969\\
1.14114114114114	0.74914779627693\\
1.15115115115115	0.749147797760071\\
1.16116116116116	0.749147798927968\\
1.17117117117117	0.749147800352802\\
1.18118118118118	0.749147801683849\\
1.19119119119119	0.749147803019134\\
1.2012012012012	0.74914780480599\\
1.21121121121121	0.74914780634674\\
1.22122122122122	0.749147807600709\\
1.23123123123123	0.749147809123857\\
1.24124124124124	0.749147810498599\\
1.25125125125125	0.749147812247414\\
1.26126126126126	0.749147813366255\\
1.27127127127127	0.74914781489499\\
1.28128128128128	0.749147816305154\\
1.29129129129129	0.749147818410312\\
1.3013013013013	0.749147819895883\\
1.31131131131131	0.749147821440107\\
1.32132132132132	0.749147822859364\\
1.33133133133133	0.749147824337525\\
1.34134134134134	0.749147826278071\\
1.35135135135135	0.749147827859427\\
1.36136136136136	0.749147829546016\\
1.37137137137137	0.749147831124132\\
1.38138138138138	0.749147832559152\\
1.39139139139139	0.749147833986139\\
1.4014014014014	0.749147836342826\\
1.41141141141141	0.74914783775699\\
1.42142142142142	0.749147839316865\\
1.43143143143143	0.749147841244261\\
1.44144144144144	0.749147842885499\\
1.45145145145145	0.749147844862998\\
1.46146146146146	0.749147846621857\\
1.47147147147147	0.749147848314834\\
1.48148148148148	0.749147849757842\\
1.49149149149149	0.749147851853363\\
1.5015015015015	0.749147853944146\\
1.51151151151151	0.749147855802816\\
1.52152152152152	0.749147857401946\\
1.53153153153153	0.749147858809568\\
1.54154154154154	0.749147861087789\\
1.55155155155155	0.749147862970261\\
1.56156156156156	0.749147864628093\\
1.57157157157157	0.749147866612953\\
1.58158158158158	0.749147868279879\\
1.59159159159159	0.749147870274793\\
1.6016016016016	0.749147872511011\\
1.61161161161161	0.749147874531893\\
1.62162162162162	0.749147876476876\\
1.63163163163163	0.749147878149502\\
1.64164164164164	0.749147880068219\\
1.65165165165165	0.749147882271442\\
1.66166166166166	0.749147884221799\\
1.67167167167167	0.749147886294549\\
1.68168168168168	0.749147888169218\\
1.69169169169169	0.749147890417693\\
1.7017017017017	0.749147892274436\\
1.71171171171171	0.749147894516721\\
1.72172172172172	0.749147896373232\\
1.73173173173173	0.749147898635073\\
1.74174174174174	0.749147900568625\\
1.75175175175175	0.749147902847171\\
1.76176176176176	0.749147905079153\\
1.77177177177177	0.749147907236766\\
1.78178178178178	0.749147909188971\\
1.79179179179179	0.749147910822996\\
1.8018018018018	0.749147913955824\\
1.81181181181181	0.749147915714521\\
1.82182182182182	0.749147917355617\\
1.83183183183183	0.749147919820319\\
1.84184184184184	0.749147921931705\\
1.85185185185185	0.749147924715002\\
1.86186186186186	0.74914792673315\\
1.87187187187187	0.74914792922235\\
1.88188188188188	0.749147931228838\\
1.89189189189189	0.749147933533584\\
1.9019019019019	0.749147935539392\\
1.91191191191191	0.749147938101391\\
1.92192192192192	0.749147940586077\\
1.93193193193193	0.749147942506614\\
1.94194194194194	0.74914794498204\\
1.95195195195195	0.74914794755448\\
1.96196196196196	0.749147949911977\\
1.97197197197197	0.749147952150747\\
1.98198198198198	0.749147954344651\\
1.99199199199199	0.749147956754964\\
2.002002002002	0.749147959227775\\
2.01201201201201	0.749147961382072\\
2.02202202202202	0.749147964433526\\
2.03203203203203	0.749147966153267\\
2.04204204204204	0.749147969371508\\
2.05205205205205	0.749147971639561\\
2.06206206206206	0.749147973907723\\
2.07207207207207	0.749147976350848\\
2.08208208208208	0.74914797947639\\
2.09209209209209	0.749147981314271\\
2.1021021021021	0.749147983911286\\
2.11211211211211	0.749147986535839\\
2.12212212212212	0.749147989321263\\
2.13213213213213	0.749147991557449\\
2.14214214214214	0.749147994505731\\
2.15215215215215	0.749147997204668\\
2.16216216216216	0.749147999614929\\
2.17217217217217	0.749148001860604\\
2.18218218218218	0.749148004725447\\
2.19219219219219	0.749148007405902\\
2.2022022022022	0.749148010245413\\
2.21221221221221	0.74914801269293\\
2.22222222222222	0.749148015510384\\
2.23223223223223	0.749148017736857\\
2.24224224224224	0.749148020923893\\
2.25225225225225	0.74914802362818\\
2.26226226226226	0.749148025997982\\
2.27227227227227	0.749148028730462\\
2.28228228228228	0.749148031249438\\
2.29229229229229	0.749148034793093\\
2.3023023023023	0.749148037403369\\
2.31231231231231	0.749148039800428\\
2.32232232232232	0.749148042829854\\
2.33233233233233	0.749148045484465\\
2.34234234234234	0.749148048641881\\
2.35235235235235	0.749148051601716\\
2.36236236236236	0.749148054064049\\
2.37237237237237	0.749148057263255\\
2.38238238238238	0.749148060261799\\
2.39239239239239	0.74914806272432\\
2.4024024024024	0.749148065069002\\
2.41241241241241	0.749148068697471\\
2.42242242242242	0.749148071227229\\
2.43243243243243	0.749148074767879\\
2.44244244244244	0.749148077410237\\
2.45245245245245	0.74914808018054\\
2.46246246246246	0.74914808341455\\
2.47247247247247	0.749148086109174\\
2.48248248248248	0.74914808966096\\
2.49249249249249	0.749148092399448\\
2.5025025025025	0.749148095491396\\
2.51251251251251	0.749148097919699\\
2.52252252252252	0.749148101367792\\
2.53253253253253	0.749148104482284\\
2.54254254254254	0.749148107351625\\
2.55255255255255	0.749148109963437\\
2.56256256256256	0.74914811348044\\
2.57257257257257	0.749148116738193\\
2.58258258258258	0.749148119547199\\
2.59259259259259	0.749148122522481\\
2.6026026026026	0.749148126195652\\
2.61261261261261	0.749148129539699\\
2.62262262262262	0.749148132172519\\
2.63263263263263	0.74914813505121\\
2.64264264264264	0.749148138462821\\
2.65265265265265	0.749148142109777\\
2.66266266266266	0.749148145249659\\
2.67267267267267	0.749148148446227\\
2.68268268268268	0.749148151124017\\
2.69269269269269	0.749148154992118\\
2.7027027027027	0.749148158035024\\
2.71271271271271	0.749148160925253\\
2.72272272272272	0.749148164435102\\
2.73273273273273	0.749148167564849\\
2.74274274274274	0.749148171305134\\
2.75275275275275	0.749148174225688\\
2.76276276276276	0.749148178039325\\
2.77277277277277	0.74914818123958\\
2.78278278278278	0.74914818521246\\
2.79279279279279	0.749148187740366\\
2.8028028028028	0.749148190927122\\
2.81281281281281	0.749148194860497\\
2.82282282282282	0.749148198057182\\
2.83283283283283	0.749148201520017\\
2.84284284284284	0.749148204523822\\
2.85285285285285	0.749148209056013\\
2.86286286286286	0.74914821214401\\
2.87287287287287	0.749148214623434\\
2.88288288288288	0.749148218898696\\
2.89289289289289	0.749148222619482\\
2.9029029029029	0.749148225718893\\
2.91291291291291	0.749148229420094\\
2.92292292292292	0.749148232171414\\
2.93293293293293	0.749148235494003\\
2.94294294294294	0.749148239707438\\
2.95295295295295	0.749148242828652\\
2.96296296296296	0.749148246688597\\
2.97297297297297	0.749148250057831\\
2.98298298298298	0.749148253761304\\
2.99299299299299	0.749148257284238\\
3.003003003003	0.749148261223897\\
3.01301301301301	0.749148264546034\\
3.02302302302302	0.749148268259623\\
3.03303303303303	0.749148272155335\\
3.04304304304304	0.749148275791204\\
3.05305305305305	0.749148280010239\\
3.06306306306306	0.749148282935977\\
3.07307307307307	0.749148287179911\\
3.08308308308308	0.749148290142457\\
3.09309309309309	0.74914829367495\\
3.1031031031031	0.74914829797427\\
3.11311311311311	0.749148301177627\\
3.12312312312312	0.749148305436521\\
3.13313313313313	0.749148309066447\\
3.14314314314314	0.749148313170726\\
3.15315315315315	0.749148316809438\\
3.16316316316316	0.74914832092105\\
3.17317317317317	0.749148324891171\\
3.18318318318318	0.749148328453159\\
3.19319319319319	0.749148332314943\\
3.2032032032032	0.749148335606733\\
3.21321321321321	0.749148340150363\\
3.22322322322322	0.749148343870298\\
3.23323323323323	0.749148348235523\\
3.24324324324324	0.749148351508094\\
3.25325325325325	0.749148355102383\\
3.26326326326326	0.749148359146629\\
3.27327327327327	0.749148362902493\\
3.28328328328328	0.749148366917126\\
3.29329329329329	0.749148371040576\\
3.3033033033033	0.74914837531319\\
3.31331331331331	0.749148378969186\\
3.32332332332332	0.749148383271201\\
3.33333333333333	0.749148387424451\\
3.34334334334334	0.749148390936539\\
3.35335335335335	0.749148395561191\\
3.36336336336336	0.749148399363345\\
3.37337337337337	0.749148403783641\\
3.38338338338338	0.749148407609401\\
3.39339339339339	0.749148411061128\\
3.4034034034034	0.749148415743703\\
3.41341341341341	0.749148419505577\\
3.42342342342342	0.749148423683373\\
3.43343343343343	0.749148428033248\\
3.44344344344344	0.749148432211016\\
3.45345345345345	0.749148436302353\\
3.46346346346346	0.749148440513641\\
3.47347347347347	0.749148444634223\\
3.48348348348348	0.749148448156828\\
3.49349349349349	0.749148453821718\\
3.5035035035035	0.749148457459814\\
3.51351351351351	0.749148461785627\\
3.52352352352352	0.749148465540498\\
3.53353353353353	0.749148469280579\\
3.54354354354354	0.74914847427869\\
3.55355355355355	0.749148478697373\\
3.56356356356356	0.749148482901384\\
3.57357357357357	0.749148486972074\\
3.58358358358358	0.749148491210384\\
3.59359359359359	0.749148495269727\\
3.6036036036036	0.749148499859357\\
3.61361361361361	0.749148504927258\\
3.62362362362362	0.749148508741005\\
3.63363363363363	0.749148512444503\\
3.64364364364364	0.749148517221144\\
3.65365365365365	0.749148521648369\\
3.66366366366366	0.749148526779327\\
3.67367367367367	0.749148530598031\\
3.68368368368368	0.749148534912165\\
3.69369369369369	0.749148539516121\\
3.7037037037037	0.749148543794719\\
3.71371371371371	0.749148548671573\\
3.72372372372372	0.749148551833523\\
3.73373373373373	0.749148557184476\\
3.74374374374374	0.749148561572912\\
3.75375375375375	0.749148566544383\\
3.76376376376376	0.749148571085523\\
3.77377377377377	0.749148576016503\\
3.78378378378378	0.74914857925307\\
3.79379379379379	0.749148584576495\\
3.8038038038038	0.74914858928759\\
3.81381381381381	0.749148594453009\\
3.82382382382382	0.749148598506201\\
3.83383383383383	0.749148602886952\\
3.84384384384384	0.749148608006007\\
3.85385385385385	0.749148611531512\\
3.86386386386386	0.749148616827732\\
3.87387387387387	0.749148621404427\\
3.88388388388388	0.74914862569405\\
3.89389389389389	0.749148630135414\\
3.9039039039039	0.749148634566325\\
3.91391391391391	0.749148640241303\\
3.92392392392392	0.749148644483608\\
3.93393393393393	0.74914865039321\\
3.94394394394394	0.749148654682893\\
3.95395395395395	0.74914865981304\\
3.96396396396396	0.749148664531485\\
3.97397397397397	0.749148669022071\\
3.98398398398398	0.749148673635421\\
3.99399399399399	0.749148678442304\\
4.004004004004	0.749148683496439\\
4.01401401401401	0.74914868732065\\
4.02402402402402	0.749148692600449\\
4.03403403403403	0.749148697480148\\
4.04404404404404	0.749148702682614\\
4.05405405405405	0.749148707616641\\
4.06406406406406	0.749148712976095\\
4.07407407407407	0.749148717998947\\
4.08408408408408	0.749148721891714\\
4.09409409409409	0.749148726735343\\
4.1041041041041	0.74914873249487\\
4.11411411411411	0.749148736549412\\
4.12412412412412	0.749148741063941\\
4.13413413413413	0.749148746946937\\
4.14414414414414	0.749148751503124\\
4.15415415415415	0.749148756849888\\
4.16416416416416	0.74914876134473\\
4.17417417417417	0.749148766488539\\
4.18418418418418	0.749148771212618\\
4.19419419419419	0.749148777627763\\
4.2042042042042	0.749148781763285\\
4.21421421421421	0.749148786583038\\
4.22422422422422	0.749148791443379\\
4.23423423423423	0.749148797613603\\
4.24424424424424	0.749148802087997\\
4.25425425425425	0.749148807379255\\
4.26426426426426	0.749148812476589\\
4.27427427427427	0.74914881760805\\
4.28428428428428	0.749148822544424\\
4.29429429429429	0.74914882827439\\
4.3043043043043	0.749148832828278\\
4.31431431431431	0.749148838855419\\
4.32432432432432	0.749148843666127\\
4.33433433433433	0.749148848010827\\
4.34434434434434	0.749148854264616\\
4.35435435435435	0.749148858473715\\
4.36436436436436	0.749148864265948\\
4.37437437437437	0.749148869265747\\
4.38438438438438	0.749148874876253\\
4.39439439439439	0.749148879714503\\
4.4044044044044	0.749148885520863\\
4.41441441441441	0.749148890828006\\
4.42442442442442	0.749148895855601\\
4.43443443443443	0.749148901257971\\
4.44444444444444	0.749148907213477\\
4.45445445445445	0.74914891268045\\
4.46446446446446	0.749148917326872\\
4.47447447447447	0.749148922952728\\
4.48448448448448	0.749148928545069\\
4.49449449449449	0.74914893346344\\
4.5045045045045	0.749148939380423\\
4.51451451451451	0.749148944555935\\
4.52452452452452	0.749148950020234\\
4.53453453453453	0.749148955642593\\
4.54454454454454	0.74914896098313\\
4.55455455455455	0.749148966036725\\
4.56456456456456	0.74914897170947\\
4.57457457457457	0.749148976955802\\
4.58458458458458	0.749148982507383\\
4.59459459459459	0.74914898861409\\
4.6046046046046	0.749148993389268\\
4.61461461461461	0.749148999773699\\
4.62462462462462	0.749149004682347\\
4.63463463463463	0.749149010248719\\
4.64464464464464	0.749149015901419\\
4.65465465465465	0.749149021587846\\
4.66466466466466	0.749149027580087\\
4.67467467467467	0.749149032405262\\
4.68468468468468	0.74914903875678\\
4.69469469469469	0.749149044763351\\
4.7047047047047	0.749149050211067\\
4.71471471471471	0.749149055956897\\
4.72472472472472	0.749149059815686\\
4.73473473473473	0.749149067616152\\
4.74474474474474	0.74914907286985\\
4.75475475475475	0.749149078113981\\
4.76476476476476	0.749149084405309\\
4.77477477477477	0.749149089239526\\
4.78478478478478	0.749149095524183\\
4.79479479479479	0.749149101076777\\
4.8048048048048	0.749149105677584\\
4.81481481481481	0.749149112553391\\
4.82482482482482	0.749149119379007\\
4.83483483483483	0.749149123524978\\
4.84484484484484	0.74914912982838\\
4.85485485485485	0.749149135427162\\
4.86486486486486	0.749149140677013\\
4.87487487487487	0.749149147755131\\
4.88488488488488	0.749149152342199\\
4.89489489489489	0.749149158988743\\
4.9049049049049	0.74914916507635\\
4.91491491491491	0.749149170929099\\
4.92492492492492	0.749149177024154\\
4.93493493493493	0.7491491826877\\
4.94494494494494	0.749149188249507\\
4.95495495495495	0.749149194848319\\
4.96496496496496	0.749149200925783\\
4.97497497497497	0.749149206406921\\
4.98498498498498	0.749149212878046\\
4.99499499499499	0.749149218429083\\
5.00500500500501	0.749149224124582\\
5.01501501501502	0.749149230923766\\
5.02502502502503	0.749149236696545\\
5.03503503503504	0.749149243811698\\
5.04504504504505	0.749149248977479\\
5.05505505505506	0.749149254666362\\
5.06506506506507	0.749149260826194\\
5.07507507507508	0.749149267099856\\
5.08508508508509	0.749149272322269\\
5.0950950950951	0.749149279545425\\
5.10510510510511	0.749149286069886\\
5.11511511511512	0.749149292411399\\
5.12512512512513	0.749149297659345\\
5.13513513513514	0.749149303639816\\
5.14514514514515	0.749149309883612\\
5.15515515515516	0.749149315933429\\
5.16516516516517	0.749149322426956\\
5.17517517517518	0.749149328019285\\
5.18518518518519	0.749149335485204\\
5.1951951951952	0.749149341145073\\
5.20520520520521	0.749149347211454\\
5.21521521521522	0.749149353585754\\
5.22522522522523	0.749149360481315\\
5.23523523523524	0.749149365017128\\
5.24524524524525	0.749149372338993\\
5.25525525525526	0.749149378073928\\
5.26526526526527	0.749149385321884\\
5.27527527527528	0.749149390807505\\
5.28528528528529	0.749149397718137\\
5.2952952952953	0.749149403568345\\
5.30530530530531	0.749149409573163\\
5.31531531531532	0.749149415819848\\
5.32532532532533	0.749149422082838\\
5.33533533533534	0.749149429386335\\
5.34534534534535	0.749149436249282\\
5.35535535535536	0.74914944129224\\
5.36536536536537	0.749149449178012\\
5.37537537537538	0.749149455034828\\
5.38538538538539	0.749149461313351\\
5.3953953953954	0.74914946836178\\
5.40540540540541	0.749149474499136\\
5.41541541541542	0.749149479395756\\
5.42542542542543	0.749149487859675\\
5.43543543543544	0.749149493658649\\
5.44544544544545	0.74914950025595\\
5.45545545545546	0.749149506457051\\
5.46546546546547	0.749149513313494\\
5.47547547547548	0.749149521011211\\
5.48548548548549	0.749149526769855\\
5.4954954954955	0.749149533518955\\
5.50550550550551	0.749149540115152\\
5.51551551551552	0.749149545619719\\
5.52552552552553	0.749149553022382\\
5.53553553553554	0.749149559651389\\
5.54554554554555	0.749149566488521\\
5.55555555555556	0.749149573214794\\
5.56556556556557	0.749149580083918\\
5.57557557557558	0.749149587196175\\
5.58558558558559	0.749149593217815\\
5.5955955955956	0.749149599162236\\
5.60560560560561	0.749149606935647\\
5.61561561561562	0.749149613731936\\
5.62562562562563	0.749149619245798\\
5.63563563563564	0.749149626263645\\
5.64564564564565	0.74914963366518\\
5.65565565565566	0.749149639100458\\
5.66566566566567	0.749149647485286\\
5.67567567567568	0.749149654151318\\
5.68568568568569	0.749149660600877\\
5.6956956956957	0.74914966718271\\
5.70570570570571	0.749149673841556\\
5.71571571571572	0.749149680239637\\
5.72572572572573	0.749149688233389\\
5.73573573573574	0.749149695151339\\
5.74574574574575	0.749149702242334\\
5.75575575575576	0.749149708600937\\
5.76576576576577	0.749149716204603\\
5.77577577577578	0.749149722926966\\
5.78578578578579	0.749149728637053\\
5.7957957957958	0.749149736372081\\
5.80580580580581	0.749149743741022\\
5.81581581581582	0.749149750151196\\
5.82582582582583	0.749149757491381\\
5.83583583583584	0.749149764168855\\
5.84584584584585	0.749149771153162\\
5.85585585585586	0.749149777808654\\
5.86586586586587	0.749149786032264\\
5.87587587587588	0.749149793102978\\
5.88588588588589	0.749149800122254\\
5.8958958958959	0.749149806734738\\
5.90590590590591	0.749149812692343\\
5.91591591591592	0.749149820306707\\
5.92592592592593	0.74914982832198\\
5.93593593593594	0.749149834904753\\
5.94594594594595	0.749149842326845\\
5.95595595595596	0.7491498487523\\
5.96596596596597	0.749149855918121\\
5.97597597597598	0.749149863827213\\
5.98598598598599	0.749149871331479\\
5.995995995996	0.749149876991915\\
6.00600600600601	0.749149885783495\\
6.01601601601602	0.749149891936211\\
6.02602602602603	0.749149899057146\\
6.03603603603604	0.749149906895836\\
6.04604604604605	0.749149913825712\\
6.05605605605606	0.749149920269247\\
6.06606606606607	0.749149929046627\\
6.07607607607608	0.749149935708812\\
6.08608608608609	0.749149942363352\\
6.0960960960961	0.749149950488301\\
6.10610610610611	0.749149957213466\\
6.11611611611612	0.749149965000154\\
6.12612612612613	0.749149973538049\\
6.13613613613614	0.749149979491154\\
6.14614614614615	0.749149987081324\\
6.15615615615616	0.749149993741958\\
6.16616616616617	0.749150001603677\\
6.17617617617618	0.749150010235592\\
6.18618618618619	0.749150015757605\\
6.1961961961962	0.749150023072744\\
6.20620620620621	0.74915003189777\\
6.21621621621622	0.749150038521268\\
6.22622622622623	0.749150046631533\\
6.23623623623624	0.749150053944327\\
6.24624624624625	0.749150061156953\\
6.25625625625626	0.749150068824058\\
6.26626626626627	0.749150075650366\\
6.27627627627628	0.749150083149591\\
6.28628628628629	0.749150090435859\\
6.2962962962963	0.749150099243073\\
6.30630630630631	0.749150104811146\\
6.31631631631632	0.749150114561418\\
6.32632632632633	0.749150121719362\\
6.33633633633634	0.74915012877327\\
6.34634634634635	0.749150136085357\\
6.35635635635636	0.749150144455529\\
6.36636636636637	0.749150150286065\\
6.37637637637638	0.749150158157442\\
6.38638638638639	0.749150165704956\\
6.3963963963964	0.749150173514415\\
6.40640640640641	0.74915018226088\\
6.41641641641642	0.749150189665741\\
6.42642642642643	0.749150197520287\\
6.43643643643644	0.749150205167615\\
6.44644644644645	0.749150212390945\\
6.45645645645646	0.749150220616695\\
6.46646646646647	0.749150228240336\\
6.47647647647648	0.749150235470466\\
6.48648648648649	0.749150242983911\\
6.4964964964965	0.749150251759581\\
6.50650650650651	0.749150258393104\\
6.51651651651652	0.749150267206781\\
6.52652652652653	0.749150275112619\\
6.53653653653654	0.749150282881946\\
6.54654654654655	0.74915029044486\\
6.55655655655656	0.749150299148963\\
6.56656656656657	0.749150306244847\\
6.57657657657658	0.749150313574863\\
6.58658658658659	0.749150321768814\\
6.5965965965966	0.749150329430909\\
6.60660660660661	0.749150338179974\\
6.61661661661662	0.749150345563528\\
6.62662662662663	0.749150353498823\\
6.63663663663664	0.749150361755232\\
6.64664664664665	0.74915036870833\\
6.65665665665666	0.749150377116694\\
6.66666666666667	0.749150385018933\\
6.67667667667668	0.74915039365102\\
6.68668668668669	0.749150400097561\\
6.6966966966967	0.749150410156985\\
6.70670670670671	0.749150416308496\\
6.71671671671672	0.749150425645841\\
6.72672672672673	0.749150433226286\\
6.73673673673674	0.749150441181414\\
6.74674674674675	0.749150450685075\\
6.75675675675676	0.749150457238449\\
6.76676676676677	0.749150465623591\\
6.77677677677678	0.749150473427694\\
6.78678678678679	0.749150480748249\\
6.7967967967968	0.749150490590502\\
6.80680680680681	0.749150497723391\\
6.81681681681682	0.749150505662155\\
6.82682682682683	0.749150515088314\\
6.83683683683684	0.749150522137351\\
6.84684684684685	0.749150531190191\\
6.85685685685686	0.74915053804918\\
6.86686686686687	0.749150546018365\\
6.87687687687688	0.74915055462783\\
6.88688688688689	0.749150564261277\\
6.8968968968969	0.749150571355492\\
6.90690690690691	0.749150577345519\\
6.91691691691692	0.749150587787819\\
6.92692692692693	0.749150596359074\\
6.93693693693694	0.749150604431938\\
6.94694694694695	0.749150614407491\\
6.95695695695696	0.749150620715161\\
6.96696696696697	0.749150629347462\\
6.97697697697698	0.749150638310366\\
6.98698698698699	0.749150646170628\\
6.996996996997	0.7491506552106\\
7.00700700700701	0.74915066266082\\
7.01701701701702	0.749150670753847\\
7.02702702702703	0.749150679596464\\
7.03703703703704	0.749150687719982\\
7.04704704704705	0.749150696370984\\
7.05705705705706	0.749150704728377\\
7.06706706706707	0.749150712362666\\
7.07707707707708	0.749150721308857\\
7.08708708708709	0.749150731138173\\
7.0970970970971	0.749150738695197\\
7.10710710710711	0.749150747019656\\
7.11711711711712	0.74915075621449\\
7.12712712712713	0.749150764310613\\
7.13713713713714	0.749150773246245\\
7.14714714714715	0.749150781940604\\
7.15715715715716	0.749150789363891\\
7.16716716716717	0.749150797811996\\
7.17717717717718	0.749150805819851\\
7.18718718718719	0.749150815383031\\
7.1971971971972	0.74915082387508\\
7.20720720720721	0.749150833023019\\
7.21721721721722	0.749150840127309\\
7.22722722722723	0.749150848990976\\
7.23723723723724	0.74915085774679\\
7.24724724724725	0.74915086810953\\
7.25725725725726	0.749150875137916\\
7.26726726726727	0.749150883781452\\
7.27727727727728	0.749150893617985\\
7.28728728728729	0.749150901754448\\
7.2972972972973	0.749150909413408\\
7.30730730730731	0.749150918044158\\
7.31731731731732	0.749150927802444\\
7.32732732732733	0.749150935045215\\
7.33733733733734	0.749150945342355\\
7.34734734734735	0.749150953843071\\
7.35735735735736	0.749150962805714\\
7.36736736736737	0.749150970798804\\
7.37737737737738	0.749150980105851\\
7.38738738738739	0.74915098821057\\
7.3973973973974	0.749150997415025\\
7.40740740740741	0.749151006931149\\
7.41741741741742	0.749151015303238\\
7.42742742742743	0.749151023822864\\
7.43743743743744	0.749151032448487\\
7.44744744744745	0.74915104195093\\
7.45745745745746	0.74915105066787\\
7.46746746746747	0.749151059886993\\
7.47747747747748	0.749151068813626\\
7.48748748748749	0.749151077107411\\
7.4974974974975	0.749151085970161\\
7.50750750750751	0.749151095787524\\
7.51751751751752	0.74915110421654\\
7.52752752752753	0.749151113999865\\
7.53753753753754	0.749151121036697\\
7.54754754754755	0.749151131229795\\
7.55755755755756	0.749151139978534\\
7.56756756756757	0.749151149115578\\
7.57757757757758	0.749151158718038\\
7.58758758758759	0.749151166680822\\
7.5975975975976	0.749151176243476\\
7.60760760760761	0.749151185330003\\
7.61761761761762	0.74915119286111\\
7.62762762762763	0.749151204866126\\
7.63763763763764	0.749151213577904\\
7.64764764764765	0.749151221270226\\
7.65765765765766	0.749151230564989\\
7.66766766766767	0.749151239656127\\
7.67767767767768	0.74915124879825\\
7.68768768768769	0.749151257965952\\
7.6976976976977	0.749151269023114\\
7.70770770770771	0.74915127783458\\
7.71771771771772	0.749151285690614\\
7.72772772772773	0.749151295913474\\
7.73773773773774	0.749151305410083\\
7.74774774774775	0.749151314078924\\
7.75775775775776	0.749151322574854\\
7.76776776776777	0.749151332726401\\
7.77777777777778	0.749151340030079\\
7.78778778778779	0.749151351330793\\
7.7977977977978	0.74915136058124\\
7.80780780780781	0.749151368025634\\
7.81781781781782	0.749151376991709\\
7.82782782782783	0.749151387295151\\
7.83783783783784	0.749151397486727\\
7.84784784784785	0.749151407189356\\
7.85785785785786	0.749151414993629\\
7.86786786786787	0.749151425864914\\
7.87787787787788	0.74915143491443\\
7.88788788788789	0.749151443573454\\
7.8978978978979	0.749151453874531\\
7.90790790790791	0.749151462920587\\
7.91791791791792	0.749151472097201\\
7.92792792792793	0.749151481227552\\
7.93793793793794	0.749151490914477\\
7.94794794794795	0.749151499928138\\
7.95795795795796	0.749151508824736\\
7.96796796796797	0.749151519223622\\
7.97797797797798	0.749151529817114\\
7.98798798798799	0.74915153767059\\
7.997997997998	0.749151546900757\\
8.00800800800801	0.749151558442564\\
8.01801801801802	0.749151566890082\\
8.02802802802803	0.749151576719853\\
8.03803803803804	0.74915158554796\\
8.04804804804805	0.74915159711549\\
8.05805805805806	0.749151604946763\\
8.06806806806807	0.749151615066625\\
8.07807807807808	0.749151623429158\\
8.08808808808809	0.749151633277809\\
8.0980980980981	0.749151642846194\\
8.10810810810811	0.749151653968099\\
8.11811811811812	0.749151663486272\\
8.12812812812813	0.74915167066278\\
8.13813813813814	0.749151681493911\\
8.14814814814815	0.7491516922011\\
8.15815815815816	0.749151701809194\\
8.16816816816817	0.749151710302831\\
8.17817817817818	0.749151721114604\\
8.18818818818819	0.749151731350239\\
8.1981981981982	0.749151739770795\\
8.20820820820821	0.74915174948839\\
8.21821821821822	0.749151760690913\\
8.22822822822823	0.749151770054936\\
8.23823823823824	0.749151778194489\\
8.24824824824825	0.749151789990358\\
8.25825825825826	0.749151799293249\\
8.26826826826827	0.749151809143352\\
8.27827827827828	0.749151820616198\\
8.28828828828829	0.749151827578395\\
8.2982982982983	0.749151838051596\\
8.30830830830831	0.749151848993935\\
8.31831831831832	0.749151858813392\\
8.32832832832833	0.749151868290473\\
8.33833833833834	0.749151878211782\\
8.34834834834835	0.749151886834313\\
8.35835835835836	0.7491518993072\\
8.36836836836837	0.749151908387639\\
8.37837837837838	0.74915191629853\\
8.38838838838839	0.749151928075436\\
8.3983983983984	0.749151937718475\\
8.40840840840841	0.749151948384014\\
8.41841841841842	0.749151957586386\\
8.42842842842843	0.749151966409406\\
8.43843843843844	0.749151978387609\\
8.44844844844845	0.749151987331438\\
8.45845845845846	0.749151998014059\\
8.46846846846847	0.749152006640284\\
8.47847847847848	0.749152016000296\\
8.48848848848849	0.749152028161562\\
8.4984984984985	0.749152038712839\\
8.50850850850851	0.749152048512823\\
8.51851851851852	0.74915205899023\\
8.52852852852853	0.749152068278171\\
8.53853853853854	0.74915207923114\\
8.54854854854855	0.749152088130819\\
8.55855855855856	0.749152098837443\\
8.56856856856857	0.749152109328478\\
8.57857857857858	0.749152118447254\\
8.58858858858859	0.749152128480779\\
8.5985985985986	0.749152138458144\\
8.60860860860861	0.749152149011793\\
8.61861861861862	0.749152159727944\\
8.62862862862863	0.749152170872849\\
8.63863863863864	0.749152181524192\\
8.64864864864865	0.749152190506535\\
8.65865865865866	0.749152200811989\\
8.66866866866867	0.74915221140707\\
8.67867867867868	0.749152222109874\\
8.68868868868869	0.749152232237796\\
8.6986986986987	0.749152242774221\\
8.70870870870871	0.749152252455891\\
8.71871871871872	0.749152262952916\\
8.72872872872873	0.74915227216497\\
8.73873873873874	0.749152284408848\\
8.74874874874875	0.7491522927862\\
8.75875875875876	0.749152306811732\\
8.76876876876877	0.749152314730423\\
8.77877877877878	0.749152323848227\\
8.78878878878879	0.749152335508041\\
8.7987987987988	0.749152345723124\\
8.80880880880881	0.749152357075536\\
8.81881881881882	0.749152367025612\\
8.82882882882883	0.749152377895685\\
8.83883883883884	0.749152387089181\\
8.84884884884885	0.749152398151572\\
8.85885885885886	0.749152406706655\\
8.86886886886887	0.749152418477786\\
8.87887887887888	0.749152428847127\\
8.88888888888889	0.749152440994496\\
8.8988988988989	0.749152450353901\\
8.90890890890891	0.749152461173529\\
8.91891891891892	0.749152471016472\\
8.92892892892893	0.749152481669754\\
8.93893893893894	0.749152494836061\\
8.94894894894895	0.749152502019426\\
8.95895895895896	0.749152514848075\\
8.96896896896897	0.749152525136419\\
8.97897897897898	0.749152535350193\\
8.98898898898899	0.749152547434834\\
8.998998998999	0.749152557654853\\
9.00900900900901	0.749152566634457\\
9.01901901901902	0.749152578178796\\
9.02902902902903	0.749152588815438\\
9.03903903903904	0.74915260021508\\
9.04904904904905	0.749152609990105\\
9.05905905905906	0.749152620810671\\
9.06906906906907	0.749152631089373\\
9.07907907907908	0.74915264182335\\
9.08908908908909	0.749152653661653\\
9.0990990990991	0.74915266453668\\
9.10910910910911	0.749152673734886\\
9.11911911911912	0.749152684747421\\
9.12912912912913	0.749152698458884\\
9.13913913913914	0.749152707602917\\
9.14914914914915	0.749152718987817\\
9.15915915915916	0.749152726171229\\
9.16916916916917	0.749152739829453\\
9.17917917917918	0.749152751261117\\
9.18918918918919	0.749152761555808\\
9.1991991991992	0.749152771476245\\
9.20920920920921	0.749152780671843\\
9.21921921921922	0.749152792618772\\
9.22922922922923	0.749152804709795\\
9.23923923923924	0.749152815764169\\
9.24924924924925	0.749152825153166\\
9.25925925925926	0.749152838208255\\
9.26926926926927	0.749152847172061\\
9.27927927927928	0.749152859760058\\
9.28928928928929	0.749152870941529\\
9.2992992992993	0.749152881711067\\
9.30930930930931	0.749152891587178\\
9.31931931931932	0.749152903099452\\
9.32932932932933	0.749152913246036\\
9.33933933933934	0.749152925704465\\
9.34934934934935	0.749152937697137\\
9.35935935935936	0.749152947765616\\
9.36936936936937	0.749152959590471\\
9.37937937937938	0.749152969575571\\
9.38938938938939	0.749152980309113\\
9.3993993993994	0.749152990663405\\
9.40940940940941	0.749153001983501\\
9.41941941941942	0.749153015254079\\
9.42942942942943	0.749153027343978\\
9.43943943943944	0.74915303643615\\
9.44944944944945	0.7491530494534\\
9.45945945945946	0.749153058695488\\
9.46946946946947	0.749153071208817\\
9.47947947947948	0.749153083515017\\
9.48948948948949	0.749153092365974\\
9.4994994994995	0.749153105386795\\
9.50950950950951	0.749153115009144\\
9.51951951951952	0.749153125393923\\
9.52952952952953	0.749153138708714\\
9.53953953953954	0.749153148273545\\
9.54954954954955	0.749153159918697\\
9.55955955955956	0.749153171584965\\
9.56956956956957	0.749153182985685\\
9.57957957957958	0.749153194321599\\
9.58958958958959	0.749153204254974\\
9.5995995995996	0.749153217548393\\
9.60960960960961	0.749153227971544\\
9.61961961961962	0.749153239357812\\
9.62962962962963	0.749153251992329\\
9.63963963963964	0.749153261825736\\
9.64964964964965	0.749153274115345\\
9.65965965965966	0.749153286305027\\
9.66966966966967	0.749153296290714\\
9.67967967967968	0.74915330767237\\
9.68968968968969	0.749153318844689\\
9.6996996996997	0.7491533306618\\
9.70970970970971	0.749153342170101\\
9.71971971971972	0.749153352411073\\
9.72972972972973	0.749153364534519\\
9.73973973973974	0.749153376821823\\
9.74974974974975	0.749153388263839\\
9.75975975975976	0.749153400074035\\
9.76976976976977	0.749153413001714\\
9.77977977977978	0.749153423342975\\
9.78978978978979	0.749153434340735\\
9.7997997997998	0.74915344473705\\
9.80980980980981	0.749153456654374\\
9.81981981981982	0.7491534705806\\
9.82982982982983	0.749153479587466\\
9.83983983983984	0.749153493407344\\
9.84984984984985	0.749153502513076\\
9.85985985985986	0.749153514776029\\
9.86986986986987	0.749153526930256\\
9.87987987987988	0.749153538535008\\
9.88988988988989	0.749153549533651\\
9.8998998998999	0.749153561352245\\
9.90990990990991	0.749153572638122\\
9.91991991991992	0.749153585761201\\
9.92992992992993	0.749153597727023\\
9.93993993993994	0.749153609166483\\
9.94994994994995	0.749153621931991\\
9.95995995995996	0.749153632013615\\
9.96996996996997	0.749153645398386\\
9.97997997997998	0.749153654322529\\
9.98998998998999	0.749153667303565\\
10	0.749153679027277\\
};
\addlegendentry{$\sfR=0.1$}

\end{axis}
\end{tikzpicture}%

==> Figures/Gfuncn3s11s22.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\linewidth,
height=0.4\linewidth,
at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$y$},
ylabel={$G_{\sigma_1,\sigma_2,\sfR,n}(y)$},
ymin=-0.6,
ymax=0.8,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.9,0.5)}}
]
\addplot [color=black]
  table[row sep=crcr]{%
0	nan\\
0.01001001001001	-0.514247958521092\\
0.02002002002002	-0.514368087909189\\
0.03003003003003	-0.51416824835261\\
0.04004004004004	-0.513799727410718\\
0.0500500500500501	-0.513362164312978\\
0.0600600600600601	-0.513472924011142\\
0.0700700700700701	-0.513102445048846\\
0.0800800800800801	-0.512192988186044\\
0.0900900900900901	-0.511421632596712\\
0.1001001001001	-0.510642482264724\\
0.11011011011011	-0.510320600755489\\
0.12012012012012	-0.508964962599258\\
0.13013013013013	-0.508737565717329\\
0.14014014014014	-0.507666629062428\\
0.15015015015015	-0.50623927940984\\
0.16016016016016	-0.50584532319752\\
0.17017017017017	-0.504222895490922\\
0.18018018018018	-0.503173901767473\\
0.19019019019019	-0.501897896429424\\
0.2002002002002	-0.500092200772141\\
0.21021021021021	-0.498994716171009\\
0.22022022022022	-0.497472341843724\\
0.23023023023023	-0.495866830759222\\
0.24024024024024	-0.494843029668807\\
0.25025025025025	-0.492745617718071\\
0.26026026026026	-0.491158084963229\\
0.27027027027027	-0.489238158851071\\
0.28028028028028	-0.487521698720032\\
0.29029029029029	-0.485763438819174\\
0.3003003003003	-0.483601077998507\\
0.31031031031031	-0.481830518057716\\
0.32032032032032	-0.479399545842184\\
0.33033033033033	-0.477505913424397\\
0.34034034034034	-0.475699219180008\\
0.35035035035035	-0.47305055897793\\
0.36036036036036	-0.470775817213521\\
0.37037037037037	-0.468773572360863\\
0.38038038038038	-0.466253751394641\\
0.39039039039039	-0.46373776268459\\
0.4004004004004	-0.461047437914466\\
0.41041041041041	-0.458827669349628\\
0.42042042042042	-0.455751437126383\\
0.43043043043043	-0.45347791395706\\
0.44044044044044	-0.450650900369417\\
0.45045045045045	-0.448053335955238\\
0.46046046046046	-0.445577740451827\\
0.47047047047047	-0.44241098714769\\
0.48048048048048	-0.439829700856858\\
0.49049049049049	-0.436893103880302\\
0.500500500500501	-0.433850244943314\\
0.510510510510511	-0.431015376412186\\
0.520520520520521	-0.428453077785638\\
0.530530530530531	-0.424824846027033\\
0.540540540540541	-0.421762950456604\\
0.550550550550551	-0.418574362769375\\
0.560560560560561	-0.415557227692209\\
0.570570570570571	-0.412455766213705\\
0.580580580580581	-0.409009846418245\\
0.590590590590591	-0.405956533752545\\
0.600600600600601	-0.402783819180428\\
0.610610610610611	-0.399373992325805\\
0.620620620620621	-0.396306383721531\\
0.630630630630631	-0.393121865275086\\
0.640640640640641	-0.389175916705131\\
0.650650650650651	-0.386037611799806\\
0.660660660660661	-0.382450756832726\\
0.670670670670671	-0.379340896171605\\
0.680680680680681	-0.375568804563811\\
0.690690690690691	-0.372388941486816\\
0.700700700700701	-0.368869532054632\\
0.710710710710711	-0.365253008042833\\
0.720720720720721	-0.361863378242091\\
0.730730730730731	-0.358075324429002\\
0.740740740740741	-0.354664741106805\\
0.750750750750751	-0.350790721065054\\
0.760760760760761	-0.347173332655774\\
0.770770770770771	-0.343983812990053\\
0.780780780780781	-0.340103161689387\\
0.790790790790791	-0.336084395777254\\
0.800800800800801	-0.332847668064448\\
0.810810810810811	-0.32907273330486\\
0.820820820820821	-0.325631531929882\\
0.830830830830831	-0.321845768953386\\
0.840840840840841	-0.318138125116679\\
0.850850850850851	-0.314297408822801\\
0.860860860860861	-0.311186199025692\\
0.870870870870871	-0.306465570739453\\
0.880880880880881	-0.303369432903798\\
0.890890890890891	-0.300036981949118\\
0.900900900900901	-0.295836199358492\\
0.910910910910911	-0.292079233924726\\
0.920920920920921	-0.288302773420818\\
0.930930930930931	-0.284917970454351\\
0.940940940940941	-0.280635200504068\\
0.950950950950951	-0.277300837445889\\
0.960960960960961	-0.273412839215882\\
0.970970970970971	-0.269726657038258\\
0.980980980980981	-0.265829670320587\\
0.990990990990991	-0.262222826298906\\
1.001001001001	-0.258237052038621\\
1.01101101101101	-0.254671448901477\\
1.02102102102102	-0.251259452568798\\
1.03103103103103	-0.24721016472179\\
1.04104104104104	-0.243686458596969\\
1.05105105105105	-0.239893867899756\\
1.06106106106106	-0.236428905824971\\
1.07107107107107	-0.232470104773434\\
1.08108108108108	-0.229030804877536\\
1.09109109109109	-0.225037972390091\\
1.1011011011011	-0.221507651041414\\
1.11111111111111	-0.218196441719395\\
1.12112112112112	-0.214333792664366\\
1.13113113113113	-0.210457606315311\\
1.14114114114114	-0.206482834045238\\
1.15115115115115	-0.20317892508124\\
1.16116116116116	-0.19927686250745\\
1.17117117117117	-0.196084343326011\\
1.18118118118118	-0.192103962518504\\
1.19119119119119	-0.188694501762722\\
1.2012012012012	-0.18518631531042\\
1.21121121121121	-0.181440726599343\\
1.22122122122122	-0.177765921399938\\
1.23123123123123	-0.174653487515604\\
1.24124124124124	-0.171101803767382\\
1.25125125125125	-0.167434062010345\\
1.26126126126126	-0.163940098815291\\
1.27127127127127	-0.160165081612066\\
1.28128128128128	-0.156914905386399\\
1.29129129129129	-0.152848438238658\\
1.3013013013013	-0.149525832152694\\
1.31131131131131	-0.146056131538292\\
1.32132132132132	-0.14312985566204\\
1.33133133133133	-0.138960383614395\\
1.34134134134134	-0.135568174569454\\
1.35135135135135	-0.132789386584908\\
1.36136136136136	-0.129150028865542\\
1.37137137137137	-0.125303839367029\\
1.38138138138138	-0.121829837345097\\
1.39139139139139	-0.11864815021072\\
1.4014014014014	-0.115364111955533\\
1.41141141141141	-0.112059778616073\\
1.42142142142142	-0.109005795315103\\
1.43143143143143	-0.105659872972877\\
1.44144144144144	-0.10269114849145\\
1.45145145145145	-0.0992548782207885\\
1.46146146146146	-0.0958112232856401\\
1.47147147147147	-0.0924130610218667\\
1.48148148148148	-0.0886696508574864\\
1.49149149149149	-0.0863078553826637\\
1.5015015015015	-0.0825447990534854\\
1.51151151151151	-0.0795149753550758\\
1.52152152152152	-0.0765105488466169\\
1.53153153153153	-0.0731561394073862\\
1.54154154154154	-0.070390877681721\\
1.55155155155155	-0.0674348037573746\\
1.56156156156156	-0.0642472463686318\\
1.57157157157157	-0.0603988618011079\\
1.58158158158158	-0.0574573212160761\\
1.59159159159159	-0.0546428842303875\\
1.6016016016016	-0.0514059169348493\\
1.61161161161161	-0.0485671857096428\\
1.62162162162162	-0.0458981820349125\\
1.63163163163163	-0.0425304113924664\\
1.64164164164164	-0.0397147177854659\\
1.65165165165165	-0.0367542636099331\\
1.66166166166166	-0.033972457618532\\
1.67167167167167	-0.0305875886677483\\
1.68168168168168	-0.0278562384409722\\
1.69169169169169	-0.024305475434885\\
1.7017017017017	-0.0216154935894105\\
1.71171171171171	-0.0193190417730646\\
1.72172172172172	-0.0156822559643583\\
1.73173173173173	-0.0135728343767663\\
1.74174174174174	-0.0104191921346042\\
1.75175175175175	-0.0076396761587274\\
1.76176176176176	-0.00460045058854258\\
1.77177177177177	-0.00245158154595282\\
1.78178178178178	0.000345452422192583\\
1.79179179179179	0.00374139893705858\\
1.8018018018018	0.00627685802554478\\
1.81181181181181	0.00888759421738358\\
1.82182182182182	0.0114625424614444\\
1.83183183183183	0.0144154123537342\\
1.84184184184184	0.0169509048468461\\
1.85185185185185	0.0196281695381952\\
1.86186186186186	0.0224504307148038\\
1.87187187187187	0.0245132952414089\\
1.88188188188188	0.0271737909691565\\
1.89189189189189	0.0295256517755261\\
1.9019019019019	0.0327019246367432\\
1.91191191191191	0.035114405652682\\
1.92192192192192	0.0380889593039468\\
1.93193193193193	0.0403747914370635\\
1.94194194194194	0.0428435810635859\\
1.95195195195195	0.0456917129288975\\
1.96196196196196	0.0480740964348627\\
1.97197197197197	0.0503690088069421\\
1.98198198198198	0.0531928159065699\\
1.99199199199199	0.0560299611611511\\
2.002002002002	0.057976724418332\\
2.01201201201201	0.060573262121982\\
2.02202202202202	0.0627016425675094\\
2.03203203203203	0.0653744853890928\\
2.04204204204204	0.0679348844688485\\
2.05205205205205	0.0696633325820516\\
2.06206206206206	0.0726401154975465\\
2.07207207207207	0.0745382105517571\\
2.08208208208208	0.0768542035602175\\
2.09209209209209	0.0793133124713273\\
2.1021021021021	0.0816174019243959\\
2.11211211211211	0.0843172345489716\\
2.12212212212212	0.0862326536471445\\
2.13213213213213	0.0883872548082638\\
2.14214214214214	0.0904642592661189\\
2.15215215215215	0.0929038516488477\\
2.16216216216216	0.0950504289285453\\
2.17217217217217	0.0978093922607525\\
2.18218218218218	0.0993881518234348\\
2.19219219219219	0.101714439293066\\
2.2022022022022	0.10363040599091\\
2.21221221221221	0.105990409282215\\
2.22222222222222	0.108688753031616\\
2.23223223223223	0.11033261976502\\
2.24224224224224	0.112841933155669\\
2.25225225225225	0.114813716924276\\
2.26226226226226	0.116956998510145\\
2.27227227227227	0.118589904158757\\
2.28228228228228	0.120981500225335\\
2.29229229229229	0.122965087072446\\
2.3023023023023	0.124909234517426\\
2.31231231231231	0.126888364455985\\
2.32232232232232	0.128795449514807\\
2.33233233233233	0.131687010229287\\
2.34234234234234	0.133574724239118\\
2.35235235235235	0.135283955219339\\
2.36236236236236	0.137232829712364\\
2.37237237237237	0.139204782731926\\
2.38238238238238	0.141265250594345\\
2.39239239239239	0.142900412365209\\
2.4024024024024	0.145062428425132\\
2.41241241241241	0.146861244234379\\
2.42242242242242	0.14899821816607\\
2.43243243243243	0.15078182190314\\
2.44244244244244	0.153124834462384\\
2.45245245245245	0.154819123889727\\
2.46246246246246	0.156704055511392\\
2.47247247247247	0.158357211670939\\
2.48248248248248	0.160508798036741\\
2.49249249249249	0.161957446126915\\
2.5025025025025	0.16372637213817\\
2.51251251251251	0.165447536693455\\
2.52252252252252	0.167483821579793\\
2.53253253253253	0.168831483825331\\
2.54254254254254	0.171311487793784\\
2.55255255255255	0.17303488757853\\
2.56256256256256	0.175377410114379\\
2.57257257257257	0.176503530454447\\
2.58258258258258	0.178232261591159\\
2.59259259259259	0.180310956184591\\
2.6026026026026	0.181432352760781\\
2.61261261261261	0.183436160485955\\
2.62262262262262	0.185116963394931\\
2.63263263263263	0.186788925810928\\
2.64264264264264	0.189072910751632\\
2.65265265265265	0.190297390846903\\
2.66266266266266	0.19202077850076\\
2.67267267267267	0.193858133277536\\
2.68268268268268	0.195136564534509\\
2.69269269269269	0.197332320331877\\
2.7027027027027	0.19853929071877\\
2.71271271271271	0.200558131544963\\
2.72272272272272	0.202107292829147\\
2.73273273273273	0.203590945945853\\
2.74274274274274	0.205027965659455\\
2.75275275275275	0.207015440950881\\
2.76276276276276	0.208993942483999\\
2.77277277277277	0.210198268791384\\
2.78278278278278	0.211439809500357\\
2.79279279279279	0.213336855507531\\
2.8028028028028	0.214997868621743\\
2.81281281281281	0.216475941032996\\
2.82282282282282	0.217646683120898\\
2.83283283283283	0.219528113983711\\
2.84284284284284	0.220873045447704\\
2.85285285285285	0.222487249091203\\
2.86286286286286	0.223734921006339\\
2.87287287287287	0.225622332283263\\
2.88288288288288	0.227093429894008\\
2.89289289289289	0.228491256504518\\
2.9029029029029	0.229559359825649\\
2.91291291291291	0.23139515198905\\
2.92292292292292	0.23262204899149\\
2.93293293293293	0.234495989690192\\
2.94294294294294	0.235809557462558\\
2.95295295295295	0.237029072891846\\
2.96296296296296	0.23863587336652\\
2.97297297297297	0.239763021231795\\
2.98298298298298	0.241710524012046\\
2.99299299299299	0.243014119503679\\
3.003003003003	0.244250585494207\\
3.01301301301301	0.245854068431325\\
3.02302302302302	0.24723776544919\\
3.03303303303303	0.248588381998478\\
3.04304304304304	0.249896123354583\\
3.05305305305305	0.251004642087871\\
3.06306306306306	0.252362688596394\\
3.07307307307307	0.253920784855314\\
3.08308308308308	0.255062838218876\\
3.09309309309309	0.256478648918068\\
3.1031031031031	0.258083172122172\\
3.11311311311311	0.259274994427942\\
3.12312312312312	0.260701135969166\\
3.13313313313313	0.261530967474203\\
3.14314314314314	0.26288532674919\\
3.15315315315315	0.264399038837614\\
3.16316316316316	0.265680410358686\\
3.17317317317317	0.266821120031732\\
3.18318318318318	0.268446060315073\\
3.19319319319319	0.269387186100479\\
3.2032032032032	0.270623829841318\\
3.21321321321321	0.271825074462184\\
3.22322322322322	0.273500835307967\\
3.23323323323323	0.274181356056189\\
3.24324324324324	0.275742412190398\\
3.25325325325325	0.277228710637409\\
3.26326326326326	0.278119529806662\\
3.27327327327327	0.279645620277503\\
3.28328328328328	0.281003424095763\\
3.29329329329329	0.281817855402362\\
3.3033033033033	0.283310808020426\\
3.31331331331331	0.284489564130015\\
3.32332332332332	0.285336501416728\\
3.33333333333333	0.286478183673874\\
3.34334334334334	0.287751491027075\\
3.35335335335335	0.28896756454811\\
3.36336336336336	0.290229914397845\\
3.37337337337337	0.291273792468659\\
3.38338338338338	0.292431149058749\\
3.39339339339339	0.293595615548274\\
3.4034034034034	0.294706517802931\\
3.41341341341341	0.295929419626165\\
3.42342342342342	0.297644291119389\\
3.43343343343343	0.298533793552623\\
3.44344344344344	0.299414624115198\\
3.45345345345345	0.300194966966007\\
3.46346346346346	0.301272944028008\\
3.47347347347347	0.302807658908958\\
3.48348348348348	0.303837050466872\\
3.49349349349349	0.305062542014966\\
3.5035035035035	0.306068813849837\\
3.51351351351351	0.307116355631571\\
3.52352352352352	0.307845618929781\\
3.53353353353353	0.30892902801976\\
3.54354354354354	0.310508712176632\\
3.55355355355355	0.31142592027902\\
3.56356356356356	0.312814819232852\\
3.57357357357357	0.313460988941616\\
3.58358358358358	0.31457912303867\\
3.59359359359359	0.315588617366326\\
3.6036036036036	0.316663262204221\\
3.61361361361361	0.31763465320849\\
3.62362362362362	0.319038848070875\\
3.63363363363363	0.319499279135233\\
3.64364364364364	0.320957804583187\\
3.65365365365365	0.321647345827463\\
3.66366366366366	0.323083324087482\\
3.67367367367367	0.323880016436321\\
3.68368368368368	0.324573907245132\\
3.69369369369369	0.325870171743988\\
3.7037037037037	0.326864189408266\\
3.71371371371371	0.327826664713284\\
3.72372372372372	0.328714616300969\\
3.73373373373373	0.329978088771849\\
3.74374374374374	0.331359007033918\\
3.75375375375375	0.331662271897376\\
3.76376376376376	0.332420771613382\\
3.77377377377377	0.333795306936496\\
3.78378378378378	0.3346082440803\\
3.79379379379379	0.335421868021916\\
3.8038038038038	0.336828080593685\\
3.81381381381381	0.337235731963473\\
3.82382382382382	0.338497107064656\\
3.83383383383383	0.339445731647462\\
3.84384384384384	0.340283218230191\\
3.85385385385385	0.341158094756613\\
3.86386386386386	0.342490409919041\\
3.87387387387387	0.343058166505126\\
3.88388388388388	0.343972271673724\\
3.89389389389389	0.344723436197011\\
3.9039039039039	0.345985986428725\\
3.91391391391391	0.346718259901997\\
3.92392392392392	0.347692210768826\\
3.93393393393393	0.348621050543481\\
3.94394394394394	0.349791582165615\\
3.95395395395395	0.350541347783876\\
3.96396396396396	0.351418901958777\\
3.97397397397397	0.352153234737511\\
3.98398398398398	0.353138657873289\\
3.99399399399399	0.353553941660789\\
4.004004004004	0.354752883486315\\
4.01401401401401	0.355643192802637\\
4.02402402402402	0.35628396260758\\
4.03403403403403	0.357326927482799\\
4.04404404404404	0.358350218705541\\
4.05405405405405	0.358448188887172\\
4.06406406406406	0.360034603189724\\
4.07407407407407	0.36071595043008\\
4.08408408408408	0.361461824303313\\
4.09409409409409	0.362256550664835\\
4.1041041041041	0.363212039191663\\
4.11411411411411	0.364045150599995\\
4.12412412412412	0.364708877207711\\
4.13413413413413	0.36583025890429\\
4.14414414414414	0.36640461309326\\
4.15415415415415	0.367315992861497\\
4.16416416416416	0.368243888339781\\
4.17417417417417	0.369092531593716\\
4.18418418418418	0.370014968502684\\
4.19419419419419	0.370669943858532\\
4.2042042042042	0.371634429095522\\
4.21421421421421	0.371995066935278\\
4.22422422422422	0.373283613365864\\
4.23423423423423	0.373429964257582\\
4.24424424424424	0.374699513509518\\
4.25425425425425	0.375393789163139\\
4.26426426426426	0.376163624695833\\
4.27427427427427	0.376689281304632\\
4.28428428428428	0.377768444744985\\
4.29429429429429	0.3782581941286\\
4.3043043043043	0.379469260767582\\
4.31431431431431	0.380051387376425\\
4.32432432432432	0.380721907578669\\
4.33433433433433	0.381528206882945\\
4.34434434434434	0.382163922934927\\
4.35435435435435	0.383184073127422\\
4.36436436436436	0.383458947418826\\
4.37437437437437	0.384264227355847\\
4.38438438438438	0.385198334727928\\
4.39439439439439	0.386012902474314\\
4.4044044044044	0.386866537110757\\
4.41441441441441	0.387405118580244\\
4.42442442442442	0.388059108312562\\
4.43443443443443	0.388954790702007\\
4.44444444444444	0.389578698964314\\
4.45445445445445	0.39046007720908\\
4.46446446446446	0.39121461737073\\
4.47447447447447	0.391921061435233\\
4.48448448448448	0.392447971565097\\
4.49449449449449	0.393102313024298\\
4.5045045045045	0.393980044006172\\
4.51451451451451	0.394669908122773\\
4.52452452452452	0.395348403527604\\
4.53453453453453	0.396170562361775\\
4.54454454454454	0.396449498326639\\
4.55455455455455	0.397298319360866\\
4.56456456456456	0.397981791477985\\
4.57457457457457	0.39870053881728\\
4.58458458458458	0.399231667605271\\
4.59459459459459	0.400252291459058\\
4.6046046046046	0.400802975715451\\
4.61461461461461	0.401831928042599\\
4.62462462462462	0.402286531240785\\
4.63463463463463	0.402831267017546\\
4.64464464464464	0.403393017474625\\
4.65465465465465	0.40441221949518\\
4.66466466466466	0.405043905041974\\
4.67467467467467	0.40596453028575\\
4.68468468468468	0.406218364362428\\
4.69469469469469	0.407057966110453\\
4.7047047047047	0.4078311691829\\
4.71471471471471	0.408436090608332\\
4.72472472472472	0.40863684023917\\
4.73473473473473	0.409522930835582\\
4.74474474474474	0.409942648892211\\
4.75475475475475	0.410598594881286\\
4.76476476476476	0.411521756372661\\
4.77477477477477	0.412245741562215\\
4.78478478478478	0.412648480996255\\
4.79479479479479	0.413417492242007\\
4.8048048048048	0.413988289403684\\
4.81481481481481	0.414518949913754\\
4.82482482482482	0.415021630851478\\
4.83483483483483	0.415820385494574\\
4.84484484484484	0.41654011681349\\
4.85485485485485	0.416975881076538\\
4.86486486486486	0.417969277161518\\
4.87487487487487	0.418400371892486\\
4.88488488488488	0.418754238618797\\
4.89489489489489	0.419736405482821\\
4.9049049049049	0.420238318265407\\
4.91491491491491	0.42093533705755\\
4.92492492492492	0.421541206372717\\
4.93493493493493	0.421824212989437\\
4.94494494494494	0.422288445830338\\
4.95495495495495	0.423116657107554\\
4.96496496496496	0.423600534363034\\
4.97497497497497	0.424239588067106\\
4.98498498498498	0.42491694834231\\
4.99499499499499	0.425260331238963\\
5.00500500500501	0.425930305430698\\
5.01501501501502	0.42673345338729\\
5.02502502502503	0.427469255912562\\
5.03503503503504	0.427851199438972\\
5.04504504504505	0.428507758382994\\
5.05505505505506	0.429021166043413\\
5.06506506506507	0.42967342122936\\
5.07507507507508	0.430271982223341\\
5.08508508508509	0.430735656868088\\
5.0950950950951	0.4313593227995\\
5.10510510510511	0.432208329341745\\
5.11511511511512	0.432372751238835\\
5.12512512512513	0.432790900793976\\
5.13513513513514	0.433539591565751\\
5.14514514514515	0.43422311924887\\
5.15515515515516	0.43469005481818\\
5.16516516516517	0.435088248058838\\
5.17517517517518	0.435646195591234\\
5.18518518518519	0.436199081602467\\
5.1951951951952	0.436895853880278\\
5.20520520520521	0.43757162450385\\
5.21521521521522	0.438155697991466\\
5.22522522522523	0.438333500813357\\
5.23523523523524	0.439379922882151\\
5.24524524524525	0.43983979376977\\
5.25525525525526	0.440064899257991\\
5.26526526526527	0.44089135459144\\
5.27527527527528	0.441262027198683\\
5.28528528528529	0.441786491378841\\
5.2952952952953	0.442188983897116\\
5.30530530530531	0.442915365717758\\
5.31531531531532	0.443389745143804\\
5.32532532532533	0.443915546544873\\
5.33533533533534	0.444573063612353\\
5.34534534534535	0.445138360607886\\
5.35535535535536	0.445662574586265\\
5.36536536536537	0.446051333121059\\
5.37537537537538	0.446484845900956\\
5.38538538538539	0.446898265903371\\
5.3953953953954	0.447563831121855\\
5.40540540540541	0.448030018102134\\
5.41541541541542	0.448608660400974\\
5.42542542542543	0.449382434751172\\
5.43543543543544	0.44949171047166\\
5.44544544544545	0.449971725683127\\
5.45545545545546	0.450751771543994\\
5.46546546546547	0.450978838090634\\
5.47547547547548	0.451540603289656\\
5.48548548548549	0.452305125052295\\
5.4954954954955	0.452548381947932\\
5.50550550550551	0.453131148720088\\
5.51551551551552	0.453453305526467\\
5.52552552552553	0.454183402966343\\
5.53553553553554	0.454447726768013\\
5.54554554554555	0.454945146295054\\
5.55555555555556	0.455431256942302\\
5.56556556556557	0.455833684588113\\
5.57557557557558	0.456454472626463\\
5.58558558558559	0.456961520724673\\
5.5955955955956	0.457443237082491\\
5.60560560560561	0.457836167830269\\
5.61561561561562	0.45817941684387\\
5.62562562562563	0.458831634699234\\
5.63563563563564	0.459440337910991\\
5.64564564564565	0.459872649744233\\
5.65565565565566	0.46035203579038\\
5.66566566566567	0.460748284470511\\
5.67567567567568	0.461266101134356\\
5.68568568568569	0.461718459596952\\
5.6956956956957	0.462254519547166\\
5.70570570570571	0.462543226614504\\
5.71571571571572	0.463128939481166\\
5.72572572572573	0.463473312221735\\
5.73573573573574	0.463997035337036\\
5.74574574574575	0.46446417653879\\
5.75575575575576	0.464882451308501\\
5.76576576576577	0.465457026824035\\
5.77577577577578	0.465497868789131\\
5.78578578578579	0.46620536131022\\
5.7957957957958	0.466825133562689\\
5.80580580580581	0.467111033588789\\
5.81581581581582	0.467629098135731\\
5.82582582582583	0.46812121934676\\
5.83583583583584	0.468496538003372\\
5.84584584584585	0.468808737691787\\
5.85585585585586	0.469248450639678\\
5.86586586586587	0.469761096063865\\
5.87587587587588	0.47037536991537\\
5.88588588588589	0.470558763223387\\
5.8958958958959	0.471202614202153\\
5.90590590590591	0.47174762916204\\
5.91591591591592	0.472070097257422\\
5.92592592592593	0.472397471368709\\
5.93593593593594	0.47285836425135\\
5.94594594594595	0.473346901658867\\
5.95595595595596	0.473511073309756\\
5.96596596596597	0.474297105481315\\
5.97597597597598	0.474585711046021\\
5.98598598598599	0.475055026772206\\
5.995995995996	0.475442278944062\\
6.00600600600601	0.475987549764472\\
6.01601601601602	0.476432556006809\\
6.02602602602603	0.476720250363368\\
6.03603603603604	0.477144504023806\\
6.04604604604605	0.4775373850463\\
6.05605605605606	0.477998056856878\\
6.06606606606607	0.478306469077446\\
6.07607607607608	0.478669223145566\\
6.08608608608609	0.479210797966447\\
6.0960960960961	0.479703297937313\\
6.10610610610611	0.479921934936475\\
6.11611611611612	0.480204784381517\\
6.12612612612613	0.480708817455459\\
6.13613613613614	0.481084665546311\\
6.14614614614615	0.481794319097129\\
6.15615615615616	0.482083241064223\\
6.16616616616617	0.482449372460475\\
6.17617617617618	0.482949129331593\\
6.18618618618619	0.483167703374128\\
6.1961961961962	0.483511330255087\\
6.20620620620621	0.484136699326437\\
6.21621621621622	0.484335030786889\\
6.22622622622623	0.484945087159462\\
6.23623623623624	0.485363946038806\\
6.24624624624625	0.48554853316745\\
6.25625625625626	0.48599056361542\\
6.26626626626627	0.486447621477711\\
6.27627627627628	0.486885793142016\\
6.28628628628629	0.487214129535113\\
6.2962962962963	0.487587863306057\\
6.30630630630631	0.487934490550473\\
6.31631631631632	0.488247754793933\\
6.32632632632633	0.488619052441126\\
6.33633633633634	0.489222965145402\\
6.34634634634635	0.489465723916087\\
6.35635635635636	0.490005311113478\\
6.36636636636637	0.490402261817537\\
6.37637637637638	0.490583606563219\\
6.38638638638639	0.490834355293326\\
6.3963963963964	0.491288121811301\\
6.40640640640641	0.491807942963075\\
6.41641641641642	0.492158461546098\\
6.42642642642643	0.49254571397883\\
6.43643643643644	0.492832635144775\\
6.44644644644645	0.493243217783769\\
6.45645645645646	0.493672539328329\\
6.46646646646647	0.494191330684355\\
6.47647647647648	0.49423444475469\\
6.48648648648649	0.494641822278207\\
6.4964964964965	0.495189574749411\\
6.50650650650651	0.495365063523022\\
6.51651651651652	0.49563440138779\\
6.52652652652653	0.496200115407915\\
6.53653653653654	0.496513781511919\\
6.54654654654655	0.496877633605689\\
6.55655655655656	0.497401823984628\\
6.56656656656657	0.497509968119348\\
6.57657657657658	0.497822447074349\\
6.58658658658659	0.49836817697202\\
6.5965965965966	0.498803740425904\\
6.60660660660661	0.499009197742517\\
6.61661661661662	0.499271742754964\\
6.62662662662663	0.4997520622231\\
6.63663663663664	0.500126556468796\\
6.64664664664665	0.50055446585543\\
6.65665665665666	0.500817991033259\\
6.66666666666667	0.501115893562173\\
6.67667667667668	0.501471419613472\\
6.68668668668669	0.501864470985675\\
6.6966966966967	0.502191877971092\\
6.70670670670671	0.502541253037057\\
6.71671671671672	0.502687371744328\\
6.72672672672673	0.503156682889695\\
6.73673673673674	0.503597144823877\\
6.74674674674675	0.503991260728034\\
6.75675675675676	0.504265015810047\\
6.76676676676677	0.504523692257085\\
6.77677677677678	0.504950997020179\\
6.78678678678679	0.505174710936823\\
6.7967967967968	0.505607813845341\\
6.80680680680681	0.505810156677373\\
6.81681681681682	0.506205667610598\\
6.82682682682683	0.506582280055074\\
6.83683683683684	0.506874200869358\\
6.84684684684685	0.507398216696217\\
6.85685685685686	0.50780041226341\\
6.86686686686687	0.507880405162734\\
6.87687687687688	0.508332011345378\\
6.88688688688689	0.508317968823431\\
6.8968968968969	0.508861706605362\\
6.90690690690691	0.509205331364166\\
6.91691691691692	0.509690649048247\\
6.92692692692693	0.509998386378953\\
6.93693693693694	0.510188675457458\\
6.94694694694695	0.510448418120826\\
6.95695695695696	0.510700441795208\\
6.96696696696697	0.511304794981958\\
6.97697697697698	0.511415030686476\\
6.98698698698699	0.511857669525472\\
6.996996996997	0.512038144945048\\
7.00700700700701	0.512605020427389\\
7.01701701701702	0.512665196656402\\
7.02702702702703	0.513168336812884\\
7.03703703703704	0.513298080231995\\
7.04704704704705	0.513732408020316\\
7.05705705705706	0.513958652127988\\
7.06706706706707	0.514321419776215\\
7.07707707707708	0.514649011985215\\
7.08708708708709	0.514977028188525\\
7.0970970970971	0.515336980864268\\
7.10710710710711	0.515585492997759\\
7.11711711711712	0.515977407344391\\
7.12712712712713	0.516152694106648\\
7.13713713713714	0.516550314148767\\
7.14714714714715	0.516832688606002\\
7.15715715715716	0.517126055560828\\
7.16716716716717	0.51739483983452\\
7.17717717717718	0.517675484278611\\
7.18718718718719	0.518087498624083\\
7.1971971971972	0.518358268305616\\
7.20720720720721	0.518620352318863\\
7.21721721721722	0.518911234978083\\
7.22722722722723	0.519294596201077\\
7.23723723723724	0.51947626777555\\
7.24724724724725	0.519779104603766\\
7.25725725725726	0.520103835654988\\
7.26726726726727	0.520354780326825\\
7.27727727727728	0.520748965890618\\
7.28728728728729	0.521030739061398\\
7.2972972972973	0.521364245993023\\
7.30730730730731	0.521627159640972\\
7.31731731731732	0.521862044797155\\
7.32732732732733	0.522136956844281\\
7.33733733733734	0.522509756460299\\
7.34734734734735	0.522792635081432\\
7.35735735735736	0.523006182492999\\
7.36736736736737	0.523340604828635\\
7.37737737737738	0.523655866184541\\
7.38738738738739	0.523923773679132\\
7.3973973973974	0.524242317265553\\
7.40740740740741	0.524328440525812\\
7.41741741741742	0.524811701610192\\
7.42742742742743	0.525113062606915\\
7.43743743743744	0.525356274765588\\
7.44744744744745	0.525713103366606\\
7.45745745745746	0.52590641458977\\
7.46746746746747	0.526133141610453\\
7.47747747747748	0.526412416272588\\
7.48748748748749	0.526721140971447\\
7.4974974974975	0.527063587479367\\
7.50750750750751	0.527254553470866\\
7.51751751751752	0.527641214836401\\
7.52752752752753	0.527939346401297\\
7.53753753753754	0.52811921348885\\
7.54754754754755	0.528324029217556\\
7.55755755755756	0.528669262157863\\
7.56756756756757	0.528992964026534\\
7.57757757757758	0.529278491245203\\
7.58758758758759	0.529530421121527\\
7.5975975975976	0.529750788853174\\
7.60760760760761	0.530047572103671\\
7.61761761761762	0.530294695774276\\
7.62762762762763	0.530608364825325\\
7.63763763763764	0.530827560517358\\
7.64764764764765	0.531104259384184\\
7.65765765765766	0.531449047129931\\
7.66766766766767	0.531697749931318\\
7.67767767767768	0.531922107014707\\
7.68768768768769	0.532185725854536\\
7.6976976976977	0.532393660139684\\
7.70770770770771	0.53270664297669\\
7.71771771771772	0.532939431100001\\
7.72772772772773	0.533303735577543\\
7.73773773773774	0.533563343130246\\
7.74774774774775	0.53382917356126\\
7.75775775775776	0.533998549319379\\
7.76776776776777	0.53445472288486\\
7.77777777777778	0.534716027579477\\
7.78778778778779	0.534817877151662\\
7.7977977977978	0.535120585128462\\
7.80780780780781	0.535372626775457\\
7.81781781781782	0.535663336423785\\
7.82782782782783	0.535797369939341\\
7.83783783783784	0.536200915612523\\
7.84784784784785	0.536383612190103\\
7.85785785785786	0.53666094430266\\
7.86786786786787	0.536734524791693\\
7.87787787787788	0.53707456116309\\
7.88788788788789	0.537427196532905\\
7.8978978978979	0.537490738650881\\
7.90790790790791	0.537870733720347\\
7.91791791791792	0.538101029222193\\
7.92792792792793	0.538389661846678\\
7.93793793793794	0.538769286069988\\
7.94794794794795	0.538863145290237\\
7.95795795795796	0.539234874638515\\
7.96796796796797	0.539460836903606\\
7.97797797797798	0.539599445292885\\
7.98798798798799	0.539924675830555\\
7.997997997998	0.540183050425293\\
8.00800800800801	0.540398915310766\\
8.01801801801802	0.540668115739199\\
8.02802802802803	0.540973583435197\\
8.03803803803804	0.541053329426234\\
8.04804804804805	0.541416877807849\\
8.05805805805806	0.541601475130246\\
8.06806806806807	0.542067453731031\\
8.07807807807808	0.542165367734014\\
8.08808808808809	0.542377147512348\\
8.0980980980981	0.54258101106195\\
8.10810810810811	0.542829256642126\\
8.11811811811812	0.543075790508117\\
8.12812812812813	0.543220270329459\\
8.13813813813814	0.543636519106566\\
8.14814814814815	0.543709929451504\\
8.15815815815816	0.544043151994715\\
8.16816816816817	0.544287394469523\\
8.17817817817818	0.544624464201554\\
8.18818818818819	0.544895852016705\\
8.1981981981982	0.545073124665254\\
8.20820820820821	0.545277195016819\\
8.21821821821822	0.545393077338001\\
8.22822822822823	0.545784811644628\\
8.23823823823824	0.545958605475704\\
8.24824824824825	0.54619224529845\\
8.25825825825826	0.546476535163894\\
8.26826826826827	0.546568906643739\\
8.27827827827828	0.546812701958137\\
8.28828828828829	0.54709318368891\\
8.2982982982983	0.547373254386166\\
8.30830830830831	0.547525236588914\\
8.31831831831832	0.547763900890912\\
8.32832832832833	0.547939318483583\\
8.33833833833834	0.548314391942808\\
8.34834834834835	0.548532195458401\\
8.35835835835836	0.548656781809536\\
8.36836836836837	0.548882099738254\\
8.37837837837838	0.549094936588351\\
8.38838838838839	0.549385941530612\\
8.3983983983984	0.549585369421594\\
8.40840840840841	0.549907872285421\\
8.41841841841842	0.550039559457054\\
8.42842842842843	0.550402069259561\\
8.43843843843844	0.55054421236247\\
8.44844844844845	0.550832114487042\\
8.45845845845846	0.550962912886074\\
8.46846846846847	0.551048857914511\\
8.47847847847848	0.551521226412634\\
8.48848848848849	0.551628140517784\\
8.4984984984985	0.551802676922808\\
8.50850850850851	0.552087373719506\\
8.51851851851852	0.552199482694468\\
8.52852852852853	0.5524421292312\\
8.53853853853854	0.552822649706406\\
8.54854854854855	0.552868263107142\\
8.55855855855856	0.553279425257298\\
8.56856856856857	0.553516862653827\\
8.57857857857858	0.553594289487375\\
8.58858858858859	0.553945653246705\\
8.5985985985986	0.554005114073761\\
8.60860860860861	0.554222959539551\\
8.61861861861862	0.554481712353539\\
8.62862862862863	0.554779406738287\\
8.63863863863864	0.554929881085566\\
8.64864864864865	0.555046868362434\\
8.65865865865866	0.55532465031115\\
8.66866866866867	0.555567874374162\\
8.67867867867868	0.555795884991828\\
8.68868868868869	0.555966706204755\\
8.6986986986987	0.556112802253623\\
8.70870870870871	0.556360583230572\\
8.71871871871872	0.556671661433147\\
8.72872872872873	0.556744936119125\\
8.73873873873874	0.557115832853709\\
8.74874874874875	0.557192767549874\\
8.75875875875876	0.557418788551497\\
8.76876876876877	0.557622188071651\\
8.77877877877878	0.557846173235244\\
8.78878878878879	0.55811862069849\\
8.7987987987988	0.558203251949097\\
8.80880880880881	0.558543543728763\\
8.81881881881882	0.558774712942305\\
8.82882882882883	0.558885660795268\\
8.83883883883884	0.559143576747124\\
8.84884884884885	0.559315458854729\\
8.85885885885886	0.559351255231758\\
8.86886886886887	0.559763314136757\\
8.87887887887888	0.55997207108401\\
8.88888888888889	0.560135793429923\\
8.8988988988989	0.560313524050785\\
8.90890890890891	0.560498513176121\\
8.91891891891892	0.560769273816155\\
8.92892892892893	0.560944672348789\\
8.93893893893894	0.56116031038005\\
8.94894894894895	0.561242796822651\\
8.95895895895896	0.561510500117385\\
8.96896896896897	0.561664118153944\\
8.97897897897898	0.562055161238626\\
8.98898898898899	0.562150655721185\\
8.998998998999	0.562380564080451\\
9.00900900900901	0.562421678895193\\
9.01901901901902	0.562764406424424\\
9.02902902902903	0.56291043717332\\
9.03903903903904	0.563089256441288\\
9.04904904904905	0.563268129380783\\
9.05905905905906	0.563436122937226\\
9.06906906906907	0.563656633102564\\
9.07907907907908	0.563891257780201\\
9.08908908908909	0.564119638318919\\
9.0990990990991	0.564334581556617\\
9.10910910910911	0.564496555209526\\
9.11911911911912	0.564652288509593\\
9.12912912912913	0.564925937656358\\
9.13913913913914	0.565003808705981\\
9.14914914914915	0.565209285792899\\
9.15915915915916	0.56541742377135\\
9.16916916916917	0.565549926965342\\
9.17917917917918	0.565791925123572\\
9.18918918918919	0.566006863075783\\
9.1991991991992	0.566235584269863\\
9.20920920920921	0.566433268789607\\
9.21921921921922	0.566563844515716\\
9.22922922922923	0.566814944595068\\
9.23923923923924	0.566921852526947\\
9.24924924924925	0.567177673651844\\
9.25925925925926	0.567326151692987\\
9.26926926926927	0.567457581096423\\
9.27927927927928	0.567567216135799\\
9.28928928928929	0.567948974465192\\
9.2992992992993	0.568025264827652\\
9.30930930930931	0.568313242987467\\
9.31931931931932	0.568511841192062\\
9.32932932932933	0.568672836844065\\
9.33933933933934	0.568782637486927\\
9.34934934934935	0.568943211458976\\
9.35935935935936	0.56920659677329\\
9.36936936936937	0.569307036214334\\
9.37937937937938	0.569565536715179\\
9.38938938938939	0.569746850838589\\
9.3993993993994	0.569873606439012\\
9.40940940940941	0.570069608305072\\
9.41941941941942	0.570308715988989\\
9.42942942942943	0.570382097965147\\
9.43943943943944	0.570589013925724\\
9.44944944944945	0.570795586612739\\
9.45945945945946	0.571029969127431\\
9.46946946946947	0.571244921674035\\
9.47947947947948	0.571321158824039\\
9.48948948948949	0.57146842078037\\
9.4994994994995	0.571710608378388\\
9.50950950950951	0.571846660364398\\
9.51951951951952	0.572093362560247\\
9.52952952952953	0.572298353969394\\
9.53953953953954	0.572488530502173\\
9.54954954954955	0.572621463872174\\
9.55955955955956	0.572801286183333\\
9.56956956956957	0.573040056750442\\
9.57957957957958	0.573147297465078\\
9.58958958958959	0.573302524198846\\
9.5995995995996	0.57347108749669\\
9.60960960960961	0.573590838666758\\
9.61961961961962	0.573848490803684\\
9.62962962962963	0.573994441126583\\
9.63963963963964	0.574226291040645\\
9.64964964964965	0.57429121317556\\
9.65965965965966	0.574521604588754\\
9.66966966966967	0.574662480719404\\
9.67967967967968	0.574866559239248\\
9.68968968968969	0.575132573909493\\
9.6996996996997	0.575163273794074\\
9.70970970970971	0.575354353853412\\
9.71971971971972	0.575552473946262\\
9.72972972972973	0.575772658826791\\
9.73973973973974	0.575968860726832\\
9.74974974974975	0.576010513420725\\
9.75975975975976	0.576238873091858\\
9.76976976976977	0.576450167989277\\
9.77977977977978	0.576595560473449\\
9.78978978978979	0.576814715746609\\
9.7997997997998	0.5769154329608\\
9.80980980980981	0.577140484101004\\
9.81981981981982	0.577357821112906\\
9.82982982982983	0.577483141853874\\
9.83983983983984	0.57760370289747\\
9.84984984984985	0.57769728875738\\
9.85985985985986	0.57794337177785\\
9.86986986986987	0.578142076705365\\
9.87987987987988	0.578242382173387\\
9.88988988988989	0.578476603783202\\
9.8998998998999	0.578620838308938\\
9.90990990990991	0.578762907265366\\
9.91991991991992	0.578916859342209\\
9.92992992992993	0.579011796179807\\
9.93993993993994	0.57922222076051\\
9.94994994994995	0.579374549744572\\
9.95995995995996	0.579583451941742\\
9.96996996996997	0.579732286606782\\
9.97997997997998	0.579992672068564\\
9.98998998998999	0.580033710707045\\
10	0.580250737329589\\
};
\addlegendentry{$\sfR=2$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	nan\\
0.01001001001001	0.43635215485761\\
0.02002002002002	0.436327974820889\\
0.03003003003003	0.436359200849638\\
0.04004004004004	0.436377468082238\\
0.0500500500500501	0.436441515003718\\
0.0600600600600601	0.436403392404001\\
0.0700700700700701	0.436448439500398\\
0.0800800800800801	0.436510104707171\\
0.0900900900900901	0.436517456759931\\
0.1001001001001	0.436575965744188\\
0.11011011011011	0.436607903828232\\
0.12012012012012	0.436646080656915\\
0.13013013013013	0.436702871456102\\
0.14014014014014	0.436755928328393\\
0.15015015015015	0.436864726634339\\
0.16016016016016	0.436890101862615\\
0.17017017017017	0.436959342759858\\
0.18018018018018	0.43703975490456\\
0.19019019019019	0.437114952476876\\
0.2002002002002	0.437218624010342\\
0.21021021021021	0.437316976411566\\
0.22022022022022	0.437392487077855\\
0.23023023023023	0.437480294453686\\
0.24024024024024	0.437602703100249\\
0.25025025025025	0.437682173904385\\
0.26026026026026	0.437779991979191\\
0.27027027027027	0.43790593525759\\
0.28028028028028	0.438027342528997\\
0.29029029029029	0.438142102492288\\
0.3003003003003	0.438306761389014\\
0.31031031031031	0.438429469362067\\
0.32032032032032	0.438527992470111\\
0.33033033033033	0.438690365532891\\
0.34034034034034	0.438896320810933\\
0.35035035035035	0.438974325394526\\
0.36036036036036	0.439162009811548\\
0.37037037037037	0.439309399246007\\
0.38038038038038	0.439453838682516\\
0.39039039039039	0.43967353929447\\
0.4004004004004	0.439802583795205\\
0.41041041041041	0.439976497039273\\
0.42042042042042	0.440146928908336\\
0.43043043043043	0.440313491580462\\
0.44044044044044	0.440466534795199\\
0.45045045045045	0.440665819731161\\
0.46046046046046	0.44089826536398\\
0.47047047047047	0.441043838721024\\
0.48048048048048	0.441266169049554\\
0.49049049049049	0.441456788373448\\
0.500500500500501	0.441719590415206\\
0.510510510510511	0.44190676995592\\
0.520520520520521	0.44212414195171\\
0.530530530530531	0.442343869105827\\
0.540540540540541	0.442571665264873\\
0.550550550550551	0.442829244158568\\
0.560560560560561	0.443002487896058\\
0.570570570570571	0.443223892046912\\
0.580580580580581	0.443493503415335\\
0.590590590590591	0.443726449340378\\
0.600600600600601	0.444002627473497\\
0.610610610610611	0.444172783918931\\
0.620620620620621	0.444462029853147\\
0.630630630630631	0.444727542548905\\
0.640640640640641	0.44501498253062\\
0.650650650650651	0.44520868990143\\
0.660660660660661	0.445500513911481\\
0.670670670670671	0.445735152778865\\
0.680680680680681	0.446039338458843\\
0.690690690690691	0.446316150545544\\
0.700700700700701	0.446626644417533\\
0.710710710710711	0.446895880569417\\
0.720720720720721	0.447163513653984\\
0.730730730730731	0.447434084984771\\
0.740740740740741	0.44769348929509\\
0.750750750750751	0.44806296624983\\
0.760760760760761	0.448319460906677\\
0.770770770770771	0.448612268963441\\
0.780780780780781	0.448937940824234\\
0.790790790790791	0.449214744396021\\
0.800800800800801	0.449612433350982\\
0.810810810810811	0.449876179553864\\
0.820820820820821	0.450124894798535\\
0.830830830830831	0.450464665100973\\
0.840840840840841	0.450845818046914\\
0.850850850850851	0.451142351846969\\
0.860860860860861	0.451515107720181\\
0.870870870870871	0.451759811208952\\
0.880880880880881	0.452125049408938\\
0.890890890890891	0.452471118332683\\
0.900900900900901	0.452844802640974\\
0.910910910910911	0.453144714044683\\
0.920920920920921	0.453500277821581\\
0.930930930930931	0.453849513959837\\
0.940940940940941	0.454179156880946\\
0.950950950950951	0.454538518143732\\
0.960960960960961	0.454901310909575\\
0.970970970970971	0.455249986274582\\
0.980980980980981	0.455653333425812\\
0.990990990990991	0.455974204987283\\
1.001001001001	0.456340683929775\\
1.01101101101101	0.456735210289725\\
1.02102102102102	0.457108667456345\\
1.03103103103103	0.457429748233632\\
1.04104104104104	0.457764377623144\\
1.05105105105105	0.458135862600881\\
1.06106106106106	0.458584267831787\\
1.07107107107107	0.458925648704515\\
1.08108108108108	0.459326011972996\\
1.09109109109109	0.459727565499824\\
1.1011011011011	0.460075494689376\\
1.11111111111111	0.460498726572298\\
1.12112112112112	0.460864752425931\\
1.13113113113113	0.461283946376863\\
1.14114114114114	0.461636429975153\\
1.15115115115115	0.462114016530036\\
1.16116116116116	0.462454628626827\\
1.17117117117117	0.462832333291856\\
1.18118118118118	0.463217306757801\\
1.19119119119119	0.463702147981159\\
1.2012012012012	0.464070882245594\\
1.21121121121121	0.464473533778619\\
1.22122122122122	0.464919785635809\\
1.23123123123123	0.465301320684588\\
1.24124124124124	0.465718216161702\\
1.25125125125125	0.466124236439894\\
1.26126126126126	0.466524246809927\\
1.27127127127127	0.467023145998824\\
1.28128128128128	0.467364768985215\\
1.29129129129129	0.467765183739182\\
1.3013013013013	0.468217543175165\\
1.31131131131131	0.468599537956551\\
1.32132132132132	0.469052338943705\\
1.33133133133133	0.469531998168118\\
1.34134134134134	0.469909235107039\\
1.35135135135135	0.470315163878046\\
1.36136136136136	0.470774405670267\\
1.37137137137137	0.471194676209395\\
1.38138138138138	0.471614913108071\\
1.39139139139139	0.472030610217417\\
1.4014014014014	0.472469793270726\\
1.41141141141141	0.4729782660842\\
1.42142142142142	0.473336676476324\\
1.43143143143143	0.473828891391291\\
1.44144144144144	0.4742606914161\\
1.45145145145145	0.474688911564766\\
1.46146146146146	0.475101358124239\\
1.47147147147147	0.475569281018062\\
1.48148148148148	0.476037902922254\\
1.49149149149149	0.476448608523883\\
1.5015015015015	0.476866602668202\\
1.51151151151151	0.47736271533158\\
1.52152152152152	0.477801163024974\\
1.53153153153153	0.478224182913051\\
1.54154154154154	0.478706053167777\\
1.55155155155155	0.479116937542457\\
1.56156156156156	0.479573159368863\\
1.57157157157157	0.48010193363562\\
1.58158158158158	0.480485509613689\\
1.59159159159159	0.48095797382657\\
1.6016016016016	0.481397905562976\\
1.61161161161161	0.481853211522703\\
1.62162162162162	0.482271527060277\\
1.63163163163163	0.482777002679884\\
1.64164164164164	0.483224963817669\\
1.65165165165165	0.483710433835475\\
1.66166166166166	0.484149272365673\\
1.67167167167167	0.484599968912079\\
1.68168168168168	0.485016786824555\\
1.69169169169169	0.485551478437545\\
1.7017017017017	0.48595759840289\\
1.71171171171171	0.486479744121078\\
1.72172172172172	0.486811430027958\\
1.73173173173173	0.487357578461415\\
1.74174174174174	0.487833730962107\\
1.75175175175175	0.488253108727672\\
1.76176176176176	0.488688498071153\\
1.77177177177177	0.489233599766763\\
1.78178178178178	0.489704346114422\\
1.79179179179179	0.490106837799511\\
1.8018018018018	0.490536818948354\\
1.81181181181181	0.491128504519357\\
1.82182182182182	0.491493458422092\\
1.83183183183183	0.491922525408508\\
1.84184184184184	0.492463535733537\\
1.85185185185185	0.492882824010875\\
1.86186186186186	0.493350606229489\\
1.87187187187187	0.493852146601687\\
1.88188188188188	0.494324832099535\\
1.89189189189189	0.494805824444561\\
1.9019019019019	0.495199969308857\\
1.91191191191191	0.495695580406197\\
1.92192192192192	0.496154029346662\\
1.93193193193193	0.496599689955023\\
1.94194194194194	0.49711989235051\\
1.95195195195195	0.497505178744688\\
1.96196196196196	0.498047302363743\\
1.97197197197197	0.498421473022119\\
1.98198198198198	0.498876222127723\\
1.99199199199199	0.499387378055865\\
2.002002002002	0.499766424242475\\
2.01201201201201	0.500311624019213\\
2.02202202202202	0.500760101085308\\
2.03203203203203	0.501275607184795\\
2.04204204204204	0.50164519809704\\
2.05205205205205	0.50211595876823\\
2.06206206206206	0.50257752365157\\
2.07207207207207	0.503035802242785\\
2.08208208208208	0.503487538207525\\
2.09209209209209	0.50403967542776\\
2.1021021021021	0.504489749083503\\
2.11211211211211	0.504924092783346\\
2.12212212212212	0.505389863625627\\
2.13213213213213	0.505839512296796\\
2.14214214214214	0.506224779386774\\
2.15215215215215	0.506761273757971\\
2.16216216216216	0.507239854871948\\
2.17217217217217	0.507650402830254\\
2.18218218218218	0.508155975048556\\
2.19219219219219	0.508610866143034\\
2.2022022022022	0.509068671065537\\
2.21221221221221	0.509462307999105\\
2.22222222222222	0.509890235666856\\
2.23223223223223	0.510364656002723\\
2.24224224224224	0.510855476377551\\
2.25225225225225	0.511312703989903\\
2.26226226226226	0.511734043358187\\
2.27227227227227	0.512180547024542\\
2.28228228228228	0.512640207523384\\
2.29229229229229	0.513148985756764\\
2.3023023023023	0.513537209326825\\
2.31231231231231	0.513982914232258\\
2.32232232232232	0.514475947157878\\
2.33233233233233	0.514872700308526\\
2.34234234234234	0.515327382749245\\
2.35235235235235	0.515818705267543\\
2.36236236236236	0.516346909110529\\
2.37237237237237	0.516668797003413\\
2.38238238238238	0.517133712545696\\
2.39239239239239	0.517605012035225\\
2.4024024024024	0.518087325654483\\
2.41241241241241	0.518467026291344\\
2.42242242242242	0.518930536994462\\
2.43243243243243	0.519311715293057\\
2.44244244244244	0.519842657293813\\
2.45245245245245	0.520249905011118\\
2.46246246246246	0.520696329977043\\
2.47247247247247	0.521190261960546\\
2.48248248248248	0.521632342020248\\
2.49249249249249	0.522057585052673\\
2.5025025025025	0.522452962485381\\
2.51251251251251	0.522935864051444\\
2.52252252252252	0.523366119720178\\
2.53253253253253	0.523844304336628\\
2.54254254254254	0.524224240315603\\
2.55255255255255	0.524648080981306\\
2.56256256256256	0.525025920869131\\
2.57257257257257	0.52556496444865\\
2.58258258258258	0.525963752526618\\
2.59259259259259	0.526460450013622\\
2.6026026026026	0.526850500074179\\
2.61261261261261	0.52719373820741\\
2.62262262262262	0.527638899238314\\
2.63263263263263	0.52807095533339\\
2.64264264264264	0.528507666537892\\
2.65265265265265	0.528997141021246\\
2.66266266266266	0.529329668805861\\
2.67267267267267	0.529860686403122\\
2.68268268268268	0.530232416914085\\
2.69269269269269	0.530688236322482\\
2.7027027027027	0.531068428520218\\
2.71271271271271	0.531464025185485\\
2.72272272272272	0.531917765611788\\
2.73273273273273	0.532283307006729\\
2.74274274274274	0.532730871471124\\
2.75275275275275	0.533148904572649\\
2.76276276276276	0.533532387670864\\
2.77277277277277	0.533944952464034\\
2.78278278278278	0.534423860837038\\
2.79279279279279	0.534861340419614\\
2.8028028028028	0.535247155048126\\
2.81281281281281	0.535773089140465\\
2.82282282282282	0.536034325634721\\
2.83283283283283	0.536480662374798\\
2.84284284284284	0.536891565641551\\
2.85285285285285	0.537265982366969\\
2.86286286286286	0.537743044915818\\
2.87287287287287	0.538063553707457\\
2.88288288288288	0.538526349816702\\
2.89289289289289	0.538988578701427\\
2.9029029029029	0.539344846184163\\
2.91291291291291	0.539789169363925\\
2.92292292292292	0.540206596855138\\
2.93293293293293	0.540591382607986\\
2.94294294294294	0.5409487312525\\
2.95295295295295	0.541375881758033\\
2.96296296296296	0.541815275732777\\
2.97297297297297	0.542162472311959\\
2.98298298298298	0.542568234979834\\
2.99299299299299	0.542898883707588\\
3.003003003003	0.543395907207805\\
3.01301301301301	0.543755794319956\\
3.02302302302302	0.544134770721073\\
3.03303303303303	0.544502152163772\\
3.04304304304304	0.544880771691381\\
3.05305305305305	0.54535771576621\\
3.06306306306306	0.545706587640296\\
3.07307307307307	0.546080810314029\\
3.08308308308308	0.546479736690409\\
3.09309309309309	0.546890663143784\\
3.1031031031031	0.547257181710206\\
3.11311311311311	0.547629220441539\\
3.12312312312312	0.548081610977539\\
3.13313313313313	0.548370132862675\\
3.14314314314314	0.5487654620701\\
3.15315315315315	0.549113166030026\\
3.16316316316316	0.549469105092255\\
3.17317317317317	0.549962690174181\\
3.18318318318318	0.550269179367698\\
3.19319319319319	0.550649173299564\\
3.2032032032032	0.551024337641771\\
3.21321321321321	0.551451261490258\\
3.22322322322322	0.551883166179481\\
3.23323323323323	0.552192147176772\\
3.24324324324324	0.552502555995704\\
3.25325325325325	0.552906083238095\\
3.26326326326326	0.553275271769525\\
3.27327327327327	0.553685341273323\\
3.28328328328328	0.55408139404974\\
3.29329329329329	0.554364859530276\\
3.3033033033033	0.554754774239348\\
3.31331331331331	0.555130081195359\\
3.32332332332332	0.55542937822664\\
3.33333333333333	0.55585087205838\\
3.34334334334334	0.556256491834885\\
3.35335335335335	0.556619131169616\\
3.36336336336336	0.556943623332743\\
3.37337337337337	0.557348818161032\\
3.38338338338338	0.557615674436838\\
3.39339339339339	0.558002258690286\\
3.4034034034034	0.558414454315365\\
3.41341341341341	0.558721839306279\\
3.42342342342342	0.559064467772775\\
3.43343343343343	0.559486519506673\\
3.44344344344344	0.559835813398611\\
3.45345345345345	0.560153569631413\\
3.46346346346346	0.560435681051499\\
3.47347347347347	0.56085727794791\\
3.48348348348348	0.561205054266786\\
3.49349349349349	0.56150957722224\\
3.5035035035035	0.561928898377215\\
3.51351351351351	0.562236337122341\\
3.52352352352352	0.562589858150128\\
3.53353353353353	0.562909221435017\\
3.54354354354354	0.563266403342949\\
3.55355355355355	0.563634379019891\\
3.56356356356356	0.563957549149814\\
3.57357357357357	0.564275800807238\\
3.58358358358358	0.564659064125686\\
3.59359359359359	0.565015672232442\\
3.6036036036036	0.565301412270635\\
3.61361361361361	0.565708864007205\\
3.62362362362362	0.566013182361815\\
3.63363363363363	0.566246811247708\\
3.64364364364364	0.566691763286552\\
3.65365365365365	0.567060569862701\\
3.66366366366366	0.567331721437458\\
3.67367367367367	0.567630897521567\\
3.68368368368368	0.568047808904381\\
3.69369369369369	0.568293384762055\\
3.7037037037037	0.568611229926567\\
3.71371371371371	0.568956853281265\\
3.72372372372372	0.569252706152579\\
3.73373373373373	0.569647334061763\\
3.74374374374374	0.569980120056687\\
3.75375375375375	0.570292771715113\\
3.76376376376376	0.570651619758115\\
3.77377377377377	0.570911414369083\\
3.78378378378378	0.571263275367841\\
3.79379379379379	0.571607429696571\\
3.8038038038038	0.571953747160778\\
3.81381381381381	0.572241044505884\\
3.82382382382382	0.572563060900079\\
3.83383383383383	0.572818193301808\\
3.84384384384384	0.573143430939339\\
3.85385385385385	0.573452332365363\\
3.86386386386386	0.573780554366306\\
3.87387387387387	0.574153532810867\\
3.88388388388388	0.574439141983488\\
3.89389389389389	0.574717522876754\\
3.9039039039039	0.575039978331682\\
3.91391391391391	0.575359370237412\\
3.92392392392392	0.575640549160831\\
3.93393393393393	0.575982705830696\\
3.94394394394394	0.576351676120221\\
3.95395395395395	0.576600269129243\\
3.96396396396396	0.576862574421495\\
3.97397397397397	0.577160008759312\\
3.98398398398398	0.577485616452513\\
3.99399399399399	0.57776116148795\\
4.004004004004	0.578114768695368\\
4.01401401401401	0.578365398176991\\
4.02402402402402	0.578704672771878\\
4.03403403403403	0.579064259057157\\
4.04404404404404	0.579270573827352\\
4.05405405405405	0.579592574768535\\
4.06406406406406	0.579883099308165\\
4.07407407407407	0.580200363049169\\
4.08408408408408	0.580484798803565\\
4.09409409409409	0.580762355901993\\
4.1041041041041	0.581077272255505\\
4.11411411411411	0.581371097805615\\
4.12412412412412	0.581679618622738\\
4.13413413413413	0.581931213288621\\
4.14414414414414	0.582249232635719\\
4.15415415415415	0.582505733349483\\
4.16416416416416	0.582819297539799\\
4.17417417417417	0.583094605499389\\
4.18418418418418	0.583394827134212\\
4.19419419419419	0.583635133935467\\
4.2042042042042	0.583957250749794\\
4.21421421421421	0.584224446223953\\
4.22422422422422	0.58452690438834\\
4.23423423423423	0.584810820461651\\
4.24424424424424	0.585056597325787\\
4.25425425425425	0.585325652127802\\
4.26426426426426	0.58562785496246\\
4.27427427427427	0.58595210138492\\
4.28428428428428	0.586252309359513\\
4.29429429429429	0.586430058749151\\
4.3043043043043	0.586704103188235\\
4.31431431431431	0.586998270312765\\
4.32432432432432	0.587397524752772\\
4.33433433433433	0.587573468449635\\
4.34434434434434	0.587862711435716\\
4.35435435435435	0.588103198169852\\
4.36436436436436	0.588377826570284\\
4.37437437437437	0.588687356282439\\
4.38438438438438	0.588975874240722\\
4.39439439439439	0.589184178428794\\
4.4044044044044	0.589535980598053\\
4.41441441441441	0.589809930690994\\
4.42442442442442	0.590008866365644\\
4.43443443443443	0.590233094068233\\
4.44444444444444	0.590589394433114\\
4.45445445445445	0.590851089826535\\
4.46446446446446	0.591060436333402\\
4.47447447447447	0.591426378013449\\
4.48448448448448	0.591603996464647\\
4.49449449449449	0.591823279495138\\
4.5045045045045	0.592142093852595\\
4.51451451451451	0.592375639971233\\
4.52452452452452	0.592698188315848\\
4.53453453453453	0.592837548206383\\
4.54454454454454	0.593173936731057\\
4.55455455455455	0.593444984363809\\
4.56456456456456	0.59373574644026\\
4.57457457457457	0.593993718251791\\
4.58458458458458	0.59426895169009\\
4.59459459459459	0.59447291699329\\
4.6046046046046	0.59475845147068\\
4.61461461461461	0.594970430577899\\
4.62462462462462	0.595253566782157\\
4.63463463463463	0.595505859838801\\
4.64464464464464	0.595761007389285\\
4.65465465465465	0.595956260238483\\
4.66466466466466	0.596130124643752\\
4.67467467467467	0.596405264961176\\
4.68468468468468	0.596770765537183\\
4.69469469469469	0.596988434104234\\
4.7047047047047	0.597228315214572\\
4.71471471471471	0.597512915257706\\
4.72472472472472	0.597651739306294\\
4.73473473473473	0.597927061546182\\
4.74474474474474	0.598184230147526\\
4.75475475475475	0.598416062596204\\
4.76476476476476	0.598688123865585\\
4.77477477477477	0.59896905327524\\
4.78478478478478	0.599230252795426\\
4.79479479479479	0.599425750727973\\
4.8048048048048	0.599698177750951\\
4.81481481481481	0.599810169000745\\
4.82482482482482	0.600147948041527\\
4.83483483483483	0.600387021869335\\
4.84484484484484	0.600615806875164\\
4.85485485485485	0.600860297157823\\
4.86486486486486	0.601067597076153\\
4.87487487487487	0.60129529865644\\
4.88488488488488	0.601601770607595\\
4.89489489489489	0.601744491234127\\
4.9049049049049	0.602072471886014\\
4.91491491491491	0.602241623245563\\
4.92492492492492	0.602420579847415\\
4.93493493493493	0.602718565541433\\
4.94494494494494	0.602979016310636\\
4.95495495495495	0.603177860512319\\
4.96496496496496	0.603406417044221\\
4.97497497497497	0.603614409172519\\
4.98498498498498	0.603908024149442\\
4.99499499499499	0.604087196085876\\
5.00500500500501	0.604295296585745\\
5.01501501501502	0.604522365799968\\
5.02502502502503	0.604735140597345\\
5.03503503503504	0.604976425359065\\
5.04504504504505	0.605177507964737\\
5.05505505505506	0.605436102626446\\
5.06506506506507	0.605673405056095\\
5.07507507507508	0.605922988055809\\
5.08508508508509	0.606103747453124\\
5.0950950950951	0.606420123840812\\
5.10510510510511	0.606547036266174\\
5.11511511511512	0.606783301036631\\
5.12512512512513	0.606948947365732\\
5.13513513513514	0.607212580585857\\
5.14514514514515	0.607410475540815\\
5.15515515515516	0.607681547236812\\
5.16516516516517	0.607890825728204\\
5.17517517517518	0.608065422725921\\
5.18518518518519	0.608311110720477\\
5.1951951951952	0.608536839486678\\
5.20520520520521	0.608661805297999\\
5.21521521521522	0.608930307537617\\
5.22522522522523	0.609217419322314\\
5.23523523523524	0.609363561287113\\
5.24524524524525	0.609603188335627\\
5.25525525525526	0.609821908273832\\
5.26526526526527	0.610027669932322\\
5.27527527527528	0.610224940656845\\
5.28528528528529	0.610386498777335\\
5.2952952952953	0.610595302503677\\
5.30530530530531	0.610871111000003\\
5.31531531531532	0.611091505993285\\
5.32532532532533	0.611319289446873\\
5.33533533533534	0.611460941569317\\
5.34534534534535	0.61167117911789\\
5.35535535535536	0.611919243472482\\
5.36536536536537	0.61204478670981\\
5.37537537537538	0.61232715988788\\
5.38538538538539	0.612488044263113\\
5.3953953953954	0.612682855671601\\
5.40540540540541	0.61284833834016\\
5.41541541541542	0.613124497063086\\
5.42542542542543	0.613261693781486\\
5.43543543543544	0.613546054885768\\
5.44544544544545	0.613702379763701\\
5.45545545545546	0.613936488198736\\
5.46546546546547	0.614120224907106\\
5.47547547547548	0.61428712863259\\
5.48548548548549	0.614514773855051\\
5.4954954954955	0.614664708431119\\
5.50550550550551	0.614887329986167\\
5.51551551551552	0.615050433119877\\
5.52552552552553	0.615280865519912\\
5.53553553553554	0.61547635980412\\
5.54554554554555	0.615676977740737\\
5.55555555555556	0.615870979694128\\
5.56556556556557	0.616049560310944\\
5.57557557557558	0.616218634093513\\
5.58558558558559	0.616494743258239\\
5.5955955955956	0.616665055108731\\
5.60560560560561	0.616859548879524\\
5.61561561561562	0.617034029628259\\
5.62562562562563	0.617177192741961\\
5.63563563563564	0.617393158753123\\
5.64564564564565	0.617584147500558\\
5.65565565565566	0.617829157394765\\
5.66566566566567	0.617956002605151\\
5.67567567567568	0.618212329335724\\
5.68568568568569	0.618333124545416\\
5.6956956956957	0.618561601410335\\
5.70570570570571	0.618758554265392\\
5.71571571571572	0.61894951866599\\
5.72572572572573	0.619119298922238\\
5.73573573573574	0.619274828757185\\
5.74574574574575	0.619515880456182\\
5.75575575575576	0.619682741552736\\
5.76576576576577	0.619787037662081\\
5.77577577577578	0.620048267372364\\
5.78578578578579	0.620208142811597\\
5.7957957957958	0.620388447022105\\
5.80580580580581	0.620619618176751\\
5.81581581581582	0.620809103510949\\
5.82582582582583	0.620944176709317\\
5.83583583583584	0.621142090932426\\
5.84584584584585	0.62132938977719\\
5.85585585585586	0.621485544616221\\
5.86586586586587	0.621689008476955\\
5.87587587587588	0.6218500350897\\
5.88588588588589	0.621998207953548\\
5.8958958958959	0.622251414187794\\
5.90590590590591	0.622343514476455\\
5.91591591591592	0.622521000607798\\
5.92592592592593	0.622725708714175\\
5.93593593593594	0.622921268863997\\
5.94594594594595	0.623107596176089\\
5.95595595595596	0.623261053665876\\
5.96596596596597	0.623464672159293\\
5.97597597597598	0.6236211471141\\
5.98598598598599	0.6238002516564\\
5.995995995996	0.624008067336396\\
6.00600600600601	0.624079073571393\\
6.01601601601602	0.624338211386703\\
6.02602602602603	0.624475661316335\\
6.03603603603604	0.624611079681658\\
6.04604604604605	0.624819863637747\\
6.05605605605606	0.624979781543039\\
6.06606606606607	0.625208036768157\\
6.07607607607608	0.625344523248734\\
6.08608608608609	0.625474111021735\\
6.0960960960961	0.625664304801137\\
6.10610610610611	0.625897445900806\\
6.11611611611612	0.625999125418466\\
6.12612612612613	0.62617258101888\\
6.13613613613614	0.626309979083503\\
6.14614614614615	0.626547238269898\\
6.15615615615616	0.626678948057788\\
6.16616616616617	0.626849783522729\\
6.17617617617618	0.626962000991677\\
6.18618618618619	0.627194169240826\\
6.1961961961962	0.627306056301067\\
6.20620620620621	0.627415076475268\\
6.21621621621622	0.627651267312197\\
6.22622622622623	0.627823112742226\\
6.23623623623624	0.627967150061966\\
6.24624624624625	0.628142283435851\\
6.25625625625626	0.628292959372997\\
6.26626626626627	0.62852398198053\\
6.27627627627628	0.628663092225738\\
6.28628628628629	0.628829669186199\\
6.2962962962963	0.628965200677571\\
6.30630630630631	0.629143576909724\\
6.31631631631632	0.629306550903823\\
6.32632632632633	0.629448684185842\\
6.33633633633634	0.629604739142179\\
6.34634634634635	0.629756866901835\\
6.35635635635636	0.629855821418895\\
6.36636636636637	0.63008533779523\\
6.37637637637638	0.630231292843702\\
6.38638638638639	0.630373731586853\\
6.3963963963964	0.630545171054065\\
6.40640640640641	0.630716149432873\\
6.41641641641642	0.630852536867391\\
6.42642642642643	0.631017916439095\\
6.43643643643644	0.63113520520238\\
6.44644644644645	0.631303789514954\\
6.45645645645646	0.631501615778623\\
6.46646646646647	0.631616116688556\\
6.47647647647648	0.631813693755062\\
6.48648648648649	0.631965219114895\\
6.4964964964965	0.63212079991631\\
6.50650650650651	0.632232215594027\\
6.51651651651652	0.632353261300202\\
6.52652652652653	0.632532348613243\\
6.53653653653654	0.632715092580431\\
6.54654654654655	0.632814250253113\\
6.55655655655656	0.632973722711162\\
6.56656656656657	0.633136525310199\\
6.57657657657658	0.633303117265515\\
6.58658658658659	0.633478392301939\\
6.5965965965966	0.633579534157826\\
6.60660660660661	0.633724264342805\\
6.61661661661662	0.633866011839884\\
6.62662662662663	0.63402877135809\\
6.63663663663664	0.634161530202325\\
6.64664664664665	0.634333010719166\\
6.65665665665666	0.634554812414506\\
6.66666666666667	0.634613307068552\\
6.67667667667668	0.634815710987069\\
6.68668668668669	0.634911253737248\\
6.6966966966967	0.635050930085006\\
6.70670670670671	0.635223392372826\\
6.71671671671672	0.635351081217767\\
6.72672672672673	0.635503423018966\\
6.73673673673674	0.635668711344727\\
6.74674674674675	0.635805504263177\\
6.75675675675676	0.635987622591328\\
6.76676676676677	0.63604379691702\\
6.77677677677678	0.636221138215833\\
6.78678678678679	0.636406756351136\\
6.7967967967968	0.636518631230838\\
6.80680680680681	0.636658797198936\\
6.81681681681682	0.63675236696882\\
6.82682682682683	0.636967071744135\\
6.83683683683684	0.637072349263225\\
6.84684684684685	0.637205916380093\\
6.85685685685686	0.637336130356053\\
6.86686686686687	0.637491443520326\\
6.87687687687688	0.637624274565032\\
6.88688688688689	0.637798218640427\\
6.8968968968969	0.637914868582586\\
6.90690690690691	0.638057730324386\\
6.91691691691692	0.638181989380378\\
6.92692692692693	0.638344020528798\\
6.93693693693694	0.638420615622627\\
6.94694694694695	0.638564338616531\\
6.95695695695696	0.638723732497575\\
6.96696696696697	0.63887081305778\\
6.97697697697698	0.638982769001997\\
6.98698698698699	0.639149087716165\\
6.996996996997	0.639263132665421\\
7.00700700700701	0.639381772484019\\
7.01701701701702	0.639555434744427\\
7.02702702702703	0.63964392309536\\
7.03703703703704	0.639843088005067\\
7.04704704704705	0.63995149960838\\
7.05705705705706	0.640014546064322\\
7.06706706706707	0.640212722506041\\
7.07707707707708	0.640314417734371\\
7.08708708708709	0.640488151751923\\
7.0970970970971	0.640595017537404\\
7.10710710710711	0.64078615648625\\
7.11711711711712	0.640857498189844\\
7.12712712712713	0.64101537433005\\
7.13713713713714	0.64116181538777\\
7.14714714714715	0.641281630754592\\
7.15715715715716	0.641393280989207\\
7.16716716716717	0.641589389764046\\
7.17717717717718	0.641703150799905\\
7.18718718718719	0.641802282332884\\
7.1971971971972	0.641921298611976\\
7.20720720720721	0.641981497299881\\
7.21721721721722	0.642171223917234\\
7.22722722722723	0.642268544121912\\
7.23723723723724	0.642475004847857\\
7.24724724724725	0.642505614417132\\
7.25725725725726	0.642672326930718\\
7.26726726726727	0.642823523609847\\
7.27727727727728	0.64298859710841\\
7.28728728728729	0.643085246461569\\
7.2972972972973	0.643241746776953\\
7.30730730730731	0.643315924894803\\
7.31731731731732	0.643428438504253\\
7.32732732732733	0.643560744210293\\
7.33733733733734	0.643705367555064\\
7.34734734734735	0.643822805029969\\
7.35735735735736	0.644000617525804\\
7.36736736736737	0.644099221579852\\
7.37737737737738	0.64425979899326\\
7.38738738738739	0.644331893311181\\
7.3973973973974	0.64441494430094\\
7.40740740740741	0.644527486434412\\
7.41741741741742	0.644692677144608\\
7.42742742742743	0.644836386655872\\
7.43743743743744	0.644915703131882\\
7.44744744744745	0.645064790321048\\
7.45745745745746	0.645208488803496\\
7.46746746746747	0.645275479969739\\
7.47747747747748	0.645398243634015\\
7.48748748748749	0.645546029400361\\
7.4974974974975	0.64566325645647\\
7.50750750750751	0.645797193184231\\
7.51751751751752	0.645890432023935\\
7.52752752752753	0.645988560411182\\
7.53753753753754	0.646126236462656\\
7.54754754754755	0.64623382024724\\
7.55755755755756	0.646356844165526\\
7.56756756756757	0.646505781850277\\
7.57757757757758	0.646649036737311\\
7.58758758758759	0.646733716323405\\
7.5975975975976	0.646841924348954\\
7.60760760760761	0.646941752969787\\
7.61761761761762	0.647076445387065\\
7.62762762762763	0.647215183636046\\
7.63763763763764	0.647351827823524\\
7.64764764764765	0.647417212470205\\
7.65765765765766	0.647550587155705\\
7.66766766766767	0.647679193412157\\
7.67767767767768	0.647767350837988\\
7.68768768768769	0.647868135937059\\
7.6976976976977	0.648026220775818\\
7.70770770770771	0.648136439408737\\
7.71771771771772	0.64825957105797\\
7.72772772772773	0.648381692160283\\
7.73773773773774	0.648487465638271\\
7.74774774774775	0.648617955143395\\
7.75775775775776	0.648652170205977\\
7.76776776776777	0.648832995316597\\
7.77777777777778	0.648944985069384\\
7.78778778778779	0.649028941390146\\
7.7977977977978	0.649167943913788\\
7.80780780780781	0.64922570840883\\
7.81781781781782	0.649386180187545\\
7.82782782782783	0.6494845058098\\
7.83783783783784	0.64962743645103\\
7.84784784784785	0.649723703251118\\
7.85785785785786	0.649836263077627\\
7.86786786786787	0.649942112115278\\
7.87787787787788	0.650055095427118\\
7.88788788788789	0.650186430225679\\
7.8978978978979	0.650287132765843\\
7.90790790790791	0.650377120931655\\
7.91791791791792	0.650502902001969\\
7.92792792792793	0.650584848639546\\
7.93793793793794	0.650702371280444\\
7.94794794794795	0.65081759939021\\
7.95795795795796	0.650903881306091\\
7.96796796796797	0.651053456422514\\
7.97797797797798	0.651169060813423\\
7.98798798798799	0.651275183144862\\
7.997997997998	0.651354643717197\\
8.00800800800801	0.651454632731217\\
8.01801801801802	0.651582785370964\\
8.02802802802803	0.651703006824523\\
8.03803803803804	0.651781306478739\\
8.04804804804805	0.651885026902658\\
8.05805805805806	0.651989697565971\\
8.06806806806807	0.65207060365579\\
8.07807807807808	0.652198431976042\\
8.08808808808809	0.65233784928738\\
8.0980980980981	0.652406766144127\\
8.10810810810811	0.652516640654197\\
8.11811811811812	0.652595944268151\\
8.12812812812813	0.652728661858848\\
8.13813813813814	0.652854697773398\\
8.14814814814815	0.652933388979917\\
8.15815815815816	0.653083338956503\\
8.16816816816817	0.653146341955848\\
8.17817817817818	0.653280842693548\\
8.18818818818819	0.653382894650799\\
8.1981981981982	0.653489211621778\\
8.20820820820821	0.653614241421065\\
8.21821821821822	0.653661086851416\\
8.22822822822823	0.653798502362567\\
8.23823823823824	0.653914229985026\\
8.24824824824825	0.653944586917482\\
8.25825825825826	0.654075812104517\\
8.26826826826827	0.654213287414793\\
8.27827827827828	0.654288261124556\\
8.28828828828829	0.654376493806355\\
8.2982982982983	0.654486835127926\\
8.30830830830831	0.654572958589595\\
8.31831831831832	0.654706536575061\\
8.32832832832833	0.654804225152977\\
8.33833833833834	0.65493068546897\\
8.34834834834835	0.655009013074868\\
8.35835835835836	0.655120332934196\\
8.36836836836837	0.655146825193724\\
8.37837837837838	0.655312076662781\\
8.38838838838839	0.655411669482908\\
8.3983983983984	0.65550281485377\\
8.40840840840841	0.655586422961278\\
8.41841841841842	0.655666670950962\\
8.42842842842843	0.655786678651202\\
8.43843843843844	0.655883070793741\\
8.44844844844845	0.655965473091837\\
8.45845845845846	0.656084071732083\\
8.46846846846847	0.656233632723184\\
8.47847847847848	0.656293877996913\\
8.48848848848849	0.656423536027258\\
8.4984984984985	0.656485925079254\\
8.50850850850851	0.656590926901358\\
8.51851851851852	0.656697285982826\\
8.52852852852853	0.65677856122524\\
8.53853853853854	0.656880355725706\\
8.54854854854855	0.656956537191703\\
8.55855855855856	0.657092137569219\\
8.56856856856857	0.657181356575103\\
8.57857857857858	0.65724656095061\\
8.58858858858859	0.657369851153391\\
8.5985985985986	0.657436895548686\\
8.60860860860861	0.657528739455037\\
8.61861861861862	0.657622417846358\\
8.62862862862863	0.657734780471038\\
8.63863863863864	0.657821196481435\\
8.64864864864865	0.657908131819657\\
8.65865865865866	0.658031242200697\\
8.66866866866867	0.658105080341311\\
8.67867867867868	0.658203327183935\\
8.68868868868869	0.658298610805701\\
8.6986986986987	0.658368086712484\\
8.70870870870871	0.658475647342853\\
8.71871871871872	0.658582761368446\\
8.72872872872873	0.658685302605733\\
8.73873873873874	0.658771218898066\\
8.74874874874875	0.658814564456001\\
8.75875875875876	0.658986769156892\\
8.76876876876877	0.658979583142283\\
8.77877877877878	0.659094527387596\\
8.78878878878879	0.659224339754398\\
8.7987987987988	0.659333755451256\\
8.80880880880881	0.659416724339866\\
8.81881881881882	0.659467896357091\\
8.82882882882883	0.659594317675598\\
8.83883883883884	0.659649462025147\\
8.84884884884885	0.659780158376235\\
8.85885885885886	0.659863647471183\\
8.86886886886887	0.659923626927775\\
8.87887887887888	0.660070447142114\\
8.88888888888889	0.660147951252668\\
8.8988988988989	0.66023616017515\\
8.90890890890891	0.660331493753365\\
8.91891891891892	0.660351461927332\\
8.92892892892893	0.660512616256363\\
8.93893893893894	0.660568708293797\\
8.94894894894895	0.660680227394722\\
8.95895895895896	0.66075883787068\\
8.96896896896897	0.660831706863052\\
8.97897897897898	0.660906007840499\\
8.98898898898899	0.661035891571269\\
8.998998998999	0.661074507528033\\
9.00900900900901	0.66121307628629\\
9.01901901901902	0.661284127739255\\
9.02902902902903	0.66133352980469\\
9.03903903903904	0.661446527922071\\
9.04904904904905	0.661557891011147\\
9.05905905905906	0.661626476627218\\
9.06906906906907	0.661730655493143\\
9.07907907907908	0.661784526899495\\
9.08908908908909	0.661914949416976\\
9.0990990990991	0.661938276682945\\
9.10910910910911	0.662045223974319\\
9.11911911911912	0.662131852534654\\
9.12912912912913	0.662253773131885\\
9.13913913913914	0.662359892218539\\
9.14914914914915	0.662404211620944\\
9.15915915915916	0.662501591953418\\
9.16916916916917	0.662610090562356\\
9.17917917917918	0.662698508793449\\
9.18918918918919	0.662732795039596\\
9.1991991991992	0.662830326376914\\
9.20920920920921	0.662913483014731\\
9.21921921921922	0.662993444762185\\
9.22922922922923	0.663093490969655\\
9.23923923923924	0.663167005347311\\
9.24924924924925	0.663265511633519\\
9.25925925925926	0.663327551412958\\
9.26926926926927	0.66341827887635\\
9.27927927927928	0.663519342930638\\
9.28928928928929	0.663588316430939\\
9.2992992992993	0.663676862290065\\
9.30930930930931	0.663744992451855\\
9.31931931931932	0.663852728192753\\
9.32932932932933	0.663889456451963\\
9.33933933933934	0.664033745266183\\
9.34934934934935	0.664084972416739\\
9.35935935935936	0.664171825528844\\
9.36936936936937	0.664265751813186\\
9.37937937937938	0.66436625622678\\
9.38938938938939	0.664404402267443\\
9.3993993993994	0.664523432773512\\
9.40940940940941	0.66454017695175\\
9.41941941941942	0.664635994214618\\
9.42942942942943	0.66471034368266\\
9.43943943943944	0.664813008022007\\
9.44944944944945	0.664899734251675\\
9.45945945945946	0.664982550700061\\
9.46946946946947	0.665044382987667\\
9.47947947947948	0.665155350477631\\
9.48948948948949	0.665229350180305\\
9.4994994994995	0.665277120059224\\
9.50950950950951	0.665388409625651\\
9.51951951951952	0.665459327206906\\
9.52952952952953	0.665556597455818\\
9.53953953953954	0.665614025606661\\
9.54954954954955	0.66570167216788\\
9.55955955955956	0.665777301417049\\
9.56956956956957	0.665857680482087\\
9.57957957957958	0.665957855857979\\
9.58958958958959	0.666050748883344\\
9.5995995995996	0.666081703141302\\
9.60960960960961	0.666182327936871\\
9.61961961961962	0.66626476411286\\
9.62962962962963	0.666315669754993\\
9.63963963963964	0.666384656923969\\
9.64964964964965	0.666471857472041\\
9.65965965965966	0.666566406987871\\
9.66966966966967	0.6666458394342\\
9.67967967967968	0.666715585396417\\
9.68968968968969	0.666817227025842\\
9.6996996996997	0.666857689644318\\
9.70970970970971	0.666925413191118\\
9.71971971971972	0.667048530077201\\
9.72972972972973	0.667125610983189\\
9.73973973973974	0.667187077675218\\
9.74974974974975	0.667262163797688\\
9.75975975975976	0.6673361691101\\
9.76976976976977	0.667433173932129\\
9.77977977977978	0.667460083477229\\
9.78978978978979	0.667551107711324\\
9.7997997997998	0.667654833039153\\
9.80980980980981	0.667726372498228\\
9.81981981981982	0.667811190989537\\
9.82982982982983	0.667840329354749\\
9.83983983983984	0.6679201260106\\
9.84984984984985	0.668003387817628\\
9.85985985985986	0.668102236250612\\
9.86986986986987	0.668201701007601\\
9.87987987987988	0.668231829377505\\
9.88988988988989	0.668353277030002\\
9.8998998998999	0.66841219551743\\
9.90990990990991	0.668470077084686\\
9.91991991991992	0.6685208453584\\
9.92992992992993	0.668607204981059\\
9.93993993993994	0.668697673777233\\
9.94994994994995	0.668747312387003\\
9.95995995995996	0.668843779453934\\
9.96996996996997	0.668894476069523\\
9.97997997997998	0.668977514579368\\
9.98998998998999	0.669022942916293\\
10	0.669141325939399\\
};
\addlegendentry{$\sfR=1$}

\addplot [color=black, dotted, thick]
  table[row sep=crcr]{%
0	nan\\
0.01001001001001	0.746874867892114\\
0.02002002002002	0.746874868421062\\
0.03003003003003	0.746874868726471\\
0.04004004004004	0.746874874541102\\
0.0500500500500501	0.746874875785454\\
0.0600600600600601	0.74687487732939\\
0.0700700700700701	0.746874877268909\\
0.0800800800800801	0.746874884451455\\
0.0900900900900901	0.746874887564051\\
0.1001001001001	0.746874893590771\\
0.11011011011011	0.746874896010789\\
0.12012012012012	0.746874901474901\\
0.13013013013013	0.746874903691641\\
0.14014014014014	0.746874915126706\\
0.15015015015015	0.746874918926683\\
0.16016016016016	0.746874927467887\\
0.17017017017017	0.746874936055677\\
0.18018018018018	0.746874942550044\\
0.19019019019019	0.746874948556684\\
0.2002002002002	0.746874953800867\\
0.21021021021021	0.74687496624695\\
0.22022022022022	0.746874974783421\\
0.23023023023023	0.746874984612967\\
0.24024024024024	0.746874999599913\\
0.25025025025025	0.746875006186455\\
0.26026026026026	0.746875018564962\\
0.27027027027027	0.746875030474272\\
0.28028028028028	0.746875042939988\\
0.29029029029029	0.746875052764869\\
0.3003003003003	0.746875066901042\\
0.31031031031031	0.746875078377766\\
0.32032032032032	0.746875097171544\\
0.33033033033033	0.746875108849354\\
0.34034034034034	0.746875123017243\\
0.35035035035035	0.746875140176087\\
0.36036036036036	0.74687514967441\\
0.37037037037037	0.746875167108925\\
0.38038038038038	0.746875185770361\\
0.39039039039039	0.746875201997143\\
0.4004004004004	0.746875222331443\\
0.41041041041041	0.74687523407717\\
0.42042042042042	0.746875250837827\\
0.43043043043043	0.746875273481889\\
0.44044044044044	0.746875293402596\\
0.45045045045045	0.746875311150553\\
0.46046046046046	0.746875329925231\\
0.47047047047047	0.746875351612756\\
0.48048048048048	0.746875372042576\\
0.49049049049049	0.746875393535075\\
0.500500500500501	0.746875415369441\\
0.510510510510511	0.74687543771019\\
0.520520520520521	0.746875461143583\\
0.530530530530531	0.746875477136753\\
0.540540540540541	0.746875509314989\\
0.550550550550551	0.746875531277511\\
0.560560560560561	0.746875548158143\\
0.570570570570571	0.746875579568847\\
0.580580580580581	0.746875602647548\\
0.590590590590591	0.746875622774534\\
0.600600600600601	0.746875659865245\\
0.610610610610611	0.746875682269371\\
0.620620620620621	0.746875709466304\\
0.630630630630631	0.746875738476341\\
0.640640640640641	0.746875765740073\\
0.650650650650651	0.746875794588359\\
0.660660660660661	0.746875820796931\\
0.670670670670671	0.746875850562875\\
0.680680680680681	0.74687587628612\\
0.690690690690691	0.746875908900827\\
0.700700700700701	0.746875937537383\\
0.710710710710711	0.746875969754847\\
0.720720720720721	0.746875995689271\\
0.730730730730731	0.74687603649437\\
0.740740740740741	0.746876062845828\\
0.750750750750751	0.746876095134868\\
0.760760760760761	0.746876136860803\\
0.770770770770771	0.746876162488127\\
0.780780780780781	0.746876198605906\\
0.790790790790791	0.746876227376079\\
0.800800800800801	0.746876263877786\\
0.810810810810811	0.74687630608852\\
0.820820820820821	0.746876343572104\\
0.830830830830831	0.746876373579646\\
0.840840840840841	0.74687641305363\\
0.850850850850851	0.746876446465988\\
0.860860860860861	0.7468764883037\\
0.870870870870871	0.746876519886941\\
0.880880880880881	0.746876558528511\\
0.890890890890891	0.746876602557729\\
0.900900900900901	0.746876639163827\\
0.910910910910911	0.746876672425543\\
0.920920920920921	0.746876714609212\\
0.930930930930931	0.746876754136324\\
0.940940940940941	0.746876797076075\\
0.950950950950951	0.746876843407553\\
0.960960960960961	0.746876875379547\\
0.970970970970971	0.746876919771196\\
0.980980980980981	0.746876963341404\\
0.990990990990991	0.746877008917104\\
1.001001001001	0.746877055244677\\
1.01101101101101	0.74687709456282\\
1.02102102102102	0.746877139300367\\
1.03103103103103	0.746877182674753\\
1.04104104104104	0.74687722550012\\
1.05105105105105	0.746877276868487\\
1.06106106106106	0.746877323409565\\
1.07107107107107	0.746877370380329\\
1.08108108108108	0.746877418895614\\
1.09109109109109	0.746877461808427\\
1.1011011011011	0.746877512568187\\
1.11111111111111	0.746877556779909\\
1.12112112112112	0.746877606667508\\
1.13113113113113	0.746877646608622\\
1.14114114114114	0.746877709699755\\
1.15115115115115	0.746877755311849\\
1.16116116116116	0.746877800538486\\
1.17117117117117	0.746877854517948\\
1.18118118118118	0.74687790720166\\
1.19119119119119	0.746877956331143\\
1.2012012012012	0.746878013921324\\
1.21121121121121	0.746878070761898\\
1.22122122122122	0.746878115048931\\
1.23123123123123	0.746878164279314\\
1.24124124124124	0.746878223602576\\
1.25125125125125	0.746878274500004\\
1.26126126126126	0.746878334926164\\
1.27127127127127	0.746878391024068\\
1.28128128128128	0.746878438774343\\
1.29129129129129	0.746878496051284\\
1.3013013013013	0.746878556950043\\
1.31131131131131	0.746878612640687\\
1.32132132132132	0.746878667857314\\
1.33133133133133	0.746878726547712\\
1.34134134134134	0.746878786448962\\
1.35135135135135	0.746878842065127\\
1.36136136136136	0.746878903426478\\
1.37137137137137	0.746878958668917\\
1.38138138138138	0.746879016239882\\
1.39139139139139	0.746879074289464\\
1.4014014014014	0.746879141246184\\
1.41141141141141	0.746879205954917\\
1.42142142142142	0.746879261955361\\
1.43143143143143	0.746879322807832\\
1.44144144144144	0.746879396554281\\
1.45145145145145	0.746879449045012\\
1.46146146146146	0.746879520662739\\
1.47147147147147	0.746879584053357\\
1.48148148148148	0.746879644041176\\
1.49149149149149	0.746879699579143\\
1.5015015015015	0.746879767842131\\
1.51151151151151	0.746879835544892\\
1.52152152152152	0.74687990683161\\
1.53153153153153	0.74687997203065\\
1.54154154154154	0.746880034767381\\
1.55155155155155	0.746880109922251\\
1.56156156156156	0.746880168961416\\
1.57157157157157	0.746880236185021\\
1.58158158158158	0.746880303927099\\
1.59159159159159	0.746880377718897\\
1.6016016016016	0.746880441395945\\
1.61161161161161	0.74688051818467\\
1.62162162162162	0.746880581789076\\
1.63163163163163	0.746880654978143\\
1.64164164164164	0.746880726646502\\
1.65165165165165	0.746880799377533\\
1.66166166166166	0.746880874230032\\
1.67167167167167	0.746880943052416\\
1.68168168168168	0.746881011312114\\
1.69169169169169	0.746881091434758\\
1.7017017017017	0.74688115621548\\
1.71171171171171	0.746881235413777\\
1.72172172172172	0.746881314076643\\
1.73173173173173	0.746881386509496\\
1.74174174174174	0.746881462683291\\
1.75175175175175	0.746881536698309\\
1.76176176176176	0.746881607564187\\
1.77177177177177	0.746881687641873\\
1.78178178178178	0.74688176640138\\
1.79179179179179	0.746881849766225\\
1.8018018018018	0.746881925156188\\
1.81181181181181	0.746882004866736\\
1.82182182182182	0.746882078404083\\
1.83183183183183	0.746882162848378\\
1.84184184184184	0.746882240877066\\
1.85185185185185	0.746882306605274\\
1.86186186186186	0.746882393982662\\
1.87187187187187	0.746882484185775\\
1.88188188188188	0.746882565021416\\
1.89189189189189	0.746882639989982\\
1.9019019019019	0.746882720175305\\
1.91191191191191	0.746882813406135\\
1.92192192192192	0.746882893995624\\
1.93193193193193	0.746882966094719\\
1.94194194194194	0.746883055404885\\
1.95195195195195	0.746883137346343\\
1.96196196196196	0.746883228299802\\
1.97197197197197	0.746883320199831\\
1.98198198198198	0.746883396503562\\
1.99199199199199	0.74688349217158\\
2.002002002002	0.746883572546562\\
2.01201201201201	0.746883656563123\\
2.02202202202202	0.74688373984751\\
2.03203203203203	0.746883826953284\\
2.04204204204204	0.74688391659682\\
2.05205205205205	0.74688400431291\\
2.06206206206206	0.746884089828933\\
2.07207207207207	0.746884188020763\\
2.08208208208208	0.74688428540039\\
2.09209209209209	0.746884367808375\\
2.1021021021021	0.746884453673277\\
2.11211211211211	0.746884546835514\\
2.12212212212212	0.746884640560472\\
2.13213213213213	0.746884731269721\\
2.14214214214214	0.746884820189299\\
2.15215215215215	0.746884912187705\\
2.16216216216216	0.746885010934562\\
2.17217217217217	0.746885116467072\\
2.18218218218218	0.746885198831178\\
2.19219219219219	0.746885292975309\\
2.2022022022022	0.746885396082775\\
2.21221221221221	0.74688547849305\\
2.22222222222222	0.746885571862357\\
2.23223223223223	0.746885680649565\\
2.24224224224224	0.746885767379274\\
2.25225225225225	0.746885868828038\\
2.26226226226226	0.746885964573373\\
2.27227227227227	0.746886071487295\\
2.28228228228228	0.746886161832369\\
2.29229229229229	0.746886252380216\\
2.3023023023023	0.746886367621556\\
2.31231231231231	0.746886458762889\\
2.32232232232232	0.746886557527185\\
2.33233233233233	0.746886660774377\\
2.34234234234234	0.74688676327355\\
2.35235235235235	0.746886870790986\\
2.36236236236236	0.746886957548001\\
2.37237237237237	0.746887070196103\\
2.38238238238238	0.746887152984721\\
2.39239239239239	0.746887271519739\\
2.4024024024024	0.746887384043763\\
2.41241241241241	0.74688748210938\\
2.42242242242242	0.746887579510191\\
2.43243243243243	0.746887689408083\\
2.44244244244244	0.746887798088348\\
2.45245245245245	0.746887904153101\\
2.46246246246246	0.746888014518357\\
2.47247247247247	0.746888117526458\\
2.48248248248248	0.746888214963654\\
2.49249249249249	0.746888317270734\\
2.5025025025025	0.74688842719339\\
2.51251251251251	0.746888540452737\\
2.52252252252252	0.746888653279081\\
2.53253253253253	0.746888760308576\\
2.54254254254254	0.746888878075626\\
2.55255255255255	0.746888982249498\\
2.56256256256256	0.746889094040783\\
2.57257257257257	0.746889209447345\\
2.58258258258258	0.746889294205405\\
2.59259259259259	0.746889421963221\\
2.6026026026026	0.74688954104938\\
2.61261261261261	0.746889646996159\\
2.62262262262262	0.746889752062799\\
2.63263263263263	0.746889867562024\\
2.64264264264264	0.746889989036758\\
2.65265265265265	0.746890099973682\\
2.66266266266266	0.746890221555464\\
2.67267267267267	0.746890322934473\\
2.68268268268268	0.746890442855521\\
2.69269269269269	0.746890565642101\\
2.7027027027027	0.746890684987203\\
2.71271271271271	0.746890797946446\\
2.72272272272272	0.746890911778038\\
2.73273273273273	0.746891024704091\\
2.74274274274274	0.746891131903845\\
2.75275275275275	0.746891272377391\\
2.76276276276276	0.746891374442466\\
2.77277277277277	0.746891496176261\\
2.78278278278278	0.74689161034398\\
2.79279279279279	0.746891737429886\\
2.8028028028028	0.746891857878131\\
2.81281281281281	0.746891980235995\\
2.82282282282282	0.746892108108895\\
2.83283283283283	0.746892236242828\\
2.84284284284284	0.746892340797966\\
2.85285285285285	0.74689245637178\\
2.86286286286286	0.746892598007549\\
2.87287287287287	0.746892716724256\\
2.88288288288288	0.746892835534194\\
2.89289289289289	0.746892959063962\\
2.9029029029029	0.746893087799603\\
2.91291291291291	0.74689320719858\\
2.92292292292292	0.746893334893025\\
2.93293293293293	0.746893468174629\\
2.94294294294294	0.746893586233116\\
2.95295295295295	0.746893712459379\\
2.96296296296296	0.746893843618449\\
2.97297297297297	0.74689397092212\\
2.98298298298298	0.746894094921333\\
2.99299299299299	0.746894218951876\\
3.003003003003	0.746894362681955\\
3.01301301301301	0.746894484789905\\
3.02302302302302	0.746894612386452\\
3.03303303303303	0.746894731505487\\
3.04304304304304	0.746894875414423\\
3.05305305305305	0.746894997971338\\
3.06306306306306	0.74689512943322\\
3.07307307307307	0.746895260772979\\
3.08308308308308	0.746895402385187\\
3.09309309309309	0.746895526519369\\
3.1031031031031	0.746895654129961\\
3.11311311311311	0.74689579736856\\
3.12312312312312	0.746895929844772\\
3.13313313313313	0.746896058049682\\
3.14314314314314	0.746896182466728\\
3.15315315315315	0.746896320034602\\
3.16316316316316	0.746896453044387\\
3.17317317317317	0.746896590381701\\
3.18318318318318	0.746896724888976\\
3.19319319319319	0.746896871929936\\
3.2032032032032	0.746897010622555\\
3.21321321321321	0.746897144895174\\
3.22322322322322	0.746897292090898\\
3.23323323323323	0.746897414782901\\
3.24324324324324	0.746897560362711\\
3.25325325325325	0.746897688653906\\
3.26326326326326	0.746897836066479\\
3.27327327327327	0.746897984560321\\
3.28328328328328	0.746898103395988\\
3.29329329329329	0.746898264637453\\
3.3033033033033	0.746898419560353\\
3.31331331331331	0.746898527480868\\
3.32332332332332	0.746898680286498\\
3.33333333333333	0.746898824428979\\
3.34334334334334	0.746898962455154\\
3.35335335335335	0.746899109435505\\
3.36336336336336	0.746899250837519\\
3.37337337337337	0.746899386004181\\
3.38338338338338	0.746899536655056\\
3.39339339339339	0.74689969868522\\
3.4034034034034	0.746899796484596\\
3.41341341341341	0.746899972611133\\
3.42342342342342	0.746900143590876\\
3.43343343343343	0.746900257132299\\
3.44344344344344	0.746900403995542\\
3.45345345345345	0.7469005626391\\
3.46346346346346	0.746900709563137\\
3.47347347347347	0.746900846292969\\
3.48348348348348	0.746900999504526\\
3.49349349349349	0.74690115079614\\
3.5035035035035	0.746901293209472\\
3.51351351351351	0.74690145311369\\
3.52352352352352	0.746901600814887\\
3.53353353353353	0.746901756091941\\
3.54354354354354	0.746901917620802\\
3.55355355355355	0.746902049391788\\
3.56356356356356	0.746902210148355\\
3.57357357357357	0.746902363197778\\
3.58358358358358	0.746902508344759\\
3.59359359359359	0.746902660186427\\
3.6036036036036	0.746902817359525\\
3.61361361361361	0.746902976251406\\
3.62362362362362	0.746903132788685\\
3.63363363363363	0.746903272927738\\
3.64364364364364	0.746903428558543\\
3.65365365365365	0.746903590046005\\
3.66366366366366	0.746903739287751\\
3.67367367367367	0.746903901230406\\
3.68368368368368	0.74690407513834\\
3.69369369369369	0.746904212063929\\
3.7037037037037	0.746904362946742\\
3.71371371371371	0.746904526348383\\
3.72372372372372	0.746904670171572\\
3.73373373373373	0.74690483817881\\
3.74374374374374	0.746904996108984\\
3.75375375375375	0.746905159379528\\
3.76376376376376	0.746905333915024\\
3.77377377377377	0.746905479658265\\
3.78378378378378	0.746905650655637\\
3.79379379379379	0.746905813722764\\
3.8038038038038	0.746905959317539\\
3.81381381381381	0.746906122480886\\
3.82382382382382	0.746906281507135\\
3.83383383383383	0.746906465236434\\
3.84384384384384	0.746906619768634\\
3.85385385385385	0.7469067775875\\
3.86386386386386	0.746906932741287\\
3.87387387387387	0.746907116545507\\
3.88388388388388	0.746907251618476\\
3.89389389389389	0.746907432150873\\
3.9039039039039	0.746907592966978\\
3.91391391391391	0.746907759090061\\
3.92392392392392	0.746907941333439\\
3.93393393393393	0.746908085866488\\
3.94394394394394	0.746908255297991\\
3.95395395395395	0.746908436202621\\
3.96396396396396	0.746908590995172\\
3.97397397397397	0.746908762988947\\
3.98398398398398	0.74690893563047\\
3.99399399399399	0.746909103769398\\
4.004004004004	0.746909265434102\\
4.01401401401401	0.746909437073354\\
4.02402402402402	0.746909599474115\\
4.03403403403403	0.746909785958816\\
4.04404404404404	0.746909957153638\\
4.05405405405405	0.746910145983493\\
4.06406406406406	0.746910301816126\\
4.07407407407407	0.746910461880216\\
4.08408408408408	0.746910631401439\\
4.09409409409409	0.746910803550876\\
4.1041041041041	0.746910989480311\\
4.11411411411411	0.746911159088665\\
4.12412412412412	0.746911317641835\\
4.13413413413413	0.746911509109549\\
4.14414414414414	0.746911684927365\\
4.15415415415415	0.746911851786158\\
4.16416416416416	0.746912030988617\\
4.17417417417417	0.746912215688122\\
4.18418418418418	0.746912379662409\\
4.19419419419419	0.746912579210845\\
4.2042042042042	0.746912738803111\\
4.21421421421421	0.746912897213304\\
4.22422422422422	0.746913077384563\\
4.23423423423423	0.746913273777164\\
4.24424424424424	0.746913445941985\\
4.25425425425425	0.746913643224634\\
4.26426426426426	0.746913825762076\\
4.27427427427427	0.746913998977322\\
4.28428428428428	0.746914163852104\\
4.29429429429429	0.746914350083917\\
4.3043043043043	0.746914520305401\\
4.31431431431431	0.746914718862363\\
4.32432432432432	0.746914883761615\\
4.33433433433433	0.746915092253011\\
4.34434434434434	0.746915274762518\\
4.35435435435435	0.746915453558702\\
4.36436436436436	0.746915640350017\\
4.37437437437437	0.746915820365504\\
4.38438438438438	0.746915983304485\\
4.39439439439439	0.746916189700379\\
4.4044044044044	0.746916360257123\\
4.41441441441441	0.746916537086806\\
4.42442442442442	0.746916746579481\\
4.43443443443443	0.746916910496516\\
4.44444444444444	0.746917113669294\\
4.45445445445445	0.746917299736024\\
4.46446446446446	0.746917471277308\\
4.47447447447447	0.746917643008382\\
4.48448448448448	0.746917866507917\\
4.49449449449449	0.746918031552173\\
4.5045045045045	0.7469182379039\\
4.51451451451451	0.74691842456459\\
4.52452452452452	0.746918618663871\\
4.53453453453453	0.746918792988862\\
4.54454454454454	0.7469189834814\\
4.55455455455455	0.746919184460914\\
4.56456456456456	0.746919372859\\
4.57457457457457	0.746919595210628\\
4.58458458458458	0.746919737214486\\
4.59459459459459	0.746919965366805\\
4.6046046046046	0.746920140488679\\
4.61461461461461	0.746920335831692\\
4.62462462462462	0.746920537663217\\
4.63463463463463	0.746920732775017\\
4.64464464464464	0.746920905856961\\
4.65465465465465	0.746921119775049\\
4.66466466466466	0.746921316384164\\
4.67467467467467	0.746921493704672\\
4.68468468468468	0.74692170337823\\
4.69469469469469	0.746921902004622\\
4.7047047047047	0.746922100738477\\
4.71471471471471	0.746922295314994\\
4.72472472472472	0.746922503192703\\
4.73473473473473	0.746922689599765\\
4.74474474474474	0.746922884794559\\
4.75475475475475	0.746923080444757\\
4.76476476476476	0.746923275474127\\
4.77477477477477	0.746923462255744\\
4.78478478478478	0.746923705590084\\
4.79479479479479	0.746923871988483\\
4.8048048048048	0.746924096475502\\
4.81481481481481	0.746924274806802\\
4.82482482482482	0.746924463538685\\
4.83483483483483	0.746924688581324\\
4.84484484484484	0.746924878738153\\
4.85485485485485	0.746925085222967\\
4.86486486486486	0.746925284188826\\
4.87487487487487	0.74692549017859\\
4.88488488488488	0.746925681675451\\
4.89489489489489	0.746925885034438\\
4.9049049049049	0.746926099927033\\
4.91491491491491	0.746926311319197\\
4.92492492492492	0.746926514791405\\
4.93493493493493	0.746926711668219\\
4.94494494494494	0.746926917498264\\
4.95495495495495	0.746927112995757\\
4.96496496496496	0.746927331962533\\
4.97497497497497	0.746927544546616\\
4.98498498498498	0.746927725363813\\
4.99499499499499	0.746927946090669\\
5.00500500500501	0.746928141483882\\
5.01501501501502	0.7469283612148\\
5.02502502502503	0.746928575587339\\
5.03503503503504	0.746928788910032\\
5.04504504504505	0.746928999228889\\
5.05505505505506	0.746929223150677\\
5.06506506506507	0.746929404329761\\
5.07507507507508	0.746929661954583\\
5.08508508508509	0.746929858012674\\
5.0950950950951	0.746930053393222\\
5.10510510510511	0.746930270176335\\
5.11511511511512	0.746930487971536\\
5.12512512512513	0.74693070504331\\
5.13513513513514	0.746930901977294\\
5.14514514514515	0.746931119815459\\
5.15515515515516	0.746931339028492\\
5.16516516516517	0.746931548835524\\
5.17517517517518	0.746931754783396\\
5.18518518518519	0.746931976945851\\
5.1951951951952	0.746932213777402\\
5.20520520520521	0.746932399016288\\
5.21521521521522	0.746932613815204\\
5.22522522522523	0.746932844045973\\
5.23523523523524	0.746933054794391\\
5.24524524524525	0.746933276433823\\
5.25525525525526	0.746933478192247\\
5.26526526526527	0.746933677555494\\
5.27527527527528	0.746933918952271\\
5.28528528528529	0.746934140022855\\
5.2952952952953	0.746934370558796\\
5.30530530530531	0.746934560818648\\
5.31531531531532	0.746934793674778\\
5.32532532532533	0.746934994733604\\
5.33533533533534	0.746935250406743\\
5.34534534534535	0.746935453775799\\
5.35535535535536	0.746935689406098\\
5.36536536536537	0.746935912244634\\
5.37537537537538	0.746936127144205\\
5.38538538538539	0.746936343708434\\
5.3953953953954	0.746936550169994\\
5.40540540540541	0.746936799934918\\
5.41541541541542	0.746937009116699\\
5.42542542542543	0.746937226107511\\
5.43543543543544	0.74693746227205\\
5.44544544544545	0.746937689143758\\
5.45545545545546	0.746937915372163\\
5.46546546546547	0.746938119956525\\
5.47547547547548	0.746938369917092\\
5.48548548548549	0.746938591027068\\
5.4954954954955	0.746938830271737\\
5.50550550550551	0.746939040478749\\
5.51551551551552	0.746939265085289\\
5.52552552552553	0.746939508592282\\
5.53553553553554	0.74693972009662\\
5.54554554554555	0.746939964757979\\
5.55555555555556	0.746940177180122\\
5.56556556556557	0.746940406801895\\
5.57557557557558	0.746940621128968\\
5.58558558558559	0.746940881188333\\
5.5955955955956	0.746941103231318\\
5.60560560560561	0.746941348796061\\
5.61561561561562	0.746941560041194\\
5.62562562562563	0.746941787152398\\
5.63563563563564	0.746942005166757\\
5.64564564564565	0.746942259765794\\
5.65565565565566	0.746942487550183\\
5.66566566566567	0.74694271341041\\
5.67567567567568	0.7469429226481\\
5.68568568568569	0.746943164152429\\
5.6956956956957	0.746943403491233\\
5.70570570570571	0.746943641927494\\
5.71571571571572	0.746943900032288\\
5.72572572572573	0.746944104049508\\
5.73573573573574	0.746944354433658\\
5.74574574574575	0.746944595389663\\
5.75575575575576	0.746944807368238\\
5.76576576576577	0.746945079074573\\
5.77577577577578	0.746945293092498\\
5.78578578578579	0.746945548348154\\
5.7957957957958	0.746945748739542\\
5.80580580580581	0.746946002611212\\
5.81581581581582	0.746946233670821\\
5.82582582582583	0.746946470597072\\
5.83583583583584	0.746946730268561\\
5.84584584584585	0.74694696567827\\
5.85585585585586	0.746947206820187\\
5.86586586586587	0.746947424102097\\
5.87587587587588	0.746947693668669\\
5.88588588588589	0.746947915242911\\
5.8958958958959	0.74694816872574\\
5.90590590590591	0.746948419402828\\
5.91591591591592	0.746948656223415\\
5.92592592592593	0.746948909915791\\
5.93593593593594	0.746949107297584\\
5.94594594594595	0.746949350032062\\
5.95595595595596	0.74694960416968\\
5.96596596596597	0.746949861182516\\
5.97597597597598	0.746950112835571\\
5.98598598598599	0.74695033754124\\
5.995995995996	0.746950563146264\\
6.00600600600601	0.746950834998599\\
6.01601601601602	0.746951083717518\\
6.02602602602603	0.746951317191783\\
6.03603603603604	0.746951555262429\\
6.04604604604605	0.746951816431368\\
6.05605605605606	0.746952054429885\\
6.06606606606607	0.746952313646195\\
6.07607607607608	0.746952573953874\\
6.08608608608609	0.746952778739728\\
6.0960960960961	0.746953049413312\\
6.10610610610611	0.746953285408117\\
6.11611611611612	0.74695353468717\\
6.12612612612613	0.746953781860533\\
6.13613613613614	0.746954041715976\\
6.14614614614615	0.746954296234191\\
6.15615615615616	0.74695452100433\\
6.16616616616617	0.746954783170262\\
6.17617617617618	0.746955050894978\\
6.18618618618619	0.746955285442253\\
6.1961961961962	0.74695552028801\\
6.20620620620621	0.746955796546784\\
6.21621621621622	0.746956018920148\\
6.22622622622623	0.746956277956834\\
6.23623623623624	0.746956520937997\\
6.24624624624625	0.746956795103363\\
6.25625625625626	0.746957073743798\\
6.26626626626627	0.746957329618422\\
6.27627627627628	0.746957566714389\\
6.28628628628629	0.746957814609278\\
6.2962962962963	0.746958073729951\\
6.30630630630631	0.746958324277167\\
6.31631631631632	0.746958569242928\\
6.32632632632633	0.746958812979451\\
6.33633633633634	0.746959118480882\\
6.34634634634635	0.746959348514476\\
6.35635635635636	0.74695959171383\\
6.36636636636637	0.746959864323498\\
6.37637637637638	0.746960111740695\\
6.38638638638639	0.746960373485818\\
6.3963963963964	0.746960653097384\\
6.40640640640641	0.7469608983487\\
6.41641641641642	0.746961148577828\\
6.42642642642643	0.746961406936785\\
6.43643643643644	0.74696166361035\\
6.44644644644645	0.746961924453476\\
6.45645645645646	0.746962195544079\\
6.46646646646647	0.746962439381439\\
6.47647647647648	0.746962699884283\\
6.48648648648649	0.746962973269685\\
6.4964964964965	0.746963227772324\\
6.50650650650651	0.746963481501169\\
6.51651651651652	0.746963776921124\\
6.52652652652653	0.746964039690576\\
6.53653653653654	0.746964255530022\\
6.54654654654655	0.746964534630015\\
6.55655655655656	0.746964784244408\\
6.56656656656657	0.746965080378434\\
6.57657657657658	0.746965324145992\\
6.58658658658659	0.746965612363221\\
6.5965965965966	0.746965850572023\\
6.60660660660661	0.746966103648932\\
6.61661661661662	0.746966416906829\\
6.62662662662663	0.746966675446549\\
6.63663663663664	0.746966942028913\\
6.64664664664665	0.746967194359915\\
6.65665665665666	0.746967478730833\\
6.66666666666667	0.746967735591126\\
6.67667667667668	0.74696800459996\\
6.68668668668669	0.746968253179396\\
6.6966966966967	0.746968560620625\\
6.70670670670671	0.746968796902635\\
6.71671671671672	0.746969079227177\\
6.72672672672673	0.746969367732537\\
6.73673673673674	0.746969594833867\\
6.74674674674675	0.746969870161146\\
6.75675675675676	0.746970151766134\\
6.76676676676677	0.746970431599866\\
6.77677677677678	0.746970678323854\\
6.78678678678679	0.746970950216124\\
6.7967967967968	0.746971232213974\\
6.80680680680681	0.746971492874672\\
6.81681681681682	0.746971783728548\\
6.82682682682683	0.746972061504251\\
6.83683683683684	0.746972314808794\\
6.84684684684685	0.746972614756019\\
6.85685685685686	0.746972864966433\\
6.86686686686687	0.746973124062867\\
6.87687687687688	0.746973428686337\\
6.88688688688689	0.746973705381281\\
6.8968968968969	0.746973952931537\\
6.90690690690691	0.746974222376906\\
6.91691691691692	0.746974521681726\\
6.92692692692693	0.74697478993264\\
6.93693693693694	0.746975072259893\\
6.94694694694695	0.746975340274471\\
6.95695695695696	0.746975635008701\\
6.96696696696697	0.746975898318125\\
6.97697697697698	0.746976209172577\\
6.98698698698699	0.746976482762456\\
6.996996996997	0.7469767292287\\
7.00700700700701	0.746977039257357\\
7.01701701701702	0.746977295552819\\
7.02702702702703	0.746977573717023\\
7.03703703703704	0.746977870877076\\
7.04704704704705	0.746978144669434\\
7.05705705705706	0.746978408039147\\
7.06706706706707	0.746978698567612\\
7.07707707707708	0.746979001197156\\
7.08708708708709	0.746979243073648\\
7.0970970970971	0.746979550073571\\
7.10710710710711	0.746979829599111\\
7.11711711711712	0.746980081980422\\
7.12712712712713	0.746980390180144\\
7.13713713713714	0.746980704312168\\
7.14714714714715	0.746980938114868\\
7.15715715715716	0.746981252848129\\
7.16716716716717	0.746981537187582\\
7.17717717717718	0.746981782016345\\
7.18718718718719	0.746982085374705\\
7.1971971971972	0.746982364154735\\
7.20720720720721	0.746982652874556\\
7.21721721721722	0.746982962739388\\
7.22722722722723	0.746983183972909\\
7.23723723723724	0.746983519386413\\
7.24724724724725	0.746983806301906\\
7.25725725725726	0.746984105711045\\
7.26726726726727	0.746984387783271\\
7.27727727727728	0.746984685428179\\
7.28728728728729	0.746984966792533\\
7.2972972972973	0.746985242266258\\
7.30730730730731	0.746985502274402\\
7.31731731731732	0.746985807576779\\
7.32732732732733	0.746986096088086\\
7.33733733733734	0.746986394741961\\
7.34734734734735	0.746986682193689\\
7.35735735735736	0.746986957006964\\
7.36736736736737	0.746987260880537\\
7.37737737737738	0.746987529282151\\
7.38738738738739	0.746987845761298\\
7.3973973973974	0.746988156202919\\
7.40740740740741	0.746988446280039\\
7.41741741741742	0.746988725889366\\
7.42742742742743	0.746988999545572\\
7.43743743743744	0.746989301880365\\
7.44744744744745	0.746989621856018\\
7.45745745745746	0.746989885512343\\
7.46746746746747	0.746990191616762\\
7.47747747747748	0.746990466206604\\
7.48748748748749	0.746990746783664\\
7.4974974974975	0.746991051156753\\
7.50750750750751	0.746991354161026\\
7.51751751751752	0.746991637134678\\
7.52752752752753	0.746991969324499\\
7.53753753753754	0.746992252366104\\
7.54754754754755	0.746992543638162\\
7.55755755755756	0.746992836039302\\
7.56756756756757	0.746993099654774\\
7.57757757757758	0.746993424134117\\
7.58758758758759	0.746993717963483\\
7.5975975975976	0.746994034596608\\
7.60760760760761	0.746994303851503\\
7.61761761761762	0.746994634959654\\
7.62762762762763	0.746994919857492\\
7.63763763763764	0.746995215237003\\
7.64764764764765	0.746995504519529\\
7.65765765765766	0.746995785535555\\
7.66766766766767	0.74699611004596\\
7.67767767767768	0.746996390184649\\
7.68768768768769	0.746996710153404\\
7.6976976976977	0.746996993165518\\
7.70770770770771	0.746997316830674\\
7.71771771771772	0.746997606580345\\
7.72772772772773	0.746997933615154\\
7.73773773773774	0.746998237871444\\
7.74774774774775	0.746998515412344\\
7.75775775775776	0.746998830921485\\
7.76776776776777	0.746999110373541\\
7.77777777777778	0.746999458873055\\
7.78778778778779	0.746999718423809\\
7.7977977977978	0.747000051191368\\
7.80780780780781	0.747000342876538\\
7.81781781781782	0.747000623754093\\
7.82782782782783	0.747000961108276\\
7.83783783783784	0.747001238973379\\
7.84784784784785	0.747001591454444\\
7.85785785785786	0.747001853596183\\
7.86786786786787	0.747002141175891\\
7.87787787787788	0.747002491396281\\
7.88788788788789	0.747002796617606\\
7.8978978978979	0.747003098489362\\
7.90790790790791	0.747003370170545\\
7.91791791791792	0.747003684291309\\
7.92792792792793	0.747003994101421\\
7.93793793793794	0.747004325662858\\
7.94794794794795	0.747004619253462\\
7.95795795795796	0.747004928783415\\
7.96796796796797	0.747005247909382\\
7.97797797797798	0.74700552400032\\
7.98798798798799	0.747005862815742\\
7.997997997998	0.747006186167251\\
8.00800800800801	0.747006473082444\\
8.01801801801802	0.747006793315305\\
8.02802802802803	0.747007122590286\\
8.03803803803804	0.747007424040353\\
8.04804804804805	0.747007718964735\\
8.05805805805806	0.747008011820142\\
8.06806806806807	0.747008347070422\\
8.07807807807808	0.747008640764939\\
8.08808808808809	0.747008953764373\\
8.0980980980981	0.747009259195353\\
8.10810810810811	0.747009570513095\\
8.11811811811812	0.747009886831268\\
8.12812812812813	0.747010216698883\\
8.13813813813814	0.747010514080871\\
8.14814814814815	0.747010841128961\\
8.15815815815816	0.747011178020597\\
8.16816816816817	0.747011475899287\\
8.17817817817818	0.747011773768666\\
8.18818818818819	0.747012092856218\\
8.1981981981982	0.747012384960706\\
8.20820820820821	0.747012728925952\\
8.21821821821822	0.747013047740376\\
8.22822822822823	0.74701336923888\\
8.23823823823824	0.747013686018071\\
8.24824824824825	0.747013977750264\\
8.25825825825826	0.747014311076081\\
8.26826826826827	0.747014608665225\\
8.27827827827828	0.74701495555343\\
8.28828828828829	0.747015269006094\\
8.2982982982983	0.747015581282121\\
8.30830830830831	0.747015904953124\\
8.31831831831832	0.747016244185719\\
8.32832832832833	0.747016541193358\\
8.33833833833834	0.747016846981105\\
8.34834834834835	0.747017170037218\\
8.35835835835836	0.747017524688948\\
8.36836836836837	0.747017789297438\\
8.37837837837838	0.74701814884117\\
8.38838838838839	0.74701849637386\\
8.3983983983984	0.747018800489735\\
8.40840840840841	0.747019124246866\\
8.41841841841842	0.747019409852845\\
8.42842842842843	0.747019745548148\\
8.43843843843844	0.747020068970344\\
8.44844844844845	0.747020410242518\\
8.45845845845846	0.74702072342369\\
8.46846846846847	0.747021016202152\\
8.47847847847848	0.747021355004766\\
8.48848848848849	0.747021643993788\\
8.4984984984985	0.747022018931101\\
8.50850850850851	0.747022331659033\\
8.51851851851852	0.747022638620302\\
8.52852852852853	0.747022984957037\\
8.53853853853854	0.747023298992076\\
8.54854854854855	0.747023633357137\\
8.55855855855856	0.747023976202963\\
8.56856856856857	0.747024242058511\\
8.57857857857858	0.747024598829601\\
8.58858858858859	0.747024970228488\\
8.5985985985986	0.747025255045284\\
8.60860860860861	0.747025593972072\\
8.61861861861862	0.747025945429618\\
8.62862862862863	0.747026242028381\\
8.63863863863864	0.747026549888948\\
8.64864864864865	0.747026922037592\\
8.65865865865866	0.747027231054039\\
8.66866866866867	0.74702758140951\\
8.67867867867868	0.747027909451165\\
8.68868868868869	0.747028218479796\\
8.6986986986987	0.747028552468148\\
8.70870870870871	0.747028889488454\\
8.71871871871872	0.747029190312151\\
8.72872872872873	0.747029530046054\\
8.73873873873874	0.747029840042193\\
8.74874874874875	0.747030217647611\\
8.75875875875876	0.747030531915542\\
8.76876876876877	0.74703084106793\\
8.77877877877878	0.747031217518549\\
8.78878878878879	0.747031542776791\\
8.7987987987988	0.747031857071183\\
8.80880880880881	0.747032200203254\\
8.81881881881882	0.747032521844501\\
8.82882882882883	0.747032850973983\\
8.83883883883884	0.747033178350169\\
8.84884884884885	0.747033506935938\\
8.85885885885886	0.74703386557884\\
8.86886886886887	0.747034193517004\\
8.87887887887888	0.74703450159957\\
8.88888888888889	0.74703483940183\\
8.8988988988989	0.747035211525275\\
8.90890890890891	0.747035554132998\\
8.91891891891892	0.747035855055814\\
8.92892892892893	0.74703619053227\\
8.93893893893894	0.747036560080086\\
8.94894894894895	0.747036881519082\\
8.95895895895896	0.747037226752181\\
8.96896896896897	0.747037565263443\\
8.97897897897898	0.747037907381959\\
8.98898898898899	0.747038230783598\\
8.998998998999	0.747038553423991\\
9.00900900900901	0.747038875354523\\
9.01901901901902	0.747039221652607\\
9.02902902902903	0.747039594654446\\
9.03903903903904	0.747039911693479\\
9.04904904904905	0.747040251520807\\
9.05905905905906	0.747040600409619\\
9.06906906906907	0.74704093479178\\
9.07907907907908	0.747041276346473\\
9.08908908908909	0.747041595402712\\
9.0990990990991	0.747041961685461\\
9.10910910910911	0.747042324191198\\
9.11911911911912	0.747042666233437\\
9.12912912912913	0.747042973554039\\
9.13913913913914	0.747043287043845\\
9.14914914914915	0.747043633488432\\
9.15915915915916	0.74704396757144\\
9.16916916916917	0.747044353669238\\
9.17917917917918	0.747044720994096\\
9.18918918918919	0.747045035930616\\
9.1991991991992	0.747045401919481\\
9.20920920920921	0.747045724781553\\
9.21921921921922	0.747046040591387\\
9.22922922922923	0.747046424322693\\
9.23923923923924	0.747046733677794\\
9.24924924924925	0.74704709170904\\
9.25925925925926	0.747047440108497\\
9.26926926926927	0.747047779338908\\
9.27927927927928	0.747048134472954\\
9.28928928928929	0.747048480784329\\
9.2992992992993	0.747048785608202\\
9.30930930930931	0.747049148802738\\
9.31931931931932	0.747049515479127\\
9.32932932932933	0.747049842840745\\
9.33933933933934	0.747050231346885\\
9.34934934934935	0.747050553326187\\
9.35935935935936	0.747050910127552\\
9.36936936936937	0.747051228392189\\
9.37937937937938	0.747051584170588\\
9.38938938938939	0.747051933317139\\
9.3993993993994	0.747052266106715\\
9.40940940940941	0.747052663124852\\
9.41941941941942	0.74705303046837\\
9.42942942942943	0.747053313677913\\
9.43943943943944	0.74705368227184\\
9.44944944944945	0.747054060173685\\
9.45945945945946	0.747054367622457\\
9.46946946946947	0.747054742826397\\
9.47947947947948	0.747055104685041\\
9.48948948948949	0.747055467024731\\
9.4994994994995	0.747055779379066\\
9.50950950950951	0.747056161071252\\
9.51951951951952	0.74705650098513\\
9.52952952952953	0.747056863746734\\
9.53953953953954	0.747057228836502\\
9.54954954954955	0.747057530711997\\
9.55955955955956	0.747057881616048\\
9.56956956956957	0.747058231744516\\
9.57957957957958	0.747058583358249\\
9.58958958958959	0.747058972368919\\
9.5995995995996	0.747059301052759\\
9.60960960960961	0.747059650839454\\
9.61961961961962	0.74706000049856\\
9.62962962962963	0.747060355123225\\
9.63963963963964	0.747060733795597\\
9.64964964964965	0.747061102045373\\
9.65965965965966	0.747061431723326\\
9.66966966966967	0.747061817064857\\
9.67967967967968	0.747062152541167\\
9.68968968968969	0.747062449892844\\
9.6996996996997	0.747062874406607\\
9.70970970970971	0.747063217477991\\
9.71971971971972	0.747063524945051\\
9.72972972972973	0.747063963080508\\
9.73973973973974	0.747064282789073\\
9.74974974974975	0.747064652692475\\
9.75975975975976	0.747065019165727\\
9.76976976976977	0.747065365005459\\
9.77977977977978	0.747065713332671\\
9.78978978978979	0.747066100199427\\
9.7997997997998	0.74706641973377\\
9.80980980980981	0.747066763382965\\
9.81981981981982	0.747067156994866\\
9.82982982982983	0.747067534993135\\
9.83983983983984	0.747067862937649\\
9.84984984984985	0.747068245446517\\
9.85985985985986	0.747068604057053\\
9.86986986986987	0.747068906467739\\
9.87987987987988	0.747069269405595\\
9.88988988988989	0.747069659397269\\
9.8998998998999	0.747069995012068\\
9.90990990990991	0.74707036857707\\
9.91991991991992	0.747070721589796\\
9.92992992992993	0.747071082891573\\
9.93993993993994	0.747071493314679\\
9.94994994994995	0.747071835297327\\
9.95995995995996	0.747072177586588\\
9.96996996996997	0.747072560502767\\
9.97997997997998	0.74707292230293\\
9.98998998998999	0.747073310792837\\
10	0.747073639855928\\
};
\addlegendentry{$\sfR=0.1$}

\end{axis}


\end{tikzpicture}%

==> Figures/PMFevolution_n=2_var2=1.5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0,1}%
\definecolor{mycolor2}{rgb}{0,0,1}%

\def\A{0.35}
\def\b{0.6pt}

\begin{tikzpicture}
	
	
	
	\begin{axis}[%
		width=\linewidth,
		height=0.5\linewidth,
		title style={yshift=-1ex,},
		title={\textbf{\textsf{a)}}},
		xmin=0,
		xmax=7.5,
		xlabel style={font=\color{white!15!black}},
		xlabel={$\sfR$},
		ymin=-0.05,
		ymax=1.05,
		ylabel style={font=\color{white!15!black}},
		ylabel={$\| \bfX^\star \|/\sfR$},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		]
		
		\addplot[dashed]
		table[row sep=crcr]{%
			1.687	-1\\
			1.687	2\\
		};
		
		\node[anchor=east] at (1.687,0.25) {\footnotesize $\bar{\sfR}_2(1,1.5)$};
		
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1e-100	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			0.1	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			0.2	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			0.3	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			0.4	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			0.5	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			0.6	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			0.7	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			0.8	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			0.9	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.1	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.2	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.3	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.4	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.5	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.6	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.7	5.88235294117647e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.7	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.8	5.88235294117647e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.8	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.9	5.88235294117647e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.9	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2	5.88235294117647e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.1	5.88235294117647e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.1	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.2	5.88235294117647e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.2	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.3	5.88235294117647e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.3	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.4	5.88235294117647e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.4	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.5	5.88235294117647e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.5	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.6	0.164977785390944\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.6	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.7	0.248354945698163\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.7	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.8	0.297795091686586\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.8	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.9	0.331575791947636\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.9	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3	0.356000297564599\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.1	0.374190232215145\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.1	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.2	0.388867903547586\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.2	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.3	0.399886153195342\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.3	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.4	0.408595913183347\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.4	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.5	0.415578032448702\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.5	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.6	0.421254070809512\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.6	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.7	2.7027027027027e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.7	0.443457884844008\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.7	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.8	2.63157894736842e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.8	0.464394538714341\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.8	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.9	2.56410256410256e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.9	0.480815507835813\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.9	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4	2.5e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4	0.493629418450857\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.1	2.4390243902439e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.1	0.503797505284397\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.1	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.2	2.38095238095238e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.2	0.512561510086195\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.2	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.3	2.32558139534884e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.3	0.519103336175383\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.3	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.4	2.27272727272727e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.4	0.524551265349934\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.4	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.5	0.109218292373654\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.5	0.535668133571554\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.5	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.6	0.160766221635346\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.6	0.548778248387207\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.6	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.7	0.190997890816581\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.7	0.560733537562736\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.7	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.8	0.211684391113455\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.8	0.571603857225613\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.8	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.9	0.226817176101737\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.9	0.581389234151123\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.9	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5	0.237378478465053\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5	0.589547366757\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.1	0.245898025832306\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.1	0.596966146238907\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.1	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.2	0.252674328439984\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.2	0.603513067425308\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.2	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.3	0.257929382229914\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.3	0.60907662842468\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.3	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.4	0.262318848983499\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.4	0.61402060012545\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.4	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.5	1.81818181818182e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.5	0.287249002279284\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.5	0.622885640962293\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.5	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.6	1.78571428571429e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.6	0.305040926635583\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.6	0.630603170933199\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.6	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.7	1.75438596491228e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.7	0.317868665028339\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.7	0.63734595805267\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.7	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.8	1.72413793103448e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.8	0.328615918150727\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.8	0.643728479664402\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.8	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.9	1.69491525423729e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.9	0.337368210877489\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.9	0.649574715724733\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.9	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6	1.66666666666667e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6	0.344227350237588\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6	0.6547071425393\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.1	1.63934426229508e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.1	0.34978664123145\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.1	0.659264001514709\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.1	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.2	0.0590532452273566\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.2	0.358395259799725\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.2	0.664362836314729\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.2	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.3	0.110399136612564\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.3	0.372805394108762\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.3	0.670199877669055\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.3	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.4	0.135743147902917\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.4	0.385719930335889\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.4	0.675780434827178\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.4	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.5	0.15344275879184\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.5	0.398228126621566\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.5	0.681422054060936\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.5	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.6	0.16492026350798\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.6	0.408422012139275\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.6	0.686401345942836\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.6	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.7	0.170941260202789\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.7	0.415301044955206\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.7	0.69048130940599\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.7	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.8	0.17810566007891\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.8	0.423778753361202\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.8	0.695261827203125\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.8	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.9	0.182654701902388\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.9	0.43016926464737\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.9	0.699467873657544\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.9	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7	0.186583996396593\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7	0.435844715505011\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7	0.703269568483401\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.1	1.40845070422535e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.1	0.197237315539568\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.1	0.442973097356552\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.1	0.707284155585102\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.1	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.2	1.38888888888889e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.2	0.216899143392291\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.2	0.452694425535335\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.2	0.711666617376717\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.2	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.3	1.36986301369863e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.3	0.230905262964172\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.3	0.461479147481345\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.3	0.715852821596665\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.3	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.4	1.35135135135135e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.4	0.240990958673458\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.4	0.469105797565517\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.4	0.719748915415704\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.4	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.5	1.33333333333333e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.5	0.24847692465234\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.5	0.475689217017755\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.5	0.723371136042024\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.5	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.6	1.31578947368421e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.6	0.255669111878655\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.6	0.482468395322666\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.6	0.727104656108032\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.6	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.7	1.2987012987013e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.7	0.261656755008379\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.7	0.488700828841315\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.7	0.730712987517299\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.7	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.8	1.28205128205128e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.8	0.264784758321081\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.8	0.492627375330657\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.8	0.73345891381689\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.8	1\\
		};
	\end{axis}

	\begin{axis}[%
		width=\linewidth,
		height=0.5\linewidth,
		at={(0,-0.55\linewidth)},
		title style={yshift=-1ex,},
		title={\textbf{\textsf{b)}}},
		xmin=0,
		xmax=9,
		xlabel style={font=\color{white!15!black}},
		xlabel={$\sfR$},
		ymin=-0.05,
		ymax=1.05,
		ylabel style={font=\color{white!15!black}},
		ylabel={$\| \bfX^\star \|/\sfR$},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		]
		
		
		\addplot[dashed]
		table[row sep=crcr]{%
			3.513	-1\\
			3.513	2\\
		};
		
		\node[anchor=east] at (3.513,0.25) {\footnotesize $\bar{\sfR}_8(1,1.5)$};
		
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1e-100	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			0.1	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			0.2	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			0.3	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			0.4	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			0.5	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			0.6	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			0.7	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			0.8	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			0.9	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.1	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.2	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.3	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.4	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.5	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.6	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.7	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.8	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.9	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.1	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.2	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.3	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.4	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.5	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.6	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.7	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.8	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.9	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.1	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.2	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.3	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.4	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.5	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.6	2.8169014084507e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.6	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.7	2.8169014084507e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.7	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.8	2.8169014084507e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.8	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.9	2.8169014084507e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.9	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4	2.8169014084507e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.1	0.198313416863014\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.1	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.2	0.287697404201152\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.2	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.3	0.348057374481975\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.3	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.4	0.393711513382242\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.4	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.5	0.430376434270771\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.5	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.6	0.460631838303903\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.6	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.7	0.485089485936839\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.7	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.8	0.50719312424758\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.8	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.9	0.526012962172411\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.9	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5	0.543161351467203\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.1	0.556704502095473\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.1	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.2	0.569416266151714\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.2	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.3	0.580810209939148\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.3	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.4	0.591016508051888\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.4	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.5	0.600394391904822\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.5	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.6	0.608605642784598\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.6	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.7	0.616338557410729\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.7	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.8	1.72413793103448e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.8	0.623512548341066\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.8	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.9	1.69491525423729e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.9	0.631486159700263\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.9	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6	1.66666666666667e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6	0.638364631200067\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.1	1.63934426229508e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.1	0.644592665567454\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.1	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.2	1.61290322580645e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.2	0.650215047312561\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.2	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.3	0.145215941449639\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.3	0.656038327432796\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.3	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.4	0.21156894072366\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.4	0.661441299767367\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.4	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.5	0.256866826240006\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.5	0.667240942212118\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.5	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.6	0.292587639205486\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.6	0.672765811802325\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.6	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.7	0.322479598035239\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.7	0.67823458906985\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.7	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.8	0.345238885522477\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.8	0.683429978027885\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.8	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.9	0.364777393640673\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.9	0.688506282131793\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.9	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7	0.382662848926163\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7	0.693516316244236\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.1	0.396020761438329\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.1	0.698141648181676\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.1	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.2	0.408023175610177\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.2	0.702659216217768\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.2	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.3	0.421159022548137\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.3	0.707278973291138\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.3	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.4	0.431693376077791\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.4	0.711585770761323\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.4	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.5	0.440859627502785\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.5	0.715679779879075\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.5	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.6	0.448820328706682\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.6	0.71955003985543\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.6	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.7	0.456440130431273\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.7	0.723316268586299\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.7	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.8	1.28205128205128e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.8	0.46423366763047\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.8	0.726967233424069\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.8	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.9	1.26582278481013e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.9	0.472772882315578\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.9	0.730747052803472\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.9	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8	1.25e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8	0.479487647801622\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8	0.734179011814054\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.1	1.23456790123457e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.1	0.486015598643144\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.1	0.737507603974924\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.1	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.2	0.0967988134295678\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.2	0.492634327947577\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.2	0.740858754942882\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.2	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.3	0.16165548196331\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.3	0.499428677980668\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.3	0.744104452315933\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.3	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.4	0.201768624756421\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.4	0.506076124217909\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.4	0.747271192783941\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.4	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.5	0.232986950382938\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.5	0.512678736634251\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.5	0.750414143734681\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.5	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.6	0.257589499348624\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.6	0.519234467411836\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.6	0.753424990649628\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.6	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.7	0.277096290700008\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.7	0.525560820814437\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.7	0.756411595898656\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.7	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.8	0.294877807093049\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.8	0.532293575704813\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.8	0.759404448927283\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.8	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.9	0.308209348176697\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.9	0.537905670961128\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.9	0.76213825070057\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.9	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			9	0.321889671119937\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			9	0.544320657179451\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			9	0.765030843487112\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			9	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			9.1	0.33197076780275\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			9.1	0.549490631676968\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			9.1	0.767609086928791\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			9.1	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			9.2	0.34129999457767\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			9.2	0.554898197509761\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			9.2	0.770234917817285\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			9.2	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			9.3	0.349557991091351\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			9.3	0.560068836004865\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			9.3	0.772788419062422\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			9.3	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			9.4	0.356590226282017\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			9.4	0.565023411177957\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			9.4	0.775312820553939\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			9.4	1\\
		};
	\end{axis}
\end{tikzpicture}%

==> Figures/PMFevolution_n=2_var2=10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0,1}%
\definecolor{mycolor2}{rgb}{0,0,1}%

\def\A{0.35}
\def\b{0.6pt}

%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=\linewidth,
		height=0.5\linewidth,
		title style={yshift=-1ex,},
		title={\textbf{\textsf{a)}}},
		xmin=0,
		xmax=7.5,
		xlabel style={font=\color{white!15!black}},
		xlabel={$\sfR$},
		ymin=-0.05,
		ymax=1.05,
		ylabel style={font=\color{white!15!black}},
		ylabel={$\| \bfX^\star \|/\sfR$},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		]
		
		\addplot[dashed]
		table[row sep=crcr]{%
			2.221	-1\\
			2.221	2\\
		};
		
		\node[anchor=east] at (2.221,0.25) {\footnotesize $\bar{\sfR}_2(1,10)$};
		
		\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1e-100	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			0.1	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			0.2	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			0.3	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			0.4	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			0.5	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			0.6	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			0.7	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			0.8	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			0.9	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.1	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.2	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.3	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.4	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.5	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.6	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.7	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.8	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.9	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.1	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.2	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.3	4.44444444444444e-101\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*4.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.3	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*0.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.4	4.44444444444444e-101\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*4.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.4	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*0.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.5	4.44444444444444e-101\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*4.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.5	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*0.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.6	4.44444444444444e-101\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*4.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.6	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*0.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.7	4.44444444444444e-101\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*4.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.7	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*0.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.8	4.44444444444444e-101\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*4.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.8	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*0.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.9	4.44444444444444e-101\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*4.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.9	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*0.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3	4.44444444444444e-101\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*4.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*0.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.1	4.44444444444444e-101\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*4.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.1	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*0.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.2	0.140746849124668\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*4.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.2	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*0.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.3	0.213521115518767\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*4.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.3	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*0.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.4	0.259045862097418\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*4.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.4	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.5	0.291965682479766\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*4.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.5	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.6	0.317053727194599\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*3.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.6	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.7	0.336813697974547\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*3.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.7	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.8	0.352691230549479\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*3.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.8	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.9	0.365623493146318\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*3.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.9	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4	0.376532698279996\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*3.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.1	0.385786077884964\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*3.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.1	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.2	0.393918495909772\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*3.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.2	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.3	0.400667261544065\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*3.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.3	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.4	2.27272727272727e-101\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.4	0.417338897929775\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*3.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.4	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.5	2.22222222222222e-101\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.5	0.434905662825535\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*3.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.5	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*0.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.6	2.17391304347826e-101\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.6	0.450862164056106\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*3.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.6	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*0.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.7	2.12765957446808e-101\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.7	0.463710711045303\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*3.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.7	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*0.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.8	2.08333333333333e-101\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.8	0.475147614337474\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*3.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.8	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*0.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.9	2.04081632653061e-101\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.9	0.484548709081903\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*3.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.9	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*0.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5	2e-101\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5	0.49192559136175\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*3.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*0.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.1	1.96078431372549e-101\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.1	0.49817465732987\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*2.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.1	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*0.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.2	0.0604375457685863\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.2	0.505544934532575\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*2.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.2	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*0.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.3	0.125050616464459\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.3	0.517138670962991\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*2.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.3	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*0.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.4	0.159185300377385\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.4	0.528096682685446\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*2.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.4	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*0.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.5	0.181541042089323\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.5	0.53806675784143\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*2.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.5	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*0.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.6	0.199155530758952\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.6	0.547704391621076\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*2.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.6	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*0.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.7	0.211795944725974\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.7	0.556168970180709\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*2.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.7	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*0.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.8	0.222303037728936\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.8	0.56414711522659\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*2.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.8	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*0.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.9	0.230793960611237\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.9	0.57141060347569\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*2.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.9	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*0.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6	0.237798061286329\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6	0.578016631800495\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*2.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*0.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.1	0.243520272862676\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.1	0.583908102016585\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*2.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.1	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*0.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.2	0.248684841333498\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.2	0.589485520648436\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*2.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.2	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.3	1.58730158730159e-101\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*0.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.3	0.268367331990356\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.3	0.597090389881907\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*2.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.3	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.4	1.5625e-101\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*0.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.4	0.284579513825195\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.4	0.604138012488789\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*2.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.4	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.5	1.53846153846154e-101\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*0.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.5	0.297578487511091\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.5	0.6108253404915\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*2.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.5	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.6	1.51515151515152e-101\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*0.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.6	0.308071011152025\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.6	0.617021003961934\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*2.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.6	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.7	1.49253731343284e-101\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.7	0.316931648593486\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.7	0.622837921503643\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*2.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.7	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*0.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.8	1.47058823529412e-101\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.8	0.32372503833324\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.8	0.627936281037292\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*2.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.8	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*0.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.9	1.44927536231884e-101\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.9	0.33095110278109\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.9	0.63335809534004\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*2.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.9	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*0.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7	0.0246721585247604\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7	0.336472627460627\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7	0.637776886798924\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*2.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*0.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.1	0.0874040502667634\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.1	0.348454115601476\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.1	0.643161760818406\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*2.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.1	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*0.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.2	0.114175826483771\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.2	0.359805921862291\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.2	0.648501719815903\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*2.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.2	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*0.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.3	0.133286842074257\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.3	0.371037548118313\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.3	0.653726225669597\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.3	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*0.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.4	0.145389870768902\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.4	0.380465445123205\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.4	0.658592562598204\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.4	1\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*0.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.5	0.154934221728638\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.5	0.389180869222548\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.5	0.663216190788012\\
		};
		\addplot [color=black, only marks, mark size=\b+\A*1.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.5	1\\
		};
	\end{axis}
	
	\begin{axis}[%
		width=\linewidth,
		height=0.5\linewidth,
		at={(0,-0.55\linewidth)},
		title style={yshift=-1ex,},
		title={\textbf{\textsf{b)}}},
		xmin=0,
		xmax=9,
		xlabel style={font=\color{white!15!black}},
		xlabel={$\sfR$},
		ymin=-0.05,
		ymax=1.05,
		ylabel style={font=\color{white!15!black}},
		ylabel={$\| \bfX^\star \|/\sfR$},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		]
		
		
		\addplot[dashed]
		table[row sep=crcr]{%
			4.645	-1\\
			4.645	2\\
		};
		
		\node[anchor=east] at (4.645,0.25) {\footnotesize $\bar{\sfR}_8(1,10)$};
	
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		1e-100	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		0.1	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		0.2	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		0.3	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		0.4	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		0.5	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		0.6	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		0.7	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		0.8	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		0.9	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		1	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		1.1	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		1.2	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		1.3	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		1.4	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		1.5	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		1.6	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		1.7	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		1.8	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		1.9	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		2	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		2.1	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		2.2	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		2.3	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		2.4	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		2.5	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		2.6	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		2.7	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		2.8	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		2.9	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		3	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		3.1	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		3.2	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		3.3	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		3.4	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		3.5	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		3.6	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		3.7	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		3.8	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		3.9	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		4	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		4.1	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		4.2	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		4.3	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		4.4	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		4.5	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		4.6	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		4.7	2.1505376344086e-101\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		4.7	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		4.8	2.1505376344086e-101\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		4.8	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		4.9	2.1505376344086e-101\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		4.9	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		5	2.1505376344086e-101\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		5	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		5.1	2.1505376344086e-101\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		5.1	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		5.2	0.134570941384538\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		5.2	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		5.3	0.219816913062505\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		5.3	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		5.4	0.275692087504417\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		5.4	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		5.5	0.319544309481538\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		5.5	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		5.6	0.352736374642672\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		5.6	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		5.7	0.381784457649175\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		5.7	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		5.8	0.405751992554539\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		5.8	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		5.9	0.43038001793109\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*4.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		5.9	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		6	0.450405834109491\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*4.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		6	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		6.1	0.468386641991434\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*4.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		6.1	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		6.2	0.48449110228395\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*4.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		6.2	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		6.3	0.499377388069093\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*4.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		6.3	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		6.4	0.514092276997639\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*4.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		6.4	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		6.5	0.525393780120111\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*4.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		6.5	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		6.6	0.536748206354034\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*4.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		6.6	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		6.7	0.547293526815825\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*4.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		6.7	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		6.8	0.557047010521991\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*4.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		6.8	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		6.9	0.56622622111353\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*4.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		6.9	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		7	0.574821600020965\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*4.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		7	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		7.1	1.40845070422535e-101\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		7.1	0.582732162639077\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*4.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		7.1	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		7.2	1.38888888888889e-101\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		7.2	0.590880532657044\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*4.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		7.2	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		7.3	1.36986301369863e-101\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		7.3	0.598059114846682\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*4.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		7.3	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		7.4	1.35135135135135e-101\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		7.4	0.605319693005816\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*4.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		7.4	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		7.5	1.33333333333333e-101\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		7.5	0.611670427753035\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*4.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		7.5	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		7.6	0.136507032155257\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		7.6	0.618331791507924\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*4.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		7.6	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		7.7	0.191893502996779\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		7.7	0.62458883892169\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*4.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		7.7	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		7.8	0.224126586883169\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		7.8	0.62991935214676\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*4.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		7.8	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		7.9	0.259217301811008\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		7.9	0.636450623900138\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*4.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		7.9	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		8	0.280472410996123\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		8	0.641561525111065\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*4.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		8	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		8.1	0.304331060043386\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		8.1	0.647624952002658\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*4.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		8.1	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		8.2	0.323777897655245\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		8.2	0.652899036694493\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*4.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		8.2	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		8.3	0.342101068933955\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		8.3	0.658131109851441\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*4.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		8.3	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		8.4	0.353637243450303\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		8.4	0.662998623552344\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*4.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		8.4	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		8.5	0.367849621931211\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		8.5	0.667892117021013\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*4.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		8.5	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		8.6	0.382159467077217\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		8.6	0.672730087087517\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*4.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		8.6	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		8.7	0.391672846721873\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		8.7	0.677203688830441\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*4.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		8.7	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		8.8	0.402186296323339\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		8.8	0.68165810194547\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*4.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		8.8	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		8.9	0.412098809464032\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		8.9	0.685991438229271\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*4.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		8.9	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		9	0.421120728797922\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		9	0.690183465309501\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*4.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		9	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		9.1	0.429120117356878\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		9.1	0.694208924979033\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*4.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		9.1	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		9.2	1.08695652173913e-101\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		9.2	0.437184745136284\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		9.2	0.698138249413482\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*4.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		9.2	1\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		9.3	1.0752688172043e-101\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		9.3	0.44483898531092\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*0.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		9.3	0.701936092802232\\
	};
	\addplot [color=black, only marks, mark size=\b+\A*4.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		9.3	1\\
	};
\end{axis}
	
\end{tikzpicture}%

==> Figures/pdfY_R=2.25_var2=10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5\linewidth,
height=0.4\linewidth,
unbounded coords=jump,
xmin=-6.63,
xmax=6.63,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$y_1$},
ymin=-6.63,
ymax=6.63,
ylabel style={font=\color{white!15!black}},
ylabel={$y_2$},
zmin=0,
zmax=0.03,
zlabel style={font=\color{white!15!black}},
zlabel={$f_{\bfY}(y_1,y_2)$},
view={45}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{\textsf{a)}} Legitimate User},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]
\addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	-6.63934323070503	1.17802140302814e-13\\
-6.37376950147683	-6.63934323070503	4.40929778836738e-13\\
-6.10819577224863	-6.63934323070503	1.55183942115227e-12\\
-5.84262204302042	-6.63934323070503	5.13827515535753e-12\\
-5.57704831379222	-6.63934323070503	1.60149717375777e-11\\
-5.31147458456402	-6.63934323070503	4.70144347677635e-11\\
-5.04590085533582	-6.63934323070503	1.30077846358216e-10\\
-4.78032712610762	-6.63934323070503	3.39411031460288e-10\\
-4.51475339687942	-6.63934323070503	8.35784854027474e-10\\
-4.24917966765122	-6.63934323070503	1.94363876128871e-09\\
-3.98360593842302	-6.63934323070503	4.2717483148519e-09\\
-3.71803220919482	-6.63934323070503	8.87952470679823e-09\\
-3.45245847996661	-6.63934323070503	1.74702453782501e-08\\
-3.18688475073841	-6.63934323070503	3.25588204987132e-08\\
-2.92131102151021	-6.63934323070503	5.75221078914419e-08\\
-2.65573729228201	-6.63934323070503	9.64119831189199e-08\\
-2.39016356305381	-6.63934323070503	1.53420931985198e-07\\
-2.12458983382561	-6.63934323070503	2.31959551925207e-07\\
-1.85901610459741	-6.63934323070503	3.33438240459465e-07\\
-1.59344237536921	-6.63934323070503	4.56011175328284e-07\\
-1.32786864614101	-6.63934323070503	5.93675380568234e-07\\
-1.0622949169128	-6.63934323070503	7.36144244454649e-07\\
-0.796721187684603	-6.63934323070503	8.69780774307634e-07\\
-0.531147458456402	-6.63934323070503	9.79589573548012e-07\\
-0.265573729228201	-6.63934323070503	1.05191068785458e-06\\
0	-6.63934323070503	1.0771662463628e-06\\
0.265573729228201	-6.63934323070503	1.05191068785458e-06\\
0.531147458456402	-6.63934323070503	9.79589573548012e-07\\
0.796721187684603	-6.63934323070503	8.69780774307634e-07\\
1.0622949169128	-6.63934323070503	7.36144244454649e-07\\
1.32786864614101	-6.63934323070503	5.93675380568234e-07\\
1.59344237536921	-6.63934323070503	4.56011175328284e-07\\
1.85901610459741	-6.63934323070503	3.33438240459465e-07\\
2.12458983382561	-6.63934323070503	2.31959551925207e-07\\
2.39016356305381	-6.63934323070503	1.53420931985198e-07\\
2.65573729228201	-6.63934323070503	9.64119831189199e-08\\
2.92131102151021	-6.63934323070503	5.75221078914419e-08\\
3.18688475073841	-6.63934323070503	3.25588204987132e-08\\
3.45245847996661	-6.63934323070503	1.74702453782501e-08\\
3.71803220919482	-6.63934323070503	8.87952470679823e-09\\
3.98360593842302	-6.63934323070503	4.2717483148519e-09\\
4.24917966765122	-6.63934323070503	1.94363876128871e-09\\
4.51475339687942	-6.63934323070503	8.35784854027474e-10\\
4.78032712610762	-6.63934323070503	3.39411031460288e-10\\
5.04590085533582	-6.63934323070503	1.30077846358216e-10\\
5.31147458456402	-6.63934323070503	4.70144347677635e-11\\
5.57704831379222	-6.63934323070503	1.60149717375777e-11\\
5.84262204302042	-6.63934323070503	5.13827515535753e-12\\
6.10819577224863	-6.63934323070503	1.55183942115227e-12\\
6.37376950147683	-6.63934323070503	4.40929778836738e-13\\
6.63934323070503	-6.63934323070503	1.17802140302814e-13\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	-6.63934323070503	1.17802140302814e-13\\
-6.63934323070503	-6.37376950147683	4.40929778836738e-13\\
-6.63934323070503	-6.10819577224863	1.55183942115227e-12\\
-6.63934323070503	-5.84262204302042	5.13827515535753e-12\\
-6.63934323070503	-5.57704831379222	1.60149717375777e-11\\
-6.63934323070503	-5.31147458456402	4.70144347677635e-11\\
-6.63934323070503	-5.04590085533582	1.30077846358216e-10\\
-6.63934323070503	-4.78032712610762	3.39411031460288e-10\\
-6.63934323070503	-4.51475339687942	8.35784854027474e-10\\
-6.63934323070503	-4.24917966765122	1.94363876128871e-09\\
-6.63934323070503	-3.98360593842302	4.2717483148519e-09\\
-6.63934323070503	-3.71803220919482	8.87952470679823e-09\\
-6.63934323070503	-3.45245847996661	1.74702453782501e-08\\
-6.63934323070503	-3.18688475073841	3.25588204987132e-08\\
-6.63934323070503	-2.92131102151021	5.75221078914419e-08\\
-6.63934323070503	-2.65573729228201	9.64119831189199e-08\\
-6.63934323070503	-2.39016356305381	1.53420931985198e-07\\
-6.63934323070503	-2.12458983382561	2.31959551925207e-07\\
-6.63934323070503	-1.85901610459741	3.33438240459465e-07\\
-6.63934323070503	-1.59344237536921	4.56011175328284e-07\\
-6.63934323070503	-1.32786864614101	5.93675380568234e-07\\
-6.63934323070503	-1.0622949169128	7.36144244454649e-07\\
-6.63934323070503	-0.796721187684603	8.69780774307634e-07\\
-6.63934323070503	-0.531147458456402	9.79589573548012e-07\\
-6.63934323070503	-0.265573729228201	1.05191068785458e-06\\
-6.63934323070503	0	1.0771662463628e-06\\
-6.63934323070503	0.265573729228201	1.05191068785458e-06\\
-6.63934323070503	0.531147458456402	9.79589573548012e-07\\
-6.63934323070503	0.796721187684603	8.69780774307634e-07\\
-6.63934323070503	1.0622949169128	7.36144244454649e-07\\
-6.63934323070503	1.32786864614101	5.93675380568234e-07\\
-6.63934323070503	1.59344237536921	4.56011175328284e-07\\
-6.63934323070503	1.85901610459741	3.33438240459465e-07\\
-6.63934323070503	2.12458983382561	2.31959551925207e-07\\
-6.63934323070503	2.39016356305381	1.53420931985198e-07\\
-6.63934323070503	2.65573729228201	9.64119831189199e-08\\
-6.63934323070503	2.92131102151021	5.75221078914419e-08\\
-6.63934323070503	3.18688475073841	3.25588204987132e-08\\
-6.63934323070503	3.45245847996661	1.74702453782501e-08\\
-6.63934323070503	3.71803220919482	8.87952470679823e-09\\
-6.63934323070503	3.98360593842302	4.2717483148519e-09\\
-6.63934323070503	4.24917966765122	1.94363876128871e-09\\
-6.63934323070503	4.51475339687942	8.35784854027474e-10\\
-6.63934323070503	4.78032712610762	3.39411031460288e-10\\
-6.63934323070503	5.04590085533582	1.30077846358216e-10\\
-6.63934323070503	5.31147458456402	4.70144347677635e-11\\
-6.63934323070503	5.57704831379222	1.60149717375777e-11\\
-6.63934323070503	5.84262204302042	5.13827515535753e-12\\
-6.63934323070503	6.10819577224863	1.55183942115227e-12\\
-6.63934323070503	6.37376950147683	4.40929778836738e-13\\
-6.63934323070503	6.63934323070503	1.17802140302814e-13\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	-6.37376950147683	4.40929778836738e-13\\
-6.37376950147683	-6.37376950147683	1.63691284153353e-12\\
-6.10819577224863	-6.37376950147683	5.71316183159043e-12\\
-5.84262204302042	-6.37376950147683	1.87568719363227e-11\\
-5.57704831379222	-6.37376950147683	5.79601601972483e-11\\
-5.31147458456402	-6.37376950147683	1.68675073335748e-10\\
-5.04590085533582	-6.37376950147683	4.62600282983931e-10\\
-4.78032712610762	-6.37376950147683	1.19643877205945e-09\\
-4.51475339687942	-6.37376950147683	2.92021374812871e-09\\
-4.24917966765122	-6.37376950147683	6.73134216411416e-09\\
-3.98360593842302	-6.37376950147683	1.46651675943581e-08\\
-3.71803220919482	-6.37376950147683	3.02215579493138e-08\\
-3.45245847996661	-6.37376950147683	5.89584208993585e-08\\
-3.18688475073841	-6.37376950147683	1.08976979148364e-07\\
-2.92131102151021	-6.37376950147683	1.9100610769322e-07\\
-2.65573729228201	-6.37376950147683	3.17721143378729e-07\\
-2.39016356305381	-6.37376950147683	5.01983021412393e-07\\
-2.12458983382561	-6.37376950147683	7.53917323420475e-07\\
-1.85901610459741	-6.37376950147683	1.0771662463628e-06\\
-1.59344237536921	-6.37376950147683	1.46513566607048e-06\\
-1.32786864614101	-6.37376950147683	1.8984288722657e-06\\
-1.0622949169128	-6.37376950147683	2.3446896419387e-06\\
-0.796721187684603	-6.37376950147683	2.76163705669261e-06\\
-0.531147458456402	-6.37376950147683	3.1032113722722e-06\\
-0.265573729228201	-6.37376950147683	3.32771824561141e-06\\
0	-6.37376950147683	3.40603888576404e-06\\
0.265573729228201	-6.37376950147683	3.32771824561141e-06\\
0.531147458456402	-6.37376950147683	3.1032113722722e-06\\
0.796721187684603	-6.37376950147683	2.76163705669261e-06\\
1.0622949169128	-6.37376950147683	2.3446896419387e-06\\
1.32786864614101	-6.37376950147683	1.8984288722657e-06\\
1.59344237536921	-6.37376950147683	1.46513566607048e-06\\
1.85901610459741	-6.37376950147683	1.0771662463628e-06\\
2.12458983382561	-6.37376950147683	7.53917323420475e-07\\
2.39016356305381	-6.37376950147683	5.01983021412393e-07\\
2.65573729228201	-6.37376950147683	3.17721143378729e-07\\
2.92131102151021	-6.37376950147683	1.9100610769322e-07\\
3.18688475073841	-6.37376950147683	1.08976979148364e-07\\
3.45245847996661	-6.37376950147683	5.89584208993585e-08\\
3.71803220919482	-6.37376950147683	3.02215579493138e-08\\
3.98360593842302	-6.37376950147683	1.46651675943581e-08\\
4.24917966765122	-6.37376950147683	6.73134216411416e-09\\
4.51475339687942	-6.37376950147683	2.92021374812871e-09\\
4.78032712610762	-6.37376950147683	1.19643877205945e-09\\
5.04590085533582	-6.37376950147683	4.62600282983931e-10\\
5.31147458456402	-6.37376950147683	1.68675073335748e-10\\
5.57704831379222	-6.37376950147683	5.79601601972483e-11\\
5.84262204302042	-6.37376950147683	1.87568719363227e-11\\
6.10819577224863	-6.37376950147683	5.71316183159043e-12\\
6.37376950147683	-6.37376950147683	1.63691284153353e-12\\
6.63934323070503	-6.37376950147683	4.40929778836738e-13\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.37376950147683	-6.63934323070503	4.40929778836738e-13\\
-6.37376950147683	-6.37376950147683	1.63691284153353e-12\\
-6.37376950147683	-6.10819577224863	5.71316183159043e-12\\
-6.37376950147683	-5.84262204302042	1.87568719363227e-11\\
-6.37376950147683	-5.57704831379222	5.79601601972483e-11\\
-6.37376950147683	-5.31147458456402	1.68675073335748e-10\\
-6.37376950147683	-5.04590085533582	4.62600282983931e-10\\
-6.37376950147683	-4.78032712610762	1.19643877205945e-09\\
-6.37376950147683	-4.51475339687942	2.92021374812871e-09\\
-6.37376950147683	-4.24917966765122	6.73134216411416e-09\\
-6.37376950147683	-3.98360593842302	1.46651675943581e-08\\
-6.37376950147683	-3.71803220919482	3.02215579493138e-08\\
-6.37376950147683	-3.45245847996661	5.89584208993585e-08\\
-6.37376950147683	-3.18688475073841	1.08976979148364e-07\\
-6.37376950147683	-2.92131102151021	1.9100610769322e-07\\
-6.37376950147683	-2.65573729228201	3.17721143378729e-07\\
-6.37376950147683	-2.39016356305381	5.01983021412393e-07\\
-6.37376950147683	-2.12458983382561	7.53917323420475e-07\\
-6.37376950147683	-1.85901610459741	1.0771662463628e-06\\
-6.37376950147683	-1.59344237536921	1.46513566607048e-06\\
-6.37376950147683	-1.32786864614101	1.8984288722657e-06\\
-6.37376950147683	-1.0622949169128	2.3446896419387e-06\\
-6.37376950147683	-0.796721187684603	2.76163705669261e-06\\
-6.37376950147683	-0.531147458456402	3.1032113722722e-06\\
-6.37376950147683	-0.265573729228201	3.32771824561141e-06\\
-6.37376950147683	0	3.40603888576404e-06\\
-6.37376950147683	0.265573729228201	3.32771824561141e-06\\
-6.37376950147683	0.531147458456402	3.1032113722722e-06\\
-6.37376950147683	0.796721187684603	2.76163705669261e-06\\
-6.37376950147683	1.0622949169128	2.3446896419387e-06\\
-6.37376950147683	1.32786864614101	1.8984288722657e-06\\
-6.37376950147683	1.59344237536921	1.46513566607048e-06\\
-6.37376950147683	1.85901610459741	1.0771662463628e-06\\
-6.37376950147683	2.12458983382561	7.53917323420475e-07\\
-6.37376950147683	2.39016356305381	5.01983021412393e-07\\
-6.37376950147683	2.65573729228201	3.17721143378729e-07\\
-6.37376950147683	2.92131102151021	1.9100610769322e-07\\
-6.37376950147683	3.18688475073841	1.08976979148364e-07\\
-6.37376950147683	3.45245847996661	5.89584208993585e-08\\
-6.37376950147683	3.71803220919482	3.02215579493138e-08\\
-6.37376950147683	3.98360593842302	1.46651675943581e-08\\
-6.37376950147683	4.24917966765122	6.73134216411416e-09\\
-6.37376950147683	4.51475339687942	2.92021374812871e-09\\
-6.37376950147683	4.78032712610762	1.19643877205945e-09\\
-6.37376950147683	5.04590085533582	4.62600282983931e-10\\
-6.37376950147683	5.31147458456402	1.68675073335748e-10\\
-6.37376950147683	5.57704831379222	5.79601601972483e-11\\
-6.37376950147683	5.84262204302042	1.87568719363227e-11\\
-6.37376950147683	6.10819577224863	5.71316183159043e-12\\
-6.37376950147683	6.37376950147683	1.63691284153353e-12\\
-6.37376950147683	6.63934323070503	4.40929778836738e-13\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	-6.10819577224863	1.55183942115227e-12\\
-6.37376950147683	-6.10819577224863	5.71316183159043e-12\\
-6.10819577224863	-6.10819577224863	1.97708011615367e-11\\
-5.84262204302042	-6.10819577224863	6.43477561103837e-11\\
-5.57704831379222	-6.10819577224863	1.97089323870937e-10\\
-5.31147458456402	-6.10819577224863	5.68445320148559e-10\\
-5.04590085533582	-6.10819577224863	1.54490580616507e-09\\
-4.78032712610762	-6.10819577224863	3.95923567652218e-09\\
-4.51475339687942	-6.10819577224863	9.57505676678697e-09\\
-4.24917966765122	-6.10819577224863	2.1869172855032e-08\\
-3.98360593842302	-6.10819577224863	4.72105921913522e-08\\
-3.71803220919482	-6.10819577224863	9.64119831189195e-08\\
-3.45245847996661	-6.10819577224863	1.86417518269211e-07\\
-3.18688475073841	-6.10819577224863	3.41581908093134e-07\\
-2.92131102151021	-6.10819577224863	5.93675380568234e-07\\
-2.65573729228201	-6.10819577224863	9.79589573548012e-07\\
-2.39016356305381	-6.10819577224863	1.53593077999315e-06\\
-2.12458983382561	-6.10819577224863	2.29041446338398e-06\\
-1.85901610459741	-6.10819577224863	3.25116603101418e-06\\
-1.59344237536921	-6.10819577224863	4.39635972288209e-06\\
-1.32786864614101	-6.10819577224863	5.66754028605282e-06\\
-1.0622949169128	-6.10819577224863	6.96990566496504e-06\\
-0.796721187684603	-6.10819577224863	8.18149071882166e-06\\
-0.531147458456402	-6.10819577224863	9.17078614132361e-06\\
-0.265573729228201	-6.10819577224863	9.8195730222563e-06\\
0	-6.10819577224863	1.00456520258284e-05\\
0.265573729228201	-6.10819577224863	9.8195730222563e-06\\
0.531147458456402	-6.10819577224863	9.17078614132361e-06\\
0.796721187684603	-6.10819577224863	8.18149071882166e-06\\
1.0622949169128	-6.10819577224863	6.96990566496504e-06\\
1.32786864614101	-6.10819577224863	5.66754028605282e-06\\
1.59344237536921	-6.10819577224863	4.39635972288209e-06\\
1.85901610459741	-6.10819577224863	3.25116603101418e-06\\
2.12458983382561	-6.10819577224863	2.29041446338398e-06\\
2.39016356305381	-6.10819577224863	1.53593077999315e-06\\
2.65573729228201	-6.10819577224863	9.79589573548012e-07\\
2.92131102151021	-6.10819577224863	5.93675380568234e-07\\
3.18688475073841	-6.10819577224863	3.41581908093134e-07\\
3.45245847996661	-6.10819577224863	1.86417518269211e-07\\
3.71803220919482	-6.10819577224863	9.64119831189195e-08\\
3.98360593842302	-6.10819577224863	4.72105921913522e-08\\
4.24917966765122	-6.10819577224863	2.1869172855032e-08\\
4.51475339687942	-6.10819577224863	9.57505676678697e-09\\
4.78032712610762	-6.10819577224863	3.95923567652218e-09\\
5.04590085533582	-6.10819577224863	1.54490580616507e-09\\
5.31147458456402	-6.10819577224863	5.68445320148559e-10\\
5.57704831379222	-6.10819577224863	1.97089323870937e-10\\
5.84262204302042	-6.10819577224863	6.43477561103837e-11\\
6.10819577224863	-6.10819577224863	1.97708011615367e-11\\
6.37376950147683	-6.10819577224863	5.71316183159043e-12\\
6.63934323070503	-6.10819577224863	1.55183942115227e-12\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.10819577224863	-6.63934323070503	1.55183942115227e-12\\
-6.10819577224863	-6.37376950147683	5.71316183159043e-12\\
-6.10819577224863	-6.10819577224863	1.97708011615367e-11\\
-6.10819577224863	-5.84262204302042	6.43477561103837e-11\\
-6.10819577224863	-5.57704831379222	1.97089323870937e-10\\
-6.10819577224863	-5.31147458456402	5.68445320148559e-10\\
-6.10819577224863	-5.04590085533582	1.54490580616507e-09\\
-6.10819577224863	-4.78032712610762	3.95923567652218e-09\\
-6.10819577224863	-4.51475339687942	9.57505676678697e-09\\
-6.10819577224863	-4.24917966765122	2.1869172855032e-08\\
-6.10819577224863	-3.98360593842302	4.72105921913522e-08\\
-6.10819577224863	-3.71803220919482	9.64119831189195e-08\\
-6.10819577224863	-3.45245847996661	1.86417518269211e-07\\
-6.10819577224863	-3.18688475073841	3.41581908093134e-07\\
-6.10819577224863	-2.92131102151021	5.93675380568234e-07\\
-6.10819577224863	-2.65573729228201	9.79589573548012e-07\\
-6.10819577224863	-2.39016356305381	1.53593077999315e-06\\
-6.10819577224863	-2.12458983382561	2.29041446338398e-06\\
-6.10819577224863	-1.85901610459741	3.25116603101418e-06\\
-6.10819577224863	-1.59344237536921	4.39635972288209e-06\\
-6.10819577224863	-1.32786864614101	5.66754028605282e-06\\
-6.10819577224863	-1.0622949169128	6.96990566496504e-06\\
-6.10819577224863	-0.796721187684603	8.18149071882166e-06\\
-6.10819577224863	-0.531147458456402	9.17078614132361e-06\\
-6.10819577224863	-0.265573729228201	9.8195730222563e-06\\
-6.10819577224863	0	1.00456520258284e-05\\
-6.10819577224863	0.265573729228201	9.8195730222563e-06\\
-6.10819577224863	0.531147458456402	9.17078614132361e-06\\
-6.10819577224863	0.796721187684603	8.18149071882166e-06\\
-6.10819577224863	1.0622949169128	6.96990566496504e-06\\
-6.10819577224863	1.32786864614101	5.66754028605282e-06\\
-6.10819577224863	1.59344237536921	4.39635972288209e-06\\
-6.10819577224863	1.85901610459741	3.25116603101418e-06\\
-6.10819577224863	2.12458983382561	2.29041446338398e-06\\
-6.10819577224863	2.39016356305381	1.53593077999315e-06\\
-6.10819577224863	2.65573729228201	9.79589573548012e-07\\
-6.10819577224863	2.92131102151021	5.93675380568234e-07\\
-6.10819577224863	3.18688475073841	3.41581908093134e-07\\
-6.10819577224863	3.45245847996661	1.86417518269211e-07\\
-6.10819577224863	3.71803220919482	9.64119831189195e-08\\
-6.10819577224863	3.98360593842302	4.72105921913522e-08\\
-6.10819577224863	4.24917966765122	2.1869172855032e-08\\
-6.10819577224863	4.51475339687942	9.57505676678697e-09\\
-6.10819577224863	4.78032712610762	3.95923567652218e-09\\
-6.10819577224863	5.04590085533582	1.54490580616507e-09\\
-6.10819577224863	5.31147458456402	5.68445320148559e-10\\
-6.10819577224863	5.57704831379222	1.97089323870937e-10\\
-6.10819577224863	5.84262204302042	6.43477561103837e-11\\
-6.10819577224863	6.10819577224863	1.97708011615367e-11\\
-6.10819577224863	6.37376950147683	5.71316183159043e-12\\
-6.10819577224863	6.63934323070503	1.55183942115227e-12\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	-5.84262204302042	5.13827515535753e-12\\
-6.37376950147683	-5.84262204302042	1.87568719363227e-11\\
-6.10819577224863	-5.84262204302042	6.43477561103837e-11\\
-5.84262204302042	-5.84262204302042	2.07579419363999e-10\\
-5.57704831379222	-5.84262204302042	6.30054766975427e-10\\
-5.31147458456402	-5.84262204302042	1.80052271462961e-09\\
-5.04590085533582	-5.84262204302042	4.84782373257064e-09\\
-4.78032712610762	-5.84262204302042	1.23067482305854e-08\\
-4.51475339687942	-5.84262204302042	2.94799829249778e-08\\
-4.24917966765122	-5.84262204302042	6.66892955513645e-08\\
-3.98360593842302	-5.84262204302042	1.42595317151343e-07\\
-3.71803220919482	-5.84262204302042	2.88447135619112e-07\\
-3.45245847996661	-5.84262204302042	5.52516259359016e-07\\
-3.18688475073841	-5.84262204302042	1.00313542556832e-06\\
-2.92131102151021	-5.84262204302042	1.72796870802932e-06\\
-2.65573729228201	-5.84262204302042	2.82685878037249e-06\\
-2.39016356305381	-5.84262204302042	4.39635972288209e-06\\
-2.12458983382561	-5.84262204302042	6.50616179065187e-06\\
-1.85901610459741	-5.84262204302042	9.17078614132361e-06\\
-1.59344237536921	-5.84262204302042	1.2323221710803e-05\\
-1.32786864614101	-5.84262204302042	1.57991727741529e-05\\
-1.0622949169128	-5.84262204302042	1.93399655305376e-05\\
-0.796721187684603	-5.84262204302042	2.26184000005728e-05\\
-0.531147458456402	-5.84262204302042	2.52856467167421e-05\\
-0.265573729228201	-5.84262204302042	2.70305533880981e-05\\
0	-5.84262204302042	2.76378372072254e-05\\
0.265573729228201	-5.84262204302042	2.70305533880981e-05\\
0.531147458456402	-5.84262204302042	2.52856467167421e-05\\
0.796721187684603	-5.84262204302042	2.26184000005728e-05\\
1.0622949169128	-5.84262204302042	1.93399655305376e-05\\
1.32786864614101	-5.84262204302042	1.57991727741529e-05\\
1.59344237536921	-5.84262204302042	1.2323221710803e-05\\
1.85901610459741	-5.84262204302042	9.17078614132361e-06\\
2.12458983382561	-5.84262204302042	6.50616179065187e-06\\
2.39016356305381	-5.84262204302042	4.39635972288209e-06\\
2.65573729228201	-5.84262204302042	2.82685878037249e-06\\
2.92131102151021	-5.84262204302042	1.72796870802932e-06\\
3.18688475073841	-5.84262204302042	1.00313542556832e-06\\
3.45245847996661	-5.84262204302042	5.52516259359016e-07\\
3.71803220919482	-5.84262204302042	2.88447135619112e-07\\
3.98360593842302	-5.84262204302042	1.42595317151343e-07\\
4.24917966765122	-5.84262204302042	6.66892955513645e-08\\
4.51475339687942	-5.84262204302042	2.94799829249778e-08\\
4.78032712610762	-5.84262204302042	1.23067482305854e-08\\
5.04590085533582	-5.84262204302042	4.84782373257064e-09\\
5.31147458456402	-5.84262204302042	1.80052271462961e-09\\
5.57704831379222	-5.84262204302042	6.30054766975427e-10\\
5.84262204302042	-5.84262204302042	2.07579419363999e-10\\
6.10819577224863	-5.84262204302042	6.43477561103837e-11\\
6.37376950147683	-5.84262204302042	1.87568719363227e-11\\
6.63934323070503	-5.84262204302042	5.13827515535753e-12\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-5.84262204302042	-6.63934323070503	5.13827515535753e-12\\
-5.84262204302042	-6.37376950147683	1.87568719363227e-11\\
-5.84262204302042	-6.10819577224863	6.43477561103837e-11\\
-5.84262204302042	-5.84262204302042	2.07579419363999e-10\\
-5.84262204302042	-5.57704831379222	6.30054766975427e-10\\
-5.84262204302042	-5.31147458456402	1.80052271462961e-09\\
-5.84262204302042	-5.04590085533582	4.84782373257064e-09\\
-5.84262204302042	-4.78032712610762	1.23067482305854e-08\\
-5.84262204302042	-4.51475339687942	2.94799829249778e-08\\
-5.84262204302042	-4.24917966765122	6.66892955513645e-08\\
-5.84262204302042	-3.98360593842302	1.42595317151343e-07\\
-5.84262204302042	-3.71803220919482	2.88447135619112e-07\\
-5.84262204302042	-3.45245847996661	5.52516259359016e-07\\
-5.84262204302042	-3.18688475073841	1.00313542556832e-06\\
-5.84262204302042	-2.92131102151021	1.72796870802932e-06\\
-5.84262204302042	-2.65573729228201	2.82685878037249e-06\\
-5.84262204302042	-2.39016356305381	4.39635972288209e-06\\
-5.84262204302042	-2.12458983382561	6.50616179065187e-06\\
-5.84262204302042	-1.85901610459741	9.17078614132361e-06\\
-5.84262204302042	-1.59344237536921	1.2323221710803e-05\\
-5.84262204302042	-1.32786864614101	1.57991727741529e-05\\
-5.84262204302042	-1.0622949169128	1.93399655305376e-05\\
-5.84262204302042	-0.796721187684603	2.26184000005728e-05\\
-5.84262204302042	-0.531147458456402	2.52856467167421e-05\\
-5.84262204302042	-0.265573729228201	2.70305533880981e-05\\
-5.84262204302042	0	2.76378372072254e-05\\
-5.84262204302042	0.265573729228201	2.70305533880981e-05\\
-5.84262204302042	0.531147458456402	2.52856467167421e-05\\
-5.84262204302042	0.796721187684603	2.26184000005728e-05\\
-5.84262204302042	1.0622949169128	1.93399655305376e-05\\
-5.84262204302042	1.32786864614101	1.57991727741529e-05\\
-5.84262204302042	1.59344237536921	1.2323221710803e-05\\
-5.84262204302042	1.85901610459741	9.17078614132361e-06\\
-5.84262204302042	2.12458983382561	6.50616179065187e-06\\
-5.84262204302042	2.39016356305381	4.39635972288209e-06\\
-5.84262204302042	2.65573729228201	2.82685878037249e-06\\
-5.84262204302042	2.92131102151021	1.72796870802932e-06\\
-5.84262204302042	3.18688475073841	1.00313542556832e-06\\
-5.84262204302042	3.45245847996661	5.52516259359016e-07\\
-5.84262204302042	3.71803220919482	2.88447135619112e-07\\
-5.84262204302042	3.98360593842302	1.42595317151343e-07\\
-5.84262204302042	4.24917966765122	6.66892955513645e-08\\
-5.84262204302042	4.51475339687942	2.94799829249778e-08\\
-5.84262204302042	4.78032712610762	1.23067482305854e-08\\
-5.84262204302042	5.04590085533582	4.84782373257064e-09\\
-5.84262204302042	5.31147458456402	1.80052271462961e-09\\
-5.84262204302042	5.57704831379222	6.30054766975427e-10\\
-5.84262204302042	5.84262204302042	2.07579419363999e-10\\
-5.84262204302042	6.10819577224863	6.43477561103837e-11\\
-5.84262204302042	6.37376950147683	1.87568719363227e-11\\
-5.84262204302042	6.63934323070503	5.13827515535753e-12\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	-5.57704831379222	1.60149717375777e-11\\
-6.37376950147683	-5.57704831379222	5.79601601972483e-11\\
-6.10819577224863	-5.57704831379222	1.97089323870937e-10\\
-5.84262204302042	-5.57704831379222	6.30054766975427e-10\\
-5.57704831379222	-5.57704831379222	1.89472230863446e-09\\
-5.31147458456402	-5.57704831379222	5.36358337527399e-09\\
-5.04590085533582	-5.57704831379222	1.43026787239024e-08\\
-4.78032712610762	-5.57704831379222	3.59554254655722e-08\\
-4.51475339687942	-5.57704831379222	8.52804486452985e-08\\
-4.24917966765122	-5.57704831379222	1.9100610769322e-07\\
-3.98360593842302	-5.57704831379222	4.04346289122547e-07\\
-3.71803220919482	-5.57704831379222	8.09811025345392e-07\\
-3.45245847996661	-5.57704831379222	1.53593077999316e-06\\
-3.18688475073841	-5.57704831379222	2.76163705669262e-06\\
-2.92131102151021	-5.57704831379222	4.71226650036373e-06\\
-2.65573729228201	-5.57704831379222	7.63888746303464e-06\\
-2.39016356305381	-5.57704831379222	1.17770885598416e-05\\
-2.12458983382561	-5.57704831379222	1.72869703609408e-05\\
-1.85901610459741	-5.57704831379222	2.41838655250828e-05\\
-1.59344237536921	-5.57704831379222	3.22767439682952e-05\\
-1.32786864614101	-5.57704831379222	4.11349856019159e-05\\
-1.0622949169128	-5.57704831379222	5.01014940989032e-05\\
-0.796721187684603	-5.57704831379222	5.83603569092187e-05\\
-0.531147458456402	-5.57704831379222	6.50526254394506e-05\\
-0.265573729228201	-5.57704831379222	6.941878290089e-05\\
0	-5.57704831379222	7.09362562855936e-05\\
0.265573729228201	-5.57704831379222	6.941878290089e-05\\
0.531147458456402	-5.57704831379222	6.50526254394506e-05\\
0.796721187684603	-5.57704831379222	5.83603569092187e-05\\
1.0622949169128	-5.57704831379222	5.01014940989032e-05\\
1.32786864614101	-5.57704831379222	4.11349856019159e-05\\
1.59344237536921	-5.57704831379222	3.22767439682952e-05\\
1.85901610459741	-5.57704831379222	2.41838655250828e-05\\
2.12458983382561	-5.57704831379222	1.72869703609408e-05\\
2.39016356305381	-5.57704831379222	1.17770885598416e-05\\
2.65573729228201	-5.57704831379222	7.63888746303464e-06\\
2.92131102151021	-5.57704831379222	4.71226650036373e-06\\
3.18688475073841	-5.57704831379222	2.76163705669262e-06\\
3.45245847996661	-5.57704831379222	1.53593077999316e-06\\
3.71803220919482	-5.57704831379222	8.09811025345392e-07\\
3.98360593842302	-5.57704831379222	4.04346289122547e-07\\
4.24917966765122	-5.57704831379222	1.9100610769322e-07\\
4.51475339687942	-5.57704831379222	8.52804486452985e-08\\
4.78032712610762	-5.57704831379222	3.59554254655722e-08\\
5.04590085533582	-5.57704831379222	1.43026787239024e-08\\
5.31147458456402	-5.57704831379222	5.36358337527399e-09\\
5.57704831379222	-5.57704831379222	1.89472230863446e-09\\
5.84262204302042	-5.57704831379222	6.30054766975427e-10\\
6.10819577224863	-5.57704831379222	1.97089323870937e-10\\
6.37376950147683	-5.57704831379222	5.79601601972483e-11\\
6.63934323070503	-5.57704831379222	1.60149717375777e-11\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-5.57704831379222	-6.63934323070503	1.60149717375777e-11\\
-5.57704831379222	-6.37376950147683	5.79601601972483e-11\\
-5.57704831379222	-6.10819577224863	1.97089323870937e-10\\
-5.57704831379222	-5.84262204302042	6.30054766975427e-10\\
-5.57704831379222	-5.57704831379222	1.89472230863446e-09\\
-5.57704831379222	-5.31147458456402	5.36358337527399e-09\\
-5.57704831379222	-5.04590085533582	1.43026787239024e-08\\
-5.57704831379222	-4.78032712610762	3.59554254655722e-08\\
-5.57704831379222	-4.51475339687942	8.52804486452985e-08\\
-5.57704831379222	-4.24917966765122	1.9100610769322e-07\\
-5.57704831379222	-3.98360593842302	4.04346289122547e-07\\
-5.57704831379222	-3.71803220919482	8.09811025345392e-07\\
-5.57704831379222	-3.45245847996661	1.53593077999316e-06\\
-5.57704831379222	-3.18688475073841	2.76163705669262e-06\\
-5.57704831379222	-2.92131102151021	4.71226650036373e-06\\
-5.57704831379222	-2.65573729228201	7.63888746303464e-06\\
-5.57704831379222	-2.39016356305381	1.17770885598416e-05\\
-5.57704831379222	-2.12458983382561	1.72869703609408e-05\\
-5.57704831379222	-1.85901610459741	2.41838655250828e-05\\
-5.57704831379222	-1.59344237536921	3.22767439682952e-05\\
-5.57704831379222	-1.32786864614101	4.11349856019159e-05\\
-5.57704831379222	-1.0622949169128	5.01014940989032e-05\\
-5.57704831379222	-0.796721187684603	5.83603569092187e-05\\
-5.57704831379222	-0.531147458456402	6.50526254394506e-05\\
-5.57704831379222	-0.265573729228201	6.941878290089e-05\\
-5.57704831379222	0	7.09362562855936e-05\\
-5.57704831379222	0.265573729228201	6.941878290089e-05\\
-5.57704831379222	0.531147458456402	6.50526254394506e-05\\
-5.57704831379222	0.796721187684603	5.83603569092187e-05\\
-5.57704831379222	1.0622949169128	5.01014940989032e-05\\
-5.57704831379222	1.32786864614101	4.11349856019159e-05\\
-5.57704831379222	1.59344237536921	3.22767439682952e-05\\
-5.57704831379222	1.85901610459741	2.41838655250828e-05\\
-5.57704831379222	2.12458983382561	1.72869703609408e-05\\
-5.57704831379222	2.39016356305381	1.17770885598416e-05\\
-5.57704831379222	2.65573729228201	7.63888746303464e-06\\
-5.57704831379222	2.92131102151021	4.71226650036373e-06\\
-5.57704831379222	3.18688475073841	2.76163705669262e-06\\
-5.57704831379222	3.45245847996661	1.53593077999316e-06\\
-5.57704831379222	3.71803220919482	8.09811025345392e-07\\
-5.57704831379222	3.98360593842302	4.04346289122547e-07\\
-5.57704831379222	4.24917966765122	1.9100610769322e-07\\
-5.57704831379222	4.51475339687942	8.52804486452985e-08\\
-5.57704831379222	4.78032712610762	3.59554254655722e-08\\
-5.57704831379222	5.04590085533582	1.43026787239024e-08\\
-5.57704831379222	5.31147458456402	5.36358337527399e-09\\
-5.57704831379222	5.57704831379222	1.89472230863446e-09\\
-5.57704831379222	5.84262204302042	6.30054766975427e-10\\
-5.57704831379222	6.10819577224863	1.97089323870937e-10\\
-5.57704831379222	6.37376950147683	5.79601601972483e-11\\
-5.57704831379222	6.63934323070503	1.60149717375777e-11\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	-5.31147458456402	4.70144347677635e-11\\
-6.37376950147683	-5.31147458456402	1.68675073335748e-10\\
-6.10819577224863	-5.31147458456402	5.68445320148559e-10\\
-5.84262204302042	-5.31147458456402	1.80052271462961e-09\\
-5.57704831379222	-5.31147458456402	5.36358337527399e-09\\
-5.31147458456402	-5.31147458456402	1.50367503421337e-08\\
-5.04590085533582	-5.31147458456402	3.9702164407965e-08\\
-4.78032712610762	-5.31147458456402	9.88047933726653e-08\\
-4.51475339687942	-5.31147458456402	2.31959551925207e-07\\
-4.24917966765122	-5.31147458456402	5.1417203015784e-07\\
-3.98360593842302	-5.31147458456402	1.0771662463628e-06\\
-3.71803220919482	-5.31147458456402	2.13488853774069e-06\\
-3.45245847996661	-5.31147458456402	4.00726791998074e-06\\
-3.18688475073841	-5.31147458456402	7.13156457107107e-06\\
-2.92131102151021	-5.31147458456402	1.2047130727318e-05\\
-2.65573729228201	-5.31147458456402	1.93399655305376e-05\\
-2.39016356305381	-5.31147458456402	2.95404870937901e-05\\
-2.12458983382561	-5.31147458456402	4.29817726205265e-05\\
-1.85901610459741	-5.31147458456402	5.96430552676058e-05\\
-1.59344237536921	-5.31147458456402	7.90183149433617e-05\\
-1.32786864614101	-5.31147458456402	0.000100055191539938\\
-1.0622949169128	-5.31147458456402	0.000121200336677386\\
-0.796721187684603	-5.31147458456402	0.00014056394047054\\
-0.531147458456402	-5.31147458456402	0.000156184497546906\\
-0.265573729228201	-5.31147458456402	0.000166344685199658\\
0	-5.31147458456402	0.000169870464345501\\
0.265573729228201	-5.31147458456402	0.000166344685199658\\
0.531147458456402	-5.31147458456402	0.000156184497546906\\
0.796721187684603	-5.31147458456402	0.00014056394047054\\
1.0622949169128	-5.31147458456402	0.000121200336677386\\
1.32786864614101	-5.31147458456402	0.000100055191539938\\
1.59344237536921	-5.31147458456402	7.90183149433617e-05\\
1.85901610459741	-5.31147458456402	5.96430552676058e-05\\
2.12458983382561	-5.31147458456402	4.29817726205265e-05\\
2.39016356305381	-5.31147458456402	2.95404870937901e-05\\
2.65573729228201	-5.31147458456402	1.93399655305376e-05\\
2.92131102151021	-5.31147458456402	1.2047130727318e-05\\
3.18688475073841	-5.31147458456402	7.13156457107107e-06\\
3.45245847996661	-5.31147458456402	4.00726791998074e-06\\
3.71803220919482	-5.31147458456402	2.13488853774069e-06\\
3.98360593842302	-5.31147458456402	1.0771662463628e-06\\
4.24917966765122	-5.31147458456402	5.1417203015784e-07\\
4.51475339687942	-5.31147458456402	2.31959551925207e-07\\
4.78032712610762	-5.31147458456402	9.88047933726653e-08\\
5.04590085533582	-5.31147458456402	3.9702164407965e-08\\
5.31147458456402	-5.31147458456402	1.50367503421337e-08\\
5.57704831379222	-5.31147458456402	5.36358337527399e-09\\
5.84262204302042	-5.31147458456402	1.80052271462961e-09\\
6.10819577224863	-5.31147458456402	5.68445320148559e-10\\
6.37376950147683	-5.31147458456402	1.68675073335748e-10\\
6.63934323070503	-5.31147458456402	4.70144347677635e-11\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-5.31147458456402	-6.63934323070503	4.70144347677635e-11\\
-5.31147458456402	-6.37376950147683	1.68675073335748e-10\\
-5.31147458456402	-6.10819577224863	5.68445320148559e-10\\
-5.31147458456402	-5.84262204302042	1.80052271462961e-09\\
-5.31147458456402	-5.57704831379222	5.36358337527399e-09\\
-5.31147458456402	-5.31147458456402	1.50367503421337e-08\\
-5.31147458456402	-5.04590085533582	3.9702164407965e-08\\
-5.31147458456402	-4.78032712610762	9.88047933726653e-08\\
-5.31147458456402	-4.51475339687942	2.31959551925207e-07\\
-5.31147458456402	-4.24917966765122	5.1417203015784e-07\\
-5.31147458456402	-3.98360593842302	1.0771662463628e-06\\
-5.31147458456402	-3.71803220919482	2.13488853774069e-06\\
-5.31147458456402	-3.45245847996661	4.00726791998074e-06\\
-5.31147458456402	-3.18688475073841	7.13156457107107e-06\\
-5.31147458456402	-2.92131102151021	1.2047130727318e-05\\
-5.31147458456402	-2.65573729228201	1.93399655305376e-05\\
-5.31147458456402	-2.39016356305381	2.95404870937901e-05\\
-5.31147458456402	-2.12458983382561	4.29817726205265e-05\\
-5.31147458456402	-1.85901610459741	5.96430552676058e-05\\
-5.31147458456402	-1.59344237536921	7.90183149433617e-05\\
-5.31147458456402	-1.32786864614101	0.000100055191539938\\
-5.31147458456402	-1.0622949169128	0.000121200336677386\\
-5.31147458456402	-0.796721187684603	0.00014056394047054\\
-5.31147458456402	-0.531147458456402	0.000156184497546906\\
-5.31147458456402	-0.265573729228201	0.000166344685199658\\
-5.31147458456402	0	0.000169870464345501\\
-5.31147458456402	0.265573729228201	0.000166344685199658\\
-5.31147458456402	0.531147458456402	0.000156184497546906\\
-5.31147458456402	0.796721187684603	0.00014056394047054\\
-5.31147458456402	1.0622949169128	0.000121200336677386\\
-5.31147458456402	1.32786864614101	0.000100055191539938\\
-5.31147458456402	1.59344237536921	7.90183149433617e-05\\
-5.31147458456402	1.85901610459741	5.96430552676058e-05\\
-5.31147458456402	2.12458983382561	4.29817726205265e-05\\
-5.31147458456402	2.39016356305381	2.95404870937901e-05\\
-5.31147458456402	2.65573729228201	1.93399655305376e-05\\
-5.31147458456402	2.92131102151021	1.2047130727318e-05\\
-5.31147458456402	3.18688475073841	7.13156457107107e-06\\
-5.31147458456402	3.45245847996661	4.00726791998074e-06\\
-5.31147458456402	3.71803220919482	2.13488853774069e-06\\
-5.31147458456402	3.98360593842302	1.0771662463628e-06\\
-5.31147458456402	4.24917966765122	5.1417203015784e-07\\
-5.31147458456402	4.51475339687942	2.31959551925207e-07\\
-5.31147458456402	4.78032712610762	9.88047933726653e-08\\
-5.31147458456402	5.04590085533582	3.9702164407965e-08\\
-5.31147458456402	5.31147458456402	1.50367503421337e-08\\
-5.31147458456402	5.57704831379222	5.36358337527399e-09\\
-5.31147458456402	5.84262204302042	1.80052271462961e-09\\
-5.31147458456402	6.10819577224863	5.68445320148559e-10\\
-5.31147458456402	6.37376950147683	1.68675073335748e-10\\
-5.31147458456402	6.63934323070503	4.70144347677635e-11\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	-5.04590085533582	1.30077846358216e-10\\
-6.37376950147683	-5.04590085533582	4.62600282983931e-10\\
-6.10819577224863	-5.04590085533582	1.54490580616507e-09\\
-5.84262204302042	-5.04590085533582	4.84782373257064e-09\\
-5.57704831379222	-5.04590085533582	1.43026787239024e-08\\
-5.31147458456402	-5.04590085533582	3.9702164407965e-08\\
-5.04590085533582	-5.04590085533582	1.03767809910935e-07\\
-4.78032712610762	-5.04590085533582	2.55572739933613e-07\\
-4.51475339687942	-5.04590085533582	5.93675380568234e-07\\
-4.24917966765122	-5.04590085533582	1.30188829963423e-06\\
-3.98360593842302	-5.04590085533582	2.69789368240855e-06\\
-3.71803220919482	-5.04590085533582	5.2889209854752e-06\\
-3.45245847996661	-5.04590085533582	9.81957302225631e-06\\
-3.18688475073841	-5.04590085533582	1.72869703609407e-05\\
-2.92131102151021	-5.04590085533582	2.88925204251677e-05\\
-2.65573729228201	-5.04590085533582	4.59038338322603e-05\\
-2.39016356305381	-5.04590085533582	6.94187829008898e-05\\
-2.12458983382561	-5.04590085533582	0.000100055191539938\\
-1.85901610459741	-5.04590085533582	0.000137625689302228\\
-1.59344237536921	-5.04590085533582	0.000180884003276295\\
-1.32786864614101	-5.04590085533582	0.000227432718257471\\
-1.0622949169128	-5.04590085533582	0.000273856534615838\\
-0.796721187684603	-5.04590085533582	0.00031609362612174\\
-0.531147458456402	-5.04590085533582	0.000349995401024798\\
-0.265573729228201	-5.04590085533582	0.000371970994613183\\
0	-5.04590085533582	0.000379583724935243\\
0.265573729228201	-5.04590085533582	0.000371970994613183\\
0.531147458456402	-5.04590085533582	0.000349995401024798\\
0.796721187684603	-5.04590085533582	0.00031609362612174\\
1.0622949169128	-5.04590085533582	0.000273856534615838\\
1.32786864614101	-5.04590085533582	0.000227432718257471\\
1.59344237536921	-5.04590085533582	0.000180884003276295\\
1.85901610459741	-5.04590085533582	0.000137625689302228\\
2.12458983382561	-5.04590085533582	0.000100055191539938\\
2.39016356305381	-5.04590085533582	6.94187829008898e-05\\
2.65573729228201	-5.04590085533582	4.59038338322603e-05\\
2.92131102151021	-5.04590085533582	2.88925204251677e-05\\
3.18688475073841	-5.04590085533582	1.72869703609407e-05\\
3.45245847996661	-5.04590085533582	9.81957302225631e-06\\
3.71803220919482	-5.04590085533582	5.2889209854752e-06\\
3.98360593842302	-5.04590085533582	2.69789368240855e-06\\
4.24917966765122	-5.04590085533582	1.30188829963423e-06\\
4.51475339687942	-5.04590085533582	5.93675380568234e-07\\
4.78032712610762	-5.04590085533582	2.55572739933613e-07\\
5.04590085533582	-5.04590085533582	1.03767809910935e-07\\
5.31147458456402	-5.04590085533582	3.9702164407965e-08\\
5.57704831379222	-5.04590085533582	1.43026787239024e-08\\
5.84262204302042	-5.04590085533582	4.84782373257064e-09\\
6.10819577224863	-5.04590085533582	1.54490580616507e-09\\
6.37376950147683	-5.04590085533582	4.62600282983931e-10\\
6.63934323070503	-5.04590085533582	1.30077846358216e-10\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-5.04590085533582	-6.63934323070503	1.30077846358216e-10\\
-5.04590085533582	-6.37376950147683	4.62600282983931e-10\\
-5.04590085533582	-6.10819577224863	1.54490580616507e-09\\
-5.04590085533582	-5.84262204302042	4.84782373257064e-09\\
-5.04590085533582	-5.57704831379222	1.43026787239024e-08\\
-5.04590085533582	-5.31147458456402	3.9702164407965e-08\\
-5.04590085533582	-5.04590085533582	1.03767809910935e-07\\
-5.04590085533582	-4.78032712610762	2.55572739933613e-07\\
-5.04590085533582	-4.51475339687942	5.93675380568234e-07\\
-5.04590085533582	-4.24917966765122	1.30188829963423e-06\\
-5.04590085533582	-3.98360593842302	2.69789368240855e-06\\
-5.04590085533582	-3.71803220919482	5.2889209854752e-06\\
-5.04590085533582	-3.45245847996661	9.81957302225631e-06\\
-5.04590085533582	-3.18688475073841	1.72869703609407e-05\\
-5.04590085533582	-2.92131102151021	2.88925204251677e-05\\
-5.04590085533582	-2.65573729228201	4.59038338322603e-05\\
-5.04590085533582	-2.39016356305381	6.94187829008898e-05\\
-5.04590085533582	-2.12458983382561	0.000100055191539938\\
-5.04590085533582	-1.85901610459741	0.000137625689302228\\
-5.04590085533582	-1.59344237536921	0.000180884003276295\\
-5.04590085533582	-1.32786864614101	0.000227432718257471\\
-5.04590085533582	-1.0622949169128	0.000273856534615838\\
-5.04590085533582	-0.796721187684603	0.00031609362612174\\
-5.04590085533582	-0.531147458456402	0.000349995401024798\\
-5.04590085533582	-0.265573729228201	0.000371970994613183\\
-5.04590085533582	0	0.000379583724935243\\
-5.04590085533582	0.265573729228201	0.000371970994613183\\
-5.04590085533582	0.531147458456402	0.000349995401024798\\
-5.04590085533582	0.796721187684603	0.00031609362612174\\
-5.04590085533582	1.0622949169128	0.000273856534615838\\
-5.04590085533582	1.32786864614101	0.000227432718257471\\
-5.04590085533582	1.59344237536921	0.000180884003276295\\
-5.04590085533582	1.85901610459741	0.000137625689302228\\
-5.04590085533582	2.12458983382561	0.000100055191539938\\
-5.04590085533582	2.39016356305381	6.94187829008898e-05\\
-5.04590085533582	2.65573729228201	4.59038338322603e-05\\
-5.04590085533582	2.92131102151021	2.88925204251677e-05\\
-5.04590085533582	3.18688475073841	1.72869703609407e-05\\
-5.04590085533582	3.45245847996661	9.81957302225631e-06\\
-5.04590085533582	3.71803220919482	5.2889209854752e-06\\
-5.04590085533582	3.98360593842302	2.69789368240855e-06\\
-5.04590085533582	4.24917966765122	1.30188829963423e-06\\
-5.04590085533582	4.51475339687942	5.93675380568234e-07\\
-5.04590085533582	4.78032712610762	2.55572739933613e-07\\
-5.04590085533582	5.04590085533582	1.03767809910935e-07\\
-5.04590085533582	5.31147458456402	3.9702164407965e-08\\
-5.04590085533582	5.57704831379222	1.43026787239024e-08\\
-5.04590085533582	5.84262204302042	4.84782373257064e-09\\
-5.04590085533582	6.10819577224863	1.54490580616507e-09\\
-5.04590085533582	6.37376950147683	4.62600282983931e-10\\
-5.04590085533582	6.63934323070503	1.30077846358216e-10\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	-4.78032712610762	3.39411031460288e-10\\
-6.37376950147683	-4.78032712610762	1.19643877205945e-09\\
-6.10819577224863	-4.78032712610762	3.95923567652218e-09\\
-5.84262204302042	-4.78032712610762	1.23067482305854e-08\\
-5.57704831379222	-4.78032712610762	3.59554254655722e-08\\
-5.31147458456402	-4.78032712610762	9.88047933726653e-08\\
-5.04590085533582	-4.78032712610762	2.55572739933613e-07\\
-4.78032712610762	-4.78032712610762	6.22778267647312e-07\\
-4.51475339687942	-4.78032712610762	1.4309516296594e-06\\
-4.24917966765122	-4.78032712610762	3.1032113722722e-06\\
-3.98360593842302	-4.78032712610762	6.35840409465152e-06\\
-3.71803220919482	-4.78032712610762	1.2323221710803e-05\\
-3.45245847996661	-4.78032712610762	2.26184000005729e-05\\
-3.18688475073841	-4.78032712610762	3.93653978913297e-05\\
-2.92131102151021	-4.78032712610762	6.50526254394504e-05\\
-2.65573729228201	-4.78032712610762	0.000102215945150986\\
-2.39016356305381	-4.78032712610762	0.000152932441156014\\
-2.12458983382561	-4.78032712610762	0.000218192433929714\\
-1.85901610459741	-4.78032712610762	0.000297281586080372\\
-1.59344237536921	-4.78032712610762	0.00038734459263744\\
-1.32786864614101	-4.78032712610762	0.000483291723510195\\
-1.0622949169128	-4.78032712610762	0.000578144299904985\\
-0.796721187684603	-4.78032712610762	0.000663811696613903\\
-0.531147458456402	-4.78032712610762	0.000732182471735732\\
-0.265573729228201	-4.78032712610762	0.000776329134299149\\
0	-4.78032712610762	0.00079159211389141\\
0.265573729228201	-4.78032712610762	0.000776329134299149\\
0.531147458456402	-4.78032712610762	0.000732182471735732\\
0.796721187684603	-4.78032712610762	0.000663811696613903\\
1.0622949169128	-4.78032712610762	0.000578144299904985\\
1.32786864614101	-4.78032712610762	0.000483291723510195\\
1.59344237536921	-4.78032712610762	0.00038734459263744\\
1.85901610459741	-4.78032712610762	0.000297281586080372\\
2.12458983382561	-4.78032712610762	0.000218192433929714\\
2.39016356305381	-4.78032712610762	0.000152932441156014\\
2.65573729228201	-4.78032712610762	0.000102215945150986\\
2.92131102151021	-4.78032712610762	6.50526254394504e-05\\
3.18688475073841	-4.78032712610762	3.93653978913297e-05\\
3.45245847996661	-4.78032712610762	2.26184000005729e-05\\
3.71803220919482	-4.78032712610762	1.2323221710803e-05\\
3.98360593842302	-4.78032712610762	6.35840409465152e-06\\
4.24917966765122	-4.78032712610762	3.1032113722722e-06\\
4.51475339687942	-4.78032712610762	1.4309516296594e-06\\
4.78032712610762	-4.78032712610762	6.22778267647312e-07\\
5.04590085533582	-4.78032712610762	2.55572739933613e-07\\
5.31147458456402	-4.78032712610762	9.88047933726653e-08\\
5.57704831379222	-4.78032712610762	3.59554254655722e-08\\
5.84262204302042	-4.78032712610762	1.23067482305854e-08\\
6.10819577224863	-4.78032712610762	3.95923567652218e-09\\
6.37376950147683	-4.78032712610762	1.19643877205945e-09\\
6.63934323070503	-4.78032712610762	3.39411031460288e-10\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-4.78032712610762	-6.63934323070503	3.39411031460288e-10\\
-4.78032712610762	-6.37376950147683	1.19643877205945e-09\\
-4.78032712610762	-6.10819577224863	3.95923567652218e-09\\
-4.78032712610762	-5.84262204302042	1.23067482305854e-08\\
-4.78032712610762	-5.57704831379222	3.59554254655722e-08\\
-4.78032712610762	-5.31147458456402	9.88047933726653e-08\\
-4.78032712610762	-5.04590085533582	2.55572739933613e-07\\
-4.78032712610762	-4.78032712610762	6.22778267647312e-07\\
-4.78032712610762	-4.51475339687942	1.4309516296594e-06\\
-4.78032712610762	-4.24917966765122	3.1032113722722e-06\\
-4.78032712610762	-3.98360593842302	6.35840409465152e-06\\
-4.78032712610762	-3.71803220919482	1.2323221710803e-05\\
-4.78032712610762	-3.45245847996661	2.26184000005729e-05\\
-4.78032712610762	-3.18688475073841	3.93653978913297e-05\\
-4.78032712610762	-2.92131102151021	6.50526254394504e-05\\
-4.78032712610762	-2.65573729228201	0.000102215945150986\\
-4.78032712610762	-2.39016356305381	0.000152932441156014\\
-4.78032712610762	-2.12458983382561	0.000218192433929714\\
-4.78032712610762	-1.85901610459741	0.000297281586080372\\
-4.78032712610762	-1.59344237536921	0.00038734459263744\\
-4.78032712610762	-1.32786864614101	0.000483291723510195\\
-4.78032712610762	-1.0622949169128	0.000578144299904985\\
-4.78032712610762	-0.796721187684603	0.000663811696613903\\
-4.78032712610762	-0.531147458456402	0.000732182471735732\\
-4.78032712610762	-0.265573729228201	0.000776329134299149\\
-4.78032712610762	0	0.00079159211389141\\
-4.78032712610762	0.265573729228201	0.000776329134299149\\
-4.78032712610762	0.531147458456402	0.000732182471735732\\
-4.78032712610762	0.796721187684603	0.000663811696613903\\
-4.78032712610762	1.0622949169128	0.000578144299904985\\
-4.78032712610762	1.32786864614101	0.000483291723510195\\
-4.78032712610762	1.59344237536921	0.00038734459263744\\
-4.78032712610762	1.85901610459741	0.000297281586080372\\
-4.78032712610762	2.12458983382561	0.000218192433929714\\
-4.78032712610762	2.39016356305381	0.000152932441156014\\
-4.78032712610762	2.65573729228201	0.000102215945150986\\
-4.78032712610762	2.92131102151021	6.50526254394504e-05\\
-4.78032712610762	3.18688475073841	3.93653978913297e-05\\
-4.78032712610762	3.45245847996661	2.26184000005729e-05\\
-4.78032712610762	3.71803220919482	1.2323221710803e-05\\
-4.78032712610762	3.98360593842302	6.35840409465152e-06\\
-4.78032712610762	4.24917966765122	3.1032113722722e-06\\
-4.78032712610762	4.51475339687942	1.4309516296594e-06\\
-4.78032712610762	4.78032712610762	6.22778267647312e-07\\
-4.78032712610762	5.04590085533582	2.55572739933613e-07\\
-4.78032712610762	5.31147458456402	9.88047933726653e-08\\
-4.78032712610762	5.57704831379222	3.59554254655722e-08\\
-4.78032712610762	5.84262204302042	1.23067482305854e-08\\
-4.78032712610762	6.10819577224863	3.95923567652218e-09\\
-4.78032712610762	6.37376950147683	1.19643877205945e-09\\
-4.78032712610762	6.63934323070503	3.39411031460288e-10\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	-4.51475339687942	8.35784854027474e-10\\
-6.37376950147683	-4.51475339687942	2.92021374812871e-09\\
-6.10819577224863	-4.51475339687942	9.57505676678697e-09\\
-5.84262204302042	-4.51475339687942	2.94799829249778e-08\\
-5.57704831379222	-4.51475339687942	8.52804486452985e-08\\
-5.31147458456402	-4.51475339687942	2.31959551925207e-07\\
-5.04590085533582	-4.51475339687942	5.93675380568234e-07\\
-4.78032712610762	-4.51475339687942	1.4309516296594e-06\\
-4.51475339687942	-4.51475339687942	3.25116603101418e-06\\
-4.24917966765122	-4.51475339687942	6.96990566496504e-06\\
-3.98360593842302	-4.51475339687942	1.41143665796304e-05\\
-3.71803220919482	-4.51475339687942	2.70305533880981e-05\\
-3.45245847996661	-4.51475339687942	4.90184252012207e-05\\
-3.18688475073841	-4.51475339687942	8.42878954737418e-05\\
-2.92131102151021	-4.51475339687942	0.000137625689302228\\
-2.65573729228201	-4.51475339687942	0.000213708321641323\\
-2.39016356305381	-4.51475339687942	0.000316093626121739\\
-2.12458983382561	-4.51475339687942	0.000446049809906973\\
-1.85901610459741	-4.51475339687942	0.000601490867042156\\
-1.59344237536921	-4.51475339687942	0.000776329134299147\\
-1.32786864614101	-4.51475339687942	0.000960499454081001\\
-1.0622949169128	-4.51475339687942	0.00114076358613404\\
-0.796721187684603	-4.51475339687942	0.0013022143832831\\
-0.531147458456402	-4.51475339687942	0.00143022890784836\\
-0.265573729228201	-4.51475339687942	0.00151251774291445\\
0	-4.51475339687942	0.00154090296542139\\
0.265573729228201	-4.51475339687942	0.00151251774291445\\
0.531147458456402	-4.51475339687942	0.00143022890784836\\
0.796721187684603	-4.51475339687942	0.0013022143832831\\
1.0622949169128	-4.51475339687942	0.00114076358613404\\
1.32786864614101	-4.51475339687942	0.000960499454081001\\
1.59344237536921	-4.51475339687942	0.000776329134299147\\
1.85901610459741	-4.51475339687942	0.000601490867042156\\
2.12458983382561	-4.51475339687942	0.000446049809906973\\
2.39016356305381	-4.51475339687942	0.000316093626121739\\
2.65573729228201	-4.51475339687942	0.000213708321641323\\
2.92131102151021	-4.51475339687942	0.000137625689302228\\
3.18688475073841	-4.51475339687942	8.42878954737418e-05\\
3.45245847996661	-4.51475339687942	4.90184252012207e-05\\
3.71803220919482	-4.51475339687942	2.70305533880981e-05\\
3.98360593842302	-4.51475339687942	1.41143665796304e-05\\
4.24917966765122	-4.51475339687942	6.96990566496504e-06\\
4.51475339687942	-4.51475339687942	3.25116603101418e-06\\
4.78032712610762	-4.51475339687942	1.4309516296594e-06\\
5.04590085533582	-4.51475339687942	5.93675380568234e-07\\
5.31147458456402	-4.51475339687942	2.31959551925207e-07\\
5.57704831379222	-4.51475339687942	8.52804486452985e-08\\
5.84262204302042	-4.51475339687942	2.94799829249778e-08\\
6.10819577224863	-4.51475339687942	9.57505676678697e-09\\
6.37376950147683	-4.51475339687942	2.92021374812871e-09\\
6.63934323070503	-4.51475339687942	8.35784854027474e-10\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-4.51475339687942	-6.63934323070503	8.35784854027474e-10\\
-4.51475339687942	-6.37376950147683	2.92021374812871e-09\\
-4.51475339687942	-6.10819577224863	9.57505676678697e-09\\
-4.51475339687942	-5.84262204302042	2.94799829249778e-08\\
-4.51475339687942	-5.57704831379222	8.52804486452985e-08\\
-4.51475339687942	-5.31147458456402	2.31959551925207e-07\\
-4.51475339687942	-5.04590085533582	5.93675380568234e-07\\
-4.51475339687942	-4.78032712610762	1.4309516296594e-06\\
-4.51475339687942	-4.51475339687942	3.25116603101418e-06\\
-4.51475339687942	-4.24917966765122	6.96990566496504e-06\\
-4.51475339687942	-3.98360593842302	1.41143665796304e-05\\
-4.51475339687942	-3.71803220919482	2.70305533880981e-05\\
-4.51475339687942	-3.45245847996661	4.90184252012207e-05\\
-4.51475339687942	-3.18688475073841	8.42878954737418e-05\\
-4.51475339687942	-2.92131102151021	0.000137625689302228\\
-4.51475339687942	-2.65573729228201	0.000213708321641323\\
-4.51475339687942	-2.39016356305381	0.000316093626121739\\
-4.51475339687942	-2.12458983382561	0.000446049809906973\\
-4.51475339687942	-1.85901610459741	0.000601490867042156\\
-4.51475339687942	-1.59344237536921	0.000776329134299147\\
-4.51475339687942	-1.32786864614101	0.000960499454081001\\
-4.51475339687942	-1.0622949169128	0.00114076358613404\\
-4.51475339687942	-0.796721187684603	0.0013022143832831\\
-4.51475339687942	-0.531147458456402	0.00143022890784836\\
-4.51475339687942	-0.265573729228201	0.00151251774291445\\
-4.51475339687942	0	0.00154090296542139\\
-4.51475339687942	0.265573729228201	0.00151251774291445\\
-4.51475339687942	0.531147458456402	0.00143022890784836\\
-4.51475339687942	0.796721187684603	0.0013022143832831\\
-4.51475339687942	1.0622949169128	0.00114076358613404\\
-4.51475339687942	1.32786864614101	0.000960499454081001\\
-4.51475339687942	1.59344237536921	0.000776329134299147\\
-4.51475339687942	1.85901610459741	0.000601490867042156\\
-4.51475339687942	2.12458983382561	0.000446049809906973\\
-4.51475339687942	2.39016356305381	0.000316093626121739\\
-4.51475339687942	2.65573729228201	0.000213708321641323\\
-4.51475339687942	2.92131102151021	0.000137625689302228\\
-4.51475339687942	3.18688475073841	8.42878954737418e-05\\
-4.51475339687942	3.45245847996661	4.90184252012207e-05\\
-4.51475339687942	3.71803220919482	2.70305533880981e-05\\
-4.51475339687942	3.98360593842302	1.41143665796304e-05\\
-4.51475339687942	4.24917966765122	6.96990566496504e-06\\
-4.51475339687942	4.51475339687942	3.25116603101418e-06\\
-4.51475339687942	4.78032712610762	1.4309516296594e-06\\
-4.51475339687942	5.04590085533582	5.93675380568234e-07\\
-4.51475339687942	5.31147458456402	2.31959551925207e-07\\
-4.51475339687942	5.57704831379222	8.52804486452985e-08\\
-4.51475339687942	5.84262204302042	2.94799829249778e-08\\
-4.51475339687942	6.10819577224863	9.57505676678697e-09\\
-4.51475339687942	6.37376950147683	2.92021374812871e-09\\
-4.51475339687942	6.63934323070503	8.35784854027474e-10\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	-4.24917966765122	1.94363876128871e-09\\
-6.37376950147683	-4.24917966765122	6.73134216411416e-09\\
-6.10819577224863	-4.24917966765122	2.1869172855032e-08\\
-5.84262204302042	-4.24917966765122	6.66892955513645e-08\\
-5.57704831379222	-4.24917966765122	1.9100610769322e-07\\
-5.31147458456402	-4.24917966765122	5.1417203015784e-07\\
-5.04590085533582	-4.24917966765122	1.30188829963423e-06\\
-4.78032712610762	-4.24917966765122	3.1032113722722e-06\\
-4.51475339687942	-4.24917966765122	6.96990566496504e-06\\
-4.24917966765122	-4.24917966765122	1.47661103126599e-05\\
-3.98360593842302	-4.24917966765122	2.95404870937901e-05\\
-3.71803220919482	-4.24917966765122	5.58747183025392e-05\\
-3.45245847996661	-4.24917966765122	0.000100055191539938\\
-3.18688475073841	-4.24917966765122	0.000169870464345501\\
-2.92131102151021	-4.24917966765122	0.000273856534615837\\
-2.65573729228201	-4.24917966765122	0.000419923838018142\\
-2.39016356305381	-4.24917966765122	0.000613495350193488\\
-2.12458983382561	-4.24917966765122	0.000855505567823175\\
-1.85901610459741	-4.24917966765122	0.00114076358613404\\
-1.59344237536921	-4.24917966765122	0.00145718787990436\\
-1.32786864614101	-4.24917966765122	0.00178625035074269\\
-1.0622949169128	-4.24917966765122	0.00210467427622431\\
-0.796721187684603	-4.24917966765122	0.00238712089803876\\
-0.531147458456402	-4.24917966765122	0.00260937956219018\\
-0.265573729228201	-4.24917966765122	0.00275150369958731\\
0	-4.24917966765122	0.00280039814215712\\
0.265573729228201	-4.24917966765122	0.00275150369958731\\
0.531147458456402	-4.24917966765122	0.00260937956219018\\
0.796721187684603	-4.24917966765122	0.00238712089803876\\
1.0622949169128	-4.24917966765122	0.00210467427622431\\
1.32786864614101	-4.24917966765122	0.00178625035074269\\
1.59344237536921	-4.24917966765122	0.00145718787990436\\
1.85901610459741	-4.24917966765122	0.00114076358613404\\
2.12458983382561	-4.24917966765122	0.000855505567823175\\
2.39016356305381	-4.24917966765122	0.000613495350193488\\
2.65573729228201	-4.24917966765122	0.000419923838018142\\
2.92131102151021	-4.24917966765122	0.000273856534615837\\
3.18688475073841	-4.24917966765122	0.000169870464345501\\
3.45245847996661	-4.24917966765122	0.000100055191539938\\
3.71803220919482	-4.24917966765122	5.58747183025392e-05\\
3.98360593842302	-4.24917966765122	2.95404870937901e-05\\
4.24917966765122	-4.24917966765122	1.47661103126599e-05\\
4.51475339687942	-4.24917966765122	6.96990566496504e-06\\
4.78032712610762	-4.24917966765122	3.1032113722722e-06\\
5.04590085533582	-4.24917966765122	1.30188829963423e-06\\
5.31147458456402	-4.24917966765122	5.1417203015784e-07\\
5.57704831379222	-4.24917966765122	1.9100610769322e-07\\
5.84262204302042	-4.24917966765122	6.66892955513645e-08\\
6.10819577224863	-4.24917966765122	2.1869172855032e-08\\
6.37376950147683	-4.24917966765122	6.73134216411416e-09\\
6.63934323070503	-4.24917966765122	1.94363876128871e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-4.24917966765122	-6.63934323070503	1.94363876128871e-09\\
-4.24917966765122	-6.37376950147683	6.73134216411416e-09\\
-4.24917966765122	-6.10819577224863	2.1869172855032e-08\\
-4.24917966765122	-5.84262204302042	6.66892955513645e-08\\
-4.24917966765122	-5.57704831379222	1.9100610769322e-07\\
-4.24917966765122	-5.31147458456402	5.1417203015784e-07\\
-4.24917966765122	-5.04590085533582	1.30188829963423e-06\\
-4.24917966765122	-4.78032712610762	3.1032113722722e-06\\
-4.24917966765122	-4.51475339687942	6.96990566496504e-06\\
-4.24917966765122	-4.24917966765122	1.47661103126599e-05\\
-4.24917966765122	-3.98360593842302	2.95404870937901e-05\\
-4.24917966765122	-3.71803220919482	5.58747183025392e-05\\
-4.24917966765122	-3.45245847996661	0.000100055191539938\\
-4.24917966765122	-3.18688475073841	0.000169870464345501\\
-4.24917966765122	-2.92131102151021	0.000273856534615837\\
-4.24917966765122	-2.65573729228201	0.000419923838018142\\
-4.24917966765122	-2.39016356305381	0.000613495350193488\\
-4.24917966765122	-2.12458983382561	0.000855505567823175\\
-4.24917966765122	-1.85901610459741	0.00114076358613404\\
-4.24917966765122	-1.59344237536921	0.00145718787990436\\
-4.24917966765122	-1.32786864614101	0.00178625035074269\\
-4.24917966765122	-1.0622949169128	0.00210467427622431\\
-4.24917966765122	-0.796721187684603	0.00238712089803876\\
-4.24917966765122	-0.531147458456402	0.00260937956219018\\
-4.24917966765122	-0.265573729228201	0.00275150369958731\\
-4.24917966765122	0	0.00280039814215712\\
-4.24917966765122	0.265573729228201	0.00275150369958731\\
-4.24917966765122	0.531147458456402	0.00260937956219018\\
-4.24917966765122	0.796721187684603	0.00238712089803876\\
-4.24917966765122	1.0622949169128	0.00210467427622431\\
-4.24917966765122	1.32786864614101	0.00178625035074269\\
-4.24917966765122	1.59344237536921	0.00145718787990436\\
-4.24917966765122	1.85901610459741	0.00114076358613404\\
-4.24917966765122	2.12458983382561	0.000855505567823175\\
-4.24917966765122	2.39016356305381	0.000613495350193488\\
-4.24917966765122	2.65573729228201	0.000419923838018142\\
-4.24917966765122	2.92131102151021	0.000273856534615837\\
-4.24917966765122	3.18688475073841	0.000169870464345501\\
-4.24917966765122	3.45245847996661	0.000100055191539938\\
-4.24917966765122	3.71803220919482	5.58747183025392e-05\\
-4.24917966765122	3.98360593842302	2.95404870937901e-05\\
-4.24917966765122	4.24917966765122	1.47661103126599e-05\\
-4.24917966765122	4.51475339687942	6.96990566496504e-06\\
-4.24917966765122	4.78032712610762	3.1032113722722e-06\\
-4.24917966765122	5.04590085533582	1.30188829963423e-06\\
-4.24917966765122	5.31147458456402	5.1417203015784e-07\\
-4.24917966765122	5.57704831379222	1.9100610769322e-07\\
-4.24917966765122	5.84262204302042	6.66892955513645e-08\\
-4.24917966765122	6.10819577224863	2.1869172855032e-08\\
-4.24917966765122	6.37376950147683	6.73134216411416e-09\\
-4.24917966765122	6.63934323070503	1.94363876128871e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	-3.98360593842302	4.2717483148519e-09\\
-6.37376950147683	-3.98360593842302	1.46651675943581e-08\\
-6.10819577224863	-3.98360593842302	4.72105921913522e-08\\
-5.84262204302042	-3.98360593842302	1.42595317151343e-07\\
-5.57704831379222	-3.98360593842302	4.04346289122547e-07\\
-5.31147458456402	-3.98360593842302	1.0771662463628e-06\\
-5.04590085533582	-3.98360593842302	2.69789368240855e-06\\
-4.78032712610762	-3.98360593842302	6.35840409465152e-06\\
-4.51475339687942	-3.98360593842302	1.41143665796304e-05\\
-4.24917966765122	-3.98360593842302	2.95404870937901e-05\\
-3.98360593842302	-3.98360593842302	5.83603569092185e-05\\
-3.71803220919482	-3.98360593842302	0.000108971965245802\\
-3.45245847996661	-3.98360593842302	0.000192581718673581\\
-3.18688475073841	-3.98360593842302	0.000322612933095451\\
-2.92131102151021	-3.98360593842302	0.000513138070187925\\
-2.65573729228201	-3.98360593842302	0.000776329134299149\\
-2.39016356305381	-3.98360593842302	0.00111928060850385\\
-2.12458983382561	-3.98360593842302	0.0015409029654214\\
-1.85901610459741	-3.98360593842302	0.00202974724930618\\
-1.59344237536921	-3.98360593842302	0.00256349198257189\\
-1.32786864614101	-3.98360593842302	0.00311041976671635\\
-1.0622949169128	-3.98360593842302	0.00363268237467098\\
-0.796721187684603	-3.98360593842302	0.00409070890631194\\
-0.531147458456402	-3.98360593842302	0.00444791026938172\\
-0.265573729228201	-3.98360593842302	0.00467490595697174\\
0	-3.98360593842302	0.00475274970739827\\
0.265573729228201	-3.98360593842302	0.00467490595697174\\
0.531147458456402	-3.98360593842302	0.00444791026938172\\
0.796721187684603	-3.98360593842302	0.00409070890631194\\
1.0622949169128	-3.98360593842302	0.00363268237467098\\
1.32786864614101	-3.98360593842302	0.00311041976671635\\
1.59344237536921	-3.98360593842302	0.00256349198257189\\
1.85901610459741	-3.98360593842302	0.00202974724930618\\
2.12458983382561	-3.98360593842302	0.0015409029654214\\
2.39016356305381	-3.98360593842302	0.00111928060850385\\
2.65573729228201	-3.98360593842302	0.000776329134299149\\
2.92131102151021	-3.98360593842302	0.000513138070187925\\
3.18688475073841	-3.98360593842302	0.000322612933095451\\
3.45245847996661	-3.98360593842302	0.000192581718673581\\
3.71803220919482	-3.98360593842302	0.000108971965245802\\
3.98360593842302	-3.98360593842302	5.83603569092185e-05\\
4.24917966765122	-3.98360593842302	2.95404870937901e-05\\
4.51475339687942	-3.98360593842302	1.41143665796304e-05\\
4.78032712610762	-3.98360593842302	6.35840409465152e-06\\
5.04590085533582	-3.98360593842302	2.69789368240855e-06\\
5.31147458456402	-3.98360593842302	1.0771662463628e-06\\
5.57704831379222	-3.98360593842302	4.04346289122547e-07\\
5.84262204302042	-3.98360593842302	1.42595317151343e-07\\
6.10819577224863	-3.98360593842302	4.72105921913522e-08\\
6.37376950147683	-3.98360593842302	1.46651675943581e-08\\
6.63934323070503	-3.98360593842302	4.2717483148519e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-3.98360593842302	-6.63934323070503	4.2717483148519e-09\\
-3.98360593842302	-6.37376950147683	1.46651675943581e-08\\
-3.98360593842302	-6.10819577224863	4.72105921913522e-08\\
-3.98360593842302	-5.84262204302042	1.42595317151343e-07\\
-3.98360593842302	-5.57704831379222	4.04346289122547e-07\\
-3.98360593842302	-5.31147458456402	1.0771662463628e-06\\
-3.98360593842302	-5.04590085533582	2.69789368240855e-06\\
-3.98360593842302	-4.78032712610762	6.35840409465152e-06\\
-3.98360593842302	-4.51475339687942	1.41143665796304e-05\\
-3.98360593842302	-4.24917966765122	2.95404870937901e-05\\
-3.98360593842302	-3.98360593842302	5.83603569092185e-05\\
-3.98360593842302	-3.71803220919482	0.000108971965245802\\
-3.98360593842302	-3.45245847996661	0.000192581718673581\\
-3.98360593842302	-3.18688475073841	0.000322612933095451\\
-3.98360593842302	-2.92131102151021	0.000513138070187925\\
-3.98360593842302	-2.65573729228201	0.000776329134299149\\
-3.98360593842302	-2.39016356305381	0.00111928060850385\\
-3.98360593842302	-2.12458983382561	0.0015409029654214\\
-3.98360593842302	-1.85901610459741	0.00202974724930618\\
-3.98360593842302	-1.59344237536921	0.00256349198257189\\
-3.98360593842302	-1.32786864614101	0.00311041976671635\\
-3.98360593842302	-1.0622949169128	0.00363268237467098\\
-3.98360593842302	-0.796721187684603	0.00409070890631194\\
-3.98360593842302	-0.531147458456402	0.00444791026938172\\
-3.98360593842302	-0.265573729228201	0.00467490595697174\\
-3.98360593842302	0	0.00475274970739827\\
-3.98360593842302	0.265573729228201	0.00467490595697174\\
-3.98360593842302	0.531147458456402	0.00444791026938172\\
-3.98360593842302	0.796721187684603	0.00409070890631194\\
-3.98360593842302	1.0622949169128	0.00363268237467098\\
-3.98360593842302	1.32786864614101	0.00311041976671635\\
-3.98360593842302	1.59344237536921	0.00256349198257189\\
-3.98360593842302	1.85901610459741	0.00202974724930618\\
-3.98360593842302	2.12458983382561	0.0015409029654214\\
-3.98360593842302	2.39016356305381	0.00111928060850385\\
-3.98360593842302	2.65573729228201	0.000776329134299149\\
-3.98360593842302	2.92131102151021	0.000513138070187925\\
-3.98360593842302	3.18688475073841	0.000322612933095451\\
-3.98360593842302	3.45245847996661	0.000192581718673581\\
-3.98360593842302	3.71803220919482	0.000108971965245802\\
-3.98360593842302	3.98360593842302	5.83603569092185e-05\\
-3.98360593842302	4.24917966765122	2.95404870937901e-05\\
-3.98360593842302	4.51475339687942	1.41143665796304e-05\\
-3.98360593842302	4.78032712610762	6.35840409465152e-06\\
-3.98360593842302	5.04590085533582	2.69789368240855e-06\\
-3.98360593842302	5.31147458456402	1.0771662463628e-06\\
-3.98360593842302	5.57704831379222	4.04346289122547e-07\\
-3.98360593842302	5.84262204302042	1.42595317151343e-07\\
-3.98360593842302	6.10819577224863	4.72105921913522e-08\\
-3.98360593842302	6.37376950147683	1.46651675943581e-08\\
-3.98360593842302	6.63934323070503	4.2717483148519e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	-3.71803220919482	8.87952470679823e-09\\
-6.37376950147683	-3.71803220919482	3.02215579493138e-08\\
-6.10819577224863	-3.71803220919482	9.64119831189195e-08\\
-5.84262204302042	-3.71803220919482	2.88447135619112e-07\\
-5.57704831379222	-3.71803220919482	8.09811025345392e-07\\
-5.31147458456402	-3.71803220919482	2.13488853774069e-06\\
-5.04590085533582	-3.71803220919482	5.2889209854752e-06\\
-4.78032712610762	-3.71803220919482	1.2323221710803e-05\\
-4.51475339687942	-3.71803220919482	2.70305533880981e-05\\
-4.24917966765122	-3.71803220919482	5.58747183025392e-05\\
-3.98360593842302	-3.71803220919482	0.000108971965245802\\
-3.71803220919482	-3.71803220919482	0.000200780030778752\\
-3.45245847996661	-3.71803220919482	0.000349995401024798\\
-3.18688475073841	-3.71803220919482	0.000578144299904985\\
-2.92131102151021	-3.71803220919482	0.000906581053776083\\
-2.65573729228201	-3.71803220919482	0.00135209156272475\\
-2.39016356305381	-3.71803220919482	0.00192190455645995\\
-2.12458983382561	-3.71803220919482	0.00260937956219018\\
-1.85901610459741	-3.71803220919482	0.00339170427203162\\
-1.59344237536921	-3.71803220919482	0.00423048678900551\\
-1.32786864614101	-3.71803220919482	0.00507530992436374\\
-1.0622949169128	-3.71803220919482	0.005869462899482\\
-0.796721187684603	-3.71803220919482	0.00655653969615418\\
-0.531147458456402	-3.71803220919482	0.00708658086024153\\
-0.265573729228201	-3.71803220919482	0.00742086460895938\\
0	-3.71803220919482	0.00753505323088081\\
0.265573729228201	-3.71803220919482	0.00742086460895938\\
0.531147458456402	-3.71803220919482	0.00708658086024153\\
0.796721187684603	-3.71803220919482	0.00655653969615418\\
1.0622949169128	-3.71803220919482	0.005869462899482\\
1.32786864614101	-3.71803220919482	0.00507530992436374\\
1.59344237536921	-3.71803220919482	0.00423048678900551\\
1.85901610459741	-3.71803220919482	0.00339170427203162\\
2.12458983382561	-3.71803220919482	0.00260937956219018\\
2.39016356305381	-3.71803220919482	0.00192190455645995\\
2.65573729228201	-3.71803220919482	0.00135209156272475\\
2.92131102151021	-3.71803220919482	0.000906581053776083\\
3.18688475073841	-3.71803220919482	0.000578144299904985\\
3.45245847996661	-3.71803220919482	0.000349995401024798\\
3.71803220919482	-3.71803220919482	0.000200780030778752\\
3.98360593842302	-3.71803220919482	0.000108971965245802\\
4.24917966765122	-3.71803220919482	5.58747183025392e-05\\
4.51475339687942	-3.71803220919482	2.70305533880981e-05\\
4.78032712610762	-3.71803220919482	1.2323221710803e-05\\
5.04590085533582	-3.71803220919482	5.2889209854752e-06\\
5.31147458456402	-3.71803220919482	2.13488853774069e-06\\
5.57704831379222	-3.71803220919482	8.09811025345392e-07\\
5.84262204302042	-3.71803220919482	2.88447135619112e-07\\
6.10819577224863	-3.71803220919482	9.64119831189195e-08\\
6.37376950147683	-3.71803220919482	3.02215579493138e-08\\
6.63934323070503	-3.71803220919482	8.87952470679823e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-3.71803220919482	-6.63934323070503	8.87952470679823e-09\\
-3.71803220919482	-6.37376950147683	3.02215579493138e-08\\
-3.71803220919482	-6.10819577224863	9.64119831189195e-08\\
-3.71803220919482	-5.84262204302042	2.88447135619112e-07\\
-3.71803220919482	-5.57704831379222	8.09811025345392e-07\\
-3.71803220919482	-5.31147458456402	2.13488853774069e-06\\
-3.71803220919482	-5.04590085533582	5.2889209854752e-06\\
-3.71803220919482	-4.78032712610762	1.2323221710803e-05\\
-3.71803220919482	-4.51475339687942	2.70305533880981e-05\\
-3.71803220919482	-4.24917966765122	5.58747183025392e-05\\
-3.71803220919482	-3.98360593842302	0.000108971965245802\\
-3.71803220919482	-3.71803220919482	0.000200780030778752\\
-3.71803220919482	-3.45245847996661	0.000349995401024798\\
-3.71803220919482	-3.18688475073841	0.000578144299904985\\
-3.71803220919482	-2.92131102151021	0.000906581053776083\\
-3.71803220919482	-2.65573729228201	0.00135209156272475\\
-3.71803220919482	-2.39016356305381	0.00192190455645995\\
-3.71803220919482	-2.12458983382561	0.00260937956219018\\
-3.71803220919482	-1.85901610459741	0.00339170427203162\\
-3.71803220919482	-1.59344237536921	0.00423048678900551\\
-3.71803220919482	-1.32786864614101	0.00507530992436374\\
-3.71803220919482	-1.0622949169128	0.005869462899482\\
-3.71803220919482	-0.796721187684603	0.00655653969615418\\
-3.71803220919482	-0.531147458456402	0.00708658086024153\\
-3.71803220919482	-0.265573729228201	0.00742086460895938\\
-3.71803220919482	0	0.00753505323088081\\
-3.71803220919482	0.265573729228201	0.00742086460895938\\
-3.71803220919482	0.531147458456402	0.00708658086024153\\
-3.71803220919482	0.796721187684603	0.00655653969615418\\
-3.71803220919482	1.0622949169128	0.005869462899482\\
-3.71803220919482	1.32786864614101	0.00507530992436374\\
-3.71803220919482	1.59344237536921	0.00423048678900551\\
-3.71803220919482	1.85901610459741	0.00339170427203162\\
-3.71803220919482	2.12458983382561	0.00260937956219018\\
-3.71803220919482	2.39016356305381	0.00192190455645995\\
-3.71803220919482	2.65573729228201	0.00135209156272475\\
-3.71803220919482	2.92131102151021	0.000906581053776083\\
-3.71803220919482	3.18688475073841	0.000578144299904985\\
-3.71803220919482	3.45245847996661	0.000349995401024798\\
-3.71803220919482	3.71803220919482	0.000200780030778752\\
-3.71803220919482	3.98360593842302	0.000108971965245802\\
-3.71803220919482	4.24917966765122	5.58747183025392e-05\\
-3.71803220919482	4.51475339687942	2.70305533880981e-05\\
-3.71803220919482	4.78032712610762	1.2323221710803e-05\\
-3.71803220919482	5.04590085533582	5.2889209854752e-06\\
-3.71803220919482	5.31147458456402	2.13488853774069e-06\\
-3.71803220919482	5.57704831379222	8.09811025345392e-07\\
-3.71803220919482	5.84262204302042	2.88447135619112e-07\\
-3.71803220919482	6.10819577224863	9.64119831189195e-08\\
-3.71803220919482	6.37376950147683	3.02215579493138e-08\\
-3.71803220919482	6.63934323070503	8.87952470679823e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	-3.45245847996661	1.74702453782501e-08\\
-6.37376950147683	-3.45245847996661	5.89584208993585e-08\\
-6.10819577224863	-3.45245847996661	1.86417518269211e-07\\
-5.84262204302042	-3.45245847996661	5.52516259359016e-07\\
-5.57704831379222	-3.45245847996661	1.53593077999316e-06\\
-5.31147458456402	-3.45245847996661	4.00726791998074e-06\\
-5.04590085533582	-3.45245847996661	9.81957302225631e-06\\
-4.78032712610762	-3.45245847996661	2.26184000005729e-05\\
-4.51475339687942	-3.45245847996661	4.90184252012207e-05\\
-4.24917966765122	-3.45245847996661	0.000100055191539938\\
-3.98360593842302	-3.45245847996661	0.000192581718673581\\
-3.71803220919482	-3.45245847996661	0.000349995401024798\\
-3.45245847996661	-3.45245847996661	0.000601490867042157\\
-3.18688475073841	-3.45245847996661	0.000979128424477074\\
-2.92131102151021	-3.45245847996661	0.00151251774291446\\
-2.65573729228201	-3.45245847996661	0.00222178581637274\\
-2.39016356305381	-3.45245847996661	0.00311041976671635\\
-2.12458983382561	-3.45245847996661	0.00416008807052375\\
-1.85901610459741	-3.45245847996661	0.00532927985170851\\
-1.59344237536921	-3.45245847996661	0.00655653969615419\\
-1.32786864614101	-3.45245847996661	0.00776761898923072\\
-1.0622949169128	-3.45245847996661	0.00888465759175353\\
-0.796721187684603	-3.45245847996661	0.00983508522151698\\
-0.531147458456402	-3.45245847996661	0.0105584240415974\\
-0.265573729228201	-3.45245847996661	0.0110102681568288\\
0	-3.45245847996661	0.0111638498359446\\
0.265573729228201	-3.45245847996661	0.0110102681568288\\
0.531147458456402	-3.45245847996661	0.0105584240415974\\
0.796721187684603	-3.45245847996661	0.00983508522151698\\
1.0622949169128	-3.45245847996661	0.00888465759175353\\
1.32786864614101	-3.45245847996661	0.00776761898923072\\
1.59344237536921	-3.45245847996661	0.00655653969615419\\
1.85901610459741	-3.45245847996661	0.00532927985170851\\
2.12458983382561	-3.45245847996661	0.00416008807052375\\
2.39016356305381	-3.45245847996661	0.00311041976671635\\
2.65573729228201	-3.45245847996661	0.00222178581637274\\
2.92131102151021	-3.45245847996661	0.00151251774291446\\
3.18688475073841	-3.45245847996661	0.000979128424477074\\
3.45245847996661	-3.45245847996661	0.000601490867042157\\
3.71803220919482	-3.45245847996661	0.000349995401024798\\
3.98360593842302	-3.45245847996661	0.000192581718673581\\
4.24917966765122	-3.45245847996661	0.000100055191539938\\
4.51475339687942	-3.45245847996661	4.90184252012207e-05\\
4.78032712610762	-3.45245847996661	2.26184000005729e-05\\
5.04590085533582	-3.45245847996661	9.81957302225631e-06\\
5.31147458456402	-3.45245847996661	4.00726791998074e-06\\
5.57704831379222	-3.45245847996661	1.53593077999316e-06\\
5.84262204302042	-3.45245847996661	5.52516259359016e-07\\
6.10819577224863	-3.45245847996661	1.86417518269211e-07\\
6.37376950147683	-3.45245847996661	5.89584208993585e-08\\
6.63934323070503	-3.45245847996661	1.74702453782501e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-3.45245847996661	-6.63934323070503	1.74702453782501e-08\\
-3.45245847996661	-6.37376950147683	5.89584208993585e-08\\
-3.45245847996661	-6.10819577224863	1.86417518269211e-07\\
-3.45245847996661	-5.84262204302042	5.52516259359016e-07\\
-3.45245847996661	-5.57704831379222	1.53593077999316e-06\\
-3.45245847996661	-5.31147458456402	4.00726791998074e-06\\
-3.45245847996661	-5.04590085533582	9.81957302225631e-06\\
-3.45245847996661	-4.78032712610762	2.26184000005729e-05\\
-3.45245847996661	-4.51475339687942	4.90184252012207e-05\\
-3.45245847996661	-4.24917966765122	0.000100055191539938\\
-3.45245847996661	-3.98360593842302	0.000192581718673581\\
-3.45245847996661	-3.71803220919482	0.000349995401024798\\
-3.45245847996661	-3.45245847996661	0.000601490867042157\\
-3.45245847996661	-3.18688475073841	0.000979128424477074\\
-3.45245847996661	-2.92131102151021	0.00151251774291446\\
-3.45245847996661	-2.65573729228201	0.00222178581637274\\
-3.45245847996661	-2.39016356305381	0.00311041976671635\\
-3.45245847996661	-2.12458983382561	0.00416008807052375\\
-3.45245847996661	-1.85901610459741	0.00532927985170851\\
-3.45245847996661	-1.59344237536921	0.00655653969615419\\
-3.45245847996661	-1.32786864614101	0.00776761898923072\\
-3.45245847996661	-1.0622949169128	0.00888465759175353\\
-3.45245847996661	-0.796721187684603	0.00983508522151698\\
-3.45245847996661	-0.531147458456402	0.0105584240415974\\
-3.45245847996661	-0.265573729228201	0.0110102681568288\\
-3.45245847996661	0	0.0111638498359446\\
-3.45245847996661	0.265573729228201	0.0110102681568288\\
-3.45245847996661	0.531147458456402	0.0105584240415974\\
-3.45245847996661	0.796721187684603	0.00983508522151698\\
-3.45245847996661	1.0622949169128	0.00888465759175353\\
-3.45245847996661	1.32786864614101	0.00776761898923072\\
-3.45245847996661	1.59344237536921	0.00655653969615419\\
-3.45245847996661	1.85901610459741	0.00532927985170851\\
-3.45245847996661	2.12458983382561	0.00416008807052375\\
-3.45245847996661	2.39016356305381	0.00311041976671635\\
-3.45245847996661	2.65573729228201	0.00222178581637274\\
-3.45245847996661	2.92131102151021	0.00151251774291446\\
-3.45245847996661	3.18688475073841	0.000979128424477074\\
-3.45245847996661	3.45245847996661	0.000601490867042157\\
-3.45245847996661	3.71803220919482	0.000349995401024798\\
-3.45245847996661	3.98360593842302	0.000192581718673581\\
-3.45245847996661	4.24917966765122	0.000100055191539938\\
-3.45245847996661	4.51475339687942	4.90184252012207e-05\\
-3.45245847996661	4.78032712610762	2.26184000005729e-05\\
-3.45245847996661	5.04590085533582	9.81957302225631e-06\\
-3.45245847996661	5.31147458456402	4.00726791998074e-06\\
-3.45245847996661	5.57704831379222	1.53593077999316e-06\\
-3.45245847996661	5.84262204302042	5.52516259359016e-07\\
-3.45245847996661	6.10819577224863	1.86417518269211e-07\\
-3.45245847996661	6.37376950147683	5.89584208993585e-08\\
-3.45245847996661	6.63934323070503	1.74702453782501e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	-3.18688475073841	3.25588204987132e-08\\
-6.37376950147683	-3.18688475073841	1.08976979148364e-07\\
-6.10819577224863	-3.18688475073841	3.41581908093134e-07\\
-5.84262204302042	-3.18688475073841	1.00313542556832e-06\\
-5.57704831379222	-3.18688475073841	2.76163705669262e-06\\
-5.31147458456402	-3.18688475073841	7.13156457107107e-06\\
-5.04590085533582	-3.18688475073841	1.72869703609407e-05\\
-4.78032712610762	-3.18688475073841	3.93653978913297e-05\\
-4.51475339687942	-3.18688475073841	8.42878954737418e-05\\
-4.24917966765122	-3.18688475073841	0.000169870464345501\\
-3.98360593842302	-3.18688475073841	0.000322612933095451\\
-3.71803220919482	-3.18688475073841	0.000578144299904985\\
-3.45245847996661	-3.18688475073841	0.000979128424477074\\
-3.18688475073841	-3.18688475073841	0.00156977807366128\\
-2.92131102151021	-3.18688475073841	0.00238712089803877\\
-2.65573729228201	-3.18688475073841	0.00345058779001936\\
-2.39016356305381	-3.18688475073841	0.00475274970739827\\
-2.12458983382561	-3.18688475073841	0.00625437724533818\\
-1.85901610459741	-3.18688475073841	0.00788601113787044\\
-1.59344237536921	-3.18688475073841	0.00955614874670709\\
-1.32786864614101	-3.18688475073841	0.0111638498359446\\
-1.0622949169128	-3.18688475073841	0.0126121154199554\\
-0.796721187684603	-3.18688475073841	0.0138184575291843\\
-0.531147458456402	-3.18688475073841	0.0147205507533511\\
-0.265573729228201	-3.18688475073841	0.0152769748876024\\
0	-3.18688475073841	0.015464853865519\\
0.265573729228201	-3.18688475073841	0.0152769748876024\\
0.531147458456402	-3.18688475073841	0.0147205507533511\\
0.796721187684603	-3.18688475073841	0.0138184575291843\\
1.0622949169128	-3.18688475073841	0.0126121154199554\\
1.32786864614101	-3.18688475073841	0.0111638498359446\\
1.59344237536921	-3.18688475073841	0.00955614874670709\\
1.85901610459741	-3.18688475073841	0.00788601113787044\\
2.12458983382561	-3.18688475073841	0.00625437724533818\\
2.39016356305381	-3.18688475073841	0.00475274970739827\\
2.65573729228201	-3.18688475073841	0.00345058779001936\\
2.92131102151021	-3.18688475073841	0.00238712089803877\\
3.18688475073841	-3.18688475073841	0.00156977807366128\\
3.45245847996661	-3.18688475073841	0.000979128424477074\\
3.71803220919482	-3.18688475073841	0.000578144299904985\\
3.98360593842302	-3.18688475073841	0.000322612933095451\\
4.24917966765122	-3.18688475073841	0.000169870464345501\\
4.51475339687942	-3.18688475073841	8.42878954737418e-05\\
4.78032712610762	-3.18688475073841	3.93653978913297e-05\\
5.04590085533582	-3.18688475073841	1.72869703609407e-05\\
5.31147458456402	-3.18688475073841	7.13156457107107e-06\\
5.57704831379222	-3.18688475073841	2.76163705669262e-06\\
5.84262204302042	-3.18688475073841	1.00313542556832e-06\\
6.10819577224863	-3.18688475073841	3.41581908093134e-07\\
6.37376950147683	-3.18688475073841	1.08976979148364e-07\\
6.63934323070503	-3.18688475073841	3.25588204987132e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-3.18688475073841	-6.63934323070503	3.25588204987132e-08\\
-3.18688475073841	-6.37376950147683	1.08976979148364e-07\\
-3.18688475073841	-6.10819577224863	3.41581908093134e-07\\
-3.18688475073841	-5.84262204302042	1.00313542556832e-06\\
-3.18688475073841	-5.57704831379222	2.76163705669262e-06\\
-3.18688475073841	-5.31147458456402	7.13156457107107e-06\\
-3.18688475073841	-5.04590085533582	1.72869703609407e-05\\
-3.18688475073841	-4.78032712610762	3.93653978913297e-05\\
-3.18688475073841	-4.51475339687942	8.42878954737418e-05\\
-3.18688475073841	-4.24917966765122	0.000169870464345501\\
-3.18688475073841	-3.98360593842302	0.000322612933095451\\
-3.18688475073841	-3.71803220919482	0.000578144299904985\\
-3.18688475073841	-3.45245847996661	0.000979128424477074\\
-3.18688475073841	-3.18688475073841	0.00156977807366128\\
-3.18688475073841	-2.92131102151021	0.00238712089803877\\
-3.18688475073841	-2.65573729228201	0.00345058779001936\\
-3.18688475073841	-2.39016356305381	0.00475274970739827\\
-3.18688475073841	-2.12458983382561	0.00625437724533818\\
-3.18688475073841	-1.85901610459741	0.00788601113787044\\
-3.18688475073841	-1.59344237536921	0.00955614874670709\\
-3.18688475073841	-1.32786864614101	0.0111638498359446\\
-3.18688475073841	-1.0622949169128	0.0126121154199554\\
-3.18688475073841	-0.796721187684603	0.0138184575291843\\
-3.18688475073841	-0.531147458456402	0.0147205507533511\\
-3.18688475073841	-0.265573729228201	0.0152769748876024\\
-3.18688475073841	0	0.015464853865519\\
-3.18688475073841	0.265573729228201	0.0152769748876024\\
-3.18688475073841	0.531147458456402	0.0147205507533511\\
-3.18688475073841	0.796721187684603	0.0138184575291843\\
-3.18688475073841	1.0622949169128	0.0126121154199554\\
-3.18688475073841	1.32786864614101	0.0111638498359446\\
-3.18688475073841	1.59344237536921	0.00955614874670709\\
-3.18688475073841	1.85901610459741	0.00788601113787044\\
-3.18688475073841	2.12458983382561	0.00625437724533818\\
-3.18688475073841	2.39016356305381	0.00475274970739827\\
-3.18688475073841	2.65573729228201	0.00345058779001936\\
-3.18688475073841	2.92131102151021	0.00238712089803877\\
-3.18688475073841	3.18688475073841	0.00156977807366128\\
-3.18688475073841	3.45245847996661	0.000979128424477074\\
-3.18688475073841	3.71803220919482	0.000578144299904985\\
-3.18688475073841	3.98360593842302	0.000322612933095451\\
-3.18688475073841	4.24917966765122	0.000169870464345501\\
-3.18688475073841	4.51475339687942	8.42878954737418e-05\\
-3.18688475073841	4.78032712610762	3.93653978913297e-05\\
-3.18688475073841	5.04590085533582	1.72869703609407e-05\\
-3.18688475073841	5.31147458456402	7.13156457107107e-06\\
-3.18688475073841	5.57704831379222	2.76163705669262e-06\\
-3.18688475073841	5.84262204302042	1.00313542556832e-06\\
-3.18688475073841	6.10819577224863	3.41581908093134e-07\\
-3.18688475073841	6.37376950147683	1.08976979148364e-07\\
-3.18688475073841	6.63934323070503	3.25588204987132e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	-2.92131102151021	5.75221078914419e-08\\
-6.37376950147683	-2.92131102151021	1.9100610769322e-07\\
-6.10819577224863	-2.92131102151021	5.93675380568234e-07\\
-5.84262204302042	-2.92131102151021	1.72796870802932e-06\\
-5.57704831379222	-2.92131102151021	4.71226650036373e-06\\
-5.31147458456402	-2.92131102151021	1.2047130727318e-05\\
-5.04590085533582	-2.92131102151021	2.88925204251677e-05\\
-4.78032712610762	-2.92131102151021	6.50526254394504e-05\\
-4.51475339687942	-2.92131102151021	0.000137625689302228\\
-4.24917966765122	-2.92131102151021	0.000273856534615837\\
-3.98360593842302	-2.92131102151021	0.000513138070187925\\
-3.71803220919482	-2.92131102151021	0.000906581053776083\\
-3.45245847996661	-2.92131102151021	0.00151251774291446\\
-3.18688475073841	-2.92131102151021	0.00238712089803877\\
-2.92131102151021	-2.92131102151021	0.00357106614776479\\
-2.65573729228201	-2.92131102151021	0.00507530992436373\\
-2.39016356305381	-2.92131102151021	0.0068705434526014\\
-2.12458983382561	-2.92131102151021	0.00888465759175352\\
-1.85901610459741	-2.92131102151021	0.0110102681568287\\
-1.59344237536921	-2.92131102151021	0.0131207854737896\\
-1.32786864614101	-2.92131102151021	0.015090283060132\\
-1.0622949169128	-2.92131102151021	0.0168110977059255\\
-0.796721187684603	-2.92131102151021	0.0182042864586825\\
-0.531147458456402	-2.92131102151021	0.0192211146895135\\
-0.265573729228201	-2.92131102151021	0.0198371867392141\\
0	-2.92131102151021	0.0200432322182248\\
0.265573729228201	-2.92131102151021	0.0198371867392141\\
0.531147458456402	-2.92131102151021	0.0192211146895135\\
0.796721187684603	-2.92131102151021	0.0182042864586825\\
1.0622949169128	-2.92131102151021	0.0168110977059255\\
1.32786864614101	-2.92131102151021	0.015090283060132\\
1.59344237536921	-2.92131102151021	0.0131207854737896\\
1.85901610459741	-2.92131102151021	0.0110102681568287\\
2.12458983382561	-2.92131102151021	0.00888465759175352\\
2.39016356305381	-2.92131102151021	0.0068705434526014\\
2.65573729228201	-2.92131102151021	0.00507530992436373\\
2.92131102151021	-2.92131102151021	0.00357106614776479\\
3.18688475073841	-2.92131102151021	0.00238712089803877\\
3.45245847996661	-2.92131102151021	0.00151251774291446\\
3.71803220919482	-2.92131102151021	0.000906581053776083\\
3.98360593842302	-2.92131102151021	0.000513138070187925\\
4.24917966765122	-2.92131102151021	0.000273856534615837\\
4.51475339687942	-2.92131102151021	0.000137625689302228\\
4.78032712610762	-2.92131102151021	6.50526254394504e-05\\
5.04590085533582	-2.92131102151021	2.88925204251677e-05\\
5.31147458456402	-2.92131102151021	1.2047130727318e-05\\
5.57704831379222	-2.92131102151021	4.71226650036373e-06\\
5.84262204302042	-2.92131102151021	1.72796870802932e-06\\
6.10819577224863	-2.92131102151021	5.93675380568234e-07\\
6.37376950147683	-2.92131102151021	1.9100610769322e-07\\
6.63934323070503	-2.92131102151021	5.75221078914419e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-2.92131102151021	-6.63934323070503	5.75221078914419e-08\\
-2.92131102151021	-6.37376950147683	1.9100610769322e-07\\
-2.92131102151021	-6.10819577224863	5.93675380568234e-07\\
-2.92131102151021	-5.84262204302042	1.72796870802932e-06\\
-2.92131102151021	-5.57704831379222	4.71226650036373e-06\\
-2.92131102151021	-5.31147458456402	1.2047130727318e-05\\
-2.92131102151021	-5.04590085533582	2.88925204251677e-05\\
-2.92131102151021	-4.78032712610762	6.50526254394504e-05\\
-2.92131102151021	-4.51475339687942	0.000137625689302228\\
-2.92131102151021	-4.24917966765122	0.000273856534615837\\
-2.92131102151021	-3.98360593842302	0.000513138070187925\\
-2.92131102151021	-3.71803220919482	0.000906581053776083\\
-2.92131102151021	-3.45245847996661	0.00151251774291446\\
-2.92131102151021	-3.18688475073841	0.00238712089803877\\
-2.92131102151021	-2.92131102151021	0.00357106614776479\\
-2.92131102151021	-2.65573729228201	0.00507530992436373\\
-2.92131102151021	-2.39016356305381	0.0068705434526014\\
-2.92131102151021	-2.12458983382561	0.00888465759175352\\
-2.92131102151021	-1.85901610459741	0.0110102681568287\\
-2.92131102151021	-1.59344237536921	0.0131207854737896\\
-2.92131102151021	-1.32786864614101	0.015090283060132\\
-2.92131102151021	-1.0622949169128	0.0168110977059255\\
-2.92131102151021	-0.796721187684603	0.0182042864586825\\
-2.92131102151021	-0.531147458456402	0.0192211146895135\\
-2.92131102151021	-0.265573729228201	0.0198371867392141\\
-2.92131102151021	0	0.0200432322182248\\
-2.92131102151021	0.265573729228201	0.0198371867392141\\
-2.92131102151021	0.531147458456402	0.0192211146895135\\
-2.92131102151021	0.796721187684603	0.0182042864586825\\
-2.92131102151021	1.0622949169128	0.0168110977059255\\
-2.92131102151021	1.32786864614101	0.015090283060132\\
-2.92131102151021	1.59344237536921	0.0131207854737896\\
-2.92131102151021	1.85901610459741	0.0110102681568287\\
-2.92131102151021	2.12458983382561	0.00888465759175352\\
-2.92131102151021	2.39016356305381	0.0068705434526014\\
-2.92131102151021	2.65573729228201	0.00507530992436373\\
-2.92131102151021	2.92131102151021	0.00357106614776479\\
-2.92131102151021	3.18688475073841	0.00238712089803877\\
-2.92131102151021	3.45245847996661	0.00151251774291446\\
-2.92131102151021	3.71803220919482	0.000906581053776083\\
-2.92131102151021	3.98360593842302	0.000513138070187925\\
-2.92131102151021	4.24917966765122	0.000273856534615837\\
-2.92131102151021	4.51475339687942	0.000137625689302228\\
-2.92131102151021	4.78032712610762	6.50526254394504e-05\\
-2.92131102151021	5.04590085533582	2.88925204251677e-05\\
-2.92131102151021	5.31147458456402	1.2047130727318e-05\\
-2.92131102151021	5.57704831379222	4.71226650036373e-06\\
-2.92131102151021	5.84262204302042	1.72796870802932e-06\\
-2.92131102151021	6.10819577224863	5.93675380568234e-07\\
-2.92131102151021	6.37376950147683	1.9100610769322e-07\\
-2.92131102151021	6.63934323070503	5.75221078914419e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	-2.65573729228201	9.64119831189199e-08\\
-6.37376950147683	-2.65573729228201	3.17721143378729e-07\\
-6.10819577224863	-2.65573729228201	9.79589573548012e-07\\
-5.84262204302042	-2.65573729228201	2.82685878037249e-06\\
-5.57704831379222	-2.65573729228201	7.63888746303464e-06\\
-5.31147458456402	-2.65573729228201	1.93399655305376e-05\\
-5.04590085533582	-2.65573729228201	4.59038338322603e-05\\
-4.78032712610762	-2.65573729228201	0.000102215945150986\\
-4.51475339687942	-2.65573729228201	0.000213708321641323\\
-4.24917966765122	-2.65573729228201	0.000419923838018142\\
-3.98360593842302	-2.65573729228201	0.000776329134299149\\
-3.71803220919482	-2.65573729228201	0.00135209156272475\\
-3.45245847996661	-2.65573729228201	0.00222178581637274\\
-3.18688475073841	-2.65573729228201	0.00345058779001936\\
-2.92131102151021	-2.65573729228201	0.00507530992436373\\
-2.65573729228201	-2.65573729228201	0.00708658086024153\\
-2.39016356305381	-2.65573729228201	0.00941890218998519\\
-2.12458983382561	-2.65573729228201	0.011953871541966\\
-1.85901610459741	-2.65573729228201	0.0145375525378132\\
-1.59344237536921	-2.65573729228201	0.0170075170873466\\
-1.32786864614101	-2.65573729228201	0.0192211146895135\\
-1.0622949169128	-2.65573729228201	0.0210760496209334\\
-0.796721187684603	-2.65573729228201	0.0225175557162993\\
-0.531147458456402	-2.65573729228201	0.0235316789630953\\
-0.265573729228201	-2.65573729228201	0.0241289928154956\\
0	-2.65573729228201	0.0243256931077249\\
0.265573729228201	-2.65573729228201	0.0241289928154956\\
0.531147458456402	-2.65573729228201	0.0235316789630953\\
0.796721187684603	-2.65573729228201	0.0225175557162993\\
1.0622949169128	-2.65573729228201	0.0210760496209334\\
1.32786864614101	-2.65573729228201	0.0192211146895135\\
1.59344237536921	-2.65573729228201	0.0170075170873466\\
1.85901610459741	-2.65573729228201	0.0145375525378132\\
2.12458983382561	-2.65573729228201	0.011953871541966\\
2.39016356305381	-2.65573729228201	0.00941890218998519\\
2.65573729228201	-2.65573729228201	0.00708658086024153\\
2.92131102151021	-2.65573729228201	0.00507530992436373\\
3.18688475073841	-2.65573729228201	0.00345058779001936\\
3.45245847996661	-2.65573729228201	0.00222178581637274\\
3.71803220919482	-2.65573729228201	0.00135209156272475\\
3.98360593842302	-2.65573729228201	0.000776329134299149\\
4.24917966765122	-2.65573729228201	0.000419923838018142\\
4.51475339687942	-2.65573729228201	0.000213708321641323\\
4.78032712610762	-2.65573729228201	0.000102215945150986\\
5.04590085533582	-2.65573729228201	4.59038338322603e-05\\
5.31147458456402	-2.65573729228201	1.93399655305376e-05\\
5.57704831379222	-2.65573729228201	7.63888746303464e-06\\
5.84262204302042	-2.65573729228201	2.82685878037249e-06\\
6.10819577224863	-2.65573729228201	9.79589573548012e-07\\
6.37376950147683	-2.65573729228201	3.17721143378729e-07\\
6.63934323070503	-2.65573729228201	9.64119831189199e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-2.65573729228201	-6.63934323070503	9.64119831189199e-08\\
-2.65573729228201	-6.37376950147683	3.17721143378729e-07\\
-2.65573729228201	-6.10819577224863	9.79589573548012e-07\\
-2.65573729228201	-5.84262204302042	2.82685878037249e-06\\
-2.65573729228201	-5.57704831379222	7.63888746303464e-06\\
-2.65573729228201	-5.31147458456402	1.93399655305376e-05\\
-2.65573729228201	-5.04590085533582	4.59038338322603e-05\\
-2.65573729228201	-4.78032712610762	0.000102215945150986\\
-2.65573729228201	-4.51475339687942	0.000213708321641323\\
-2.65573729228201	-4.24917966765122	0.000419923838018142\\
-2.65573729228201	-3.98360593842302	0.000776329134299149\\
-2.65573729228201	-3.71803220919482	0.00135209156272475\\
-2.65573729228201	-3.45245847996661	0.00222178581637274\\
-2.65573729228201	-3.18688475073841	0.00345058779001936\\
-2.65573729228201	-2.92131102151021	0.00507530992436373\\
-2.65573729228201	-2.65573729228201	0.00708658086024153\\
-2.65573729228201	-2.39016356305381	0.00941890218998519\\
-2.65573729228201	-2.12458983382561	0.011953871541966\\
-2.65573729228201	-1.85901610459741	0.0145375525378132\\
-2.65573729228201	-1.59344237536921	0.0170075170873466\\
-2.65573729228201	-1.32786864614101	0.0192211146895135\\
-2.65573729228201	-1.0622949169128	0.0210760496209334\\
-2.65573729228201	-0.796721187684603	0.0225175557162993\\
-2.65573729228201	-0.531147458456402	0.0235316789630953\\
-2.65573729228201	-0.265573729228201	0.0241289928154956\\
-2.65573729228201	0	0.0243256931077249\\
-2.65573729228201	0.265573729228201	0.0241289928154956\\
-2.65573729228201	0.531147458456402	0.0235316789630953\\
-2.65573729228201	0.796721187684603	0.0225175557162993\\
-2.65573729228201	1.0622949169128	0.0210760496209334\\
-2.65573729228201	1.32786864614101	0.0192211146895135\\
-2.65573729228201	1.59344237536921	0.0170075170873466\\
-2.65573729228201	1.85901610459741	0.0145375525378132\\
-2.65573729228201	2.12458983382561	0.011953871541966\\
-2.65573729228201	2.39016356305381	0.00941890218998519\\
-2.65573729228201	2.65573729228201	0.00708658086024153\\
-2.65573729228201	2.92131102151021	0.00507530992436373\\
-2.65573729228201	3.18688475073841	0.00345058779001936\\
-2.65573729228201	3.45245847996661	0.00222178581637274\\
-2.65573729228201	3.71803220919482	0.00135209156272475\\
-2.65573729228201	3.98360593842302	0.000776329134299149\\
-2.65573729228201	4.24917966765122	0.000419923838018142\\
-2.65573729228201	4.51475339687942	0.000213708321641323\\
-2.65573729228201	4.78032712610762	0.000102215945150986\\
-2.65573729228201	5.04590085533582	4.59038338322603e-05\\
-2.65573729228201	5.31147458456402	1.93399655305376e-05\\
-2.65573729228201	5.57704831379222	7.63888746303464e-06\\
-2.65573729228201	5.84262204302042	2.82685878037249e-06\\
-2.65573729228201	6.10819577224863	9.79589573548012e-07\\
-2.65573729228201	6.37376950147683	3.17721143378729e-07\\
-2.65573729228201	6.63934323070503	9.64119831189199e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	-2.39016356305381	1.53420931985198e-07\\
-6.37376950147683	-2.39016356305381	5.01983021412393e-07\\
-6.10819577224863	-2.39016356305381	1.53593077999315e-06\\
-5.84262204302042	-2.39016356305381	4.39635972288209e-06\\
-5.57704831379222	-2.39016356305381	1.17770885598416e-05\\
-5.31147458456402	-2.39016356305381	2.95404870937901e-05\\
-5.04590085533582	-2.39016356305381	6.94187829008898e-05\\
-4.78032712610762	-2.39016356305381	0.000152932441156014\\
-4.51475339687942	-2.39016356305381	0.000316093626121739\\
-4.24917966765122	-2.39016356305381	0.000613495350193488\\
-3.98360593842302	-2.39016356305381	0.00111928060850385\\
-3.71803220919482	-2.39016356305381	0.00192190455645995\\
-3.45245847996661	-2.39016356305381	0.00311041976671635\\
-3.18688475073841	-2.39016356305381	0.00475274970739827\\
-2.92131102151021	-2.39016356305381	0.0068705434526014\\
-2.65573729228201	-2.39016356305381	0.00941890218998519\\
-2.39016356305381	-2.39016356305381	0.0122801098120831\\
-2.12458983382561	-2.39016356305381	0.0152769748876024\\
-1.85901610459741	-2.39016356305381	0.0182042864586825\\
-1.59344237536921	-2.39016356305381	0.0208693428194074\\
-1.32786864614101	-2.39016356305381	0.0231283817685063\\
-1.0622949169128	-2.39016356305381	0.0249072219837728\\
-0.796721187684603	-2.39016356305381	0.0262006873173478\\
-0.531147458456402	-2.39016356305381	0.0270531968144466\\
-0.265573729228201	-2.39016356305381	0.027528738122897\\
0	-2.39016356305381	0.0276804641680111\\
0.265573729228201	-2.39016356305381	0.027528738122897\\
0.531147458456402	-2.39016356305381	0.0270531968144466\\
0.796721187684603	-2.39016356305381	0.0262006873173478\\
1.0622949169128	-2.39016356305381	0.0249072219837728\\
1.32786864614101	-2.39016356305381	0.0231283817685063\\
1.59344237536921	-2.39016356305381	0.0208693428194074\\
1.85901610459741	-2.39016356305381	0.0182042864586825\\
2.12458983382561	-2.39016356305381	0.0152769748876024\\
2.39016356305381	-2.39016356305381	0.0122801098120831\\
2.65573729228201	-2.39016356305381	0.00941890218998519\\
2.92131102151021	-2.39016356305381	0.0068705434526014\\
3.18688475073841	-2.39016356305381	0.00475274970739827\\
3.45245847996661	-2.39016356305381	0.00311041976671635\\
3.71803220919482	-2.39016356305381	0.00192190455645995\\
3.98360593842302	-2.39016356305381	0.00111928060850385\\
4.24917966765122	-2.39016356305381	0.000613495350193488\\
4.51475339687942	-2.39016356305381	0.000316093626121739\\
4.78032712610762	-2.39016356305381	0.000152932441156014\\
5.04590085533582	-2.39016356305381	6.94187829008898e-05\\
5.31147458456402	-2.39016356305381	2.95404870937901e-05\\
5.57704831379222	-2.39016356305381	1.17770885598416e-05\\
5.84262204302042	-2.39016356305381	4.39635972288209e-06\\
6.10819577224863	-2.39016356305381	1.53593077999315e-06\\
6.37376950147683	-2.39016356305381	5.01983021412393e-07\\
6.63934323070503	-2.39016356305381	1.53420931985198e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-2.39016356305381	-6.63934323070503	1.53420931985198e-07\\
-2.39016356305381	-6.37376950147683	5.01983021412393e-07\\
-2.39016356305381	-6.10819577224863	1.53593077999315e-06\\
-2.39016356305381	-5.84262204302042	4.39635972288209e-06\\
-2.39016356305381	-5.57704831379222	1.17770885598416e-05\\
-2.39016356305381	-5.31147458456402	2.95404870937901e-05\\
-2.39016356305381	-5.04590085533582	6.94187829008898e-05\\
-2.39016356305381	-4.78032712610762	0.000152932441156014\\
-2.39016356305381	-4.51475339687942	0.000316093626121739\\
-2.39016356305381	-4.24917966765122	0.000613495350193488\\
-2.39016356305381	-3.98360593842302	0.00111928060850385\\
-2.39016356305381	-3.71803220919482	0.00192190455645995\\
-2.39016356305381	-3.45245847996661	0.00311041976671635\\
-2.39016356305381	-3.18688475073841	0.00475274970739827\\
-2.39016356305381	-2.92131102151021	0.0068705434526014\\
-2.39016356305381	-2.65573729228201	0.00941890218998519\\
-2.39016356305381	-2.39016356305381	0.0122801098120831\\
-2.39016356305381	-2.12458983382561	0.0152769748876024\\
-2.39016356305381	-1.85901610459741	0.0182042864586825\\
-2.39016356305381	-1.59344237536921	0.0208693428194074\\
-2.39016356305381	-1.32786864614101	0.0231283817685063\\
-2.39016356305381	-1.0622949169128	0.0249072219837728\\
-2.39016356305381	-0.796721187684603	0.0262006873173478\\
-2.39016356305381	-0.531147458456402	0.0270531968144466\\
-2.39016356305381	-0.265573729228201	0.027528738122897\\
-2.39016356305381	0	0.0276804641680111\\
-2.39016356305381	0.265573729228201	0.027528738122897\\
-2.39016356305381	0.531147458456402	0.0270531968144466\\
-2.39016356305381	0.796721187684603	0.0262006873173478\\
-2.39016356305381	1.0622949169128	0.0249072219837728\\
-2.39016356305381	1.32786864614101	0.0231283817685063\\
-2.39016356305381	1.59344237536921	0.0208693428194074\\
-2.39016356305381	1.85901610459741	0.0182042864586825\\
-2.39016356305381	2.12458983382561	0.0152769748876024\\
-2.39016356305381	2.39016356305381	0.0122801098120831\\
-2.39016356305381	2.65573729228201	0.00941890218998519\\
-2.39016356305381	2.92131102151021	0.0068705434526014\\
-2.39016356305381	3.18688475073841	0.00475274970739827\\
-2.39016356305381	3.45245847996661	0.00311041976671635\\
-2.39016356305381	3.71803220919482	0.00192190455645995\\
-2.39016356305381	3.98360593842302	0.00111928060850385\\
-2.39016356305381	4.24917966765122	0.000613495350193488\\
-2.39016356305381	4.51475339687942	0.000316093626121739\\
-2.39016356305381	4.78032712610762	0.000152932441156014\\
-2.39016356305381	5.04590085533582	6.94187829008898e-05\\
-2.39016356305381	5.31147458456402	2.95404870937901e-05\\
-2.39016356305381	5.57704831379222	1.17770885598416e-05\\
-2.39016356305381	5.84262204302042	4.39635972288209e-06\\
-2.39016356305381	6.10819577224863	1.53593077999315e-06\\
-2.39016356305381	6.37376950147683	5.01983021412393e-07\\
-2.39016356305381	6.63934323070503	1.53420931985198e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	-2.12458983382561	2.31959551925207e-07\\
-6.37376950147683	-2.12458983382561	7.53917323420475e-07\\
-6.10819577224863	-2.12458983382561	2.29041446338398e-06\\
-5.84262204302042	-2.12458983382561	6.50616179065187e-06\\
-5.57704831379222	-2.12458983382561	1.72869703609408e-05\\
-5.31147458456402	-2.12458983382561	4.29817726205265e-05\\
-5.04590085533582	-2.12458983382561	0.000100055191539938\\
-4.78032712610762	-2.12458983382561	0.000218192433929714\\
-4.51475339687942	-2.12458983382561	0.000446049809906973\\
-4.24917966765122	-2.12458983382561	0.000855505567823175\\
-3.98360593842302	-2.12458983382561	0.0015409029654214\\
-3.71803220919482	-2.12458983382561	0.00260937956219018\\
-3.45245847996661	-2.12458983382561	0.00416008807052375\\
-3.18688475073841	-2.12458983382561	0.00625437724533818\\
-2.92131102151021	-2.12458983382561	0.00888465759175352\\
-2.65573729228201	-2.12458983382561	0.011953871541966\\
-2.39016356305381	-2.12458983382561	0.0152769748876024\\
-2.12458983382561	-2.12458983382561	0.0186092331432006\\
-1.85901610459741	-2.12458983382561	0.0216955657029556\\
-1.59344237536921	-2.12458983382561	0.0243256931077249\\
-1.32786864614101	-2.12458983382561	0.0263765865209712\\
-1.0622949169128	-2.12458983382561	0.0278285668070788\\
-0.796721187684603	-2.12458983382561	0.028751726258096\\
-0.531147458456402	-2.12458983382561	0.0292697996736919\\
-0.265573729228201	-2.12458983382561	0.0295145839251048\\
0	-2.12458983382561	0.0295841738494089\\
0.265573729228201	-2.12458983382561	0.0295145839251048\\
0.531147458456402	-2.12458983382561	0.0292697996736919\\
0.796721187684603	-2.12458983382561	0.028751726258096\\
1.0622949169128	-2.12458983382561	0.0278285668070788\\
1.32786864614101	-2.12458983382561	0.0263765865209712\\
1.59344237536921	-2.12458983382561	0.0243256931077249\\
1.85901610459741	-2.12458983382561	0.0216955657029556\\
2.12458983382561	-2.12458983382561	0.0186092331432006\\
2.39016356305381	-2.12458983382561	0.0152769748876024\\
2.65573729228201	-2.12458983382561	0.011953871541966\\
2.92131102151021	-2.12458983382561	0.00888465759175352\\
3.18688475073841	-2.12458983382561	0.00625437724533818\\
3.45245847996661	-2.12458983382561	0.00416008807052375\\
3.71803220919482	-2.12458983382561	0.00260937956219018\\
3.98360593842302	-2.12458983382561	0.0015409029654214\\
4.24917966765122	-2.12458983382561	0.000855505567823175\\
4.51475339687942	-2.12458983382561	0.000446049809906973\\
4.78032712610762	-2.12458983382561	0.000218192433929714\\
5.04590085533582	-2.12458983382561	0.000100055191539938\\
5.31147458456402	-2.12458983382561	4.29817726205265e-05\\
5.57704831379222	-2.12458983382561	1.72869703609408e-05\\
5.84262204302042	-2.12458983382561	6.50616179065187e-06\\
6.10819577224863	-2.12458983382561	2.29041446338398e-06\\
6.37376950147683	-2.12458983382561	7.53917323420475e-07\\
6.63934323070503	-2.12458983382561	2.31959551925207e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-2.12458983382561	-6.63934323070503	2.31959551925207e-07\\
-2.12458983382561	-6.37376950147683	7.53917323420475e-07\\
-2.12458983382561	-6.10819577224863	2.29041446338398e-06\\
-2.12458983382561	-5.84262204302042	6.50616179065187e-06\\
-2.12458983382561	-5.57704831379222	1.72869703609408e-05\\
-2.12458983382561	-5.31147458456402	4.29817726205265e-05\\
-2.12458983382561	-5.04590085533582	0.000100055191539938\\
-2.12458983382561	-4.78032712610762	0.000218192433929714\\
-2.12458983382561	-4.51475339687942	0.000446049809906973\\
-2.12458983382561	-4.24917966765122	0.000855505567823175\\
-2.12458983382561	-3.98360593842302	0.0015409029654214\\
-2.12458983382561	-3.71803220919482	0.00260937956219018\\
-2.12458983382561	-3.45245847996661	0.00416008807052375\\
-2.12458983382561	-3.18688475073841	0.00625437724533818\\
-2.12458983382561	-2.92131102151021	0.00888465759175352\\
-2.12458983382561	-2.65573729228201	0.011953871541966\\
-2.12458983382561	-2.39016356305381	0.0152769748876024\\
-2.12458983382561	-2.12458983382561	0.0186092331432006\\
-2.12458983382561	-1.85901610459741	0.0216955657029556\\
-2.12458983382561	-1.59344237536921	0.0243256931077249\\
-2.12458983382561	-1.32786864614101	0.0263765865209712\\
-2.12458983382561	-1.0622949169128	0.0278285668070788\\
-2.12458983382561	-0.796721187684603	0.028751726258096\\
-2.12458983382561	-0.531147458456402	0.0292697996736919\\
-2.12458983382561	-0.265573729228201	0.0295145839251048\\
-2.12458983382561	0	0.0295841738494089\\
-2.12458983382561	0.265573729228201	0.0295145839251048\\
-2.12458983382561	0.531147458456402	0.0292697996736919\\
-2.12458983382561	0.796721187684603	0.028751726258096\\
-2.12458983382561	1.0622949169128	0.0278285668070788\\
-2.12458983382561	1.32786864614101	0.0263765865209712\\
-2.12458983382561	1.59344237536921	0.0243256931077249\\
-2.12458983382561	1.85901610459741	0.0216955657029556\\
-2.12458983382561	2.12458983382561	0.0186092331432006\\
-2.12458983382561	2.39016356305381	0.0152769748876024\\
-2.12458983382561	2.65573729228201	0.011953871541966\\
-2.12458983382561	2.92131102151021	0.00888465759175352\\
-2.12458983382561	3.18688475073841	0.00625437724533818\\
-2.12458983382561	3.45245847996661	0.00416008807052375\\
-2.12458983382561	3.71803220919482	0.00260937956219018\\
-2.12458983382561	3.98360593842302	0.0015409029654214\\
-2.12458983382561	4.24917966765122	0.000855505567823175\\
-2.12458983382561	4.51475339687942	0.000446049809906973\\
-2.12458983382561	4.78032712610762	0.000218192433929714\\
-2.12458983382561	5.04590085533582	0.000100055191539938\\
-2.12458983382561	5.31147458456402	4.29817726205265e-05\\
-2.12458983382561	5.57704831379222	1.72869703609408e-05\\
-2.12458983382561	5.84262204302042	6.50616179065187e-06\\
-2.12458983382561	6.10819577224863	2.29041446338398e-06\\
-2.12458983382561	6.37376950147683	7.53917323420475e-07\\
-2.12458983382561	6.63934323070503	2.31959551925207e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	-1.85901610459741	3.33438240459465e-07\\
-6.37376950147683	-1.85901610459741	1.0771662463628e-06\\
-6.10819577224863	-1.85901610459741	3.25116603101418e-06\\
-5.84262204302042	-1.85901610459741	9.17078614132361e-06\\
-5.57704831379222	-1.85901610459741	2.41838655250828e-05\\
-5.31147458456402	-1.85901610459741	5.96430552676058e-05\\
-5.04590085533582	-1.85901610459741	0.000137625689302228\\
-4.78032712610762	-1.85901610459741	0.000297281586080372\\
-4.51475339687942	-1.85901610459741	0.000601490867042156\\
-4.24917966765122	-1.85901610459741	0.00114076358613404\\
-3.98360593842302	-1.85901610459741	0.00202974724930618\\
-3.71803220919482	-1.85901610459741	0.00339170427203162\\
-3.45245847996661	-1.85901610459741	0.00532927985170851\\
-3.18688475073841	-1.85901610459741	0.00788601113787044\\
-2.92131102151021	-1.85901610459741	0.0110102681568287\\
-2.65573729228201	-1.85901610459741	0.0145375525378132\\
-2.39016356305381	-1.85901610459741	0.0182042864586825\\
-2.12458983382561	-1.85901610459741	0.0216955657029556\\
-1.85901610459741	-1.85901610459741	0.0247149079913425\\
-1.59344237536921	-1.85901610459741	0.0270531968144466\\
-1.32786864614101	-1.85901610459741	0.0286330509791063\\
-1.0622949169128	-1.85901610459741	0.0295145839251048\\
-0.796721187684603	-1.85901610459741	0.0298636680773448\\
-0.531147458456402	-1.85901610459741	0.0298964808244239\\
-0.265573729228201	-1.85901610459741	0.0298188465357964\\
0	-1.85901610459741	0.029775666507161\\
0.265573729228201	-1.85901610459741	0.0298188465357964\\
0.531147458456402	-1.85901610459741	0.0298964808244239\\
0.796721187684603	-1.85901610459741	0.0298636680773448\\
1.0622949169128	-1.85901610459741	0.0295145839251048\\
1.32786864614101	-1.85901610459741	0.0286330509791063\\
1.59344237536921	-1.85901610459741	0.0270531968144466\\
1.85901610459741	-1.85901610459741	0.0247149079913425\\
2.12458983382561	-1.85901610459741	0.0216955657029556\\
2.39016356305381	-1.85901610459741	0.0182042864586825\\
2.65573729228201	-1.85901610459741	0.0145375525378132\\
2.92131102151021	-1.85901610459741	0.0110102681568287\\
3.18688475073841	-1.85901610459741	0.00788601113787044\\
3.45245847996661	-1.85901610459741	0.00532927985170851\\
3.71803220919482	-1.85901610459741	0.00339170427203162\\
3.98360593842302	-1.85901610459741	0.00202974724930618\\
4.24917966765122	-1.85901610459741	0.00114076358613404\\
4.51475339687942	-1.85901610459741	0.000601490867042156\\
4.78032712610762	-1.85901610459741	0.000297281586080372\\
5.04590085533582	-1.85901610459741	0.000137625689302228\\
5.31147458456402	-1.85901610459741	5.96430552676058e-05\\
5.57704831379222	-1.85901610459741	2.41838655250828e-05\\
5.84262204302042	-1.85901610459741	9.17078614132361e-06\\
6.10819577224863	-1.85901610459741	3.25116603101418e-06\\
6.37376950147683	-1.85901610459741	1.0771662463628e-06\\
6.63934323070503	-1.85901610459741	3.33438240459465e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-1.85901610459741	-6.63934323070503	3.33438240459465e-07\\
-1.85901610459741	-6.37376950147683	1.0771662463628e-06\\
-1.85901610459741	-6.10819577224863	3.25116603101418e-06\\
-1.85901610459741	-5.84262204302042	9.17078614132361e-06\\
-1.85901610459741	-5.57704831379222	2.41838655250828e-05\\
-1.85901610459741	-5.31147458456402	5.96430552676058e-05\\
-1.85901610459741	-5.04590085533582	0.000137625689302228\\
-1.85901610459741	-4.78032712610762	0.000297281586080372\\
-1.85901610459741	-4.51475339687942	0.000601490867042156\\
-1.85901610459741	-4.24917966765122	0.00114076358613404\\
-1.85901610459741	-3.98360593842302	0.00202974724930618\\
-1.85901610459741	-3.71803220919482	0.00339170427203162\\
-1.85901610459741	-3.45245847996661	0.00532927985170851\\
-1.85901610459741	-3.18688475073841	0.00788601113787044\\
-1.85901610459741	-2.92131102151021	0.0110102681568287\\
-1.85901610459741	-2.65573729228201	0.0145375525378132\\
-1.85901610459741	-2.39016356305381	0.0182042864586825\\
-1.85901610459741	-2.12458983382561	0.0216955657029556\\
-1.85901610459741	-1.85901610459741	0.0247149079913425\\
-1.85901610459741	-1.59344237536921	0.0270531968144466\\
-1.85901610459741	-1.32786864614101	0.0286330509791063\\
-1.85901610459741	-1.0622949169128	0.0295145839251048\\
-1.85901610459741	-0.796721187684603	0.0298636680773448\\
-1.85901610459741	-0.531147458456402	0.0298964808244239\\
-1.85901610459741	-0.265573729228201	0.0298188465357964\\
-1.85901610459741	0	0.029775666507161\\
-1.85901610459741	0.265573729228201	0.0298188465357964\\
-1.85901610459741	0.531147458456402	0.0298964808244239\\
-1.85901610459741	0.796721187684603	0.0298636680773448\\
-1.85901610459741	1.0622949169128	0.0295145839251048\\
-1.85901610459741	1.32786864614101	0.0286330509791063\\
-1.85901610459741	1.59344237536921	0.0270531968144466\\
-1.85901610459741	1.85901610459741	0.0247149079913425\\
-1.85901610459741	2.12458983382561	0.0216955657029556\\
-1.85901610459741	2.39016356305381	0.0182042864586825\\
-1.85901610459741	2.65573729228201	0.0145375525378132\\
-1.85901610459741	2.92131102151021	0.0110102681568287\\
-1.85901610459741	3.18688475073841	0.00788601113787044\\
-1.85901610459741	3.45245847996661	0.00532927985170851\\
-1.85901610459741	3.71803220919482	0.00339170427203162\\
-1.85901610459741	3.98360593842302	0.00202974724930618\\
-1.85901610459741	4.24917966765122	0.00114076358613404\\
-1.85901610459741	4.51475339687942	0.000601490867042156\\
-1.85901610459741	4.78032712610762	0.000297281586080372\\
-1.85901610459741	5.04590085533582	0.000137625689302228\\
-1.85901610459741	5.31147458456402	5.96430552676058e-05\\
-1.85901610459741	5.57704831379222	2.41838655250828e-05\\
-1.85901610459741	5.84262204302042	9.17078614132361e-06\\
-1.85901610459741	6.10819577224863	3.25116603101418e-06\\
-1.85901610459741	6.37376950147683	1.0771662463628e-06\\
-1.85901610459741	6.63934323070503	3.33438240459465e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	-1.59344237536921	4.56011175328284e-07\\
-6.37376950147683	-1.59344237536921	1.46513566607048e-06\\
-6.10819577224863	-1.59344237536921	4.39635972288209e-06\\
-5.84262204302042	-1.59344237536921	1.2323221710803e-05\\
-5.57704831379222	-1.59344237536921	3.22767439682952e-05\\
-5.31147458456402	-1.59344237536921	7.90183149433617e-05\\
-5.04590085533582	-1.59344237536921	0.000180884003276295\\
-4.78032712610762	-1.59344237536921	0.00038734459263744\\
-4.51475339687942	-1.59344237536921	0.000776329134299147\\
-4.24917966765122	-1.59344237536921	0.00145718787990436\\
-3.98360593842302	-1.59344237536921	0.00256349198257189\\
-3.71803220919482	-1.59344237536921	0.00423048678900551\\
-3.45245847996661	-1.59344237536921	0.00655653969615419\\
-3.18688475073841	-1.59344237536921	0.00955614874670709\\
-2.92131102151021	-1.59344237536921	0.0131207854737896\\
-2.65573729228201	-1.59344237536921	0.0170075170873466\\
-2.39016356305381	-1.59344237536921	0.0208693428194074\\
-2.12458983382561	-1.59344237536921	0.0243256931077249\\
-1.85901610459741	-1.59344237536921	0.0270531968144466\\
-1.59344237536921	-1.59344237536921	0.0288655926564792\\
-1.32786864614101	-1.59344237536921	0.0297545438612607\\
-1.0622949169128	-1.59344237536921	0.0298790732560904\\
-0.796721187684603	-1.59344237536921	0.0295116379021432\\
-0.531147458456402	-1.59344237536921	0.0289628283011167\\
-0.265573729228201	-1.59344237536921	0.0285085335910219\\
0	-1.59344237536921	0.0283352627764836\\
0.265573729228201	-1.59344237536921	0.0285085335910219\\
0.531147458456402	-1.59344237536921	0.0289628283011167\\
0.796721187684603	-1.59344237536921	0.0295116379021432\\
1.0622949169128	-1.59344237536921	0.0298790732560904\\
1.32786864614101	-1.59344237536921	0.0297545438612607\\
1.59344237536921	-1.59344237536921	0.0288655926564792\\
1.85901610459741	-1.59344237536921	0.0270531968144466\\
2.12458983382561	-1.59344237536921	0.0243256931077249\\
2.39016356305381	-1.59344237536921	0.0208693428194074\\
2.65573729228201	-1.59344237536921	0.0170075170873466\\
2.92131102151021	-1.59344237536921	0.0131207854737896\\
3.18688475073841	-1.59344237536921	0.00955614874670709\\
3.45245847996661	-1.59344237536921	0.00655653969615419\\
3.71803220919482	-1.59344237536921	0.00423048678900551\\
3.98360593842302	-1.59344237536921	0.00256349198257189\\
4.24917966765122	-1.59344237536921	0.00145718787990436\\
4.51475339687942	-1.59344237536921	0.000776329134299147\\
4.78032712610762	-1.59344237536921	0.00038734459263744\\
5.04590085533582	-1.59344237536921	0.000180884003276295\\
5.31147458456402	-1.59344237536921	7.90183149433617e-05\\
5.57704831379222	-1.59344237536921	3.22767439682952e-05\\
5.84262204302042	-1.59344237536921	1.2323221710803e-05\\
6.10819577224863	-1.59344237536921	4.39635972288209e-06\\
6.37376950147683	-1.59344237536921	1.46513566607048e-06\\
6.63934323070503	-1.59344237536921	4.56011175328284e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-1.59344237536921	-6.63934323070503	4.56011175328284e-07\\
-1.59344237536921	-6.37376950147683	1.46513566607048e-06\\
-1.59344237536921	-6.10819577224863	4.39635972288209e-06\\
-1.59344237536921	-5.84262204302042	1.2323221710803e-05\\
-1.59344237536921	-5.57704831379222	3.22767439682952e-05\\
-1.59344237536921	-5.31147458456402	7.90183149433617e-05\\
-1.59344237536921	-5.04590085533582	0.000180884003276295\\
-1.59344237536921	-4.78032712610762	0.00038734459263744\\
-1.59344237536921	-4.51475339687942	0.000776329134299147\\
-1.59344237536921	-4.24917966765122	0.00145718787990436\\
-1.59344237536921	-3.98360593842302	0.00256349198257189\\
-1.59344237536921	-3.71803220919482	0.00423048678900551\\
-1.59344237536921	-3.45245847996661	0.00655653969615419\\
-1.59344237536921	-3.18688475073841	0.00955614874670709\\
-1.59344237536921	-2.92131102151021	0.0131207854737896\\
-1.59344237536921	-2.65573729228201	0.0170075170873466\\
-1.59344237536921	-2.39016356305381	0.0208693428194074\\
-1.59344237536921	-2.12458983382561	0.0243256931077249\\
-1.59344237536921	-1.85901610459741	0.0270531968144466\\
-1.59344237536921	-1.59344237536921	0.0288655926564792\\
-1.59344237536921	-1.32786864614101	0.0297545438612607\\
-1.59344237536921	-1.0622949169128	0.0298790732560904\\
-1.59344237536921	-0.796721187684603	0.0295116379021432\\
-1.59344237536921	-0.531147458456402	0.0289628283011167\\
-1.59344237536921	-0.265573729228201	0.0285085335910219\\
-1.59344237536921	0	0.0283352627764836\\
-1.59344237536921	0.265573729228201	0.0285085335910219\\
-1.59344237536921	0.531147458456402	0.0289628283011167\\
-1.59344237536921	0.796721187684603	0.0295116379021432\\
-1.59344237536921	1.0622949169128	0.0298790732560904\\
-1.59344237536921	1.32786864614101	0.0297545438612607\\
-1.59344237536921	1.59344237536921	0.0288655926564792\\
-1.59344237536921	1.85901610459741	0.0270531968144466\\
-1.59344237536921	2.12458983382561	0.0243256931077249\\
-1.59344237536921	2.39016356305381	0.0208693428194074\\
-1.59344237536921	2.65573729228201	0.0170075170873466\\
-1.59344237536921	2.92131102151021	0.0131207854737896\\
-1.59344237536921	3.18688475073841	0.00955614874670709\\
-1.59344237536921	3.45245847996661	0.00655653969615419\\
-1.59344237536921	3.71803220919482	0.00423048678900551\\
-1.59344237536921	3.98360593842302	0.00256349198257189\\
-1.59344237536921	4.24917966765122	0.00145718787990436\\
-1.59344237536921	4.51475339687942	0.000776329134299147\\
-1.59344237536921	4.78032712610762	0.00038734459263744\\
-1.59344237536921	5.04590085533582	0.000180884003276295\\
-1.59344237536921	5.31147458456402	7.90183149433617e-05\\
-1.59344237536921	5.57704831379222	3.22767439682952e-05\\
-1.59344237536921	5.84262204302042	1.2323221710803e-05\\
-1.59344237536921	6.10819577224863	4.39635972288209e-06\\
-1.59344237536921	6.37376950147683	1.46513566607048e-06\\
-1.59344237536921	6.63934323070503	4.56011175328284e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	-1.32786864614101	5.93675380568234e-07\\
-6.37376950147683	-1.32786864614101	1.8984288722657e-06\\
-6.10819577224863	-1.32786864614101	5.66754028605282e-06\\
-5.84262204302042	-1.32786864614101	1.57991727741529e-05\\
-5.57704831379222	-1.32786864614101	4.11349856019159e-05\\
-5.31147458456402	-1.32786864614101	0.000100055191539938\\
-5.04590085533582	-1.32786864614101	0.000227432718257471\\
-4.78032712610762	-1.32786864614101	0.000483291723510195\\
-4.51475339687942	-1.32786864614101	0.000960499454081001\\
-4.24917966765122	-1.32786864614101	0.00178625035074269\\
-3.98360593842302	-1.32786864614101	0.00311041976671635\\
-3.71803220919482	-1.32786864614101	0.00507530992436374\\
-3.45245847996661	-1.32786864614101	0.00776761898923072\\
-3.18688475073841	-1.32786864614101	0.0111638498359446\\
-2.92131102151021	-1.32786864614101	0.015090283060132\\
-2.65573729228201	-1.32786864614101	0.0192211146895135\\
-2.39016356305381	-1.32786864614101	0.0231283817685063\\
-2.12458983382561	-1.32786864614101	0.0263765865209712\\
-1.85901610459741	-1.32786864614101	0.0286330509791063\\
-1.59344237536921	-1.32786864614101	0.0297545438612607\\
-1.32786864614101	-1.32786864614101	0.0298188465357964\\
-1.0622949169128	-1.32786864614101	0.0290929711514665\\
-0.796721187684603	-1.32786864614101	0.0279550006257954\\
-0.531147458456402	-1.32786864614101	0.0268006045875582\\
-0.265573729228201	-1.32786864614101	0.0259626973582928\\
0	-1.32786864614101	0.0256584325165102\\
0.265573729228201	-1.32786864614101	0.0259626973582928\\
0.531147458456402	-1.32786864614101	0.0268006045875582\\
0.796721187684603	-1.32786864614101	0.0279550006257954\\
1.0622949169128	-1.32786864614101	0.0290929711514665\\
1.32786864614101	-1.32786864614101	0.0298188465357964\\
1.59344237536921	-1.32786864614101	0.0297545438612607\\
1.85901610459741	-1.32786864614101	0.0286330509791063\\
2.12458983382561	-1.32786864614101	0.0263765865209712\\
2.39016356305381	-1.32786864614101	0.0231283817685063\\
2.65573729228201	-1.32786864614101	0.0192211146895135\\
2.92131102151021	-1.32786864614101	0.015090283060132\\
3.18688475073841	-1.32786864614101	0.0111638498359446\\
3.45245847996661	-1.32786864614101	0.00776761898923072\\
3.71803220919482	-1.32786864614101	0.00507530992436374\\
3.98360593842302	-1.32786864614101	0.00311041976671635\\
4.24917966765122	-1.32786864614101	0.00178625035074269\\
4.51475339687942	-1.32786864614101	0.000960499454081001\\
4.78032712610762	-1.32786864614101	0.000483291723510195\\
5.04590085533582	-1.32786864614101	0.000227432718257471\\
5.31147458456402	-1.32786864614101	0.000100055191539938\\
5.57704831379222	-1.32786864614101	4.11349856019159e-05\\
5.84262204302042	-1.32786864614101	1.57991727741529e-05\\
6.10819577224863	-1.32786864614101	5.66754028605282e-06\\
6.37376950147683	-1.32786864614101	1.8984288722657e-06\\
6.63934323070503	-1.32786864614101	5.93675380568234e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-1.32786864614101	-6.63934323070503	5.93675380568234e-07\\
-1.32786864614101	-6.37376950147683	1.8984288722657e-06\\
-1.32786864614101	-6.10819577224863	5.66754028605282e-06\\
-1.32786864614101	-5.84262204302042	1.57991727741529e-05\\
-1.32786864614101	-5.57704831379222	4.11349856019159e-05\\
-1.32786864614101	-5.31147458456402	0.000100055191539938\\
-1.32786864614101	-5.04590085533582	0.000227432718257471\\
-1.32786864614101	-4.78032712610762	0.000483291723510195\\
-1.32786864614101	-4.51475339687942	0.000960499454081001\\
-1.32786864614101	-4.24917966765122	0.00178625035074269\\
-1.32786864614101	-3.98360593842302	0.00311041976671635\\
-1.32786864614101	-3.71803220919482	0.00507530992436374\\
-1.32786864614101	-3.45245847996661	0.00776761898923072\\
-1.32786864614101	-3.18688475073841	0.0111638498359446\\
-1.32786864614101	-2.92131102151021	0.015090283060132\\
-1.32786864614101	-2.65573729228201	0.0192211146895135\\
-1.32786864614101	-2.39016356305381	0.0231283817685063\\
-1.32786864614101	-2.12458983382561	0.0263765865209712\\
-1.32786864614101	-1.85901610459741	0.0286330509791063\\
-1.32786864614101	-1.59344237536921	0.0297545438612607\\
-1.32786864614101	-1.32786864614101	0.0298188465357964\\
-1.32786864614101	-1.0622949169128	0.0290929711514665\\
-1.32786864614101	-0.796721187684603	0.0279550006257954\\
-1.32786864614101	-0.531147458456402	0.0268006045875582\\
-1.32786864614101	-0.265573729228201	0.0259626973582928\\
-1.32786864614101	0	0.0256584325165102\\
-1.32786864614101	0.265573729228201	0.0259626973582928\\
-1.32786864614101	0.531147458456402	0.0268006045875582\\
-1.32786864614101	0.796721187684603	0.0279550006257954\\
-1.32786864614101	1.0622949169128	0.0290929711514665\\
-1.32786864614101	1.32786864614101	0.0298188465357964\\
-1.32786864614101	1.59344237536921	0.0297545438612607\\
-1.32786864614101	1.85901610459741	0.0286330509791063\\
-1.32786864614101	2.12458983382561	0.0263765865209712\\
-1.32786864614101	2.39016356305381	0.0231283817685063\\
-1.32786864614101	2.65573729228201	0.0192211146895135\\
-1.32786864614101	2.92131102151021	0.015090283060132\\
-1.32786864614101	3.18688475073841	0.0111638498359446\\
-1.32786864614101	3.45245847996661	0.00776761898923072\\
-1.32786864614101	3.71803220919482	0.00507530992436374\\
-1.32786864614101	3.98360593842302	0.00311041976671635\\
-1.32786864614101	4.24917966765122	0.00178625035074269\\
-1.32786864614101	4.51475339687942	0.000960499454081001\\
-1.32786864614101	4.78032712610762	0.000483291723510195\\
-1.32786864614101	5.04590085533582	0.000227432718257471\\
-1.32786864614101	5.31147458456402	0.000100055191539938\\
-1.32786864614101	5.57704831379222	4.11349856019159e-05\\
-1.32786864614101	5.84262204302042	1.57991727741529e-05\\
-1.32786864614101	6.10819577224863	5.66754028605282e-06\\
-1.32786864614101	6.37376950147683	1.8984288722657e-06\\
-1.32786864614101	6.63934323070503	5.93675380568234e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	-1.0622949169128	7.36144244454649e-07\\
-6.37376950147683	-1.0622949169128	2.3446896419387e-06\\
-6.10819577224863	-1.0622949169128	6.96990566496504e-06\\
-5.84262204302042	-1.0622949169128	1.93399655305376e-05\\
-5.57704831379222	-1.0622949169128	5.01014940989032e-05\\
-5.31147458456402	-1.0622949169128	0.000121200336677386\\
-5.04590085533582	-1.0622949169128	0.000273856534615838\\
-4.78032712610762	-1.0622949169128	0.000578144299904985\\
-4.51475339687942	-1.0622949169128	0.00114076358613404\\
-4.24917966765122	-1.0622949169128	0.00210467427622431\\
-3.98360593842302	-1.0622949169128	0.00363268237467098\\
-3.71803220919482	-1.0622949169128	0.005869462899482\\
-3.45245847996661	-1.0622949169128	0.00888465759175353\\
-3.18688475073841	-1.0622949169128	0.0126121154199554\\
-2.92131102151021	-1.0622949169128	0.0168110977059255\\
-2.65573729228201	-1.0622949169128	0.0210760496209334\\
-2.39016356305381	-1.0622949169128	0.0249072219837728\\
-2.12458983382561	-1.0622949169128	0.0278285668070788\\
-1.85901610459741	-1.0622949169128	0.0295145839251048\\
-1.59344237536921	-1.0622949169128	0.0298790732560904\\
-1.32786864614101	-1.0622949169128	0.0290929711514665\\
-1.0622949169128	-1.0622949169128	0.0275287528886322\\
-0.796721187684603	-1.0622949169128	0.0256584325165102\\
-0.531147458456402	-1.0622949169128	0.0239452349139106\\
-0.265573729228201	-1.0622949169128	0.0227609077398079\\
0	-1.0622949169128	0.0223397088943971\\
0.265573729228201	-1.0622949169128	0.0227609077398079\\
0.531147458456402	-1.0622949169128	0.0239452349139106\\
0.796721187684603	-1.0622949169128	0.0256584325165102\\
1.0622949169128	-1.0622949169128	0.0275287528886322\\
1.32786864614101	-1.0622949169128	0.0290929711514665\\
1.59344237536921	-1.0622949169128	0.0298790732560904\\
1.85901610459741	-1.0622949169128	0.0295145839251048\\
2.12458983382561	-1.0622949169128	0.0278285668070788\\
2.39016356305381	-1.0622949169128	0.0249072219837728\\
2.65573729228201	-1.0622949169128	0.0210760496209334\\
2.92131102151021	-1.0622949169128	0.0168110977059255\\
3.18688475073841	-1.0622949169128	0.0126121154199554\\
3.45245847996661	-1.0622949169128	0.00888465759175353\\
3.71803220919482	-1.0622949169128	0.005869462899482\\
3.98360593842302	-1.0622949169128	0.00363268237467098\\
4.24917966765122	-1.0622949169128	0.00210467427622431\\
4.51475339687942	-1.0622949169128	0.00114076358613404\\
4.78032712610762	-1.0622949169128	0.000578144299904985\\
5.04590085533582	-1.0622949169128	0.000273856534615838\\
5.31147458456402	-1.0622949169128	0.000121200336677386\\
5.57704831379222	-1.0622949169128	5.01014940989032e-05\\
5.84262204302042	-1.0622949169128	1.93399655305376e-05\\
6.10819577224863	-1.0622949169128	6.96990566496504e-06\\
6.37376950147683	-1.0622949169128	2.3446896419387e-06\\
6.63934323070503	-1.0622949169128	7.36144244454649e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-1.0622949169128	-6.63934323070503	7.36144244454649e-07\\
-1.0622949169128	-6.37376950147683	2.3446896419387e-06\\
-1.0622949169128	-6.10819577224863	6.96990566496504e-06\\
-1.0622949169128	-5.84262204302042	1.93399655305376e-05\\
-1.0622949169128	-5.57704831379222	5.01014940989032e-05\\
-1.0622949169128	-5.31147458456402	0.000121200336677386\\
-1.0622949169128	-5.04590085533582	0.000273856534615838\\
-1.0622949169128	-4.78032712610762	0.000578144299904985\\
-1.0622949169128	-4.51475339687942	0.00114076358613404\\
-1.0622949169128	-4.24917966765122	0.00210467427622431\\
-1.0622949169128	-3.98360593842302	0.00363268237467098\\
-1.0622949169128	-3.71803220919482	0.005869462899482\\
-1.0622949169128	-3.45245847996661	0.00888465759175353\\
-1.0622949169128	-3.18688475073841	0.0126121154199554\\
-1.0622949169128	-2.92131102151021	0.0168110977059255\\
-1.0622949169128	-2.65573729228201	0.0210760496209334\\
-1.0622949169128	-2.39016356305381	0.0249072219837728\\
-1.0622949169128	-2.12458983382561	0.0278285668070788\\
-1.0622949169128	-1.85901610459741	0.0295145839251048\\
-1.0622949169128	-1.59344237536921	0.0298790732560904\\
-1.0622949169128	-1.32786864614101	0.0290929711514665\\
-1.0622949169128	-1.0622949169128	0.0275287528886322\\
-1.0622949169128	-0.796721187684603	0.0256584325165102\\
-1.0622949169128	-0.531147458456402	0.0239452349139106\\
-1.0622949169128	-0.265573729228201	0.0227609077398079\\
-1.0622949169128	0	0.0223397088943971\\
-1.0622949169128	0.265573729228201	0.0227609077398079\\
-1.0622949169128	0.531147458456402	0.0239452349139106\\
-1.0622949169128	0.796721187684603	0.0256584325165102\\
-1.0622949169128	1.0622949169128	0.0275287528886322\\
-1.0622949169128	1.32786864614101	0.0290929711514665\\
-1.0622949169128	1.59344237536921	0.0298790732560904\\
-1.0622949169128	1.85901610459741	0.0295145839251048\\
-1.0622949169128	2.12458983382561	0.0278285668070788\\
-1.0622949169128	2.39016356305381	0.0249072219837728\\
-1.0622949169128	2.65573729228201	0.0210760496209334\\
-1.0622949169128	2.92131102151021	0.0168110977059255\\
-1.0622949169128	3.18688475073841	0.0126121154199554\\
-1.0622949169128	3.45245847996661	0.00888465759175353\\
-1.0622949169128	3.71803220919482	0.005869462899482\\
-1.0622949169128	3.98360593842302	0.00363268237467098\\
-1.0622949169128	4.24917966765122	0.00210467427622431\\
-1.0622949169128	4.51475339687942	0.00114076358613404\\
-1.0622949169128	4.78032712610762	0.000578144299904985\\
-1.0622949169128	5.04590085533582	0.000273856534615838\\
-1.0622949169128	5.31147458456402	0.000121200336677386\\
-1.0622949169128	5.57704831379222	5.01014940989032e-05\\
-1.0622949169128	5.84262204302042	1.93399655305376e-05\\
-1.0622949169128	6.10819577224863	6.96990566496504e-06\\
-1.0622949169128	6.37376950147683	2.3446896419387e-06\\
-1.0622949169128	6.63934323070503	7.36144244454649e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	-0.796721187684603	8.69780774307634e-07\\
-6.37376950147683	-0.796721187684603	2.76163705669261e-06\\
-6.10819577224863	-0.796721187684603	8.18149071882166e-06\\
-5.84262204302042	-0.796721187684603	2.26184000005728e-05\\
-5.57704831379222	-0.796721187684603	5.83603569092187e-05\\
-5.31147458456402	-0.796721187684603	0.00014056394047054\\
-5.04590085533582	-0.796721187684603	0.00031609362612174\\
-4.78032712610762	-0.796721187684603	0.000663811696613903\\
-4.51475339687942	-0.796721187684603	0.0013022143832831\\
-4.24917966765122	-0.796721187684603	0.00238712089803876\\
-3.98360593842302	-0.796721187684603	0.00409070890631194\\
-3.71803220919482	-0.796721187684603	0.00655653969615418\\
-3.45245847996661	-0.796721187684603	0.00983508522151698\\
-3.18688475073841	-0.796721187684603	0.0138184575291843\\
-2.92131102151021	-0.796721187684603	0.0182042864586825\\
-2.65573729228201	-0.796721187684603	0.0225175557162993\\
-2.39016356305381	-0.796721187684603	0.0262006873173478\\
-2.12458983382561	-0.796721187684603	0.028751726258096\\
-1.85901610459741	-0.796721187684603	0.0298636680773448\\
-1.59344237536921	-0.796721187684603	0.0295116379021432\\
-1.32786864614101	-0.796721187684603	0.0279550006257954\\
-1.0622949169128	-0.796721187684603	0.0256584325165102\\
-0.796721187684603	-0.796721187684603	0.023168866539855\\
-0.531147458456402	-0.796721187684603	0.0209964296856825\\
-0.265573729228201	-0.796721187684603	0.0195336050437111\\
0	-0.796721187684603	0.0190195440174353\\
0.265573729228201	-0.796721187684603	0.0195336050437111\\
0.531147458456402	-0.796721187684603	0.0209964296856825\\
0.796721187684603	-0.796721187684603	0.023168866539855\\
1.0622949169128	-0.796721187684603	0.0256584325165102\\
1.32786864614101	-0.796721187684603	0.0279550006257954\\
1.59344237536921	-0.796721187684603	0.0295116379021432\\
1.85901610459741	-0.796721187684603	0.0298636680773448\\
2.12458983382561	-0.796721187684603	0.028751726258096\\
2.39016356305381	-0.796721187684603	0.0262006873173478\\
2.65573729228201	-0.796721187684603	0.0225175557162993\\
2.92131102151021	-0.796721187684603	0.0182042864586825\\
3.18688475073841	-0.796721187684603	0.0138184575291843\\
3.45245847996661	-0.796721187684603	0.00983508522151698\\
3.71803220919482	-0.796721187684603	0.00655653969615418\\
3.98360593842302	-0.796721187684603	0.00409070890631194\\
4.24917966765122	-0.796721187684603	0.00238712089803876\\
4.51475339687942	-0.796721187684603	0.0013022143832831\\
4.78032712610762	-0.796721187684603	0.000663811696613903\\
5.04590085533582	-0.796721187684603	0.00031609362612174\\
5.31147458456402	-0.796721187684603	0.00014056394047054\\
5.57704831379222	-0.796721187684603	5.83603569092187e-05\\
5.84262204302042	-0.796721187684603	2.26184000005728e-05\\
6.10819577224863	-0.796721187684603	8.18149071882166e-06\\
6.37376950147683	-0.796721187684603	2.76163705669261e-06\\
6.63934323070503	-0.796721187684603	8.69780774307634e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-0.796721187684603	-6.63934323070503	8.69780774307634e-07\\
-0.796721187684603	-6.37376950147683	2.76163705669261e-06\\
-0.796721187684603	-6.10819577224863	8.18149071882166e-06\\
-0.796721187684603	-5.84262204302042	2.26184000005728e-05\\
-0.796721187684603	-5.57704831379222	5.83603569092187e-05\\
-0.796721187684603	-5.31147458456402	0.00014056394047054\\
-0.796721187684603	-5.04590085533582	0.00031609362612174\\
-0.796721187684603	-4.78032712610762	0.000663811696613903\\
-0.796721187684603	-4.51475339687942	0.0013022143832831\\
-0.796721187684603	-4.24917966765122	0.00238712089803876\\
-0.796721187684603	-3.98360593842302	0.00409070890631194\\
-0.796721187684603	-3.71803220919482	0.00655653969615418\\
-0.796721187684603	-3.45245847996661	0.00983508522151698\\
-0.796721187684603	-3.18688475073841	0.0138184575291843\\
-0.796721187684603	-2.92131102151021	0.0182042864586825\\
-0.796721187684603	-2.65573729228201	0.0225175557162993\\
-0.796721187684603	-2.39016356305381	0.0262006873173478\\
-0.796721187684603	-2.12458983382561	0.028751726258096\\
-0.796721187684603	-1.85901610459741	0.0298636680773448\\
-0.796721187684603	-1.59344237536921	0.0295116379021432\\
-0.796721187684603	-1.32786864614101	0.0279550006257954\\
-0.796721187684603	-1.0622949169128	0.0256584325165102\\
-0.796721187684603	-0.796721187684603	0.023168866539855\\
-0.796721187684603	-0.531147458456402	0.0209964296856825\\
-0.796721187684603	-0.265573729228201	0.0195336050437111\\
-0.796721187684603	0	0.0190195440174353\\
-0.796721187684603	0.265573729228201	0.0195336050437111\\
-0.796721187684603	0.531147458456402	0.0209964296856825\\
-0.796721187684603	0.796721187684603	0.023168866539855\\
-0.796721187684603	1.0622949169128	0.0256584325165102\\
-0.796721187684603	1.32786864614101	0.0279550006257954\\
-0.796721187684603	1.59344237536921	0.0295116379021432\\
-0.796721187684603	1.85901610459741	0.0298636680773448\\
-0.796721187684603	2.12458983382561	0.028751726258096\\
-0.796721187684603	2.39016356305381	0.0262006873173478\\
-0.796721187684603	2.65573729228201	0.0225175557162993\\
-0.796721187684603	2.92131102151021	0.0182042864586825\\
-0.796721187684603	3.18688475073841	0.0138184575291843\\
-0.796721187684603	3.45245847996661	0.00983508522151698\\
-0.796721187684603	3.71803220919482	0.00655653969615418\\
-0.796721187684603	3.98360593842302	0.00409070890631194\\
-0.796721187684603	4.24917966765122	0.00238712089803876\\
-0.796721187684603	4.51475339687942	0.0013022143832831\\
-0.796721187684603	4.78032712610762	0.000663811696613903\\
-0.796721187684603	5.04590085533582	0.00031609362612174\\
-0.796721187684603	5.31147458456402	0.00014056394047054\\
-0.796721187684603	5.57704831379222	5.83603569092187e-05\\
-0.796721187684603	5.84262204302042	2.26184000005728e-05\\
-0.796721187684603	6.10819577224863	8.18149071882166e-06\\
-0.796721187684603	6.37376950147683	2.76163705669261e-06\\
-0.796721187684603	6.63934323070503	8.69780774307634e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	-0.531147458456402	9.79589573548012e-07\\
-6.37376950147683	-0.531147458456402	3.1032113722722e-06\\
-6.10819577224863	-0.531147458456402	9.17078614132361e-06\\
-5.84262204302042	-0.531147458456402	2.52856467167421e-05\\
-5.57704831379222	-0.531147458456402	6.50526254394506e-05\\
-5.31147458456402	-0.531147458456402	0.000156184497546906\\
-5.04590085533582	-0.531147458456402	0.000349995401024798\\
-4.78032712610762	-0.531147458456402	0.000732182471735732\\
-4.51475339687942	-0.531147458456402	0.00143022890784836\\
-4.24917966765122	-0.531147458456402	0.00260937956219018\\
-3.98360593842302	-0.531147458456402	0.00444791026938172\\
-3.71803220919482	-0.531147458456402	0.00708658086024153\\
-3.45245847996661	-0.531147458456402	0.0105584240415974\\
-3.18688475073841	-0.531147458456402	0.0147205507533511\\
-2.92131102151021	-0.531147458456402	0.0192211146895135\\
-2.65573729228201	-0.531147458456402	0.0235316789630953\\
-2.39016356305381	-0.531147458456402	0.0270531968144466\\
-2.12458983382561	-0.531147458456402	0.0292697996736919\\
-1.85901610459741	-0.531147458456402	0.0298964808244239\\
-1.59344237536921	-0.531147458456402	0.0289628283011167\\
-1.32786864614101	-0.531147458456402	0.0268006045875582\\
-1.0622949169128	-0.531147458456402	0.0239452349139106\\
-0.796721187684603	-0.531147458456402	0.0209964296856825\\
-0.531147458456402	-0.531147458456402	0.0184923423381927\\
-0.265573729228201	-0.531147458456402	0.0168327073238492\\
0	-0.531147458456402	0.0162538375804405\\
0.265573729228201	-0.531147458456402	0.0168327073238492\\
0.531147458456402	-0.531147458456402	0.0184923423381927\\
0.796721187684603	-0.531147458456402	0.0209964296856825\\
1.0622949169128	-0.531147458456402	0.0239452349139106\\
1.32786864614101	-0.531147458456402	0.0268006045875582\\
1.59344237536921	-0.531147458456402	0.0289628283011167\\
1.85901610459741	-0.531147458456402	0.0298964808244239\\
2.12458983382561	-0.531147458456402	0.0292697996736919\\
2.39016356305381	-0.531147458456402	0.0270531968144466\\
2.65573729228201	-0.531147458456402	0.0235316789630953\\
2.92131102151021	-0.531147458456402	0.0192211146895135\\
3.18688475073841	-0.531147458456402	0.0147205507533511\\
3.45245847996661	-0.531147458456402	0.0105584240415974\\
3.71803220919482	-0.531147458456402	0.00708658086024153\\
3.98360593842302	-0.531147458456402	0.00444791026938172\\
4.24917966765122	-0.531147458456402	0.00260937956219018\\
4.51475339687942	-0.531147458456402	0.00143022890784836\\
4.78032712610762	-0.531147458456402	0.000732182471735732\\
5.04590085533582	-0.531147458456402	0.000349995401024798\\
5.31147458456402	-0.531147458456402	0.000156184497546906\\
5.57704831379222	-0.531147458456402	6.50526254394506e-05\\
5.84262204302042	-0.531147458456402	2.52856467167421e-05\\
6.10819577224863	-0.531147458456402	9.17078614132361e-06\\
6.37376950147683	-0.531147458456402	3.1032113722722e-06\\
6.63934323070503	-0.531147458456402	9.79589573548012e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-0.531147458456402	-6.63934323070503	9.79589573548012e-07\\
-0.531147458456402	-6.37376950147683	3.1032113722722e-06\\
-0.531147458456402	-6.10819577224863	9.17078614132361e-06\\
-0.531147458456402	-5.84262204302042	2.52856467167421e-05\\
-0.531147458456402	-5.57704831379222	6.50526254394506e-05\\
-0.531147458456402	-5.31147458456402	0.000156184497546906\\
-0.531147458456402	-5.04590085533582	0.000349995401024798\\
-0.531147458456402	-4.78032712610762	0.000732182471735732\\
-0.531147458456402	-4.51475339687942	0.00143022890784836\\
-0.531147458456402	-4.24917966765122	0.00260937956219018\\
-0.531147458456402	-3.98360593842302	0.00444791026938172\\
-0.531147458456402	-3.71803220919482	0.00708658086024153\\
-0.531147458456402	-3.45245847996661	0.0105584240415974\\
-0.531147458456402	-3.18688475073841	0.0147205507533511\\
-0.531147458456402	-2.92131102151021	0.0192211146895135\\
-0.531147458456402	-2.65573729228201	0.0235316789630953\\
-0.531147458456402	-2.39016356305381	0.0270531968144466\\
-0.531147458456402	-2.12458983382561	0.0292697996736919\\
-0.531147458456402	-1.85901610459741	0.0298964808244239\\
-0.531147458456402	-1.59344237536921	0.0289628283011167\\
-0.531147458456402	-1.32786864614101	0.0268006045875582\\
-0.531147458456402	-1.0622949169128	0.0239452349139106\\
-0.531147458456402	-0.796721187684603	0.0209964296856825\\
-0.531147458456402	-0.531147458456402	0.0184923423381927\\
-0.531147458456402	-0.265573729228201	0.0168327073238492\\
-0.531147458456402	0	0.0162538375804405\\
-0.531147458456402	0.265573729228201	0.0168327073238492\\
-0.531147458456402	0.531147458456402	0.0184923423381927\\
-0.531147458456402	0.796721187684603	0.0209964296856825\\
-0.531147458456402	1.0622949169128	0.0239452349139106\\
-0.531147458456402	1.32786864614101	0.0268006045875582\\
-0.531147458456402	1.59344237536921	0.0289628283011167\\
-0.531147458456402	1.85901610459741	0.0298964808244239\\
-0.531147458456402	2.12458983382561	0.0292697996736919\\
-0.531147458456402	2.39016356305381	0.0270531968144466\\
-0.531147458456402	2.65573729228201	0.0235316789630953\\
-0.531147458456402	2.92131102151021	0.0192211146895135\\
-0.531147458456402	3.18688475073841	0.0147205507533511\\
-0.531147458456402	3.45245847996661	0.0105584240415974\\
-0.531147458456402	3.71803220919482	0.00708658086024153\\
-0.531147458456402	3.98360593842302	0.00444791026938172\\
-0.531147458456402	4.24917966765122	0.00260937956219018\\
-0.531147458456402	4.51475339687942	0.00143022890784836\\
-0.531147458456402	4.78032712610762	0.000732182471735732\\
-0.531147458456402	5.04590085533582	0.000349995401024798\\
-0.531147458456402	5.31147458456402	0.000156184497546906\\
-0.531147458456402	5.57704831379222	6.50526254394506e-05\\
-0.531147458456402	5.84262204302042	2.52856467167421e-05\\
-0.531147458456402	6.10819577224863	9.17078614132361e-06\\
-0.531147458456402	6.37376950147683	3.1032113722722e-06\\
-0.531147458456402	6.63934323070503	9.79589573548012e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	-0.265573729228201	1.05191068785458e-06\\
-6.37376950147683	-0.265573729228201	3.32771824561141e-06\\
-6.10819577224863	-0.265573729228201	9.8195730222563e-06\\
-5.84262204302042	-0.265573729228201	2.70305533880981e-05\\
-5.57704831379222	-0.265573729228201	6.941878290089e-05\\
-5.31147458456402	-0.265573729228201	0.000166344685199658\\
-5.04590085533582	-0.265573729228201	0.000371970994613183\\
-4.78032712610762	-0.265573729228201	0.000776329134299149\\
-4.51475339687942	-0.265573729228201	0.00151251774291445\\
-4.24917966765122	-0.265573729228201	0.00275150369958731\\
-3.98360593842302	-0.265573729228201	0.00467490595697174\\
-3.71803220919482	-0.265573729228201	0.00742086460895938\\
-3.45245847996661	-0.265573729228201	0.0110102681568288\\
-3.18688475073841	-0.265573729228201	0.0152769748876024\\
-2.92131102151021	-0.265573729228201	0.0198371867392141\\
-2.65573729228201	-0.265573729228201	0.0241289928154956\\
-2.39016356305381	-0.265573729228201	0.027528738122897\\
-2.12458983382561	-0.265573729228201	0.0295145839251048\\
-1.85901610459741	-0.265573729228201	0.0298188465357964\\
-1.59344237536921	-0.265573729228201	0.0285085335910219\\
-1.32786864614101	-0.265573729228201	0.0259626973582928\\
-1.0622949169128	-0.265573729228201	0.0227609077398079\\
-0.796721187684603	-0.265573729228201	0.0195336050437111\\
-0.531147458456402	-0.265573729228201	0.0168327073238492\\
-0.265573729228201	-0.265573729228201	0.0150584249582894\\
0	-0.265573729228201	0.0144422174644111\\
0.265573729228201	-0.265573729228201	0.0150584249582894\\
0.531147458456402	-0.265573729228201	0.0168327073238492\\
0.796721187684603	-0.265573729228201	0.0195336050437111\\
1.0622949169128	-0.265573729228201	0.0227609077398079\\
1.32786864614101	-0.265573729228201	0.0259626973582928\\
1.59344237536921	-0.265573729228201	0.0285085335910219\\
1.85901610459741	-0.265573729228201	0.0298188465357964\\
2.12458983382561	-0.265573729228201	0.0295145839251048\\
2.39016356305381	-0.265573729228201	0.027528738122897\\
2.65573729228201	-0.265573729228201	0.0241289928154956\\
2.92131102151021	-0.265573729228201	0.0198371867392141\\
3.18688475073841	-0.265573729228201	0.0152769748876024\\
3.45245847996661	-0.265573729228201	0.0110102681568288\\
3.71803220919482	-0.265573729228201	0.00742086460895938\\
3.98360593842302	-0.265573729228201	0.00467490595697174\\
4.24917966765122	-0.265573729228201	0.00275150369958731\\
4.51475339687942	-0.265573729228201	0.00151251774291445\\
4.78032712610762	-0.265573729228201	0.000776329134299149\\
5.04590085533582	-0.265573729228201	0.000371970994613183\\
5.31147458456402	-0.265573729228201	0.000166344685199658\\
5.57704831379222	-0.265573729228201	6.941878290089e-05\\
5.84262204302042	-0.265573729228201	2.70305533880981e-05\\
6.10819577224863	-0.265573729228201	9.8195730222563e-06\\
6.37376950147683	-0.265573729228201	3.32771824561141e-06\\
6.63934323070503	-0.265573729228201	1.05191068785458e-06\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-0.265573729228201	-6.63934323070503	1.05191068785458e-06\\
-0.265573729228201	-6.37376950147683	3.32771824561141e-06\\
-0.265573729228201	-6.10819577224863	9.8195730222563e-06\\
-0.265573729228201	-5.84262204302042	2.70305533880981e-05\\
-0.265573729228201	-5.57704831379222	6.941878290089e-05\\
-0.265573729228201	-5.31147458456402	0.000166344685199658\\
-0.265573729228201	-5.04590085533582	0.000371970994613183\\
-0.265573729228201	-4.78032712610762	0.000776329134299149\\
-0.265573729228201	-4.51475339687942	0.00151251774291445\\
-0.265573729228201	-4.24917966765122	0.00275150369958731\\
-0.265573729228201	-3.98360593842302	0.00467490595697174\\
-0.265573729228201	-3.71803220919482	0.00742086460895938\\
-0.265573729228201	-3.45245847996661	0.0110102681568288\\
-0.265573729228201	-3.18688475073841	0.0152769748876024\\
-0.265573729228201	-2.92131102151021	0.0198371867392141\\
-0.265573729228201	-2.65573729228201	0.0241289928154956\\
-0.265573729228201	-2.39016356305381	0.027528738122897\\
-0.265573729228201	-2.12458983382561	0.0295145839251048\\
-0.265573729228201	-1.85901610459741	0.0298188465357964\\
-0.265573729228201	-1.59344237536921	0.0285085335910219\\
-0.265573729228201	-1.32786864614101	0.0259626973582928\\
-0.265573729228201	-1.0622949169128	0.0227609077398079\\
-0.265573729228201	-0.796721187684603	0.0195336050437111\\
-0.265573729228201	-0.531147458456402	0.0168327073238492\\
-0.265573729228201	-0.265573729228201	0.0150584249582894\\
-0.265573729228201	0	0.0144422174644111\\
-0.265573729228201	0.265573729228201	0.0150584249582894\\
-0.265573729228201	0.531147458456402	0.0168327073238492\\
-0.265573729228201	0.796721187684603	0.0195336050437111\\
-0.265573729228201	1.0622949169128	0.0227609077398079\\
-0.265573729228201	1.32786864614101	0.0259626973582928\\
-0.265573729228201	1.59344237536921	0.0285085335910219\\
-0.265573729228201	1.85901610459741	0.0298188465357964\\
-0.265573729228201	2.12458983382561	0.0295145839251048\\
-0.265573729228201	2.39016356305381	0.027528738122897\\
-0.265573729228201	2.65573729228201	0.0241289928154956\\
-0.265573729228201	2.92131102151021	0.0198371867392141\\
-0.265573729228201	3.18688475073841	0.0152769748876024\\
-0.265573729228201	3.45245847996661	0.0110102681568288\\
-0.265573729228201	3.71803220919482	0.00742086460895938\\
-0.265573729228201	3.98360593842302	0.00467490595697174\\
-0.265573729228201	4.24917966765122	0.00275150369958731\\
-0.265573729228201	4.51475339687942	0.00151251774291445\\
-0.265573729228201	4.78032712610762	0.000776329134299149\\
-0.265573729228201	5.04590085533582	0.000371970994613183\\
-0.265573729228201	5.31147458456402	0.000166344685199658\\
-0.265573729228201	5.57704831379222	6.941878290089e-05\\
-0.265573729228201	5.84262204302042	2.70305533880981e-05\\
-0.265573729228201	6.10819577224863	9.8195730222563e-06\\
-0.265573729228201	6.37376950147683	3.32771824561141e-06\\
-0.265573729228201	6.63934323070503	1.05191068785458e-06\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	0	1.0771662463628e-06\\
-6.37376950147683	0	3.40603888576404e-06\\
-6.10819577224863	0	1.00456520258284e-05\\
-5.84262204302042	0	2.76378372072254e-05\\
-5.57704831379222	0	7.09362562855936e-05\\
-5.31147458456402	0	0.000169870464345501\\
-5.04590085533582	0	0.000379583724935243\\
-4.78032712610762	0	0.00079159211389141\\
-4.51475339687942	0	0.00154090296542139\\
-4.24917966765122	0	0.00280039814215712\\
-3.98360593842302	0	0.00475274970739827\\
-3.71803220919482	0	0.00753505323088081\\
-3.45245847996661	0	0.0111638498359446\\
-3.18688475073841	0	0.015464853865519\\
-2.92131102151021	0	0.0200432322182248\\
-2.65573729228201	0	0.0243256931077249\\
-2.39016356305381	0	0.0276804641680111\\
-2.12458983382561	0	0.0295841738494089\\
-1.85901610459741	0	0.029775666507161\\
-1.59344237536921	0	0.0283352627764836\\
-1.32786864614101	0	0.0256584325165102\\
-1.0622949169128	0	0.0223397088943971\\
-0.796721187684603	0	0.0190195440174353\\
-0.531147458456402	0	0.0162538375804405\\
-0.265573729228201	0	0.0144422174644111\\
0	0	nan\\
0.265573729228201	0	0.0144422174644111\\
0.531147458456402	0	0.0162538375804405\\
0.796721187684603	0	0.0190195440174353\\
1.0622949169128	0	0.0223397088943971\\
1.32786864614101	0	0.0256584325165102\\
1.59344237536921	0	0.0283352627764836\\
1.85901610459741	0	0.029775666507161\\
2.12458983382561	0	0.0295841738494089\\
2.39016356305381	0	0.0276804641680111\\
2.65573729228201	0	0.0243256931077249\\
2.92131102151021	0	0.0200432322182248\\
3.18688475073841	0	0.015464853865519\\
3.45245847996661	0	0.0111638498359446\\
3.71803220919482	0	0.00753505323088081\\
3.98360593842302	0	0.00475274970739827\\
4.24917966765122	0	0.00280039814215712\\
4.51475339687942	0	0.00154090296542139\\
4.78032712610762	0	0.00079159211389141\\
5.04590085533582	0	0.000379583724935243\\
5.31147458456402	0	0.000169870464345501\\
5.57704831379222	0	7.09362562855936e-05\\
5.84262204302042	0	2.76378372072254e-05\\
6.10819577224863	0	1.00456520258284e-05\\
6.37376950147683	0	3.40603888576404e-06\\
6.63934323070503	0	1.0771662463628e-06\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
0	-6.63934323070503	1.0771662463628e-06\\
0	-6.37376950147683	3.40603888576404e-06\\
0	-6.10819577224863	1.00456520258284e-05\\
0	-5.84262204302042	2.76378372072254e-05\\
0	-5.57704831379222	7.09362562855936e-05\\
0	-5.31147458456402	0.000169870464345501\\
0	-5.04590085533582	0.000379583724935243\\
0	-4.78032712610762	0.00079159211389141\\
0	-4.51475339687942	0.00154090296542139\\
0	-4.24917966765122	0.00280039814215712\\
0	-3.98360593842302	0.00475274970739827\\
0	-3.71803220919482	0.00753505323088081\\
0	-3.45245847996661	0.0111638498359446\\
0	-3.18688475073841	0.015464853865519\\
0	-2.92131102151021	0.0200432322182248\\
0	-2.65573729228201	0.0243256931077249\\
0	-2.39016356305381	0.0276804641680111\\
0	-2.12458983382561	0.0295841738494089\\
0	-1.85901610459741	0.029775666507161\\
0	-1.59344237536921	0.0283352627764836\\
0	-1.32786864614101	0.0256584325165102\\
0	-1.0622949169128	0.0223397088943971\\
0	-0.796721187684603	0.0190195440174353\\
0	-0.531147458456402	0.0162538375804405\\
0	-0.265573729228201	0.0144422174644111\\
0	0	nan\\
0	0.265573729228201	0.0144422174644111\\
0	0.531147458456402	0.0162538375804405\\
0	0.796721187684603	0.0190195440174353\\
0	1.0622949169128	0.0223397088943971\\
0	1.32786864614101	0.0256584325165102\\
0	1.59344237536921	0.0283352627764836\\
0	1.85901610459741	0.029775666507161\\
0	2.12458983382561	0.0295841738494089\\
0	2.39016356305381	0.0276804641680111\\
0	2.65573729228201	0.0243256931077249\\
0	2.92131102151021	0.0200432322182248\\
0	3.18688475073841	0.015464853865519\\
0	3.45245847996661	0.0111638498359446\\
0	3.71803220919482	0.00753505323088081\\
0	3.98360593842302	0.00475274970739827\\
0	4.24917966765122	0.00280039814215712\\
0	4.51475339687942	0.00154090296542139\\
0	4.78032712610762	0.00079159211389141\\
0	5.04590085533582	0.000379583724935243\\
0	5.31147458456402	0.000169870464345501\\
0	5.57704831379222	7.09362562855936e-05\\
0	5.84262204302042	2.76378372072254e-05\\
0	6.10819577224863	1.00456520258284e-05\\
0	6.37376950147683	3.40603888576404e-06\\
0	6.63934323070503	1.0771662463628e-06\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	0.265573729228201	1.05191068785458e-06\\
-6.37376950147683	0.265573729228201	3.32771824561141e-06\\
-6.10819577224863	0.265573729228201	9.8195730222563e-06\\
-5.84262204302042	0.265573729228201	2.70305533880981e-05\\
-5.57704831379222	0.265573729228201	6.941878290089e-05\\
-5.31147458456402	0.265573729228201	0.000166344685199658\\
-5.04590085533582	0.265573729228201	0.000371970994613183\\
-4.78032712610762	0.265573729228201	0.000776329134299149\\
-4.51475339687942	0.265573729228201	0.00151251774291445\\
-4.24917966765122	0.265573729228201	0.00275150369958731\\
-3.98360593842302	0.265573729228201	0.00467490595697174\\
-3.71803220919482	0.265573729228201	0.00742086460895938\\
-3.45245847996661	0.265573729228201	0.0110102681568288\\
-3.18688475073841	0.265573729228201	0.0152769748876024\\
-2.92131102151021	0.265573729228201	0.0198371867392141\\
-2.65573729228201	0.265573729228201	0.0241289928154956\\
-2.39016356305381	0.265573729228201	0.027528738122897\\
-2.12458983382561	0.265573729228201	0.0295145839251048\\
-1.85901610459741	0.265573729228201	0.0298188465357964\\
-1.59344237536921	0.265573729228201	0.0285085335910219\\
-1.32786864614101	0.265573729228201	0.0259626973582928\\
-1.0622949169128	0.265573729228201	0.0227609077398079\\
-0.796721187684603	0.265573729228201	0.0195336050437111\\
-0.531147458456402	0.265573729228201	0.0168327073238492\\
-0.265573729228201	0.265573729228201	0.0150584249582894\\
0	0.265573729228201	0.0144422174644111\\
0.265573729228201	0.265573729228201	0.0150584249582894\\
0.531147458456402	0.265573729228201	0.0168327073238492\\
0.796721187684603	0.265573729228201	0.0195336050437111\\
1.0622949169128	0.265573729228201	0.0227609077398079\\
1.32786864614101	0.265573729228201	0.0259626973582928\\
1.59344237536921	0.265573729228201	0.0285085335910219\\
1.85901610459741	0.265573729228201	0.0298188465357964\\
2.12458983382561	0.265573729228201	0.0295145839251048\\
2.39016356305381	0.265573729228201	0.027528738122897\\
2.65573729228201	0.265573729228201	0.0241289928154956\\
2.92131102151021	0.265573729228201	0.0198371867392141\\
3.18688475073841	0.265573729228201	0.0152769748876024\\
3.45245847996661	0.265573729228201	0.0110102681568288\\
3.71803220919482	0.265573729228201	0.00742086460895938\\
3.98360593842302	0.265573729228201	0.00467490595697174\\
4.24917966765122	0.265573729228201	0.00275150369958731\\
4.51475339687942	0.265573729228201	0.00151251774291445\\
4.78032712610762	0.265573729228201	0.000776329134299149\\
5.04590085533582	0.265573729228201	0.000371970994613183\\
5.31147458456402	0.265573729228201	0.000166344685199658\\
5.57704831379222	0.265573729228201	6.941878290089e-05\\
5.84262204302042	0.265573729228201	2.70305533880981e-05\\
6.10819577224863	0.265573729228201	9.8195730222563e-06\\
6.37376950147683	0.265573729228201	3.32771824561141e-06\\
6.63934323070503	0.265573729228201	1.05191068785458e-06\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
0.265573729228201	-6.63934323070503	1.05191068785458e-06\\
0.265573729228201	-6.37376950147683	3.32771824561141e-06\\
0.265573729228201	-6.10819577224863	9.8195730222563e-06\\
0.265573729228201	-5.84262204302042	2.70305533880981e-05\\
0.265573729228201	-5.57704831379222	6.941878290089e-05\\
0.265573729228201	-5.31147458456402	0.000166344685199658\\
0.265573729228201	-5.04590085533582	0.000371970994613183\\
0.265573729228201	-4.78032712610762	0.000776329134299149\\
0.265573729228201	-4.51475339687942	0.00151251774291445\\
0.265573729228201	-4.24917966765122	0.00275150369958731\\
0.265573729228201	-3.98360593842302	0.00467490595697174\\
0.265573729228201	-3.71803220919482	0.00742086460895938\\
0.265573729228201	-3.45245847996661	0.0110102681568288\\
0.265573729228201	-3.18688475073841	0.0152769748876024\\
0.265573729228201	-2.92131102151021	0.0198371867392141\\
0.265573729228201	-2.65573729228201	0.0241289928154956\\
0.265573729228201	-2.39016356305381	0.027528738122897\\
0.265573729228201	-2.12458983382561	0.0295145839251048\\
0.265573729228201	-1.85901610459741	0.0298188465357964\\
0.265573729228201	-1.59344237536921	0.0285085335910219\\
0.265573729228201	-1.32786864614101	0.0259626973582928\\
0.265573729228201	-1.0622949169128	0.0227609077398079\\
0.265573729228201	-0.796721187684603	0.0195336050437111\\
0.265573729228201	-0.531147458456402	0.0168327073238492\\
0.265573729228201	-0.265573729228201	0.0150584249582894\\
0.265573729228201	0	0.0144422174644111\\
0.265573729228201	0.265573729228201	0.0150584249582894\\
0.265573729228201	0.531147458456402	0.0168327073238492\\
0.265573729228201	0.796721187684603	0.0195336050437111\\
0.265573729228201	1.0622949169128	0.0227609077398079\\
0.265573729228201	1.32786864614101	0.0259626973582928\\
0.265573729228201	1.59344237536921	0.0285085335910219\\
0.265573729228201	1.85901610459741	0.0298188465357964\\
0.265573729228201	2.12458983382561	0.0295145839251048\\
0.265573729228201	2.39016356305381	0.027528738122897\\
0.265573729228201	2.65573729228201	0.0241289928154956\\
0.265573729228201	2.92131102151021	0.0198371867392141\\
0.265573729228201	3.18688475073841	0.0152769748876024\\
0.265573729228201	3.45245847996661	0.0110102681568288\\
0.265573729228201	3.71803220919482	0.00742086460895938\\
0.265573729228201	3.98360593842302	0.00467490595697174\\
0.265573729228201	4.24917966765122	0.00275150369958731\\
0.265573729228201	4.51475339687942	0.00151251774291445\\
0.265573729228201	4.78032712610762	0.000776329134299149\\
0.265573729228201	5.04590085533582	0.000371970994613183\\
0.265573729228201	5.31147458456402	0.000166344685199658\\
0.265573729228201	5.57704831379222	6.941878290089e-05\\
0.265573729228201	5.84262204302042	2.70305533880981e-05\\
0.265573729228201	6.10819577224863	9.8195730222563e-06\\
0.265573729228201	6.37376950147683	3.32771824561141e-06\\
0.265573729228201	6.63934323070503	1.05191068785458e-06\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	0.531147458456402	9.79589573548012e-07\\
-6.37376950147683	0.531147458456402	3.1032113722722e-06\\
-6.10819577224863	0.531147458456402	9.17078614132361e-06\\
-5.84262204302042	0.531147458456402	2.52856467167421e-05\\
-5.57704831379222	0.531147458456402	6.50526254394506e-05\\
-5.31147458456402	0.531147458456402	0.000156184497546906\\
-5.04590085533582	0.531147458456402	0.000349995401024798\\
-4.78032712610762	0.531147458456402	0.000732182471735732\\
-4.51475339687942	0.531147458456402	0.00143022890784836\\
-4.24917966765122	0.531147458456402	0.00260937956219018\\
-3.98360593842302	0.531147458456402	0.00444791026938172\\
-3.71803220919482	0.531147458456402	0.00708658086024153\\
-3.45245847996661	0.531147458456402	0.0105584240415974\\
-3.18688475073841	0.531147458456402	0.0147205507533511\\
-2.92131102151021	0.531147458456402	0.0192211146895135\\
-2.65573729228201	0.531147458456402	0.0235316789630953\\
-2.39016356305381	0.531147458456402	0.0270531968144466\\
-2.12458983382561	0.531147458456402	0.0292697996736919\\
-1.85901610459741	0.531147458456402	0.0298964808244239\\
-1.59344237536921	0.531147458456402	0.0289628283011167\\
-1.32786864614101	0.531147458456402	0.0268006045875582\\
-1.0622949169128	0.531147458456402	0.0239452349139106\\
-0.796721187684603	0.531147458456402	0.0209964296856825\\
-0.531147458456402	0.531147458456402	0.0184923423381927\\
-0.265573729228201	0.531147458456402	0.0168327073238492\\
0	0.531147458456402	0.0162538375804405\\
0.265573729228201	0.531147458456402	0.0168327073238492\\
0.531147458456402	0.531147458456402	0.0184923423381927\\
0.796721187684603	0.531147458456402	0.0209964296856825\\
1.0622949169128	0.531147458456402	0.0239452349139106\\
1.32786864614101	0.531147458456402	0.0268006045875582\\
1.59344237536921	0.531147458456402	0.0289628283011167\\
1.85901610459741	0.531147458456402	0.0298964808244239\\
2.12458983382561	0.531147458456402	0.0292697996736919\\
2.39016356305381	0.531147458456402	0.0270531968144466\\
2.65573729228201	0.531147458456402	0.0235316789630953\\
2.92131102151021	0.531147458456402	0.0192211146895135\\
3.18688475073841	0.531147458456402	0.0147205507533511\\
3.45245847996661	0.531147458456402	0.0105584240415974\\
3.71803220919482	0.531147458456402	0.00708658086024153\\
3.98360593842302	0.531147458456402	0.00444791026938172\\
4.24917966765122	0.531147458456402	0.00260937956219018\\
4.51475339687942	0.531147458456402	0.00143022890784836\\
4.78032712610762	0.531147458456402	0.000732182471735732\\
5.04590085533582	0.531147458456402	0.000349995401024798\\
5.31147458456402	0.531147458456402	0.000156184497546906\\
5.57704831379222	0.531147458456402	6.50526254394506e-05\\
5.84262204302042	0.531147458456402	2.52856467167421e-05\\
6.10819577224863	0.531147458456402	9.17078614132361e-06\\
6.37376950147683	0.531147458456402	3.1032113722722e-06\\
6.63934323070503	0.531147458456402	9.79589573548012e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
0.531147458456402	-6.63934323070503	9.79589573548012e-07\\
0.531147458456402	-6.37376950147683	3.1032113722722e-06\\
0.531147458456402	-6.10819577224863	9.17078614132361e-06\\
0.531147458456402	-5.84262204302042	2.52856467167421e-05\\
0.531147458456402	-5.57704831379222	6.50526254394506e-05\\
0.531147458456402	-5.31147458456402	0.000156184497546906\\
0.531147458456402	-5.04590085533582	0.000349995401024798\\
0.531147458456402	-4.78032712610762	0.000732182471735732\\
0.531147458456402	-4.51475339687942	0.00143022890784836\\
0.531147458456402	-4.24917966765122	0.00260937956219018\\
0.531147458456402	-3.98360593842302	0.00444791026938172\\
0.531147458456402	-3.71803220919482	0.00708658086024153\\
0.531147458456402	-3.45245847996661	0.0105584240415974\\
0.531147458456402	-3.18688475073841	0.0147205507533511\\
0.531147458456402	-2.92131102151021	0.0192211146895135\\
0.531147458456402	-2.65573729228201	0.0235316789630953\\
0.531147458456402	-2.39016356305381	0.0270531968144466\\
0.531147458456402	-2.12458983382561	0.0292697996736919\\
0.531147458456402	-1.85901610459741	0.0298964808244239\\
0.531147458456402	-1.59344237536921	0.0289628283011167\\
0.531147458456402	-1.32786864614101	0.0268006045875582\\
0.531147458456402	-1.0622949169128	0.0239452349139106\\
0.531147458456402	-0.796721187684603	0.0209964296856825\\
0.531147458456402	-0.531147458456402	0.0184923423381927\\
0.531147458456402	-0.265573729228201	0.0168327073238492\\
0.531147458456402	0	0.0162538375804405\\
0.531147458456402	0.265573729228201	0.0168327073238492\\
0.531147458456402	0.531147458456402	0.0184923423381927\\
0.531147458456402	0.796721187684603	0.0209964296856825\\
0.531147458456402	1.0622949169128	0.0239452349139106\\
0.531147458456402	1.32786864614101	0.0268006045875582\\
0.531147458456402	1.59344237536921	0.0289628283011167\\
0.531147458456402	1.85901610459741	0.0298964808244239\\
0.531147458456402	2.12458983382561	0.0292697996736919\\
0.531147458456402	2.39016356305381	0.0270531968144466\\
0.531147458456402	2.65573729228201	0.0235316789630953\\
0.531147458456402	2.92131102151021	0.0192211146895135\\
0.531147458456402	3.18688475073841	0.0147205507533511\\
0.531147458456402	3.45245847996661	0.0105584240415974\\
0.531147458456402	3.71803220919482	0.00708658086024153\\
0.531147458456402	3.98360593842302	0.00444791026938172\\
0.531147458456402	4.24917966765122	0.00260937956219018\\
0.531147458456402	4.51475339687942	0.00143022890784836\\
0.531147458456402	4.78032712610762	0.000732182471735732\\
0.531147458456402	5.04590085533582	0.000349995401024798\\
0.531147458456402	5.31147458456402	0.000156184497546906\\
0.531147458456402	5.57704831379222	6.50526254394506e-05\\
0.531147458456402	5.84262204302042	2.52856467167421e-05\\
0.531147458456402	6.10819577224863	9.17078614132361e-06\\
0.531147458456402	6.37376950147683	3.1032113722722e-06\\
0.531147458456402	6.63934323070503	9.79589573548012e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	0.796721187684603	8.69780774307634e-07\\
-6.37376950147683	0.796721187684603	2.76163705669261e-06\\
-6.10819577224863	0.796721187684603	8.18149071882166e-06\\
-5.84262204302042	0.796721187684603	2.26184000005728e-05\\
-5.57704831379222	0.796721187684603	5.83603569092187e-05\\
-5.31147458456402	0.796721187684603	0.00014056394047054\\
-5.04590085533582	0.796721187684603	0.00031609362612174\\
-4.78032712610762	0.796721187684603	0.000663811696613903\\
-4.51475339687942	0.796721187684603	0.0013022143832831\\
-4.24917966765122	0.796721187684603	0.00238712089803876\\
-3.98360593842302	0.796721187684603	0.00409070890631194\\
-3.71803220919482	0.796721187684603	0.00655653969615418\\
-3.45245847996661	0.796721187684603	0.00983508522151698\\
-3.18688475073841	0.796721187684603	0.0138184575291843\\
-2.92131102151021	0.796721187684603	0.0182042864586825\\
-2.65573729228201	0.796721187684603	0.0225175557162993\\
-2.39016356305381	0.796721187684603	0.0262006873173478\\
-2.12458983382561	0.796721187684603	0.028751726258096\\
-1.85901610459741	0.796721187684603	0.0298636680773448\\
-1.59344237536921	0.796721187684603	0.0295116379021432\\
-1.32786864614101	0.796721187684603	0.0279550006257954\\
-1.0622949169128	0.796721187684603	0.0256584325165102\\
-0.796721187684603	0.796721187684603	0.023168866539855\\
-0.531147458456402	0.796721187684603	0.0209964296856825\\
-0.265573729228201	0.796721187684603	0.0195336050437111\\
0	0.796721187684603	0.0190195440174353\\
0.265573729228201	0.796721187684603	0.0195336050437111\\
0.531147458456402	0.796721187684603	0.0209964296856825\\
0.796721187684603	0.796721187684603	0.023168866539855\\
1.0622949169128	0.796721187684603	0.0256584325165102\\
1.32786864614101	0.796721187684603	0.0279550006257954\\
1.59344237536921	0.796721187684603	0.0295116379021432\\
1.85901610459741	0.796721187684603	0.0298636680773448\\
2.12458983382561	0.796721187684603	0.028751726258096\\
2.39016356305381	0.796721187684603	0.0262006873173478\\
2.65573729228201	0.796721187684603	0.0225175557162993\\
2.92131102151021	0.796721187684603	0.0182042864586825\\
3.18688475073841	0.796721187684603	0.0138184575291843\\
3.45245847996661	0.796721187684603	0.00983508522151698\\
3.71803220919482	0.796721187684603	0.00655653969615418\\
3.98360593842302	0.796721187684603	0.00409070890631194\\
4.24917966765122	0.796721187684603	0.00238712089803876\\
4.51475339687942	0.796721187684603	0.0013022143832831\\
4.78032712610762	0.796721187684603	0.000663811696613903\\
5.04590085533582	0.796721187684603	0.00031609362612174\\
5.31147458456402	0.796721187684603	0.00014056394047054\\
5.57704831379222	0.796721187684603	5.83603569092187e-05\\
5.84262204302042	0.796721187684603	2.26184000005728e-05\\
6.10819577224863	0.796721187684603	8.18149071882166e-06\\
6.37376950147683	0.796721187684603	2.76163705669261e-06\\
6.63934323070503	0.796721187684603	8.69780774307634e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
0.796721187684603	-6.63934323070503	8.69780774307634e-07\\
0.796721187684603	-6.37376950147683	2.76163705669261e-06\\
0.796721187684603	-6.10819577224863	8.18149071882166e-06\\
0.796721187684603	-5.84262204302042	2.26184000005728e-05\\
0.796721187684603	-5.57704831379222	5.83603569092187e-05\\
0.796721187684603	-5.31147458456402	0.00014056394047054\\
0.796721187684603	-5.04590085533582	0.00031609362612174\\
0.796721187684603	-4.78032712610762	0.000663811696613903\\
0.796721187684603	-4.51475339687942	0.0013022143832831\\
0.796721187684603	-4.24917966765122	0.00238712089803876\\
0.796721187684603	-3.98360593842302	0.00409070890631194\\
0.796721187684603	-3.71803220919482	0.00655653969615418\\
0.796721187684603	-3.45245847996661	0.00983508522151698\\
0.796721187684603	-3.18688475073841	0.0138184575291843\\
0.796721187684603	-2.92131102151021	0.0182042864586825\\
0.796721187684603	-2.65573729228201	0.0225175557162993\\
0.796721187684603	-2.39016356305381	0.0262006873173478\\
0.796721187684603	-2.12458983382561	0.028751726258096\\
0.796721187684603	-1.85901610459741	0.0298636680773448\\
0.796721187684603	-1.59344237536921	0.0295116379021432\\
0.796721187684603	-1.32786864614101	0.0279550006257954\\
0.796721187684603	-1.0622949169128	0.0256584325165102\\
0.796721187684603	-0.796721187684603	0.023168866539855\\
0.796721187684603	-0.531147458456402	0.0209964296856825\\
0.796721187684603	-0.265573729228201	0.0195336050437111\\
0.796721187684603	0	0.0190195440174353\\
0.796721187684603	0.265573729228201	0.0195336050437111\\
0.796721187684603	0.531147458456402	0.0209964296856825\\
0.796721187684603	0.796721187684603	0.023168866539855\\
0.796721187684603	1.0622949169128	0.0256584325165102\\
0.796721187684603	1.32786864614101	0.0279550006257954\\
0.796721187684603	1.59344237536921	0.0295116379021432\\
0.796721187684603	1.85901610459741	0.0298636680773448\\
0.796721187684603	2.12458983382561	0.028751726258096\\
0.796721187684603	2.39016356305381	0.0262006873173478\\
0.796721187684603	2.65573729228201	0.0225175557162993\\
0.796721187684603	2.92131102151021	0.0182042864586825\\
0.796721187684603	3.18688475073841	0.0138184575291843\\
0.796721187684603	3.45245847996661	0.00983508522151698\\
0.796721187684603	3.71803220919482	0.00655653969615418\\
0.796721187684603	3.98360593842302	0.00409070890631194\\
0.796721187684603	4.24917966765122	0.00238712089803876\\
0.796721187684603	4.51475339687942	0.0013022143832831\\
0.796721187684603	4.78032712610762	0.000663811696613903\\
0.796721187684603	5.04590085533582	0.00031609362612174\\
0.796721187684603	5.31147458456402	0.00014056394047054\\
0.796721187684603	5.57704831379222	5.83603569092187e-05\\
0.796721187684603	5.84262204302042	2.26184000005728e-05\\
0.796721187684603	6.10819577224863	8.18149071882166e-06\\
0.796721187684603	6.37376950147683	2.76163705669261e-06\\
0.796721187684603	6.63934323070503	8.69780774307634e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	1.0622949169128	7.36144244454649e-07\\
-6.37376950147683	1.0622949169128	2.3446896419387e-06\\
-6.10819577224863	1.0622949169128	6.96990566496504e-06\\
-5.84262204302042	1.0622949169128	1.93399655305376e-05\\
-5.57704831379222	1.0622949169128	5.01014940989032e-05\\
-5.31147458456402	1.0622949169128	0.000121200336677386\\
-5.04590085533582	1.0622949169128	0.000273856534615838\\
-4.78032712610762	1.0622949169128	0.000578144299904985\\
-4.51475339687942	1.0622949169128	0.00114076358613404\\
-4.24917966765122	1.0622949169128	0.00210467427622431\\
-3.98360593842302	1.0622949169128	0.00363268237467098\\
-3.71803220919482	1.0622949169128	0.005869462899482\\
-3.45245847996661	1.0622949169128	0.00888465759175353\\
-3.18688475073841	1.0622949169128	0.0126121154199554\\
-2.92131102151021	1.0622949169128	0.0168110977059255\\
-2.65573729228201	1.0622949169128	0.0210760496209334\\
-2.39016356305381	1.0622949169128	0.0249072219837728\\
-2.12458983382561	1.0622949169128	0.0278285668070788\\
-1.85901610459741	1.0622949169128	0.0295145839251048\\
-1.59344237536921	1.0622949169128	0.0298790732560904\\
-1.32786864614101	1.0622949169128	0.0290929711514665\\
-1.0622949169128	1.0622949169128	0.0275287528886322\\
-0.796721187684603	1.0622949169128	0.0256584325165102\\
-0.531147458456402	1.0622949169128	0.0239452349139106\\
-0.265573729228201	1.0622949169128	0.0227609077398079\\
0	1.0622949169128	0.0223397088943971\\
0.265573729228201	1.0622949169128	0.0227609077398079\\
0.531147458456402	1.0622949169128	0.0239452349139106\\
0.796721187684603	1.0622949169128	0.0256584325165102\\
1.0622949169128	1.0622949169128	0.0275287528886322\\
1.32786864614101	1.0622949169128	0.0290929711514665\\
1.59344237536921	1.0622949169128	0.0298790732560904\\
1.85901610459741	1.0622949169128	0.0295145839251048\\
2.12458983382561	1.0622949169128	0.0278285668070788\\
2.39016356305381	1.0622949169128	0.0249072219837728\\
2.65573729228201	1.0622949169128	0.0210760496209334\\
2.92131102151021	1.0622949169128	0.0168110977059255\\
3.18688475073841	1.0622949169128	0.0126121154199554\\
3.45245847996661	1.0622949169128	0.00888465759175353\\
3.71803220919482	1.0622949169128	0.005869462899482\\
3.98360593842302	1.0622949169128	0.00363268237467098\\
4.24917966765122	1.0622949169128	0.00210467427622431\\
4.51475339687942	1.0622949169128	0.00114076358613404\\
4.78032712610762	1.0622949169128	0.000578144299904985\\
5.04590085533582	1.0622949169128	0.000273856534615838\\
5.31147458456402	1.0622949169128	0.000121200336677386\\
5.57704831379222	1.0622949169128	5.01014940989032e-05\\
5.84262204302042	1.0622949169128	1.93399655305376e-05\\
6.10819577224863	1.0622949169128	6.96990566496504e-06\\
6.37376950147683	1.0622949169128	2.3446896419387e-06\\
6.63934323070503	1.0622949169128	7.36144244454649e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
1.0622949169128	-6.63934323070503	7.36144244454649e-07\\
1.0622949169128	-6.37376950147683	2.3446896419387e-06\\
1.0622949169128	-6.10819577224863	6.96990566496504e-06\\
1.0622949169128	-5.84262204302042	1.93399655305376e-05\\
1.0622949169128	-5.57704831379222	5.01014940989032e-05\\
1.0622949169128	-5.31147458456402	0.000121200336677386\\
1.0622949169128	-5.04590085533582	0.000273856534615838\\
1.0622949169128	-4.78032712610762	0.000578144299904985\\
1.0622949169128	-4.51475339687942	0.00114076358613404\\
1.0622949169128	-4.24917966765122	0.00210467427622431\\
1.0622949169128	-3.98360593842302	0.00363268237467098\\
1.0622949169128	-3.71803220919482	0.005869462899482\\
1.0622949169128	-3.45245847996661	0.00888465759175353\\
1.0622949169128	-3.18688475073841	0.0126121154199554\\
1.0622949169128	-2.92131102151021	0.0168110977059255\\
1.0622949169128	-2.65573729228201	0.0210760496209334\\
1.0622949169128	-2.39016356305381	0.0249072219837728\\
1.0622949169128	-2.12458983382561	0.0278285668070788\\
1.0622949169128	-1.85901610459741	0.0295145839251048\\
1.0622949169128	-1.59344237536921	0.0298790732560904\\
1.0622949169128	-1.32786864614101	0.0290929711514665\\
1.0622949169128	-1.0622949169128	0.0275287528886322\\
1.0622949169128	-0.796721187684603	0.0256584325165102\\
1.0622949169128	-0.531147458456402	0.0239452349139106\\
1.0622949169128	-0.265573729228201	0.0227609077398079\\
1.0622949169128	0	0.0223397088943971\\
1.0622949169128	0.265573729228201	0.0227609077398079\\
1.0622949169128	0.531147458456402	0.0239452349139106\\
1.0622949169128	0.796721187684603	0.0256584325165102\\
1.0622949169128	1.0622949169128	0.0275287528886322\\
1.0622949169128	1.32786864614101	0.0290929711514665\\
1.0622949169128	1.59344237536921	0.0298790732560904\\
1.0622949169128	1.85901610459741	0.0295145839251048\\
1.0622949169128	2.12458983382561	0.0278285668070788\\
1.0622949169128	2.39016356305381	0.0249072219837728\\
1.0622949169128	2.65573729228201	0.0210760496209334\\
1.0622949169128	2.92131102151021	0.0168110977059255\\
1.0622949169128	3.18688475073841	0.0126121154199554\\
1.0622949169128	3.45245847996661	0.00888465759175353\\
1.0622949169128	3.71803220919482	0.005869462899482\\
1.0622949169128	3.98360593842302	0.00363268237467098\\
1.0622949169128	4.24917966765122	0.00210467427622431\\
1.0622949169128	4.51475339687942	0.00114076358613404\\
1.0622949169128	4.78032712610762	0.000578144299904985\\
1.0622949169128	5.04590085533582	0.000273856534615838\\
1.0622949169128	5.31147458456402	0.000121200336677386\\
1.0622949169128	5.57704831379222	5.01014940989032e-05\\
1.0622949169128	5.84262204302042	1.93399655305376e-05\\
1.0622949169128	6.10819577224863	6.96990566496504e-06\\
1.0622949169128	6.37376950147683	2.3446896419387e-06\\
1.0622949169128	6.63934323070503	7.36144244454649e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	1.32786864614101	5.93675380568234e-07\\
-6.37376950147683	1.32786864614101	1.8984288722657e-06\\
-6.10819577224863	1.32786864614101	5.66754028605282e-06\\
-5.84262204302042	1.32786864614101	1.57991727741529e-05\\
-5.57704831379222	1.32786864614101	4.11349856019159e-05\\
-5.31147458456402	1.32786864614101	0.000100055191539938\\
-5.04590085533582	1.32786864614101	0.000227432718257471\\
-4.78032712610762	1.32786864614101	0.000483291723510195\\
-4.51475339687942	1.32786864614101	0.000960499454081001\\
-4.24917966765122	1.32786864614101	0.00178625035074269\\
-3.98360593842302	1.32786864614101	0.00311041976671635\\
-3.71803220919482	1.32786864614101	0.00507530992436374\\
-3.45245847996661	1.32786864614101	0.00776761898923072\\
-3.18688475073841	1.32786864614101	0.0111638498359446\\
-2.92131102151021	1.32786864614101	0.015090283060132\\
-2.65573729228201	1.32786864614101	0.0192211146895135\\
-2.39016356305381	1.32786864614101	0.0231283817685063\\
-2.12458983382561	1.32786864614101	0.0263765865209712\\
-1.85901610459741	1.32786864614101	0.0286330509791063\\
-1.59344237536921	1.32786864614101	0.0297545438612607\\
-1.32786864614101	1.32786864614101	0.0298188465357964\\
-1.0622949169128	1.32786864614101	0.0290929711514665\\
-0.796721187684603	1.32786864614101	0.0279550006257954\\
-0.531147458456402	1.32786864614101	0.0268006045875582\\
-0.265573729228201	1.32786864614101	0.0259626973582928\\
0	1.32786864614101	0.0256584325165102\\
0.265573729228201	1.32786864614101	0.0259626973582928\\
0.531147458456402	1.32786864614101	0.0268006045875582\\
0.796721187684603	1.32786864614101	0.0279550006257954\\
1.0622949169128	1.32786864614101	0.0290929711514665\\
1.32786864614101	1.32786864614101	0.0298188465357964\\
1.59344237536921	1.32786864614101	0.0297545438612607\\
1.85901610459741	1.32786864614101	0.0286330509791063\\
2.12458983382561	1.32786864614101	0.0263765865209712\\
2.39016356305381	1.32786864614101	0.0231283817685063\\
2.65573729228201	1.32786864614101	0.0192211146895135\\
2.92131102151021	1.32786864614101	0.015090283060132\\
3.18688475073841	1.32786864614101	0.0111638498359446\\
3.45245847996661	1.32786864614101	0.00776761898923072\\
3.71803220919482	1.32786864614101	0.00507530992436374\\
3.98360593842302	1.32786864614101	0.00311041976671635\\
4.24917966765122	1.32786864614101	0.00178625035074269\\
4.51475339687942	1.32786864614101	0.000960499454081001\\
4.78032712610762	1.32786864614101	0.000483291723510195\\
5.04590085533582	1.32786864614101	0.000227432718257471\\
5.31147458456402	1.32786864614101	0.000100055191539938\\
5.57704831379222	1.32786864614101	4.11349856019159e-05\\
5.84262204302042	1.32786864614101	1.57991727741529e-05\\
6.10819577224863	1.32786864614101	5.66754028605282e-06\\
6.37376950147683	1.32786864614101	1.8984288722657e-06\\
6.63934323070503	1.32786864614101	5.93675380568234e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
1.32786864614101	-6.63934323070503	5.93675380568234e-07\\
1.32786864614101	-6.37376950147683	1.8984288722657e-06\\
1.32786864614101	-6.10819577224863	5.66754028605282e-06\\
1.32786864614101	-5.84262204302042	1.57991727741529e-05\\
1.32786864614101	-5.57704831379222	4.11349856019159e-05\\
1.32786864614101	-5.31147458456402	0.000100055191539938\\
1.32786864614101	-5.04590085533582	0.000227432718257471\\
1.32786864614101	-4.78032712610762	0.000483291723510195\\
1.32786864614101	-4.51475339687942	0.000960499454081001\\
1.32786864614101	-4.24917966765122	0.00178625035074269\\
1.32786864614101	-3.98360593842302	0.00311041976671635\\
1.32786864614101	-3.71803220919482	0.00507530992436374\\
1.32786864614101	-3.45245847996661	0.00776761898923072\\
1.32786864614101	-3.18688475073841	0.0111638498359446\\
1.32786864614101	-2.92131102151021	0.015090283060132\\
1.32786864614101	-2.65573729228201	0.0192211146895135\\
1.32786864614101	-2.39016356305381	0.0231283817685063\\
1.32786864614101	-2.12458983382561	0.0263765865209712\\
1.32786864614101	-1.85901610459741	0.0286330509791063\\
1.32786864614101	-1.59344237536921	0.0297545438612607\\
1.32786864614101	-1.32786864614101	0.0298188465357964\\
1.32786864614101	-1.0622949169128	0.0290929711514665\\
1.32786864614101	-0.796721187684603	0.0279550006257954\\
1.32786864614101	-0.531147458456402	0.0268006045875582\\
1.32786864614101	-0.265573729228201	0.0259626973582928\\
1.32786864614101	0	0.0256584325165102\\
1.32786864614101	0.265573729228201	0.0259626973582928\\
1.32786864614101	0.531147458456402	0.0268006045875582\\
1.32786864614101	0.796721187684603	0.0279550006257954\\
1.32786864614101	1.0622949169128	0.0290929711514665\\
1.32786864614101	1.32786864614101	0.0298188465357964\\
1.32786864614101	1.59344237536921	0.0297545438612607\\
1.32786864614101	1.85901610459741	0.0286330509791063\\
1.32786864614101	2.12458983382561	0.0263765865209712\\
1.32786864614101	2.39016356305381	0.0231283817685063\\
1.32786864614101	2.65573729228201	0.0192211146895135\\
1.32786864614101	2.92131102151021	0.015090283060132\\
1.32786864614101	3.18688475073841	0.0111638498359446\\
1.32786864614101	3.45245847996661	0.00776761898923072\\
1.32786864614101	3.71803220919482	0.00507530992436374\\
1.32786864614101	3.98360593842302	0.00311041976671635\\
1.32786864614101	4.24917966765122	0.00178625035074269\\
1.32786864614101	4.51475339687942	0.000960499454081001\\
1.32786864614101	4.78032712610762	0.000483291723510195\\
1.32786864614101	5.04590085533582	0.000227432718257471\\
1.32786864614101	5.31147458456402	0.000100055191539938\\
1.32786864614101	5.57704831379222	4.11349856019159e-05\\
1.32786864614101	5.84262204302042	1.57991727741529e-05\\
1.32786864614101	6.10819577224863	5.66754028605282e-06\\
1.32786864614101	6.37376950147683	1.8984288722657e-06\\
1.32786864614101	6.63934323070503	5.93675380568234e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	1.59344237536921	4.56011175328284e-07\\
-6.37376950147683	1.59344237536921	1.46513566607048e-06\\
-6.10819577224863	1.59344237536921	4.39635972288209e-06\\
-5.84262204302042	1.59344237536921	1.2323221710803e-05\\
-5.57704831379222	1.59344237536921	3.22767439682952e-05\\
-5.31147458456402	1.59344237536921	7.90183149433617e-05\\
-5.04590085533582	1.59344237536921	0.000180884003276295\\
-4.78032712610762	1.59344237536921	0.00038734459263744\\
-4.51475339687942	1.59344237536921	0.000776329134299147\\
-4.24917966765122	1.59344237536921	0.00145718787990436\\
-3.98360593842302	1.59344237536921	0.00256349198257189\\
-3.71803220919482	1.59344237536921	0.00423048678900551\\
-3.45245847996661	1.59344237536921	0.00655653969615419\\
-3.18688475073841	1.59344237536921	0.00955614874670709\\
-2.92131102151021	1.59344237536921	0.0131207854737896\\
-2.65573729228201	1.59344237536921	0.0170075170873466\\
-2.39016356305381	1.59344237536921	0.0208693428194074\\
-2.12458983382561	1.59344237536921	0.0243256931077249\\
-1.85901610459741	1.59344237536921	0.0270531968144466\\
-1.59344237536921	1.59344237536921	0.0288655926564792\\
-1.32786864614101	1.59344237536921	0.0297545438612607\\
-1.0622949169128	1.59344237536921	0.0298790732560904\\
-0.796721187684603	1.59344237536921	0.0295116379021432\\
-0.531147458456402	1.59344237536921	0.0289628283011167\\
-0.265573729228201	1.59344237536921	0.0285085335910219\\
0	1.59344237536921	0.0283352627764836\\
0.265573729228201	1.59344237536921	0.0285085335910219\\
0.531147458456402	1.59344237536921	0.0289628283011167\\
0.796721187684603	1.59344237536921	0.0295116379021432\\
1.0622949169128	1.59344237536921	0.0298790732560904\\
1.32786864614101	1.59344237536921	0.0297545438612607\\
1.59344237536921	1.59344237536921	0.0288655926564792\\
1.85901610459741	1.59344237536921	0.0270531968144466\\
2.12458983382561	1.59344237536921	0.0243256931077249\\
2.39016356305381	1.59344237536921	0.0208693428194074\\
2.65573729228201	1.59344237536921	0.0170075170873466\\
2.92131102151021	1.59344237536921	0.0131207854737896\\
3.18688475073841	1.59344237536921	0.00955614874670709\\
3.45245847996661	1.59344237536921	0.00655653969615419\\
3.71803220919482	1.59344237536921	0.00423048678900551\\
3.98360593842302	1.59344237536921	0.00256349198257189\\
4.24917966765122	1.59344237536921	0.00145718787990436\\
4.51475339687942	1.59344237536921	0.000776329134299147\\
4.78032712610762	1.59344237536921	0.00038734459263744\\
5.04590085533582	1.59344237536921	0.000180884003276295\\
5.31147458456402	1.59344237536921	7.90183149433617e-05\\
5.57704831379222	1.59344237536921	3.22767439682952e-05\\
5.84262204302042	1.59344237536921	1.2323221710803e-05\\
6.10819577224863	1.59344237536921	4.39635972288209e-06\\
6.37376950147683	1.59344237536921	1.46513566607048e-06\\
6.63934323070503	1.59344237536921	4.56011175328284e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
1.59344237536921	-6.63934323070503	4.56011175328284e-07\\
1.59344237536921	-6.37376950147683	1.46513566607048e-06\\
1.59344237536921	-6.10819577224863	4.39635972288209e-06\\
1.59344237536921	-5.84262204302042	1.2323221710803e-05\\
1.59344237536921	-5.57704831379222	3.22767439682952e-05\\
1.59344237536921	-5.31147458456402	7.90183149433617e-05\\
1.59344237536921	-5.04590085533582	0.000180884003276295\\
1.59344237536921	-4.78032712610762	0.00038734459263744\\
1.59344237536921	-4.51475339687942	0.000776329134299147\\
1.59344237536921	-4.24917966765122	0.00145718787990436\\
1.59344237536921	-3.98360593842302	0.00256349198257189\\
1.59344237536921	-3.71803220919482	0.00423048678900551\\
1.59344237536921	-3.45245847996661	0.00655653969615419\\
1.59344237536921	-3.18688475073841	0.00955614874670709\\
1.59344237536921	-2.92131102151021	0.0131207854737896\\
1.59344237536921	-2.65573729228201	0.0170075170873466\\
1.59344237536921	-2.39016356305381	0.0208693428194074\\
1.59344237536921	-2.12458983382561	0.0243256931077249\\
1.59344237536921	-1.85901610459741	0.0270531968144466\\
1.59344237536921	-1.59344237536921	0.0288655926564792\\
1.59344237536921	-1.32786864614101	0.0297545438612607\\
1.59344237536921	-1.0622949169128	0.0298790732560904\\
1.59344237536921	-0.796721187684603	0.0295116379021432\\
1.59344237536921	-0.531147458456402	0.0289628283011167\\
1.59344237536921	-0.265573729228201	0.0285085335910219\\
1.59344237536921	0	0.0283352627764836\\
1.59344237536921	0.265573729228201	0.0285085335910219\\
1.59344237536921	0.531147458456402	0.0289628283011167\\
1.59344237536921	0.796721187684603	0.0295116379021432\\
1.59344237536921	1.0622949169128	0.0298790732560904\\
1.59344237536921	1.32786864614101	0.0297545438612607\\
1.59344237536921	1.59344237536921	0.0288655926564792\\
1.59344237536921	1.85901610459741	0.0270531968144466\\
1.59344237536921	2.12458983382561	0.0243256931077249\\
1.59344237536921	2.39016356305381	0.0208693428194074\\
1.59344237536921	2.65573729228201	0.0170075170873466\\
1.59344237536921	2.92131102151021	0.0131207854737896\\
1.59344237536921	3.18688475073841	0.00955614874670709\\
1.59344237536921	3.45245847996661	0.00655653969615419\\
1.59344237536921	3.71803220919482	0.00423048678900551\\
1.59344237536921	3.98360593842302	0.00256349198257189\\
1.59344237536921	4.24917966765122	0.00145718787990436\\
1.59344237536921	4.51475339687942	0.000776329134299147\\
1.59344237536921	4.78032712610762	0.00038734459263744\\
1.59344237536921	5.04590085533582	0.000180884003276295\\
1.59344237536921	5.31147458456402	7.90183149433617e-05\\
1.59344237536921	5.57704831379222	3.22767439682952e-05\\
1.59344237536921	5.84262204302042	1.2323221710803e-05\\
1.59344237536921	6.10819577224863	4.39635972288209e-06\\
1.59344237536921	6.37376950147683	1.46513566607048e-06\\
1.59344237536921	6.63934323070503	4.56011175328284e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	1.85901610459741	3.33438240459465e-07\\
-6.37376950147683	1.85901610459741	1.0771662463628e-06\\
-6.10819577224863	1.85901610459741	3.25116603101418e-06\\
-5.84262204302042	1.85901610459741	9.17078614132361e-06\\
-5.57704831379222	1.85901610459741	2.41838655250828e-05\\
-5.31147458456402	1.85901610459741	5.96430552676058e-05\\
-5.04590085533582	1.85901610459741	0.000137625689302228\\
-4.78032712610762	1.85901610459741	0.000297281586080372\\
-4.51475339687942	1.85901610459741	0.000601490867042156\\
-4.24917966765122	1.85901610459741	0.00114076358613404\\
-3.98360593842302	1.85901610459741	0.00202974724930618\\
-3.71803220919482	1.85901610459741	0.00339170427203162\\
-3.45245847996661	1.85901610459741	0.00532927985170851\\
-3.18688475073841	1.85901610459741	0.00788601113787044\\
-2.92131102151021	1.85901610459741	0.0110102681568287\\
-2.65573729228201	1.85901610459741	0.0145375525378132\\
-2.39016356305381	1.85901610459741	0.0182042864586825\\
-2.12458983382561	1.85901610459741	0.0216955657029556\\
-1.85901610459741	1.85901610459741	0.0247149079913425\\
-1.59344237536921	1.85901610459741	0.0270531968144466\\
-1.32786864614101	1.85901610459741	0.0286330509791063\\
-1.0622949169128	1.85901610459741	0.0295145839251048\\
-0.796721187684603	1.85901610459741	0.0298636680773448\\
-0.531147458456402	1.85901610459741	0.0298964808244239\\
-0.265573729228201	1.85901610459741	0.0298188465357964\\
0	1.85901610459741	0.029775666507161\\
0.265573729228201	1.85901610459741	0.0298188465357964\\
0.531147458456402	1.85901610459741	0.0298964808244239\\
0.796721187684603	1.85901610459741	0.0298636680773448\\
1.0622949169128	1.85901610459741	0.0295145839251048\\
1.32786864614101	1.85901610459741	0.0286330509791063\\
1.59344237536921	1.85901610459741	0.0270531968144466\\
1.85901610459741	1.85901610459741	0.0247149079913425\\
2.12458983382561	1.85901610459741	0.0216955657029556\\
2.39016356305381	1.85901610459741	0.0182042864586825\\
2.65573729228201	1.85901610459741	0.0145375525378132\\
2.92131102151021	1.85901610459741	0.0110102681568287\\
3.18688475073841	1.85901610459741	0.00788601113787044\\
3.45245847996661	1.85901610459741	0.00532927985170851\\
3.71803220919482	1.85901610459741	0.00339170427203162\\
3.98360593842302	1.85901610459741	0.00202974724930618\\
4.24917966765122	1.85901610459741	0.00114076358613404\\
4.51475339687942	1.85901610459741	0.000601490867042156\\
4.78032712610762	1.85901610459741	0.000297281586080372\\
5.04590085533582	1.85901610459741	0.000137625689302228\\
5.31147458456402	1.85901610459741	5.96430552676058e-05\\
5.57704831379222	1.85901610459741	2.41838655250828e-05\\
5.84262204302042	1.85901610459741	9.17078614132361e-06\\
6.10819577224863	1.85901610459741	3.25116603101418e-06\\
6.37376950147683	1.85901610459741	1.0771662463628e-06\\
6.63934323070503	1.85901610459741	3.33438240459465e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
1.85901610459741	-6.63934323070503	3.33438240459465e-07\\
1.85901610459741	-6.37376950147683	1.0771662463628e-06\\
1.85901610459741	-6.10819577224863	3.25116603101418e-06\\
1.85901610459741	-5.84262204302042	9.17078614132361e-06\\
1.85901610459741	-5.57704831379222	2.41838655250828e-05\\
1.85901610459741	-5.31147458456402	5.96430552676058e-05\\
1.85901610459741	-5.04590085533582	0.000137625689302228\\
1.85901610459741	-4.78032712610762	0.000297281586080372\\
1.85901610459741	-4.51475339687942	0.000601490867042156\\
1.85901610459741	-4.24917966765122	0.00114076358613404\\
1.85901610459741	-3.98360593842302	0.00202974724930618\\
1.85901610459741	-3.71803220919482	0.00339170427203162\\
1.85901610459741	-3.45245847996661	0.00532927985170851\\
1.85901610459741	-3.18688475073841	0.00788601113787044\\
1.85901610459741	-2.92131102151021	0.0110102681568287\\
1.85901610459741	-2.65573729228201	0.0145375525378132\\
1.85901610459741	-2.39016356305381	0.0182042864586825\\
1.85901610459741	-2.12458983382561	0.0216955657029556\\
1.85901610459741	-1.85901610459741	0.0247149079913425\\
1.85901610459741	-1.59344237536921	0.0270531968144466\\
1.85901610459741	-1.32786864614101	0.0286330509791063\\
1.85901610459741	-1.0622949169128	0.0295145839251048\\
1.85901610459741	-0.796721187684603	0.0298636680773448\\
1.85901610459741	-0.531147458456402	0.0298964808244239\\
1.85901610459741	-0.265573729228201	0.0298188465357964\\
1.85901610459741	0	0.029775666507161\\
1.85901610459741	0.265573729228201	0.0298188465357964\\
1.85901610459741	0.531147458456402	0.0298964808244239\\
1.85901610459741	0.796721187684603	0.0298636680773448\\
1.85901610459741	1.0622949169128	0.0295145839251048\\
1.85901610459741	1.32786864614101	0.0286330509791063\\
1.85901610459741	1.59344237536921	0.0270531968144466\\
1.85901610459741	1.85901610459741	0.0247149079913425\\
1.85901610459741	2.12458983382561	0.0216955657029556\\
1.85901610459741	2.39016356305381	0.0182042864586825\\
1.85901610459741	2.65573729228201	0.0145375525378132\\
1.85901610459741	2.92131102151021	0.0110102681568287\\
1.85901610459741	3.18688475073841	0.00788601113787044\\
1.85901610459741	3.45245847996661	0.00532927985170851\\
1.85901610459741	3.71803220919482	0.00339170427203162\\
1.85901610459741	3.98360593842302	0.00202974724930618\\
1.85901610459741	4.24917966765122	0.00114076358613404\\
1.85901610459741	4.51475339687942	0.000601490867042156\\
1.85901610459741	4.78032712610762	0.000297281586080372\\
1.85901610459741	5.04590085533582	0.000137625689302228\\
1.85901610459741	5.31147458456402	5.96430552676058e-05\\
1.85901610459741	5.57704831379222	2.41838655250828e-05\\
1.85901610459741	5.84262204302042	9.17078614132361e-06\\
1.85901610459741	6.10819577224863	3.25116603101418e-06\\
1.85901610459741	6.37376950147683	1.0771662463628e-06\\
1.85901610459741	6.63934323070503	3.33438240459465e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	2.12458983382561	2.31959551925207e-07\\
-6.37376950147683	2.12458983382561	7.53917323420475e-07\\
-6.10819577224863	2.12458983382561	2.29041446338398e-06\\
-5.84262204302042	2.12458983382561	6.50616179065187e-06\\
-5.57704831379222	2.12458983382561	1.72869703609408e-05\\
-5.31147458456402	2.12458983382561	4.29817726205265e-05\\
-5.04590085533582	2.12458983382561	0.000100055191539938\\
-4.78032712610762	2.12458983382561	0.000218192433929714\\
-4.51475339687942	2.12458983382561	0.000446049809906973\\
-4.24917966765122	2.12458983382561	0.000855505567823175\\
-3.98360593842302	2.12458983382561	0.0015409029654214\\
-3.71803220919482	2.12458983382561	0.00260937956219018\\
-3.45245847996661	2.12458983382561	0.00416008807052375\\
-3.18688475073841	2.12458983382561	0.00625437724533818\\
-2.92131102151021	2.12458983382561	0.00888465759175352\\
-2.65573729228201	2.12458983382561	0.011953871541966\\
-2.39016356305381	2.12458983382561	0.0152769748876024\\
-2.12458983382561	2.12458983382561	0.0186092331432006\\
-1.85901610459741	2.12458983382561	0.0216955657029556\\
-1.59344237536921	2.12458983382561	0.0243256931077249\\
-1.32786864614101	2.12458983382561	0.0263765865209712\\
-1.0622949169128	2.12458983382561	0.0278285668070788\\
-0.796721187684603	2.12458983382561	0.028751726258096\\
-0.531147458456402	2.12458983382561	0.0292697996736919\\
-0.265573729228201	2.12458983382561	0.0295145839251048\\
0	2.12458983382561	0.0295841738494089\\
0.265573729228201	2.12458983382561	0.0295145839251048\\
0.531147458456402	2.12458983382561	0.0292697996736919\\
0.796721187684603	2.12458983382561	0.028751726258096\\
1.0622949169128	2.12458983382561	0.0278285668070788\\
1.32786864614101	2.12458983382561	0.0263765865209712\\
1.59344237536921	2.12458983382561	0.0243256931077249\\
1.85901610459741	2.12458983382561	0.0216955657029556\\
2.12458983382561	2.12458983382561	0.0186092331432006\\
2.39016356305381	2.12458983382561	0.0152769748876024\\
2.65573729228201	2.12458983382561	0.011953871541966\\
2.92131102151021	2.12458983382561	0.00888465759175352\\
3.18688475073841	2.12458983382561	0.00625437724533818\\
3.45245847996661	2.12458983382561	0.00416008807052375\\
3.71803220919482	2.12458983382561	0.00260937956219018\\
3.98360593842302	2.12458983382561	0.0015409029654214\\
4.24917966765122	2.12458983382561	0.000855505567823175\\
4.51475339687942	2.12458983382561	0.000446049809906973\\
4.78032712610762	2.12458983382561	0.000218192433929714\\
5.04590085533582	2.12458983382561	0.000100055191539938\\
5.31147458456402	2.12458983382561	4.29817726205265e-05\\
5.57704831379222	2.12458983382561	1.72869703609408e-05\\
5.84262204302042	2.12458983382561	6.50616179065187e-06\\
6.10819577224863	2.12458983382561	2.29041446338398e-06\\
6.37376950147683	2.12458983382561	7.53917323420475e-07\\
6.63934323070503	2.12458983382561	2.31959551925207e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
2.12458983382561	-6.63934323070503	2.31959551925207e-07\\
2.12458983382561	-6.37376950147683	7.53917323420475e-07\\
2.12458983382561	-6.10819577224863	2.29041446338398e-06\\
2.12458983382561	-5.84262204302042	6.50616179065187e-06\\
2.12458983382561	-5.57704831379222	1.72869703609408e-05\\
2.12458983382561	-5.31147458456402	4.29817726205265e-05\\
2.12458983382561	-5.04590085533582	0.000100055191539938\\
2.12458983382561	-4.78032712610762	0.000218192433929714\\
2.12458983382561	-4.51475339687942	0.000446049809906973\\
2.12458983382561	-4.24917966765122	0.000855505567823175\\
2.12458983382561	-3.98360593842302	0.0015409029654214\\
2.12458983382561	-3.71803220919482	0.00260937956219018\\
2.12458983382561	-3.45245847996661	0.00416008807052375\\
2.12458983382561	-3.18688475073841	0.00625437724533818\\
2.12458983382561	-2.92131102151021	0.00888465759175352\\
2.12458983382561	-2.65573729228201	0.011953871541966\\
2.12458983382561	-2.39016356305381	0.0152769748876024\\
2.12458983382561	-2.12458983382561	0.0186092331432006\\
2.12458983382561	-1.85901610459741	0.0216955657029556\\
2.12458983382561	-1.59344237536921	0.0243256931077249\\
2.12458983382561	-1.32786864614101	0.0263765865209712\\
2.12458983382561	-1.0622949169128	0.0278285668070788\\
2.12458983382561	-0.796721187684603	0.028751726258096\\
2.12458983382561	-0.531147458456402	0.0292697996736919\\
2.12458983382561	-0.265573729228201	0.0295145839251048\\
2.12458983382561	0	0.0295841738494089\\
2.12458983382561	0.265573729228201	0.0295145839251048\\
2.12458983382561	0.531147458456402	0.0292697996736919\\
2.12458983382561	0.796721187684603	0.028751726258096\\
2.12458983382561	1.0622949169128	0.0278285668070788\\
2.12458983382561	1.32786864614101	0.0263765865209712\\
2.12458983382561	1.59344237536921	0.0243256931077249\\
2.12458983382561	1.85901610459741	0.0216955657029556\\
2.12458983382561	2.12458983382561	0.0186092331432006\\
2.12458983382561	2.39016356305381	0.0152769748876024\\
2.12458983382561	2.65573729228201	0.011953871541966\\
2.12458983382561	2.92131102151021	0.00888465759175352\\
2.12458983382561	3.18688475073841	0.00625437724533818\\
2.12458983382561	3.45245847996661	0.00416008807052375\\
2.12458983382561	3.71803220919482	0.00260937956219018\\
2.12458983382561	3.98360593842302	0.0015409029654214\\
2.12458983382561	4.24917966765122	0.000855505567823175\\
2.12458983382561	4.51475339687942	0.000446049809906973\\
2.12458983382561	4.78032712610762	0.000218192433929714\\
2.12458983382561	5.04590085533582	0.000100055191539938\\
2.12458983382561	5.31147458456402	4.29817726205265e-05\\
2.12458983382561	5.57704831379222	1.72869703609408e-05\\
2.12458983382561	5.84262204302042	6.50616179065187e-06\\
2.12458983382561	6.10819577224863	2.29041446338398e-06\\
2.12458983382561	6.37376950147683	7.53917323420475e-07\\
2.12458983382561	6.63934323070503	2.31959551925207e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	2.39016356305381	1.53420931985198e-07\\
-6.37376950147683	2.39016356305381	5.01983021412393e-07\\
-6.10819577224863	2.39016356305381	1.53593077999315e-06\\
-5.84262204302042	2.39016356305381	4.39635972288209e-06\\
-5.57704831379222	2.39016356305381	1.17770885598416e-05\\
-5.31147458456402	2.39016356305381	2.95404870937901e-05\\
-5.04590085533582	2.39016356305381	6.94187829008898e-05\\
-4.78032712610762	2.39016356305381	0.000152932441156014\\
-4.51475339687942	2.39016356305381	0.000316093626121739\\
-4.24917966765122	2.39016356305381	0.000613495350193488\\
-3.98360593842302	2.39016356305381	0.00111928060850385\\
-3.71803220919482	2.39016356305381	0.00192190455645995\\
-3.45245847996661	2.39016356305381	0.00311041976671635\\
-3.18688475073841	2.39016356305381	0.00475274970739827\\
-2.92131102151021	2.39016356305381	0.0068705434526014\\
-2.65573729228201	2.39016356305381	0.00941890218998519\\
-2.39016356305381	2.39016356305381	0.0122801098120831\\
-2.12458983382561	2.39016356305381	0.0152769748876024\\
-1.85901610459741	2.39016356305381	0.0182042864586825\\
-1.59344237536921	2.39016356305381	0.0208693428194074\\
-1.32786864614101	2.39016356305381	0.0231283817685063\\
-1.0622949169128	2.39016356305381	0.0249072219837728\\
-0.796721187684603	2.39016356305381	0.0262006873173478\\
-0.531147458456402	2.39016356305381	0.0270531968144466\\
-0.265573729228201	2.39016356305381	0.027528738122897\\
0	2.39016356305381	0.0276804641680111\\
0.265573729228201	2.39016356305381	0.027528738122897\\
0.531147458456402	2.39016356305381	0.0270531968144466\\
0.796721187684603	2.39016356305381	0.0262006873173478\\
1.0622949169128	2.39016356305381	0.0249072219837728\\
1.32786864614101	2.39016356305381	0.0231283817685063\\
1.59344237536921	2.39016356305381	0.0208693428194074\\
1.85901610459741	2.39016356305381	0.0182042864586825\\
2.12458983382561	2.39016356305381	0.0152769748876024\\
2.39016356305381	2.39016356305381	0.0122801098120831\\
2.65573729228201	2.39016356305381	0.00941890218998519\\
2.92131102151021	2.39016356305381	0.0068705434526014\\
3.18688475073841	2.39016356305381	0.00475274970739827\\
3.45245847996661	2.39016356305381	0.00311041976671635\\
3.71803220919482	2.39016356305381	0.00192190455645995\\
3.98360593842302	2.39016356305381	0.00111928060850385\\
4.24917966765122	2.39016356305381	0.000613495350193488\\
4.51475339687942	2.39016356305381	0.000316093626121739\\
4.78032712610762	2.39016356305381	0.000152932441156014\\
5.04590085533582	2.39016356305381	6.94187829008898e-05\\
5.31147458456402	2.39016356305381	2.95404870937901e-05\\
5.57704831379222	2.39016356305381	1.17770885598416e-05\\
5.84262204302042	2.39016356305381	4.39635972288209e-06\\
6.10819577224863	2.39016356305381	1.53593077999315e-06\\
6.37376950147683	2.39016356305381	5.01983021412393e-07\\
6.63934323070503	2.39016356305381	1.53420931985198e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
2.39016356305381	-6.63934323070503	1.53420931985198e-07\\
2.39016356305381	-6.37376950147683	5.01983021412393e-07\\
2.39016356305381	-6.10819577224863	1.53593077999315e-06\\
2.39016356305381	-5.84262204302042	4.39635972288209e-06\\
2.39016356305381	-5.57704831379222	1.17770885598416e-05\\
2.39016356305381	-5.31147458456402	2.95404870937901e-05\\
2.39016356305381	-5.04590085533582	6.94187829008898e-05\\
2.39016356305381	-4.78032712610762	0.000152932441156014\\
2.39016356305381	-4.51475339687942	0.000316093626121739\\
2.39016356305381	-4.24917966765122	0.000613495350193488\\
2.39016356305381	-3.98360593842302	0.00111928060850385\\
2.39016356305381	-3.71803220919482	0.00192190455645995\\
2.39016356305381	-3.45245847996661	0.00311041976671635\\
2.39016356305381	-3.18688475073841	0.00475274970739827\\
2.39016356305381	-2.92131102151021	0.0068705434526014\\
2.39016356305381	-2.65573729228201	0.00941890218998519\\
2.39016356305381	-2.39016356305381	0.0122801098120831\\
2.39016356305381	-2.12458983382561	0.0152769748876024\\
2.39016356305381	-1.85901610459741	0.0182042864586825\\
2.39016356305381	-1.59344237536921	0.0208693428194074\\
2.39016356305381	-1.32786864614101	0.0231283817685063\\
2.39016356305381	-1.0622949169128	0.0249072219837728\\
2.39016356305381	-0.796721187684603	0.0262006873173478\\
2.39016356305381	-0.531147458456402	0.0270531968144466\\
2.39016356305381	-0.265573729228201	0.027528738122897\\
2.39016356305381	0	0.0276804641680111\\
2.39016356305381	0.265573729228201	0.027528738122897\\
2.39016356305381	0.531147458456402	0.0270531968144466\\
2.39016356305381	0.796721187684603	0.0262006873173478\\
2.39016356305381	1.0622949169128	0.0249072219837728\\
2.39016356305381	1.32786864614101	0.0231283817685063\\
2.39016356305381	1.59344237536921	0.0208693428194074\\
2.39016356305381	1.85901610459741	0.0182042864586825\\
2.39016356305381	2.12458983382561	0.0152769748876024\\
2.39016356305381	2.39016356305381	0.0122801098120831\\
2.39016356305381	2.65573729228201	0.00941890218998519\\
2.39016356305381	2.92131102151021	0.0068705434526014\\
2.39016356305381	3.18688475073841	0.00475274970739827\\
2.39016356305381	3.45245847996661	0.00311041976671635\\
2.39016356305381	3.71803220919482	0.00192190455645995\\
2.39016356305381	3.98360593842302	0.00111928060850385\\
2.39016356305381	4.24917966765122	0.000613495350193488\\
2.39016356305381	4.51475339687942	0.000316093626121739\\
2.39016356305381	4.78032712610762	0.000152932441156014\\
2.39016356305381	5.04590085533582	6.94187829008898e-05\\
2.39016356305381	5.31147458456402	2.95404870937901e-05\\
2.39016356305381	5.57704831379222	1.17770885598416e-05\\
2.39016356305381	5.84262204302042	4.39635972288209e-06\\
2.39016356305381	6.10819577224863	1.53593077999315e-06\\
2.39016356305381	6.37376950147683	5.01983021412393e-07\\
2.39016356305381	6.63934323070503	1.53420931985198e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	2.65573729228201	9.64119831189199e-08\\
-6.37376950147683	2.65573729228201	3.17721143378729e-07\\
-6.10819577224863	2.65573729228201	9.79589573548012e-07\\
-5.84262204302042	2.65573729228201	2.82685878037249e-06\\
-5.57704831379222	2.65573729228201	7.63888746303464e-06\\
-5.31147458456402	2.65573729228201	1.93399655305376e-05\\
-5.04590085533582	2.65573729228201	4.59038338322603e-05\\
-4.78032712610762	2.65573729228201	0.000102215945150986\\
-4.51475339687942	2.65573729228201	0.000213708321641323\\
-4.24917966765122	2.65573729228201	0.000419923838018142\\
-3.98360593842302	2.65573729228201	0.000776329134299149\\
-3.71803220919482	2.65573729228201	0.00135209156272475\\
-3.45245847996661	2.65573729228201	0.00222178581637274\\
-3.18688475073841	2.65573729228201	0.00345058779001936\\
-2.92131102151021	2.65573729228201	0.00507530992436373\\
-2.65573729228201	2.65573729228201	0.00708658086024153\\
-2.39016356305381	2.65573729228201	0.00941890218998519\\
-2.12458983382561	2.65573729228201	0.011953871541966\\
-1.85901610459741	2.65573729228201	0.0145375525378132\\
-1.59344237536921	2.65573729228201	0.0170075170873466\\
-1.32786864614101	2.65573729228201	0.0192211146895135\\
-1.0622949169128	2.65573729228201	0.0210760496209334\\
-0.796721187684603	2.65573729228201	0.0225175557162993\\
-0.531147458456402	2.65573729228201	0.0235316789630953\\
-0.265573729228201	2.65573729228201	0.0241289928154956\\
0	2.65573729228201	0.0243256931077249\\
0.265573729228201	2.65573729228201	0.0241289928154956\\
0.531147458456402	2.65573729228201	0.0235316789630953\\
0.796721187684603	2.65573729228201	0.0225175557162993\\
1.0622949169128	2.65573729228201	0.0210760496209334\\
1.32786864614101	2.65573729228201	0.0192211146895135\\
1.59344237536921	2.65573729228201	0.0170075170873466\\
1.85901610459741	2.65573729228201	0.0145375525378132\\
2.12458983382561	2.65573729228201	0.011953871541966\\
2.39016356305381	2.65573729228201	0.00941890218998519\\
2.65573729228201	2.65573729228201	0.00708658086024153\\
2.92131102151021	2.65573729228201	0.00507530992436373\\
3.18688475073841	2.65573729228201	0.00345058779001936\\
3.45245847996661	2.65573729228201	0.00222178581637274\\
3.71803220919482	2.65573729228201	0.00135209156272475\\
3.98360593842302	2.65573729228201	0.000776329134299149\\
4.24917966765122	2.65573729228201	0.000419923838018142\\
4.51475339687942	2.65573729228201	0.000213708321641323\\
4.78032712610762	2.65573729228201	0.000102215945150986\\
5.04590085533582	2.65573729228201	4.59038338322603e-05\\
5.31147458456402	2.65573729228201	1.93399655305376e-05\\
5.57704831379222	2.65573729228201	7.63888746303464e-06\\
5.84262204302042	2.65573729228201	2.82685878037249e-06\\
6.10819577224863	2.65573729228201	9.79589573548012e-07\\
6.37376950147683	2.65573729228201	3.17721143378729e-07\\
6.63934323070503	2.65573729228201	9.64119831189199e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
2.65573729228201	-6.63934323070503	9.64119831189199e-08\\
2.65573729228201	-6.37376950147683	3.17721143378729e-07\\
2.65573729228201	-6.10819577224863	9.79589573548012e-07\\
2.65573729228201	-5.84262204302042	2.82685878037249e-06\\
2.65573729228201	-5.57704831379222	7.63888746303464e-06\\
2.65573729228201	-5.31147458456402	1.93399655305376e-05\\
2.65573729228201	-5.04590085533582	4.59038338322603e-05\\
2.65573729228201	-4.78032712610762	0.000102215945150986\\
2.65573729228201	-4.51475339687942	0.000213708321641323\\
2.65573729228201	-4.24917966765122	0.000419923838018142\\
2.65573729228201	-3.98360593842302	0.000776329134299149\\
2.65573729228201	-3.71803220919482	0.00135209156272475\\
2.65573729228201	-3.45245847996661	0.00222178581637274\\
2.65573729228201	-3.18688475073841	0.00345058779001936\\
2.65573729228201	-2.92131102151021	0.00507530992436373\\
2.65573729228201	-2.65573729228201	0.00708658086024153\\
2.65573729228201	-2.39016356305381	0.00941890218998519\\
2.65573729228201	-2.12458983382561	0.011953871541966\\
2.65573729228201	-1.85901610459741	0.0145375525378132\\
2.65573729228201	-1.59344237536921	0.0170075170873466\\
2.65573729228201	-1.32786864614101	0.0192211146895135\\
2.65573729228201	-1.0622949169128	0.0210760496209334\\
2.65573729228201	-0.796721187684603	0.0225175557162993\\
2.65573729228201	-0.531147458456402	0.0235316789630953\\
2.65573729228201	-0.265573729228201	0.0241289928154956\\
2.65573729228201	0	0.0243256931077249\\
2.65573729228201	0.265573729228201	0.0241289928154956\\
2.65573729228201	0.531147458456402	0.0235316789630953\\
2.65573729228201	0.796721187684603	0.0225175557162993\\
2.65573729228201	1.0622949169128	0.0210760496209334\\
2.65573729228201	1.32786864614101	0.0192211146895135\\
2.65573729228201	1.59344237536921	0.0170075170873466\\
2.65573729228201	1.85901610459741	0.0145375525378132\\
2.65573729228201	2.12458983382561	0.011953871541966\\
2.65573729228201	2.39016356305381	0.00941890218998519\\
2.65573729228201	2.65573729228201	0.00708658086024153\\
2.65573729228201	2.92131102151021	0.00507530992436373\\
2.65573729228201	3.18688475073841	0.00345058779001936\\
2.65573729228201	3.45245847996661	0.00222178581637274\\
2.65573729228201	3.71803220919482	0.00135209156272475\\
2.65573729228201	3.98360593842302	0.000776329134299149\\
2.65573729228201	4.24917966765122	0.000419923838018142\\
2.65573729228201	4.51475339687942	0.000213708321641323\\
2.65573729228201	4.78032712610762	0.000102215945150986\\
2.65573729228201	5.04590085533582	4.59038338322603e-05\\
2.65573729228201	5.31147458456402	1.93399655305376e-05\\
2.65573729228201	5.57704831379222	7.63888746303464e-06\\
2.65573729228201	5.84262204302042	2.82685878037249e-06\\
2.65573729228201	6.10819577224863	9.79589573548012e-07\\
2.65573729228201	6.37376950147683	3.17721143378729e-07\\
2.65573729228201	6.63934323070503	9.64119831189199e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	2.92131102151021	5.75221078914419e-08\\
-6.37376950147683	2.92131102151021	1.9100610769322e-07\\
-6.10819577224863	2.92131102151021	5.93675380568234e-07\\
-5.84262204302042	2.92131102151021	1.72796870802932e-06\\
-5.57704831379222	2.92131102151021	4.71226650036373e-06\\
-5.31147458456402	2.92131102151021	1.2047130727318e-05\\
-5.04590085533582	2.92131102151021	2.88925204251677e-05\\
-4.78032712610762	2.92131102151021	6.50526254394504e-05\\
-4.51475339687942	2.92131102151021	0.000137625689302228\\
-4.24917966765122	2.92131102151021	0.000273856534615837\\
-3.98360593842302	2.92131102151021	0.000513138070187925\\
-3.71803220919482	2.92131102151021	0.000906581053776083\\
-3.45245847996661	2.92131102151021	0.00151251774291446\\
-3.18688475073841	2.92131102151021	0.00238712089803877\\
-2.92131102151021	2.92131102151021	0.00357106614776479\\
-2.65573729228201	2.92131102151021	0.00507530992436373\\
-2.39016356305381	2.92131102151021	0.0068705434526014\\
-2.12458983382561	2.92131102151021	0.00888465759175352\\
-1.85901610459741	2.92131102151021	0.0110102681568287\\
-1.59344237536921	2.92131102151021	0.0131207854737896\\
-1.32786864614101	2.92131102151021	0.015090283060132\\
-1.0622949169128	2.92131102151021	0.0168110977059255\\
-0.796721187684603	2.92131102151021	0.0182042864586825\\
-0.531147458456402	2.92131102151021	0.0192211146895135\\
-0.265573729228201	2.92131102151021	0.0198371867392141\\
0	2.92131102151021	0.0200432322182248\\
0.265573729228201	2.92131102151021	0.0198371867392141\\
0.531147458456402	2.92131102151021	0.0192211146895135\\
0.796721187684603	2.92131102151021	0.0182042864586825\\
1.0622949169128	2.92131102151021	0.0168110977059255\\
1.32786864614101	2.92131102151021	0.015090283060132\\
1.59344237536921	2.92131102151021	0.0131207854737896\\
1.85901610459741	2.92131102151021	0.0110102681568287\\
2.12458983382561	2.92131102151021	0.00888465759175352\\
2.39016356305381	2.92131102151021	0.0068705434526014\\
2.65573729228201	2.92131102151021	0.00507530992436373\\
2.92131102151021	2.92131102151021	0.00357106614776479\\
3.18688475073841	2.92131102151021	0.00238712089803877\\
3.45245847996661	2.92131102151021	0.00151251774291446\\
3.71803220919482	2.92131102151021	0.000906581053776083\\
3.98360593842302	2.92131102151021	0.000513138070187925\\
4.24917966765122	2.92131102151021	0.000273856534615837\\
4.51475339687942	2.92131102151021	0.000137625689302228\\
4.78032712610762	2.92131102151021	6.50526254394504e-05\\
5.04590085533582	2.92131102151021	2.88925204251677e-05\\
5.31147458456402	2.92131102151021	1.2047130727318e-05\\
5.57704831379222	2.92131102151021	4.71226650036373e-06\\
5.84262204302042	2.92131102151021	1.72796870802932e-06\\
6.10819577224863	2.92131102151021	5.93675380568234e-07\\
6.37376950147683	2.92131102151021	1.9100610769322e-07\\
6.63934323070503	2.92131102151021	5.75221078914419e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
2.92131102151021	-6.63934323070503	5.75221078914419e-08\\
2.92131102151021	-6.37376950147683	1.9100610769322e-07\\
2.92131102151021	-6.10819577224863	5.93675380568234e-07\\
2.92131102151021	-5.84262204302042	1.72796870802932e-06\\
2.92131102151021	-5.57704831379222	4.71226650036373e-06\\
2.92131102151021	-5.31147458456402	1.2047130727318e-05\\
2.92131102151021	-5.04590085533582	2.88925204251677e-05\\
2.92131102151021	-4.78032712610762	6.50526254394504e-05\\
2.92131102151021	-4.51475339687942	0.000137625689302228\\
2.92131102151021	-4.24917966765122	0.000273856534615837\\
2.92131102151021	-3.98360593842302	0.000513138070187925\\
2.92131102151021	-3.71803220919482	0.000906581053776083\\
2.92131102151021	-3.45245847996661	0.00151251774291446\\
2.92131102151021	-3.18688475073841	0.00238712089803877\\
2.92131102151021	-2.92131102151021	0.00357106614776479\\
2.92131102151021	-2.65573729228201	0.00507530992436373\\
2.92131102151021	-2.39016356305381	0.0068705434526014\\
2.92131102151021	-2.12458983382561	0.00888465759175352\\
2.92131102151021	-1.85901610459741	0.0110102681568287\\
2.92131102151021	-1.59344237536921	0.0131207854737896\\
2.92131102151021	-1.32786864614101	0.015090283060132\\
2.92131102151021	-1.0622949169128	0.0168110977059255\\
2.92131102151021	-0.796721187684603	0.0182042864586825\\
2.92131102151021	-0.531147458456402	0.0192211146895135\\
2.92131102151021	-0.265573729228201	0.0198371867392141\\
2.92131102151021	0	0.0200432322182248\\
2.92131102151021	0.265573729228201	0.0198371867392141\\
2.92131102151021	0.531147458456402	0.0192211146895135\\
2.92131102151021	0.796721187684603	0.0182042864586825\\
2.92131102151021	1.0622949169128	0.0168110977059255\\
2.92131102151021	1.32786864614101	0.015090283060132\\
2.92131102151021	1.59344237536921	0.0131207854737896\\
2.92131102151021	1.85901610459741	0.0110102681568287\\
2.92131102151021	2.12458983382561	0.00888465759175352\\
2.92131102151021	2.39016356305381	0.0068705434526014\\
2.92131102151021	2.65573729228201	0.00507530992436373\\
2.92131102151021	2.92131102151021	0.00357106614776479\\
2.92131102151021	3.18688475073841	0.00238712089803877\\
2.92131102151021	3.45245847996661	0.00151251774291446\\
2.92131102151021	3.71803220919482	0.000906581053776083\\
2.92131102151021	3.98360593842302	0.000513138070187925\\
2.92131102151021	4.24917966765122	0.000273856534615837\\
2.92131102151021	4.51475339687942	0.000137625689302228\\
2.92131102151021	4.78032712610762	6.50526254394504e-05\\
2.92131102151021	5.04590085533582	2.88925204251677e-05\\
2.92131102151021	5.31147458456402	1.2047130727318e-05\\
2.92131102151021	5.57704831379222	4.71226650036373e-06\\
2.92131102151021	5.84262204302042	1.72796870802932e-06\\
2.92131102151021	6.10819577224863	5.93675380568234e-07\\
2.92131102151021	6.37376950147683	1.9100610769322e-07\\
2.92131102151021	6.63934323070503	5.75221078914419e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	3.18688475073841	3.25588204987132e-08\\
-6.37376950147683	3.18688475073841	1.08976979148364e-07\\
-6.10819577224863	3.18688475073841	3.41581908093134e-07\\
-5.84262204302042	3.18688475073841	1.00313542556832e-06\\
-5.57704831379222	3.18688475073841	2.76163705669262e-06\\
-5.31147458456402	3.18688475073841	7.13156457107107e-06\\
-5.04590085533582	3.18688475073841	1.72869703609407e-05\\
-4.78032712610762	3.18688475073841	3.93653978913297e-05\\
-4.51475339687942	3.18688475073841	8.42878954737418e-05\\
-4.24917966765122	3.18688475073841	0.000169870464345501\\
-3.98360593842302	3.18688475073841	0.000322612933095451\\
-3.71803220919482	3.18688475073841	0.000578144299904985\\
-3.45245847996661	3.18688475073841	0.000979128424477074\\
-3.18688475073841	3.18688475073841	0.00156977807366128\\
-2.92131102151021	3.18688475073841	0.00238712089803877\\
-2.65573729228201	3.18688475073841	0.00345058779001936\\
-2.39016356305381	3.18688475073841	0.00475274970739827\\
-2.12458983382561	3.18688475073841	0.00625437724533818\\
-1.85901610459741	3.18688475073841	0.00788601113787044\\
-1.59344237536921	3.18688475073841	0.00955614874670709\\
-1.32786864614101	3.18688475073841	0.0111638498359446\\
-1.0622949169128	3.18688475073841	0.0126121154199554\\
-0.796721187684603	3.18688475073841	0.0138184575291843\\
-0.531147458456402	3.18688475073841	0.0147205507533511\\
-0.265573729228201	3.18688475073841	0.0152769748876024\\
0	3.18688475073841	0.015464853865519\\
0.265573729228201	3.18688475073841	0.0152769748876024\\
0.531147458456402	3.18688475073841	0.0147205507533511\\
0.796721187684603	3.18688475073841	0.0138184575291843\\
1.0622949169128	3.18688475073841	0.0126121154199554\\
1.32786864614101	3.18688475073841	0.0111638498359446\\
1.59344237536921	3.18688475073841	0.00955614874670709\\
1.85901610459741	3.18688475073841	0.00788601113787044\\
2.12458983382561	3.18688475073841	0.00625437724533818\\
2.39016356305381	3.18688475073841	0.00475274970739827\\
2.65573729228201	3.18688475073841	0.00345058779001936\\
2.92131102151021	3.18688475073841	0.00238712089803877\\
3.18688475073841	3.18688475073841	0.00156977807366128\\
3.45245847996661	3.18688475073841	0.000979128424477074\\
3.71803220919482	3.18688475073841	0.000578144299904985\\
3.98360593842302	3.18688475073841	0.000322612933095451\\
4.24917966765122	3.18688475073841	0.000169870464345501\\
4.51475339687942	3.18688475073841	8.42878954737418e-05\\
4.78032712610762	3.18688475073841	3.93653978913297e-05\\
5.04590085533582	3.18688475073841	1.72869703609407e-05\\
5.31147458456402	3.18688475073841	7.13156457107107e-06\\
5.57704831379222	3.18688475073841	2.76163705669262e-06\\
5.84262204302042	3.18688475073841	1.00313542556832e-06\\
6.10819577224863	3.18688475073841	3.41581908093134e-07\\
6.37376950147683	3.18688475073841	1.08976979148364e-07\\
6.63934323070503	3.18688475073841	3.25588204987132e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
3.18688475073841	-6.63934323070503	3.25588204987132e-08\\
3.18688475073841	-6.37376950147683	1.08976979148364e-07\\
3.18688475073841	-6.10819577224863	3.41581908093134e-07\\
3.18688475073841	-5.84262204302042	1.00313542556832e-06\\
3.18688475073841	-5.57704831379222	2.76163705669262e-06\\
3.18688475073841	-5.31147458456402	7.13156457107107e-06\\
3.18688475073841	-5.04590085533582	1.72869703609407e-05\\
3.18688475073841	-4.78032712610762	3.93653978913297e-05\\
3.18688475073841	-4.51475339687942	8.42878954737418e-05\\
3.18688475073841	-4.24917966765122	0.000169870464345501\\
3.18688475073841	-3.98360593842302	0.000322612933095451\\
3.18688475073841	-3.71803220919482	0.000578144299904985\\
3.18688475073841	-3.45245847996661	0.000979128424477074\\
3.18688475073841	-3.18688475073841	0.00156977807366128\\
3.18688475073841	-2.92131102151021	0.00238712089803877\\
3.18688475073841	-2.65573729228201	0.00345058779001936\\
3.18688475073841	-2.39016356305381	0.00475274970739827\\
3.18688475073841	-2.12458983382561	0.00625437724533818\\
3.18688475073841	-1.85901610459741	0.00788601113787044\\
3.18688475073841	-1.59344237536921	0.00955614874670709\\
3.18688475073841	-1.32786864614101	0.0111638498359446\\
3.18688475073841	-1.0622949169128	0.0126121154199554\\
3.18688475073841	-0.796721187684603	0.0138184575291843\\
3.18688475073841	-0.531147458456402	0.0147205507533511\\
3.18688475073841	-0.265573729228201	0.0152769748876024\\
3.18688475073841	0	0.015464853865519\\
3.18688475073841	0.265573729228201	0.0152769748876024\\
3.18688475073841	0.531147458456402	0.0147205507533511\\
3.18688475073841	0.796721187684603	0.0138184575291843\\
3.18688475073841	1.0622949169128	0.0126121154199554\\
3.18688475073841	1.32786864614101	0.0111638498359446\\
3.18688475073841	1.59344237536921	0.00955614874670709\\
3.18688475073841	1.85901610459741	0.00788601113787044\\
3.18688475073841	2.12458983382561	0.00625437724533818\\
3.18688475073841	2.39016356305381	0.00475274970739827\\
3.18688475073841	2.65573729228201	0.00345058779001936\\
3.18688475073841	2.92131102151021	0.00238712089803877\\
3.18688475073841	3.18688475073841	0.00156977807366128\\
3.18688475073841	3.45245847996661	0.000979128424477074\\
3.18688475073841	3.71803220919482	0.000578144299904985\\
3.18688475073841	3.98360593842302	0.000322612933095451\\
3.18688475073841	4.24917966765122	0.000169870464345501\\
3.18688475073841	4.51475339687942	8.42878954737418e-05\\
3.18688475073841	4.78032712610762	3.93653978913297e-05\\
3.18688475073841	5.04590085533582	1.72869703609407e-05\\
3.18688475073841	5.31147458456402	7.13156457107107e-06\\
3.18688475073841	5.57704831379222	2.76163705669262e-06\\
3.18688475073841	5.84262204302042	1.00313542556832e-06\\
3.18688475073841	6.10819577224863	3.41581908093134e-07\\
3.18688475073841	6.37376950147683	1.08976979148364e-07\\
3.18688475073841	6.63934323070503	3.25588204987132e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	3.45245847996661	1.74702453782501e-08\\
-6.37376950147683	3.45245847996661	5.89584208993585e-08\\
-6.10819577224863	3.45245847996661	1.86417518269211e-07\\
-5.84262204302042	3.45245847996661	5.52516259359016e-07\\
-5.57704831379222	3.45245847996661	1.53593077999316e-06\\
-5.31147458456402	3.45245847996661	4.00726791998074e-06\\
-5.04590085533582	3.45245847996661	9.81957302225631e-06\\
-4.78032712610762	3.45245847996661	2.26184000005729e-05\\
-4.51475339687942	3.45245847996661	4.90184252012207e-05\\
-4.24917966765122	3.45245847996661	0.000100055191539938\\
-3.98360593842302	3.45245847996661	0.000192581718673581\\
-3.71803220919482	3.45245847996661	0.000349995401024798\\
-3.45245847996661	3.45245847996661	0.000601490867042157\\
-3.18688475073841	3.45245847996661	0.000979128424477074\\
-2.92131102151021	3.45245847996661	0.00151251774291446\\
-2.65573729228201	3.45245847996661	0.00222178581637274\\
-2.39016356305381	3.45245847996661	0.00311041976671635\\
-2.12458983382561	3.45245847996661	0.00416008807052375\\
-1.85901610459741	3.45245847996661	0.00532927985170851\\
-1.59344237536921	3.45245847996661	0.00655653969615419\\
-1.32786864614101	3.45245847996661	0.00776761898923072\\
-1.0622949169128	3.45245847996661	0.00888465759175353\\
-0.796721187684603	3.45245847996661	0.00983508522151698\\
-0.531147458456402	3.45245847996661	0.0105584240415974\\
-0.265573729228201	3.45245847996661	0.0110102681568288\\
0	3.45245847996661	0.0111638498359446\\
0.265573729228201	3.45245847996661	0.0110102681568288\\
0.531147458456402	3.45245847996661	0.0105584240415974\\
0.796721187684603	3.45245847996661	0.00983508522151698\\
1.0622949169128	3.45245847996661	0.00888465759175353\\
1.32786864614101	3.45245847996661	0.00776761898923072\\
1.59344237536921	3.45245847996661	0.00655653969615419\\
1.85901610459741	3.45245847996661	0.00532927985170851\\
2.12458983382561	3.45245847996661	0.00416008807052375\\
2.39016356305381	3.45245847996661	0.00311041976671635\\
2.65573729228201	3.45245847996661	0.00222178581637274\\
2.92131102151021	3.45245847996661	0.00151251774291446\\
3.18688475073841	3.45245847996661	0.000979128424477074\\
3.45245847996661	3.45245847996661	0.000601490867042157\\
3.71803220919482	3.45245847996661	0.000349995401024798\\
3.98360593842302	3.45245847996661	0.000192581718673581\\
4.24917966765122	3.45245847996661	0.000100055191539938\\
4.51475339687942	3.45245847996661	4.90184252012207e-05\\
4.78032712610762	3.45245847996661	2.26184000005729e-05\\
5.04590085533582	3.45245847996661	9.81957302225631e-06\\
5.31147458456402	3.45245847996661	4.00726791998074e-06\\
5.57704831379222	3.45245847996661	1.53593077999316e-06\\
5.84262204302042	3.45245847996661	5.52516259359016e-07\\
6.10819577224863	3.45245847996661	1.86417518269211e-07\\
6.37376950147683	3.45245847996661	5.89584208993585e-08\\
6.63934323070503	3.45245847996661	1.74702453782501e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
3.45245847996661	-6.63934323070503	1.74702453782501e-08\\
3.45245847996661	-6.37376950147683	5.89584208993585e-08\\
3.45245847996661	-6.10819577224863	1.86417518269211e-07\\
3.45245847996661	-5.84262204302042	5.52516259359016e-07\\
3.45245847996661	-5.57704831379222	1.53593077999316e-06\\
3.45245847996661	-5.31147458456402	4.00726791998074e-06\\
3.45245847996661	-5.04590085533582	9.81957302225631e-06\\
3.45245847996661	-4.78032712610762	2.26184000005729e-05\\
3.45245847996661	-4.51475339687942	4.90184252012207e-05\\
3.45245847996661	-4.24917966765122	0.000100055191539938\\
3.45245847996661	-3.98360593842302	0.000192581718673581\\
3.45245847996661	-3.71803220919482	0.000349995401024798\\
3.45245847996661	-3.45245847996661	0.000601490867042157\\
3.45245847996661	-3.18688475073841	0.000979128424477074\\
3.45245847996661	-2.92131102151021	0.00151251774291446\\
3.45245847996661	-2.65573729228201	0.00222178581637274\\
3.45245847996661	-2.39016356305381	0.00311041976671635\\
3.45245847996661	-2.12458983382561	0.00416008807052375\\
3.45245847996661	-1.85901610459741	0.00532927985170851\\
3.45245847996661	-1.59344237536921	0.00655653969615419\\
3.45245847996661	-1.32786864614101	0.00776761898923072\\
3.45245847996661	-1.0622949169128	0.00888465759175353\\
3.45245847996661	-0.796721187684603	0.00983508522151698\\
3.45245847996661	-0.531147458456402	0.0105584240415974\\
3.45245847996661	-0.265573729228201	0.0110102681568288\\
3.45245847996661	0	0.0111638498359446\\
3.45245847996661	0.265573729228201	0.0110102681568288\\
3.45245847996661	0.531147458456402	0.0105584240415974\\
3.45245847996661	0.796721187684603	0.00983508522151698\\
3.45245847996661	1.0622949169128	0.00888465759175353\\
3.45245847996661	1.32786864614101	0.00776761898923072\\
3.45245847996661	1.59344237536921	0.00655653969615419\\
3.45245847996661	1.85901610459741	0.00532927985170851\\
3.45245847996661	2.12458983382561	0.00416008807052375\\
3.45245847996661	2.39016356305381	0.00311041976671635\\
3.45245847996661	2.65573729228201	0.00222178581637274\\
3.45245847996661	2.92131102151021	0.00151251774291446\\
3.45245847996661	3.18688475073841	0.000979128424477074\\
3.45245847996661	3.45245847996661	0.000601490867042157\\
3.45245847996661	3.71803220919482	0.000349995401024798\\
3.45245847996661	3.98360593842302	0.000192581718673581\\
3.45245847996661	4.24917966765122	0.000100055191539938\\
3.45245847996661	4.51475339687942	4.90184252012207e-05\\
3.45245847996661	4.78032712610762	2.26184000005729e-05\\
3.45245847996661	5.04590085533582	9.81957302225631e-06\\
3.45245847996661	5.31147458456402	4.00726791998074e-06\\
3.45245847996661	5.57704831379222	1.53593077999316e-06\\
3.45245847996661	5.84262204302042	5.52516259359016e-07\\
3.45245847996661	6.10819577224863	1.86417518269211e-07\\
3.45245847996661	6.37376950147683	5.89584208993585e-08\\
3.45245847996661	6.63934323070503	1.74702453782501e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	3.71803220919482	8.87952470679823e-09\\
-6.37376950147683	3.71803220919482	3.02215579493138e-08\\
-6.10819577224863	3.71803220919482	9.64119831189195e-08\\
-5.84262204302042	3.71803220919482	2.88447135619112e-07\\
-5.57704831379222	3.71803220919482	8.09811025345392e-07\\
-5.31147458456402	3.71803220919482	2.13488853774069e-06\\
-5.04590085533582	3.71803220919482	5.2889209854752e-06\\
-4.78032712610762	3.71803220919482	1.2323221710803e-05\\
-4.51475339687942	3.71803220919482	2.70305533880981e-05\\
-4.24917966765122	3.71803220919482	5.58747183025392e-05\\
-3.98360593842302	3.71803220919482	0.000108971965245802\\
-3.71803220919482	3.71803220919482	0.000200780030778752\\
-3.45245847996661	3.71803220919482	0.000349995401024798\\
-3.18688475073841	3.71803220919482	0.000578144299904985\\
-2.92131102151021	3.71803220919482	0.000906581053776083\\
-2.65573729228201	3.71803220919482	0.00135209156272475\\
-2.39016356305381	3.71803220919482	0.00192190455645995\\
-2.12458983382561	3.71803220919482	0.00260937956219018\\
-1.85901610459741	3.71803220919482	0.00339170427203162\\
-1.59344237536921	3.71803220919482	0.00423048678900551\\
-1.32786864614101	3.71803220919482	0.00507530992436374\\
-1.0622949169128	3.71803220919482	0.005869462899482\\
-0.796721187684603	3.71803220919482	0.00655653969615418\\
-0.531147458456402	3.71803220919482	0.00708658086024153\\
-0.265573729228201	3.71803220919482	0.00742086460895938\\
0	3.71803220919482	0.00753505323088081\\
0.265573729228201	3.71803220919482	0.00742086460895938\\
0.531147458456402	3.71803220919482	0.00708658086024153\\
0.796721187684603	3.71803220919482	0.00655653969615418\\
1.0622949169128	3.71803220919482	0.005869462899482\\
1.32786864614101	3.71803220919482	0.00507530992436374\\
1.59344237536921	3.71803220919482	0.00423048678900551\\
1.85901610459741	3.71803220919482	0.00339170427203162\\
2.12458983382561	3.71803220919482	0.00260937956219018\\
2.39016356305381	3.71803220919482	0.00192190455645995\\
2.65573729228201	3.71803220919482	0.00135209156272475\\
2.92131102151021	3.71803220919482	0.000906581053776083\\
3.18688475073841	3.71803220919482	0.000578144299904985\\
3.45245847996661	3.71803220919482	0.000349995401024798\\
3.71803220919482	3.71803220919482	0.000200780030778752\\
3.98360593842302	3.71803220919482	0.000108971965245802\\
4.24917966765122	3.71803220919482	5.58747183025392e-05\\
4.51475339687942	3.71803220919482	2.70305533880981e-05\\
4.78032712610762	3.71803220919482	1.2323221710803e-05\\
5.04590085533582	3.71803220919482	5.2889209854752e-06\\
5.31147458456402	3.71803220919482	2.13488853774069e-06\\
5.57704831379222	3.71803220919482	8.09811025345392e-07\\
5.84262204302042	3.71803220919482	2.88447135619112e-07\\
6.10819577224863	3.71803220919482	9.64119831189195e-08\\
6.37376950147683	3.71803220919482	3.02215579493138e-08\\
6.63934323070503	3.71803220919482	8.87952470679823e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
3.71803220919482	-6.63934323070503	8.87952470679823e-09\\
3.71803220919482	-6.37376950147683	3.02215579493138e-08\\
3.71803220919482	-6.10819577224863	9.64119831189195e-08\\
3.71803220919482	-5.84262204302042	2.88447135619112e-07\\
3.71803220919482	-5.57704831379222	8.09811025345392e-07\\
3.71803220919482	-5.31147458456402	2.13488853774069e-06\\
3.71803220919482	-5.04590085533582	5.2889209854752e-06\\
3.71803220919482	-4.78032712610762	1.2323221710803e-05\\
3.71803220919482	-4.51475339687942	2.70305533880981e-05\\
3.71803220919482	-4.24917966765122	5.58747183025392e-05\\
3.71803220919482	-3.98360593842302	0.000108971965245802\\
3.71803220919482	-3.71803220919482	0.000200780030778752\\
3.71803220919482	-3.45245847996661	0.000349995401024798\\
3.71803220919482	-3.18688475073841	0.000578144299904985\\
3.71803220919482	-2.92131102151021	0.000906581053776083\\
3.71803220919482	-2.65573729228201	0.00135209156272475\\
3.71803220919482	-2.39016356305381	0.00192190455645995\\
3.71803220919482	-2.12458983382561	0.00260937956219018\\
3.71803220919482	-1.85901610459741	0.00339170427203162\\
3.71803220919482	-1.59344237536921	0.00423048678900551\\
3.71803220919482	-1.32786864614101	0.00507530992436374\\
3.71803220919482	-1.0622949169128	0.005869462899482\\
3.71803220919482	-0.796721187684603	0.00655653969615418\\
3.71803220919482	-0.531147458456402	0.00708658086024153\\
3.71803220919482	-0.265573729228201	0.00742086460895938\\
3.71803220919482	0	0.00753505323088081\\
3.71803220919482	0.265573729228201	0.00742086460895938\\
3.71803220919482	0.531147458456402	0.00708658086024153\\
3.71803220919482	0.796721187684603	0.00655653969615418\\
3.71803220919482	1.0622949169128	0.005869462899482\\
3.71803220919482	1.32786864614101	0.00507530992436374\\
3.71803220919482	1.59344237536921	0.00423048678900551\\
3.71803220919482	1.85901610459741	0.00339170427203162\\
3.71803220919482	2.12458983382561	0.00260937956219018\\
3.71803220919482	2.39016356305381	0.00192190455645995\\
3.71803220919482	2.65573729228201	0.00135209156272475\\
3.71803220919482	2.92131102151021	0.000906581053776083\\
3.71803220919482	3.18688475073841	0.000578144299904985\\
3.71803220919482	3.45245847996661	0.000349995401024798\\
3.71803220919482	3.71803220919482	0.000200780030778752\\
3.71803220919482	3.98360593842302	0.000108971965245802\\
3.71803220919482	4.24917966765122	5.58747183025392e-05\\
3.71803220919482	4.51475339687942	2.70305533880981e-05\\
3.71803220919482	4.78032712610762	1.2323221710803e-05\\
3.71803220919482	5.04590085533582	5.2889209854752e-06\\
3.71803220919482	5.31147458456402	2.13488853774069e-06\\
3.71803220919482	5.57704831379222	8.09811025345392e-07\\
3.71803220919482	5.84262204302042	2.88447135619112e-07\\
3.71803220919482	6.10819577224863	9.64119831189195e-08\\
3.71803220919482	6.37376950147683	3.02215579493138e-08\\
3.71803220919482	6.63934323070503	8.87952470679823e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	3.98360593842302	4.2717483148519e-09\\
-6.37376950147683	3.98360593842302	1.46651675943581e-08\\
-6.10819577224863	3.98360593842302	4.72105921913522e-08\\
-5.84262204302042	3.98360593842302	1.42595317151343e-07\\
-5.57704831379222	3.98360593842302	4.04346289122547e-07\\
-5.31147458456402	3.98360593842302	1.0771662463628e-06\\
-5.04590085533582	3.98360593842302	2.69789368240855e-06\\
-4.78032712610762	3.98360593842302	6.35840409465152e-06\\
-4.51475339687942	3.98360593842302	1.41143665796304e-05\\
-4.24917966765122	3.98360593842302	2.95404870937901e-05\\
-3.98360593842302	3.98360593842302	5.83603569092185e-05\\
-3.71803220919482	3.98360593842302	0.000108971965245802\\
-3.45245847996661	3.98360593842302	0.000192581718673581\\
-3.18688475073841	3.98360593842302	0.000322612933095451\\
-2.92131102151021	3.98360593842302	0.000513138070187925\\
-2.65573729228201	3.98360593842302	0.000776329134299149\\
-2.39016356305381	3.98360593842302	0.00111928060850385\\
-2.12458983382561	3.98360593842302	0.0015409029654214\\
-1.85901610459741	3.98360593842302	0.00202974724930618\\
-1.59344237536921	3.98360593842302	0.00256349198257189\\
-1.32786864614101	3.98360593842302	0.00311041976671635\\
-1.0622949169128	3.98360593842302	0.00363268237467098\\
-0.796721187684603	3.98360593842302	0.00409070890631194\\
-0.531147458456402	3.98360593842302	0.00444791026938172\\
-0.265573729228201	3.98360593842302	0.00467490595697174\\
0	3.98360593842302	0.00475274970739827\\
0.265573729228201	3.98360593842302	0.00467490595697174\\
0.531147458456402	3.98360593842302	0.00444791026938172\\
0.796721187684603	3.98360593842302	0.00409070890631194\\
1.0622949169128	3.98360593842302	0.00363268237467098\\
1.32786864614101	3.98360593842302	0.00311041976671635\\
1.59344237536921	3.98360593842302	0.00256349198257189\\
1.85901610459741	3.98360593842302	0.00202974724930618\\
2.12458983382561	3.98360593842302	0.0015409029654214\\
2.39016356305381	3.98360593842302	0.00111928060850385\\
2.65573729228201	3.98360593842302	0.000776329134299149\\
2.92131102151021	3.98360593842302	0.000513138070187925\\
3.18688475073841	3.98360593842302	0.000322612933095451\\
3.45245847996661	3.98360593842302	0.000192581718673581\\
3.71803220919482	3.98360593842302	0.000108971965245802\\
3.98360593842302	3.98360593842302	5.83603569092185e-05\\
4.24917966765122	3.98360593842302	2.95404870937901e-05\\
4.51475339687942	3.98360593842302	1.41143665796304e-05\\
4.78032712610762	3.98360593842302	6.35840409465152e-06\\
5.04590085533582	3.98360593842302	2.69789368240855e-06\\
5.31147458456402	3.98360593842302	1.0771662463628e-06\\
5.57704831379222	3.98360593842302	4.04346289122547e-07\\
5.84262204302042	3.98360593842302	1.42595317151343e-07\\
6.10819577224863	3.98360593842302	4.72105921913522e-08\\
6.37376950147683	3.98360593842302	1.46651675943581e-08\\
6.63934323070503	3.98360593842302	4.2717483148519e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
3.98360593842302	-6.63934323070503	4.2717483148519e-09\\
3.98360593842302	-6.37376950147683	1.46651675943581e-08\\
3.98360593842302	-6.10819577224863	4.72105921913522e-08\\
3.98360593842302	-5.84262204302042	1.42595317151343e-07\\
3.98360593842302	-5.57704831379222	4.04346289122547e-07\\
3.98360593842302	-5.31147458456402	1.0771662463628e-06\\
3.98360593842302	-5.04590085533582	2.69789368240855e-06\\
3.98360593842302	-4.78032712610762	6.35840409465152e-06\\
3.98360593842302	-4.51475339687942	1.41143665796304e-05\\
3.98360593842302	-4.24917966765122	2.95404870937901e-05\\
3.98360593842302	-3.98360593842302	5.83603569092185e-05\\
3.98360593842302	-3.71803220919482	0.000108971965245802\\
3.98360593842302	-3.45245847996661	0.000192581718673581\\
3.98360593842302	-3.18688475073841	0.000322612933095451\\
3.98360593842302	-2.92131102151021	0.000513138070187925\\
3.98360593842302	-2.65573729228201	0.000776329134299149\\
3.98360593842302	-2.39016356305381	0.00111928060850385\\
3.98360593842302	-2.12458983382561	0.0015409029654214\\
3.98360593842302	-1.85901610459741	0.00202974724930618\\
3.98360593842302	-1.59344237536921	0.00256349198257189\\
3.98360593842302	-1.32786864614101	0.00311041976671635\\
3.98360593842302	-1.0622949169128	0.00363268237467098\\
3.98360593842302	-0.796721187684603	0.00409070890631194\\
3.98360593842302	-0.531147458456402	0.00444791026938172\\
3.98360593842302	-0.265573729228201	0.00467490595697174\\
3.98360593842302	0	0.00475274970739827\\
3.98360593842302	0.265573729228201	0.00467490595697174\\
3.98360593842302	0.531147458456402	0.00444791026938172\\
3.98360593842302	0.796721187684603	0.00409070890631194\\
3.98360593842302	1.0622949169128	0.00363268237467098\\
3.98360593842302	1.32786864614101	0.00311041976671635\\
3.98360593842302	1.59344237536921	0.00256349198257189\\
3.98360593842302	1.85901610459741	0.00202974724930618\\
3.98360593842302	2.12458983382561	0.0015409029654214\\
3.98360593842302	2.39016356305381	0.00111928060850385\\
3.98360593842302	2.65573729228201	0.000776329134299149\\
3.98360593842302	2.92131102151021	0.000513138070187925\\
3.98360593842302	3.18688475073841	0.000322612933095451\\
3.98360593842302	3.45245847996661	0.000192581718673581\\
3.98360593842302	3.71803220919482	0.000108971965245802\\
3.98360593842302	3.98360593842302	5.83603569092185e-05\\
3.98360593842302	4.24917966765122	2.95404870937901e-05\\
3.98360593842302	4.51475339687942	1.41143665796304e-05\\
3.98360593842302	4.78032712610762	6.35840409465152e-06\\
3.98360593842302	5.04590085533582	2.69789368240855e-06\\
3.98360593842302	5.31147458456402	1.0771662463628e-06\\
3.98360593842302	5.57704831379222	4.04346289122547e-07\\
3.98360593842302	5.84262204302042	1.42595317151343e-07\\
3.98360593842302	6.10819577224863	4.72105921913522e-08\\
3.98360593842302	6.37376950147683	1.46651675943581e-08\\
3.98360593842302	6.63934323070503	4.2717483148519e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	4.24917966765122	1.94363876128871e-09\\
-6.37376950147683	4.24917966765122	6.73134216411416e-09\\
-6.10819577224863	4.24917966765122	2.1869172855032e-08\\
-5.84262204302042	4.24917966765122	6.66892955513645e-08\\
-5.57704831379222	4.24917966765122	1.9100610769322e-07\\
-5.31147458456402	4.24917966765122	5.1417203015784e-07\\
-5.04590085533582	4.24917966765122	1.30188829963423e-06\\
-4.78032712610762	4.24917966765122	3.1032113722722e-06\\
-4.51475339687942	4.24917966765122	6.96990566496504e-06\\
-4.24917966765122	4.24917966765122	1.47661103126599e-05\\
-3.98360593842302	4.24917966765122	2.95404870937901e-05\\
-3.71803220919482	4.24917966765122	5.58747183025392e-05\\
-3.45245847996661	4.24917966765122	0.000100055191539938\\
-3.18688475073841	4.24917966765122	0.000169870464345501\\
-2.92131102151021	4.24917966765122	0.000273856534615837\\
-2.65573729228201	4.24917966765122	0.000419923838018142\\
-2.39016356305381	4.24917966765122	0.000613495350193488\\
-2.12458983382561	4.24917966765122	0.000855505567823175\\
-1.85901610459741	4.24917966765122	0.00114076358613404\\
-1.59344237536921	4.24917966765122	0.00145718787990436\\
-1.32786864614101	4.24917966765122	0.00178625035074269\\
-1.0622949169128	4.24917966765122	0.00210467427622431\\
-0.796721187684603	4.24917966765122	0.00238712089803876\\
-0.531147458456402	4.24917966765122	0.00260937956219018\\
-0.265573729228201	4.24917966765122	0.00275150369958731\\
0	4.24917966765122	0.00280039814215712\\
0.265573729228201	4.24917966765122	0.00275150369958731\\
0.531147458456402	4.24917966765122	0.00260937956219018\\
0.796721187684603	4.24917966765122	0.00238712089803876\\
1.0622949169128	4.24917966765122	0.00210467427622431\\
1.32786864614101	4.24917966765122	0.00178625035074269\\
1.59344237536921	4.24917966765122	0.00145718787990436\\
1.85901610459741	4.24917966765122	0.00114076358613404\\
2.12458983382561	4.24917966765122	0.000855505567823175\\
2.39016356305381	4.24917966765122	0.000613495350193488\\
2.65573729228201	4.24917966765122	0.000419923838018142\\
2.92131102151021	4.24917966765122	0.000273856534615837\\
3.18688475073841	4.24917966765122	0.000169870464345501\\
3.45245847996661	4.24917966765122	0.000100055191539938\\
3.71803220919482	4.24917966765122	5.58747183025392e-05\\
3.98360593842302	4.24917966765122	2.95404870937901e-05\\
4.24917966765122	4.24917966765122	1.47661103126599e-05\\
4.51475339687942	4.24917966765122	6.96990566496504e-06\\
4.78032712610762	4.24917966765122	3.1032113722722e-06\\
5.04590085533582	4.24917966765122	1.30188829963423e-06\\
5.31147458456402	4.24917966765122	5.1417203015784e-07\\
5.57704831379222	4.24917966765122	1.9100610769322e-07\\
5.84262204302042	4.24917966765122	6.66892955513645e-08\\
6.10819577224863	4.24917966765122	2.1869172855032e-08\\
6.37376950147683	4.24917966765122	6.73134216411416e-09\\
6.63934323070503	4.24917966765122	1.94363876128871e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
4.24917966765122	-6.63934323070503	1.94363876128871e-09\\
4.24917966765122	-6.37376950147683	6.73134216411416e-09\\
4.24917966765122	-6.10819577224863	2.1869172855032e-08\\
4.24917966765122	-5.84262204302042	6.66892955513645e-08\\
4.24917966765122	-5.57704831379222	1.9100610769322e-07\\
4.24917966765122	-5.31147458456402	5.1417203015784e-07\\
4.24917966765122	-5.04590085533582	1.30188829963423e-06\\
4.24917966765122	-4.78032712610762	3.1032113722722e-06\\
4.24917966765122	-4.51475339687942	6.96990566496504e-06\\
4.24917966765122	-4.24917966765122	1.47661103126599e-05\\
4.24917966765122	-3.98360593842302	2.95404870937901e-05\\
4.24917966765122	-3.71803220919482	5.58747183025392e-05\\
4.24917966765122	-3.45245847996661	0.000100055191539938\\
4.24917966765122	-3.18688475073841	0.000169870464345501\\
4.24917966765122	-2.92131102151021	0.000273856534615837\\
4.24917966765122	-2.65573729228201	0.000419923838018142\\
4.24917966765122	-2.39016356305381	0.000613495350193488\\
4.24917966765122	-2.12458983382561	0.000855505567823175\\
4.24917966765122	-1.85901610459741	0.00114076358613404\\
4.24917966765122	-1.59344237536921	0.00145718787990436\\
4.24917966765122	-1.32786864614101	0.00178625035074269\\
4.24917966765122	-1.0622949169128	0.00210467427622431\\
4.24917966765122	-0.796721187684603	0.00238712089803876\\
4.24917966765122	-0.531147458456402	0.00260937956219018\\
4.24917966765122	-0.265573729228201	0.00275150369958731\\
4.24917966765122	0	0.00280039814215712\\
4.24917966765122	0.265573729228201	0.00275150369958731\\
4.24917966765122	0.531147458456402	0.00260937956219018\\
4.24917966765122	0.796721187684603	0.00238712089803876\\
4.24917966765122	1.0622949169128	0.00210467427622431\\
4.24917966765122	1.32786864614101	0.00178625035074269\\
4.24917966765122	1.59344237536921	0.00145718787990436\\
4.24917966765122	1.85901610459741	0.00114076358613404\\
4.24917966765122	2.12458983382561	0.000855505567823175\\
4.24917966765122	2.39016356305381	0.000613495350193488\\
4.24917966765122	2.65573729228201	0.000419923838018142\\
4.24917966765122	2.92131102151021	0.000273856534615837\\
4.24917966765122	3.18688475073841	0.000169870464345501\\
4.24917966765122	3.45245847996661	0.000100055191539938\\
4.24917966765122	3.71803220919482	5.58747183025392e-05\\
4.24917966765122	3.98360593842302	2.95404870937901e-05\\
4.24917966765122	4.24917966765122	1.47661103126599e-05\\
4.24917966765122	4.51475339687942	6.96990566496504e-06\\
4.24917966765122	4.78032712610762	3.1032113722722e-06\\
4.24917966765122	5.04590085533582	1.30188829963423e-06\\
4.24917966765122	5.31147458456402	5.1417203015784e-07\\
4.24917966765122	5.57704831379222	1.9100610769322e-07\\
4.24917966765122	5.84262204302042	6.66892955513645e-08\\
4.24917966765122	6.10819577224863	2.1869172855032e-08\\
4.24917966765122	6.37376950147683	6.73134216411416e-09\\
4.24917966765122	6.63934323070503	1.94363876128871e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	4.51475339687942	8.35784854027474e-10\\
-6.37376950147683	4.51475339687942	2.92021374812871e-09\\
-6.10819577224863	4.51475339687942	9.57505676678697e-09\\
-5.84262204302042	4.51475339687942	2.94799829249778e-08\\
-5.57704831379222	4.51475339687942	8.52804486452985e-08\\
-5.31147458456402	4.51475339687942	2.31959551925207e-07\\
-5.04590085533582	4.51475339687942	5.93675380568234e-07\\
-4.78032712610762	4.51475339687942	1.4309516296594e-06\\
-4.51475339687942	4.51475339687942	3.25116603101418e-06\\
-4.24917966765122	4.51475339687942	6.96990566496504e-06\\
-3.98360593842302	4.51475339687942	1.41143665796304e-05\\
-3.71803220919482	4.51475339687942	2.70305533880981e-05\\
-3.45245847996661	4.51475339687942	4.90184252012207e-05\\
-3.18688475073841	4.51475339687942	8.42878954737418e-05\\
-2.92131102151021	4.51475339687942	0.000137625689302228\\
-2.65573729228201	4.51475339687942	0.000213708321641323\\
-2.39016356305381	4.51475339687942	0.000316093626121739\\
-2.12458983382561	4.51475339687942	0.000446049809906973\\
-1.85901610459741	4.51475339687942	0.000601490867042156\\
-1.59344237536921	4.51475339687942	0.000776329134299147\\
-1.32786864614101	4.51475339687942	0.000960499454081001\\
-1.0622949169128	4.51475339687942	0.00114076358613404\\
-0.796721187684603	4.51475339687942	0.0013022143832831\\
-0.531147458456402	4.51475339687942	0.00143022890784836\\
-0.265573729228201	4.51475339687942	0.00151251774291445\\
0	4.51475339687942	0.00154090296542139\\
0.265573729228201	4.51475339687942	0.00151251774291445\\
0.531147458456402	4.51475339687942	0.00143022890784836\\
0.796721187684603	4.51475339687942	0.0013022143832831\\
1.0622949169128	4.51475339687942	0.00114076358613404\\
1.32786864614101	4.51475339687942	0.000960499454081001\\
1.59344237536921	4.51475339687942	0.000776329134299147\\
1.85901610459741	4.51475339687942	0.000601490867042156\\
2.12458983382561	4.51475339687942	0.000446049809906973\\
2.39016356305381	4.51475339687942	0.000316093626121739\\
2.65573729228201	4.51475339687942	0.000213708321641323\\
2.92131102151021	4.51475339687942	0.000137625689302228\\
3.18688475073841	4.51475339687942	8.42878954737418e-05\\
3.45245847996661	4.51475339687942	4.90184252012207e-05\\
3.71803220919482	4.51475339687942	2.70305533880981e-05\\
3.98360593842302	4.51475339687942	1.41143665796304e-05\\
4.24917966765122	4.51475339687942	6.96990566496504e-06\\
4.51475339687942	4.51475339687942	3.25116603101418e-06\\
4.78032712610762	4.51475339687942	1.4309516296594e-06\\
5.04590085533582	4.51475339687942	5.93675380568234e-07\\
5.31147458456402	4.51475339687942	2.31959551925207e-07\\
5.57704831379222	4.51475339687942	8.52804486452985e-08\\
5.84262204302042	4.51475339687942	2.94799829249778e-08\\
6.10819577224863	4.51475339687942	9.57505676678697e-09\\
6.37376950147683	4.51475339687942	2.92021374812871e-09\\
6.63934323070503	4.51475339687942	8.35784854027474e-10\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
4.51475339687942	-6.63934323070503	8.35784854027474e-10\\
4.51475339687942	-6.37376950147683	2.92021374812871e-09\\
4.51475339687942	-6.10819577224863	9.57505676678697e-09\\
4.51475339687942	-5.84262204302042	2.94799829249778e-08\\
4.51475339687942	-5.57704831379222	8.52804486452985e-08\\
4.51475339687942	-5.31147458456402	2.31959551925207e-07\\
4.51475339687942	-5.04590085533582	5.93675380568234e-07\\
4.51475339687942	-4.78032712610762	1.4309516296594e-06\\
4.51475339687942	-4.51475339687942	3.25116603101418e-06\\
4.51475339687942	-4.24917966765122	6.96990566496504e-06\\
4.51475339687942	-3.98360593842302	1.41143665796304e-05\\
4.51475339687942	-3.71803220919482	2.70305533880981e-05\\
4.51475339687942	-3.45245847996661	4.90184252012207e-05\\
4.51475339687942	-3.18688475073841	8.42878954737418e-05\\
4.51475339687942	-2.92131102151021	0.000137625689302228\\
4.51475339687942	-2.65573729228201	0.000213708321641323\\
4.51475339687942	-2.39016356305381	0.000316093626121739\\
4.51475339687942	-2.12458983382561	0.000446049809906973\\
4.51475339687942	-1.85901610459741	0.000601490867042156\\
4.51475339687942	-1.59344237536921	0.000776329134299147\\
4.51475339687942	-1.32786864614101	0.000960499454081001\\
4.51475339687942	-1.0622949169128	0.00114076358613404\\
4.51475339687942	-0.796721187684603	0.0013022143832831\\
4.51475339687942	-0.531147458456402	0.00143022890784836\\
4.51475339687942	-0.265573729228201	0.00151251774291445\\
4.51475339687942	0	0.00154090296542139\\
4.51475339687942	0.265573729228201	0.00151251774291445\\
4.51475339687942	0.531147458456402	0.00143022890784836\\
4.51475339687942	0.796721187684603	0.0013022143832831\\
4.51475339687942	1.0622949169128	0.00114076358613404\\
4.51475339687942	1.32786864614101	0.000960499454081001\\
4.51475339687942	1.59344237536921	0.000776329134299147\\
4.51475339687942	1.85901610459741	0.000601490867042156\\
4.51475339687942	2.12458983382561	0.000446049809906973\\
4.51475339687942	2.39016356305381	0.000316093626121739\\
4.51475339687942	2.65573729228201	0.000213708321641323\\
4.51475339687942	2.92131102151021	0.000137625689302228\\
4.51475339687942	3.18688475073841	8.42878954737418e-05\\
4.51475339687942	3.45245847996661	4.90184252012207e-05\\
4.51475339687942	3.71803220919482	2.70305533880981e-05\\
4.51475339687942	3.98360593842302	1.41143665796304e-05\\
4.51475339687942	4.24917966765122	6.96990566496504e-06\\
4.51475339687942	4.51475339687942	3.25116603101418e-06\\
4.51475339687942	4.78032712610762	1.4309516296594e-06\\
4.51475339687942	5.04590085533582	5.93675380568234e-07\\
4.51475339687942	5.31147458456402	2.31959551925207e-07\\
4.51475339687942	5.57704831379222	8.52804486452985e-08\\
4.51475339687942	5.84262204302042	2.94799829249778e-08\\
4.51475339687942	6.10819577224863	9.57505676678697e-09\\
4.51475339687942	6.37376950147683	2.92021374812871e-09\\
4.51475339687942	6.63934323070503	8.35784854027474e-10\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	4.78032712610762	3.39411031460288e-10\\
-6.37376950147683	4.78032712610762	1.19643877205945e-09\\
-6.10819577224863	4.78032712610762	3.95923567652218e-09\\
-5.84262204302042	4.78032712610762	1.23067482305854e-08\\
-5.57704831379222	4.78032712610762	3.59554254655722e-08\\
-5.31147458456402	4.78032712610762	9.88047933726653e-08\\
-5.04590085533582	4.78032712610762	2.55572739933613e-07\\
-4.78032712610762	4.78032712610762	6.22778267647312e-07\\
-4.51475339687942	4.78032712610762	1.4309516296594e-06\\
-4.24917966765122	4.78032712610762	3.1032113722722e-06\\
-3.98360593842302	4.78032712610762	6.35840409465152e-06\\
-3.71803220919482	4.78032712610762	1.2323221710803e-05\\
-3.45245847996661	4.78032712610762	2.26184000005729e-05\\
-3.18688475073841	4.78032712610762	3.93653978913297e-05\\
-2.92131102151021	4.78032712610762	6.50526254394504e-05\\
-2.65573729228201	4.78032712610762	0.000102215945150986\\
-2.39016356305381	4.78032712610762	0.000152932441156014\\
-2.12458983382561	4.78032712610762	0.000218192433929714\\
-1.85901610459741	4.78032712610762	0.000297281586080372\\
-1.59344237536921	4.78032712610762	0.00038734459263744\\
-1.32786864614101	4.78032712610762	0.000483291723510195\\
-1.0622949169128	4.78032712610762	0.000578144299904985\\
-0.796721187684603	4.78032712610762	0.000663811696613903\\
-0.531147458456402	4.78032712610762	0.000732182471735732\\
-0.265573729228201	4.78032712610762	0.000776329134299149\\
0	4.78032712610762	0.00079159211389141\\
0.265573729228201	4.78032712610762	0.000776329134299149\\
0.531147458456402	4.78032712610762	0.000732182471735732\\
0.796721187684603	4.78032712610762	0.000663811696613903\\
1.0622949169128	4.78032712610762	0.000578144299904985\\
1.32786864614101	4.78032712610762	0.000483291723510195\\
1.59344237536921	4.78032712610762	0.00038734459263744\\
1.85901610459741	4.78032712610762	0.000297281586080372\\
2.12458983382561	4.78032712610762	0.000218192433929714\\
2.39016356305381	4.78032712610762	0.000152932441156014\\
2.65573729228201	4.78032712610762	0.000102215945150986\\
2.92131102151021	4.78032712610762	6.50526254394504e-05\\
3.18688475073841	4.78032712610762	3.93653978913297e-05\\
3.45245847996661	4.78032712610762	2.26184000005729e-05\\
3.71803220919482	4.78032712610762	1.2323221710803e-05\\
3.98360593842302	4.78032712610762	6.35840409465152e-06\\
4.24917966765122	4.78032712610762	3.1032113722722e-06\\
4.51475339687942	4.78032712610762	1.4309516296594e-06\\
4.78032712610762	4.78032712610762	6.22778267647312e-07\\
5.04590085533582	4.78032712610762	2.55572739933613e-07\\
5.31147458456402	4.78032712610762	9.88047933726653e-08\\
5.57704831379222	4.78032712610762	3.59554254655722e-08\\
5.84262204302042	4.78032712610762	1.23067482305854e-08\\
6.10819577224863	4.78032712610762	3.95923567652218e-09\\
6.37376950147683	4.78032712610762	1.19643877205945e-09\\
6.63934323070503	4.78032712610762	3.39411031460288e-10\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
4.78032712610762	-6.63934323070503	3.39411031460288e-10\\
4.78032712610762	-6.37376950147683	1.19643877205945e-09\\
4.78032712610762	-6.10819577224863	3.95923567652218e-09\\
4.78032712610762	-5.84262204302042	1.23067482305854e-08\\
4.78032712610762	-5.57704831379222	3.59554254655722e-08\\
4.78032712610762	-5.31147458456402	9.88047933726653e-08\\
4.78032712610762	-5.04590085533582	2.55572739933613e-07\\
4.78032712610762	-4.78032712610762	6.22778267647312e-07\\
4.78032712610762	-4.51475339687942	1.4309516296594e-06\\
4.78032712610762	-4.24917966765122	3.1032113722722e-06\\
4.78032712610762	-3.98360593842302	6.35840409465152e-06\\
4.78032712610762	-3.71803220919482	1.2323221710803e-05\\
4.78032712610762	-3.45245847996661	2.26184000005729e-05\\
4.78032712610762	-3.18688475073841	3.93653978913297e-05\\
4.78032712610762	-2.92131102151021	6.50526254394504e-05\\
4.78032712610762	-2.65573729228201	0.000102215945150986\\
4.78032712610762	-2.39016356305381	0.000152932441156014\\
4.78032712610762	-2.12458983382561	0.000218192433929714\\
4.78032712610762	-1.85901610459741	0.000297281586080372\\
4.78032712610762	-1.59344237536921	0.00038734459263744\\
4.78032712610762	-1.32786864614101	0.000483291723510195\\
4.78032712610762	-1.0622949169128	0.000578144299904985\\
4.78032712610762	-0.796721187684603	0.000663811696613903\\
4.78032712610762	-0.531147458456402	0.000732182471735732\\
4.78032712610762	-0.265573729228201	0.000776329134299149\\
4.78032712610762	0	0.00079159211389141\\
4.78032712610762	0.265573729228201	0.000776329134299149\\
4.78032712610762	0.531147458456402	0.000732182471735732\\
4.78032712610762	0.796721187684603	0.000663811696613903\\
4.78032712610762	1.0622949169128	0.000578144299904985\\
4.78032712610762	1.32786864614101	0.000483291723510195\\
4.78032712610762	1.59344237536921	0.00038734459263744\\
4.78032712610762	1.85901610459741	0.000297281586080372\\
4.78032712610762	2.12458983382561	0.000218192433929714\\
4.78032712610762	2.39016356305381	0.000152932441156014\\
4.78032712610762	2.65573729228201	0.000102215945150986\\
4.78032712610762	2.92131102151021	6.50526254394504e-05\\
4.78032712610762	3.18688475073841	3.93653978913297e-05\\
4.78032712610762	3.45245847996661	2.26184000005729e-05\\
4.78032712610762	3.71803220919482	1.2323221710803e-05\\
4.78032712610762	3.98360593842302	6.35840409465152e-06\\
4.78032712610762	4.24917966765122	3.1032113722722e-06\\
4.78032712610762	4.51475339687942	1.4309516296594e-06\\
4.78032712610762	4.78032712610762	6.22778267647312e-07\\
4.78032712610762	5.04590085533582	2.55572739933613e-07\\
4.78032712610762	5.31147458456402	9.88047933726653e-08\\
4.78032712610762	5.57704831379222	3.59554254655722e-08\\
4.78032712610762	5.84262204302042	1.23067482305854e-08\\
4.78032712610762	6.10819577224863	3.95923567652218e-09\\
4.78032712610762	6.37376950147683	1.19643877205945e-09\\
4.78032712610762	6.63934323070503	3.39411031460288e-10\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	5.04590085533582	1.30077846358216e-10\\
-6.37376950147683	5.04590085533582	4.62600282983931e-10\\
-6.10819577224863	5.04590085533582	1.54490580616507e-09\\
-5.84262204302042	5.04590085533582	4.84782373257064e-09\\
-5.57704831379222	5.04590085533582	1.43026787239024e-08\\
-5.31147458456402	5.04590085533582	3.9702164407965e-08\\
-5.04590085533582	5.04590085533582	1.03767809910935e-07\\
-4.78032712610762	5.04590085533582	2.55572739933613e-07\\
-4.51475339687942	5.04590085533582	5.93675380568234e-07\\
-4.24917966765122	5.04590085533582	1.30188829963423e-06\\
-3.98360593842302	5.04590085533582	2.69789368240855e-06\\
-3.71803220919482	5.04590085533582	5.2889209854752e-06\\
-3.45245847996661	5.04590085533582	9.81957302225631e-06\\
-3.18688475073841	5.04590085533582	1.72869703609407e-05\\
-2.92131102151021	5.04590085533582	2.88925204251677e-05\\
-2.65573729228201	5.04590085533582	4.59038338322603e-05\\
-2.39016356305381	5.04590085533582	6.94187829008898e-05\\
-2.12458983382561	5.04590085533582	0.000100055191539938\\
-1.85901610459741	5.04590085533582	0.000137625689302228\\
-1.59344237536921	5.04590085533582	0.000180884003276295\\
-1.32786864614101	5.04590085533582	0.000227432718257471\\
-1.0622949169128	5.04590085533582	0.000273856534615838\\
-0.796721187684603	5.04590085533582	0.00031609362612174\\
-0.531147458456402	5.04590085533582	0.000349995401024798\\
-0.265573729228201	5.04590085533582	0.000371970994613183\\
0	5.04590085533582	0.000379583724935243\\
0.265573729228201	5.04590085533582	0.000371970994613183\\
0.531147458456402	5.04590085533582	0.000349995401024798\\
0.796721187684603	5.04590085533582	0.00031609362612174\\
1.0622949169128	5.04590085533582	0.000273856534615838\\
1.32786864614101	5.04590085533582	0.000227432718257471\\
1.59344237536921	5.04590085533582	0.000180884003276295\\
1.85901610459741	5.04590085533582	0.000137625689302228\\
2.12458983382561	5.04590085533582	0.000100055191539938\\
2.39016356305381	5.04590085533582	6.94187829008898e-05\\
2.65573729228201	5.04590085533582	4.59038338322603e-05\\
2.92131102151021	5.04590085533582	2.88925204251677e-05\\
3.18688475073841	5.04590085533582	1.72869703609407e-05\\
3.45245847996661	5.04590085533582	9.81957302225631e-06\\
3.71803220919482	5.04590085533582	5.2889209854752e-06\\
3.98360593842302	5.04590085533582	2.69789368240855e-06\\
4.24917966765122	5.04590085533582	1.30188829963423e-06\\
4.51475339687942	5.04590085533582	5.93675380568234e-07\\
4.78032712610762	5.04590085533582	2.55572739933613e-07\\
5.04590085533582	5.04590085533582	1.03767809910935e-07\\
5.31147458456402	5.04590085533582	3.9702164407965e-08\\
5.57704831379222	5.04590085533582	1.43026787239024e-08\\
5.84262204302042	5.04590085533582	4.84782373257064e-09\\
6.10819577224863	5.04590085533582	1.54490580616507e-09\\
6.37376950147683	5.04590085533582	4.62600282983931e-10\\
6.63934323070503	5.04590085533582	1.30077846358216e-10\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
5.04590085533582	-6.63934323070503	1.30077846358216e-10\\
5.04590085533582	-6.37376950147683	4.62600282983931e-10\\
5.04590085533582	-6.10819577224863	1.54490580616507e-09\\
5.04590085533582	-5.84262204302042	4.84782373257064e-09\\
5.04590085533582	-5.57704831379222	1.43026787239024e-08\\
5.04590085533582	-5.31147458456402	3.9702164407965e-08\\
5.04590085533582	-5.04590085533582	1.03767809910935e-07\\
5.04590085533582	-4.78032712610762	2.55572739933613e-07\\
5.04590085533582	-4.51475339687942	5.93675380568234e-07\\
5.04590085533582	-4.24917966765122	1.30188829963423e-06\\
5.04590085533582	-3.98360593842302	2.69789368240855e-06\\
5.04590085533582	-3.71803220919482	5.2889209854752e-06\\
5.04590085533582	-3.45245847996661	9.81957302225631e-06\\
5.04590085533582	-3.18688475073841	1.72869703609407e-05\\
5.04590085533582	-2.92131102151021	2.88925204251677e-05\\
5.04590085533582	-2.65573729228201	4.59038338322603e-05\\
5.04590085533582	-2.39016356305381	6.94187829008898e-05\\
5.04590085533582	-2.12458983382561	0.000100055191539938\\
5.04590085533582	-1.85901610459741	0.000137625689302228\\
5.04590085533582	-1.59344237536921	0.000180884003276295\\
5.04590085533582	-1.32786864614101	0.000227432718257471\\
5.04590085533582	-1.0622949169128	0.000273856534615838\\
5.04590085533582	-0.796721187684603	0.00031609362612174\\
5.04590085533582	-0.531147458456402	0.000349995401024798\\
5.04590085533582	-0.265573729228201	0.000371970994613183\\
5.04590085533582	0	0.000379583724935243\\
5.04590085533582	0.265573729228201	0.000371970994613183\\
5.04590085533582	0.531147458456402	0.000349995401024798\\
5.04590085533582	0.796721187684603	0.00031609362612174\\
5.04590085533582	1.0622949169128	0.000273856534615838\\
5.04590085533582	1.32786864614101	0.000227432718257471\\
5.04590085533582	1.59344237536921	0.000180884003276295\\
5.04590085533582	1.85901610459741	0.000137625689302228\\
5.04590085533582	2.12458983382561	0.000100055191539938\\
5.04590085533582	2.39016356305381	6.94187829008898e-05\\
5.04590085533582	2.65573729228201	4.59038338322603e-05\\
5.04590085533582	2.92131102151021	2.88925204251677e-05\\
5.04590085533582	3.18688475073841	1.72869703609407e-05\\
5.04590085533582	3.45245847996661	9.81957302225631e-06\\
5.04590085533582	3.71803220919482	5.2889209854752e-06\\
5.04590085533582	3.98360593842302	2.69789368240855e-06\\
5.04590085533582	4.24917966765122	1.30188829963423e-06\\
5.04590085533582	4.51475339687942	5.93675380568234e-07\\
5.04590085533582	4.78032712610762	2.55572739933613e-07\\
5.04590085533582	5.04590085533582	1.03767809910935e-07\\
5.04590085533582	5.31147458456402	3.9702164407965e-08\\
5.04590085533582	5.57704831379222	1.43026787239024e-08\\
5.04590085533582	5.84262204302042	4.84782373257064e-09\\
5.04590085533582	6.10819577224863	1.54490580616507e-09\\
5.04590085533582	6.37376950147683	4.62600282983931e-10\\
5.04590085533582	6.63934323070503	1.30077846358216e-10\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	5.31147458456402	4.70144347677635e-11\\
-6.37376950147683	5.31147458456402	1.68675073335748e-10\\
-6.10819577224863	5.31147458456402	5.68445320148559e-10\\
-5.84262204302042	5.31147458456402	1.80052271462961e-09\\
-5.57704831379222	5.31147458456402	5.36358337527399e-09\\
-5.31147458456402	5.31147458456402	1.50367503421337e-08\\
-5.04590085533582	5.31147458456402	3.9702164407965e-08\\
-4.78032712610762	5.31147458456402	9.88047933726653e-08\\
-4.51475339687942	5.31147458456402	2.31959551925207e-07\\
-4.24917966765122	5.31147458456402	5.1417203015784e-07\\
-3.98360593842302	5.31147458456402	1.0771662463628e-06\\
-3.71803220919482	5.31147458456402	2.13488853774069e-06\\
-3.45245847996661	5.31147458456402	4.00726791998074e-06\\
-3.18688475073841	5.31147458456402	7.13156457107107e-06\\
-2.92131102151021	5.31147458456402	1.2047130727318e-05\\
-2.65573729228201	5.31147458456402	1.93399655305376e-05\\
-2.39016356305381	5.31147458456402	2.95404870937901e-05\\
-2.12458983382561	5.31147458456402	4.29817726205265e-05\\
-1.85901610459741	5.31147458456402	5.96430552676058e-05\\
-1.59344237536921	5.31147458456402	7.90183149433617e-05\\
-1.32786864614101	5.31147458456402	0.000100055191539938\\
-1.0622949169128	5.31147458456402	0.000121200336677386\\
-0.796721187684603	5.31147458456402	0.00014056394047054\\
-0.531147458456402	5.31147458456402	0.000156184497546906\\
-0.265573729228201	5.31147458456402	0.000166344685199658\\
0	5.31147458456402	0.000169870464345501\\
0.265573729228201	5.31147458456402	0.000166344685199658\\
0.531147458456402	5.31147458456402	0.000156184497546906\\
0.796721187684603	5.31147458456402	0.00014056394047054\\
1.0622949169128	5.31147458456402	0.000121200336677386\\
1.32786864614101	5.31147458456402	0.000100055191539938\\
1.59344237536921	5.31147458456402	7.90183149433617e-05\\
1.85901610459741	5.31147458456402	5.96430552676058e-05\\
2.12458983382561	5.31147458456402	4.29817726205265e-05\\
2.39016356305381	5.31147458456402	2.95404870937901e-05\\
2.65573729228201	5.31147458456402	1.93399655305376e-05\\
2.92131102151021	5.31147458456402	1.2047130727318e-05\\
3.18688475073841	5.31147458456402	7.13156457107107e-06\\
3.45245847996661	5.31147458456402	4.00726791998074e-06\\
3.71803220919482	5.31147458456402	2.13488853774069e-06\\
3.98360593842302	5.31147458456402	1.0771662463628e-06\\
4.24917966765122	5.31147458456402	5.1417203015784e-07\\
4.51475339687942	5.31147458456402	2.31959551925207e-07\\
4.78032712610762	5.31147458456402	9.88047933726653e-08\\
5.04590085533582	5.31147458456402	3.9702164407965e-08\\
5.31147458456402	5.31147458456402	1.50367503421337e-08\\
5.57704831379222	5.31147458456402	5.36358337527399e-09\\
5.84262204302042	5.31147458456402	1.80052271462961e-09\\
6.10819577224863	5.31147458456402	5.68445320148559e-10\\
6.37376950147683	5.31147458456402	1.68675073335748e-10\\
6.63934323070503	5.31147458456402	4.70144347677635e-11\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
5.31147458456402	-6.63934323070503	4.70144347677635e-11\\
5.31147458456402	-6.37376950147683	1.68675073335748e-10\\
5.31147458456402	-6.10819577224863	5.68445320148559e-10\\
5.31147458456402	-5.84262204302042	1.80052271462961e-09\\
5.31147458456402	-5.57704831379222	5.36358337527399e-09\\
5.31147458456402	-5.31147458456402	1.50367503421337e-08\\
5.31147458456402	-5.04590085533582	3.9702164407965e-08\\
5.31147458456402	-4.78032712610762	9.88047933726653e-08\\
5.31147458456402	-4.51475339687942	2.31959551925207e-07\\
5.31147458456402	-4.24917966765122	5.1417203015784e-07\\
5.31147458456402	-3.98360593842302	1.0771662463628e-06\\
5.31147458456402	-3.71803220919482	2.13488853774069e-06\\
5.31147458456402	-3.45245847996661	4.00726791998074e-06\\
5.31147458456402	-3.18688475073841	7.13156457107107e-06\\
5.31147458456402	-2.92131102151021	1.2047130727318e-05\\
5.31147458456402	-2.65573729228201	1.93399655305376e-05\\
5.31147458456402	-2.39016356305381	2.95404870937901e-05\\
5.31147458456402	-2.12458983382561	4.29817726205265e-05\\
5.31147458456402	-1.85901610459741	5.96430552676058e-05\\
5.31147458456402	-1.59344237536921	7.90183149433617e-05\\
5.31147458456402	-1.32786864614101	0.000100055191539938\\
5.31147458456402	-1.0622949169128	0.000121200336677386\\
5.31147458456402	-0.796721187684603	0.00014056394047054\\
5.31147458456402	-0.531147458456402	0.000156184497546906\\
5.31147458456402	-0.265573729228201	0.000166344685199658\\
5.31147458456402	0	0.000169870464345501\\
5.31147458456402	0.265573729228201	0.000166344685199658\\
5.31147458456402	0.531147458456402	0.000156184497546906\\
5.31147458456402	0.796721187684603	0.00014056394047054\\
5.31147458456402	1.0622949169128	0.000121200336677386\\
5.31147458456402	1.32786864614101	0.000100055191539938\\
5.31147458456402	1.59344237536921	7.90183149433617e-05\\
5.31147458456402	1.85901610459741	5.96430552676058e-05\\
5.31147458456402	2.12458983382561	4.29817726205265e-05\\
5.31147458456402	2.39016356305381	2.95404870937901e-05\\
5.31147458456402	2.65573729228201	1.93399655305376e-05\\
5.31147458456402	2.92131102151021	1.2047130727318e-05\\
5.31147458456402	3.18688475073841	7.13156457107107e-06\\
5.31147458456402	3.45245847996661	4.00726791998074e-06\\
5.31147458456402	3.71803220919482	2.13488853774069e-06\\
5.31147458456402	3.98360593842302	1.0771662463628e-06\\
5.31147458456402	4.24917966765122	5.1417203015784e-07\\
5.31147458456402	4.51475339687942	2.31959551925207e-07\\
5.31147458456402	4.78032712610762	9.88047933726653e-08\\
5.31147458456402	5.04590085533582	3.9702164407965e-08\\
5.31147458456402	5.31147458456402	1.50367503421337e-08\\
5.31147458456402	5.57704831379222	5.36358337527399e-09\\
5.31147458456402	5.84262204302042	1.80052271462961e-09\\
5.31147458456402	6.10819577224863	5.68445320148559e-10\\
5.31147458456402	6.37376950147683	1.68675073335748e-10\\
5.31147458456402	6.63934323070503	4.70144347677635e-11\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	5.57704831379222	1.60149717375777e-11\\
-6.37376950147683	5.57704831379222	5.79601601972483e-11\\
-6.10819577224863	5.57704831379222	1.97089323870937e-10\\
-5.84262204302042	5.57704831379222	6.30054766975427e-10\\
-5.57704831379222	5.57704831379222	1.89472230863446e-09\\
-5.31147458456402	5.57704831379222	5.36358337527399e-09\\
-5.04590085533582	5.57704831379222	1.43026787239024e-08\\
-4.78032712610762	5.57704831379222	3.59554254655722e-08\\
-4.51475339687942	5.57704831379222	8.52804486452985e-08\\
-4.24917966765122	5.57704831379222	1.9100610769322e-07\\
-3.98360593842302	5.57704831379222	4.04346289122547e-07\\
-3.71803220919482	5.57704831379222	8.09811025345392e-07\\
-3.45245847996661	5.57704831379222	1.53593077999316e-06\\
-3.18688475073841	5.57704831379222	2.76163705669262e-06\\
-2.92131102151021	5.57704831379222	4.71226650036373e-06\\
-2.65573729228201	5.57704831379222	7.63888746303464e-06\\
-2.39016356305381	5.57704831379222	1.17770885598416e-05\\
-2.12458983382561	5.57704831379222	1.72869703609408e-05\\
-1.85901610459741	5.57704831379222	2.41838655250828e-05\\
-1.59344237536921	5.57704831379222	3.22767439682952e-05\\
-1.32786864614101	5.57704831379222	4.11349856019159e-05\\
-1.0622949169128	5.57704831379222	5.01014940989032e-05\\
-0.796721187684603	5.57704831379222	5.83603569092187e-05\\
-0.531147458456402	5.57704831379222	6.50526254394506e-05\\
-0.265573729228201	5.57704831379222	6.941878290089e-05\\
0	5.57704831379222	7.09362562855936e-05\\
0.265573729228201	5.57704831379222	6.941878290089e-05\\
0.531147458456402	5.57704831379222	6.50526254394506e-05\\
0.796721187684603	5.57704831379222	5.83603569092187e-05\\
1.0622949169128	5.57704831379222	5.01014940989032e-05\\
1.32786864614101	5.57704831379222	4.11349856019159e-05\\
1.59344237536921	5.57704831379222	3.22767439682952e-05\\
1.85901610459741	5.57704831379222	2.41838655250828e-05\\
2.12458983382561	5.57704831379222	1.72869703609408e-05\\
2.39016356305381	5.57704831379222	1.17770885598416e-05\\
2.65573729228201	5.57704831379222	7.63888746303464e-06\\
2.92131102151021	5.57704831379222	4.71226650036373e-06\\
3.18688475073841	5.57704831379222	2.76163705669262e-06\\
3.45245847996661	5.57704831379222	1.53593077999316e-06\\
3.71803220919482	5.57704831379222	8.09811025345392e-07\\
3.98360593842302	5.57704831379222	4.04346289122547e-07\\
4.24917966765122	5.57704831379222	1.9100610769322e-07\\
4.51475339687942	5.57704831379222	8.52804486452985e-08\\
4.78032712610762	5.57704831379222	3.59554254655722e-08\\
5.04590085533582	5.57704831379222	1.43026787239024e-08\\
5.31147458456402	5.57704831379222	5.36358337527399e-09\\
5.57704831379222	5.57704831379222	1.89472230863446e-09\\
5.84262204302042	5.57704831379222	6.30054766975427e-10\\
6.10819577224863	5.57704831379222	1.97089323870937e-10\\
6.37376950147683	5.57704831379222	5.79601601972483e-11\\
6.63934323070503	5.57704831379222	1.60149717375777e-11\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
5.57704831379222	-6.63934323070503	1.60149717375777e-11\\
5.57704831379222	-6.37376950147683	5.79601601972483e-11\\
5.57704831379222	-6.10819577224863	1.97089323870937e-10\\
5.57704831379222	-5.84262204302042	6.30054766975427e-10\\
5.57704831379222	-5.57704831379222	1.89472230863446e-09\\
5.57704831379222	-5.31147458456402	5.36358337527399e-09\\
5.57704831379222	-5.04590085533582	1.43026787239024e-08\\
5.57704831379222	-4.78032712610762	3.59554254655722e-08\\
5.57704831379222	-4.51475339687942	8.52804486452985e-08\\
5.57704831379222	-4.24917966765122	1.9100610769322e-07\\
5.57704831379222	-3.98360593842302	4.04346289122547e-07\\
5.57704831379222	-3.71803220919482	8.09811025345392e-07\\
5.57704831379222	-3.45245847996661	1.53593077999316e-06\\
5.57704831379222	-3.18688475073841	2.76163705669262e-06\\
5.57704831379222	-2.92131102151021	4.71226650036373e-06\\
5.57704831379222	-2.65573729228201	7.63888746303464e-06\\
5.57704831379222	-2.39016356305381	1.17770885598416e-05\\
5.57704831379222	-2.12458983382561	1.72869703609408e-05\\
5.57704831379222	-1.85901610459741	2.41838655250828e-05\\
5.57704831379222	-1.59344237536921	3.22767439682952e-05\\
5.57704831379222	-1.32786864614101	4.11349856019159e-05\\
5.57704831379222	-1.0622949169128	5.01014940989032e-05\\
5.57704831379222	-0.796721187684603	5.83603569092187e-05\\
5.57704831379222	-0.531147458456402	6.50526254394506e-05\\
5.57704831379222	-0.265573729228201	6.941878290089e-05\\
5.57704831379222	0	7.09362562855936e-05\\
5.57704831379222	0.265573729228201	6.941878290089e-05\\
5.57704831379222	0.531147458456402	6.50526254394506e-05\\
5.57704831379222	0.796721187684603	5.83603569092187e-05\\
5.57704831379222	1.0622949169128	5.01014940989032e-05\\
5.57704831379222	1.32786864614101	4.11349856019159e-05\\
5.57704831379222	1.59344237536921	3.22767439682952e-05\\
5.57704831379222	1.85901610459741	2.41838655250828e-05\\
5.57704831379222	2.12458983382561	1.72869703609408e-05\\
5.57704831379222	2.39016356305381	1.17770885598416e-05\\
5.57704831379222	2.65573729228201	7.63888746303464e-06\\
5.57704831379222	2.92131102151021	4.71226650036373e-06\\
5.57704831379222	3.18688475073841	2.76163705669262e-06\\
5.57704831379222	3.45245847996661	1.53593077999316e-06\\
5.57704831379222	3.71803220919482	8.09811025345392e-07\\
5.57704831379222	3.98360593842302	4.04346289122547e-07\\
5.57704831379222	4.24917966765122	1.9100610769322e-07\\
5.57704831379222	4.51475339687942	8.52804486452985e-08\\
5.57704831379222	4.78032712610762	3.59554254655722e-08\\
5.57704831379222	5.04590085533582	1.43026787239024e-08\\
5.57704831379222	5.31147458456402	5.36358337527399e-09\\
5.57704831379222	5.57704831379222	1.89472230863446e-09\\
5.57704831379222	5.84262204302042	6.30054766975427e-10\\
5.57704831379222	6.10819577224863	1.97089323870937e-10\\
5.57704831379222	6.37376950147683	5.79601601972483e-11\\
5.57704831379222	6.63934323070503	1.60149717375777e-11\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	5.84262204302042	5.13827515535753e-12\\
-6.37376950147683	5.84262204302042	1.87568719363227e-11\\
-6.10819577224863	5.84262204302042	6.43477561103837e-11\\
-5.84262204302042	5.84262204302042	2.07579419363999e-10\\
-5.57704831379222	5.84262204302042	6.30054766975427e-10\\
-5.31147458456402	5.84262204302042	1.80052271462961e-09\\
-5.04590085533582	5.84262204302042	4.84782373257064e-09\\
-4.78032712610762	5.84262204302042	1.23067482305854e-08\\
-4.51475339687942	5.84262204302042	2.94799829249778e-08\\
-4.24917966765122	5.84262204302042	6.66892955513645e-08\\
-3.98360593842302	5.84262204302042	1.42595317151343e-07\\
-3.71803220919482	5.84262204302042	2.88447135619112e-07\\
-3.45245847996661	5.84262204302042	5.52516259359016e-07\\
-3.18688475073841	5.84262204302042	1.00313542556832e-06\\
-2.92131102151021	5.84262204302042	1.72796870802932e-06\\
-2.65573729228201	5.84262204302042	2.82685878037249e-06\\
-2.39016356305381	5.84262204302042	4.39635972288209e-06\\
-2.12458983382561	5.84262204302042	6.50616179065187e-06\\
-1.85901610459741	5.84262204302042	9.17078614132361e-06\\
-1.59344237536921	5.84262204302042	1.2323221710803e-05\\
-1.32786864614101	5.84262204302042	1.57991727741529e-05\\
-1.0622949169128	5.84262204302042	1.93399655305376e-05\\
-0.796721187684603	5.84262204302042	2.26184000005728e-05\\
-0.531147458456402	5.84262204302042	2.52856467167421e-05\\
-0.265573729228201	5.84262204302042	2.70305533880981e-05\\
0	5.84262204302042	2.76378372072254e-05\\
0.265573729228201	5.84262204302042	2.70305533880981e-05\\
0.531147458456402	5.84262204302042	2.52856467167421e-05\\
0.796721187684603	5.84262204302042	2.26184000005728e-05\\
1.0622949169128	5.84262204302042	1.93399655305376e-05\\
1.32786864614101	5.84262204302042	1.57991727741529e-05\\
1.59344237536921	5.84262204302042	1.2323221710803e-05\\
1.85901610459741	5.84262204302042	9.17078614132361e-06\\
2.12458983382561	5.84262204302042	6.50616179065187e-06\\
2.39016356305381	5.84262204302042	4.39635972288209e-06\\
2.65573729228201	5.84262204302042	2.82685878037249e-06\\
2.92131102151021	5.84262204302042	1.72796870802932e-06\\
3.18688475073841	5.84262204302042	1.00313542556832e-06\\
3.45245847996661	5.84262204302042	5.52516259359016e-07\\
3.71803220919482	5.84262204302042	2.88447135619112e-07\\
3.98360593842302	5.84262204302042	1.42595317151343e-07\\
4.24917966765122	5.84262204302042	6.66892955513645e-08\\
4.51475339687942	5.84262204302042	2.94799829249778e-08\\
4.78032712610762	5.84262204302042	1.23067482305854e-08\\
5.04590085533582	5.84262204302042	4.84782373257064e-09\\
5.31147458456402	5.84262204302042	1.80052271462961e-09\\
5.57704831379222	5.84262204302042	6.30054766975427e-10\\
5.84262204302042	5.84262204302042	2.07579419363999e-10\\
6.10819577224863	5.84262204302042	6.43477561103837e-11\\
6.37376950147683	5.84262204302042	1.87568719363227e-11\\
6.63934323070503	5.84262204302042	5.13827515535753e-12\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
5.84262204302042	-6.63934323070503	5.13827515535753e-12\\
5.84262204302042	-6.37376950147683	1.87568719363227e-11\\
5.84262204302042	-6.10819577224863	6.43477561103837e-11\\
5.84262204302042	-5.84262204302042	2.07579419363999e-10\\
5.84262204302042	-5.57704831379222	6.30054766975427e-10\\
5.84262204302042	-5.31147458456402	1.80052271462961e-09\\
5.84262204302042	-5.04590085533582	4.84782373257064e-09\\
5.84262204302042	-4.78032712610762	1.23067482305854e-08\\
5.84262204302042	-4.51475339687942	2.94799829249778e-08\\
5.84262204302042	-4.24917966765122	6.66892955513645e-08\\
5.84262204302042	-3.98360593842302	1.42595317151343e-07\\
5.84262204302042	-3.71803220919482	2.88447135619112e-07\\
5.84262204302042	-3.45245847996661	5.52516259359016e-07\\
5.84262204302042	-3.18688475073841	1.00313542556832e-06\\
5.84262204302042	-2.92131102151021	1.72796870802932e-06\\
5.84262204302042	-2.65573729228201	2.82685878037249e-06\\
5.84262204302042	-2.39016356305381	4.39635972288209e-06\\
5.84262204302042	-2.12458983382561	6.50616179065187e-06\\
5.84262204302042	-1.85901610459741	9.17078614132361e-06\\
5.84262204302042	-1.59344237536921	1.2323221710803e-05\\
5.84262204302042	-1.32786864614101	1.57991727741529e-05\\
5.84262204302042	-1.0622949169128	1.93399655305376e-05\\
5.84262204302042	-0.796721187684603	2.26184000005728e-05\\
5.84262204302042	-0.531147458456402	2.52856467167421e-05\\
5.84262204302042	-0.265573729228201	2.70305533880981e-05\\
5.84262204302042	0	2.76378372072254e-05\\
5.84262204302042	0.265573729228201	2.70305533880981e-05\\
5.84262204302042	0.531147458456402	2.52856467167421e-05\\
5.84262204302042	0.796721187684603	2.26184000005728e-05\\
5.84262204302042	1.0622949169128	1.93399655305376e-05\\
5.84262204302042	1.32786864614101	1.57991727741529e-05\\
5.84262204302042	1.59344237536921	1.2323221710803e-05\\
5.84262204302042	1.85901610459741	9.17078614132361e-06\\
5.84262204302042	2.12458983382561	6.50616179065187e-06\\
5.84262204302042	2.39016356305381	4.39635972288209e-06\\
5.84262204302042	2.65573729228201	2.82685878037249e-06\\
5.84262204302042	2.92131102151021	1.72796870802932e-06\\
5.84262204302042	3.18688475073841	1.00313542556832e-06\\
5.84262204302042	3.45245847996661	5.52516259359016e-07\\
5.84262204302042	3.71803220919482	2.88447135619112e-07\\
5.84262204302042	3.98360593842302	1.42595317151343e-07\\
5.84262204302042	4.24917966765122	6.66892955513645e-08\\
5.84262204302042	4.51475339687942	2.94799829249778e-08\\
5.84262204302042	4.78032712610762	1.23067482305854e-08\\
5.84262204302042	5.04590085533582	4.84782373257064e-09\\
5.84262204302042	5.31147458456402	1.80052271462961e-09\\
5.84262204302042	5.57704831379222	6.30054766975427e-10\\
5.84262204302042	5.84262204302042	2.07579419363999e-10\\
5.84262204302042	6.10819577224863	6.43477561103837e-11\\
5.84262204302042	6.37376950147683	1.87568719363227e-11\\
5.84262204302042	6.63934323070503	5.13827515535753e-12\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	6.10819577224863	1.55183942115227e-12\\
-6.37376950147683	6.10819577224863	5.71316183159043e-12\\
-6.10819577224863	6.10819577224863	1.97708011615367e-11\\
-5.84262204302042	6.10819577224863	6.43477561103837e-11\\
-5.57704831379222	6.10819577224863	1.97089323870937e-10\\
-5.31147458456402	6.10819577224863	5.68445320148559e-10\\
-5.04590085533582	6.10819577224863	1.54490580616507e-09\\
-4.78032712610762	6.10819577224863	3.95923567652218e-09\\
-4.51475339687942	6.10819577224863	9.57505676678697e-09\\
-4.24917966765122	6.10819577224863	2.1869172855032e-08\\
-3.98360593842302	6.10819577224863	4.72105921913522e-08\\
-3.71803220919482	6.10819577224863	9.64119831189195e-08\\
-3.45245847996661	6.10819577224863	1.86417518269211e-07\\
-3.18688475073841	6.10819577224863	3.41581908093134e-07\\
-2.92131102151021	6.10819577224863	5.93675380568234e-07\\
-2.65573729228201	6.10819577224863	9.79589573548012e-07\\
-2.39016356305381	6.10819577224863	1.53593077999315e-06\\
-2.12458983382561	6.10819577224863	2.29041446338398e-06\\
-1.85901610459741	6.10819577224863	3.25116603101418e-06\\
-1.59344237536921	6.10819577224863	4.39635972288209e-06\\
-1.32786864614101	6.10819577224863	5.66754028605282e-06\\
-1.0622949169128	6.10819577224863	6.96990566496504e-06\\
-0.796721187684603	6.10819577224863	8.18149071882166e-06\\
-0.531147458456402	6.10819577224863	9.17078614132361e-06\\
-0.265573729228201	6.10819577224863	9.8195730222563e-06\\
0	6.10819577224863	1.00456520258284e-05\\
0.265573729228201	6.10819577224863	9.8195730222563e-06\\
0.531147458456402	6.10819577224863	9.17078614132361e-06\\
0.796721187684603	6.10819577224863	8.18149071882166e-06\\
1.0622949169128	6.10819577224863	6.96990566496504e-06\\
1.32786864614101	6.10819577224863	5.66754028605282e-06\\
1.59344237536921	6.10819577224863	4.39635972288209e-06\\
1.85901610459741	6.10819577224863	3.25116603101418e-06\\
2.12458983382561	6.10819577224863	2.29041446338398e-06\\
2.39016356305381	6.10819577224863	1.53593077999315e-06\\
2.65573729228201	6.10819577224863	9.79589573548012e-07\\
2.92131102151021	6.10819577224863	5.93675380568234e-07\\
3.18688475073841	6.10819577224863	3.41581908093134e-07\\
3.45245847996661	6.10819577224863	1.86417518269211e-07\\
3.71803220919482	6.10819577224863	9.64119831189195e-08\\
3.98360593842302	6.10819577224863	4.72105921913522e-08\\
4.24917966765122	6.10819577224863	2.1869172855032e-08\\
4.51475339687942	6.10819577224863	9.57505676678697e-09\\
4.78032712610762	6.10819577224863	3.95923567652218e-09\\
5.04590085533582	6.10819577224863	1.54490580616507e-09\\
5.31147458456402	6.10819577224863	5.68445320148559e-10\\
5.57704831379222	6.10819577224863	1.97089323870937e-10\\
5.84262204302042	6.10819577224863	6.43477561103837e-11\\
6.10819577224863	6.10819577224863	1.97708011615367e-11\\
6.37376950147683	6.10819577224863	5.71316183159043e-12\\
6.63934323070503	6.10819577224863	1.55183942115227e-12\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
6.10819577224863	-6.63934323070503	1.55183942115227e-12\\
6.10819577224863	-6.37376950147683	5.71316183159043e-12\\
6.10819577224863	-6.10819577224863	1.97708011615367e-11\\
6.10819577224863	-5.84262204302042	6.43477561103837e-11\\
6.10819577224863	-5.57704831379222	1.97089323870937e-10\\
6.10819577224863	-5.31147458456402	5.68445320148559e-10\\
6.10819577224863	-5.04590085533582	1.54490580616507e-09\\
6.10819577224863	-4.78032712610762	3.95923567652218e-09\\
6.10819577224863	-4.51475339687942	9.57505676678697e-09\\
6.10819577224863	-4.24917966765122	2.1869172855032e-08\\
6.10819577224863	-3.98360593842302	4.72105921913522e-08\\
6.10819577224863	-3.71803220919482	9.64119831189195e-08\\
6.10819577224863	-3.45245847996661	1.86417518269211e-07\\
6.10819577224863	-3.18688475073841	3.41581908093134e-07\\
6.10819577224863	-2.92131102151021	5.93675380568234e-07\\
6.10819577224863	-2.65573729228201	9.79589573548012e-07\\
6.10819577224863	-2.39016356305381	1.53593077999315e-06\\
6.10819577224863	-2.12458983382561	2.29041446338398e-06\\
6.10819577224863	-1.85901610459741	3.25116603101418e-06\\
6.10819577224863	-1.59344237536921	4.39635972288209e-06\\
6.10819577224863	-1.32786864614101	5.66754028605282e-06\\
6.10819577224863	-1.0622949169128	6.96990566496504e-06\\
6.10819577224863	-0.796721187684603	8.18149071882166e-06\\
6.10819577224863	-0.531147458456402	9.17078614132361e-06\\
6.10819577224863	-0.265573729228201	9.8195730222563e-06\\
6.10819577224863	0	1.00456520258284e-05\\
6.10819577224863	0.265573729228201	9.8195730222563e-06\\
6.10819577224863	0.531147458456402	9.17078614132361e-06\\
6.10819577224863	0.796721187684603	8.18149071882166e-06\\
6.10819577224863	1.0622949169128	6.96990566496504e-06\\
6.10819577224863	1.32786864614101	5.66754028605282e-06\\
6.10819577224863	1.59344237536921	4.39635972288209e-06\\
6.10819577224863	1.85901610459741	3.25116603101418e-06\\
6.10819577224863	2.12458983382561	2.29041446338398e-06\\
6.10819577224863	2.39016356305381	1.53593077999315e-06\\
6.10819577224863	2.65573729228201	9.79589573548012e-07\\
6.10819577224863	2.92131102151021	5.93675380568234e-07\\
6.10819577224863	3.18688475073841	3.41581908093134e-07\\
6.10819577224863	3.45245847996661	1.86417518269211e-07\\
6.10819577224863	3.71803220919482	9.64119831189195e-08\\
6.10819577224863	3.98360593842302	4.72105921913522e-08\\
6.10819577224863	4.24917966765122	2.1869172855032e-08\\
6.10819577224863	4.51475339687942	9.57505676678697e-09\\
6.10819577224863	4.78032712610762	3.95923567652218e-09\\
6.10819577224863	5.04590085533582	1.54490580616507e-09\\
6.10819577224863	5.31147458456402	5.68445320148559e-10\\
6.10819577224863	5.57704831379222	1.97089323870937e-10\\
6.10819577224863	5.84262204302042	6.43477561103837e-11\\
6.10819577224863	6.10819577224863	1.97708011615367e-11\\
6.10819577224863	6.37376950147683	5.71316183159043e-12\\
6.10819577224863	6.63934323070503	1.55183942115227e-12\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	6.37376950147683	4.40929778836738e-13\\
-6.37376950147683	6.37376950147683	1.63691284153353e-12\\
-6.10819577224863	6.37376950147683	5.71316183159043e-12\\
-5.84262204302042	6.37376950147683	1.87568719363227e-11\\
-5.57704831379222	6.37376950147683	5.79601601972483e-11\\
-5.31147458456402	6.37376950147683	1.68675073335748e-10\\
-5.04590085533582	6.37376950147683	4.62600282983931e-10\\
-4.78032712610762	6.37376950147683	1.19643877205945e-09\\
-4.51475339687942	6.37376950147683	2.92021374812871e-09\\
-4.24917966765122	6.37376950147683	6.73134216411416e-09\\
-3.98360593842302	6.37376950147683	1.46651675943581e-08\\
-3.71803220919482	6.37376950147683	3.02215579493138e-08\\
-3.45245847996661	6.37376950147683	5.89584208993585e-08\\
-3.18688475073841	6.37376950147683	1.08976979148364e-07\\
-2.92131102151021	6.37376950147683	1.9100610769322e-07\\
-2.65573729228201	6.37376950147683	3.17721143378729e-07\\
-2.39016356305381	6.37376950147683	5.01983021412393e-07\\
-2.12458983382561	6.37376950147683	7.53917323420475e-07\\
-1.85901610459741	6.37376950147683	1.0771662463628e-06\\
-1.59344237536921	6.37376950147683	1.46513566607048e-06\\
-1.32786864614101	6.37376950147683	1.8984288722657e-06\\
-1.0622949169128	6.37376950147683	2.3446896419387e-06\\
-0.796721187684603	6.37376950147683	2.76163705669261e-06\\
-0.531147458456402	6.37376950147683	3.1032113722722e-06\\
-0.265573729228201	6.37376950147683	3.32771824561141e-06\\
0	6.37376950147683	3.40603888576404e-06\\
0.265573729228201	6.37376950147683	3.32771824561141e-06\\
0.531147458456402	6.37376950147683	3.1032113722722e-06\\
0.796721187684603	6.37376950147683	2.76163705669261e-06\\
1.0622949169128	6.37376950147683	2.3446896419387e-06\\
1.32786864614101	6.37376950147683	1.8984288722657e-06\\
1.59344237536921	6.37376950147683	1.46513566607048e-06\\
1.85901610459741	6.37376950147683	1.0771662463628e-06\\
2.12458983382561	6.37376950147683	7.53917323420475e-07\\
2.39016356305381	6.37376950147683	5.01983021412393e-07\\
2.65573729228201	6.37376950147683	3.17721143378729e-07\\
2.92131102151021	6.37376950147683	1.9100610769322e-07\\
3.18688475073841	6.37376950147683	1.08976979148364e-07\\
3.45245847996661	6.37376950147683	5.89584208993585e-08\\
3.71803220919482	6.37376950147683	3.02215579493138e-08\\
3.98360593842302	6.37376950147683	1.46651675943581e-08\\
4.24917966765122	6.37376950147683	6.73134216411416e-09\\
4.51475339687942	6.37376950147683	2.92021374812871e-09\\
4.78032712610762	6.37376950147683	1.19643877205945e-09\\
5.04590085533582	6.37376950147683	4.62600282983931e-10\\
5.31147458456402	6.37376950147683	1.68675073335748e-10\\
5.57704831379222	6.37376950147683	5.79601601972483e-11\\
5.84262204302042	6.37376950147683	1.87568719363227e-11\\
6.10819577224863	6.37376950147683	5.71316183159043e-12\\
6.37376950147683	6.37376950147683	1.63691284153353e-12\\
6.63934323070503	6.37376950147683	4.40929778836738e-13\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
6.37376950147683	-6.63934323070503	4.40929778836738e-13\\
6.37376950147683	-6.37376950147683	1.63691284153353e-12\\
6.37376950147683	-6.10819577224863	5.71316183159043e-12\\
6.37376950147683	-5.84262204302042	1.87568719363227e-11\\
6.37376950147683	-5.57704831379222	5.79601601972483e-11\\
6.37376950147683	-5.31147458456402	1.68675073335748e-10\\
6.37376950147683	-5.04590085533582	4.62600282983931e-10\\
6.37376950147683	-4.78032712610762	1.19643877205945e-09\\
6.37376950147683	-4.51475339687942	2.92021374812871e-09\\
6.37376950147683	-4.24917966765122	6.73134216411416e-09\\
6.37376950147683	-3.98360593842302	1.46651675943581e-08\\
6.37376950147683	-3.71803220919482	3.02215579493138e-08\\
6.37376950147683	-3.45245847996661	5.89584208993585e-08\\
6.37376950147683	-3.18688475073841	1.08976979148364e-07\\
6.37376950147683	-2.92131102151021	1.9100610769322e-07\\
6.37376950147683	-2.65573729228201	3.17721143378729e-07\\
6.37376950147683	-2.39016356305381	5.01983021412393e-07\\
6.37376950147683	-2.12458983382561	7.53917323420475e-07\\
6.37376950147683	-1.85901610459741	1.0771662463628e-06\\
6.37376950147683	-1.59344237536921	1.46513566607048e-06\\
6.37376950147683	-1.32786864614101	1.8984288722657e-06\\
6.37376950147683	-1.0622949169128	2.3446896419387e-06\\
6.37376950147683	-0.796721187684603	2.76163705669261e-06\\
6.37376950147683	-0.531147458456402	3.1032113722722e-06\\
6.37376950147683	-0.265573729228201	3.32771824561141e-06\\
6.37376950147683	0	3.40603888576404e-06\\
6.37376950147683	0.265573729228201	3.32771824561141e-06\\
6.37376950147683	0.531147458456402	3.1032113722722e-06\\
6.37376950147683	0.796721187684603	2.76163705669261e-06\\
6.37376950147683	1.0622949169128	2.3446896419387e-06\\
6.37376950147683	1.32786864614101	1.8984288722657e-06\\
6.37376950147683	1.59344237536921	1.46513566607048e-06\\
6.37376950147683	1.85901610459741	1.0771662463628e-06\\
6.37376950147683	2.12458983382561	7.53917323420475e-07\\
6.37376950147683	2.39016356305381	5.01983021412393e-07\\
6.37376950147683	2.65573729228201	3.17721143378729e-07\\
6.37376950147683	2.92131102151021	1.9100610769322e-07\\
6.37376950147683	3.18688475073841	1.08976979148364e-07\\
6.37376950147683	3.45245847996661	5.89584208993585e-08\\
6.37376950147683	3.71803220919482	3.02215579493138e-08\\
6.37376950147683	3.98360593842302	1.46651675943581e-08\\
6.37376950147683	4.24917966765122	6.73134216411416e-09\\
6.37376950147683	4.51475339687942	2.92021374812871e-09\\
6.37376950147683	4.78032712610762	1.19643877205945e-09\\
6.37376950147683	5.04590085533582	4.62600282983931e-10\\
6.37376950147683	5.31147458456402	1.68675073335748e-10\\
6.37376950147683	5.57704831379222	5.79601601972483e-11\\
6.37376950147683	5.84262204302042	1.87568719363227e-11\\
6.37376950147683	6.10819577224863	5.71316183159043e-12\\
6.37376950147683	6.37376950147683	1.63691284153353e-12\\
6.37376950147683	6.63934323070503	4.40929778836738e-13\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.63934323070503	6.63934323070503	1.17802140302814e-13\\
-6.37376950147683	6.63934323070503	4.40929778836738e-13\\
-6.10819577224863	6.63934323070503	1.55183942115227e-12\\
-5.84262204302042	6.63934323070503	5.13827515535753e-12\\
-5.57704831379222	6.63934323070503	1.60149717375777e-11\\
-5.31147458456402	6.63934323070503	4.70144347677635e-11\\
-5.04590085533582	6.63934323070503	1.30077846358216e-10\\
-4.78032712610762	6.63934323070503	3.39411031460288e-10\\
-4.51475339687942	6.63934323070503	8.35784854027474e-10\\
-4.24917966765122	6.63934323070503	1.94363876128871e-09\\
-3.98360593842302	6.63934323070503	4.2717483148519e-09\\
-3.71803220919482	6.63934323070503	8.87952470679823e-09\\
-3.45245847996661	6.63934323070503	1.74702453782501e-08\\
-3.18688475073841	6.63934323070503	3.25588204987132e-08\\
-2.92131102151021	6.63934323070503	5.75221078914419e-08\\
-2.65573729228201	6.63934323070503	9.64119831189199e-08\\
-2.39016356305381	6.63934323070503	1.53420931985198e-07\\
-2.12458983382561	6.63934323070503	2.31959551925207e-07\\
-1.85901610459741	6.63934323070503	3.33438240459465e-07\\
-1.59344237536921	6.63934323070503	4.56011175328284e-07\\
-1.32786864614101	6.63934323070503	5.93675380568234e-07\\
-1.0622949169128	6.63934323070503	7.36144244454649e-07\\
-0.796721187684603	6.63934323070503	8.69780774307634e-07\\
-0.531147458456402	6.63934323070503	9.79589573548012e-07\\
-0.265573729228201	6.63934323070503	1.05191068785458e-06\\
0	6.63934323070503	1.0771662463628e-06\\
0.265573729228201	6.63934323070503	1.05191068785458e-06\\
0.531147458456402	6.63934323070503	9.79589573548012e-07\\
0.796721187684603	6.63934323070503	8.69780774307634e-07\\
1.0622949169128	6.63934323070503	7.36144244454649e-07\\
1.32786864614101	6.63934323070503	5.93675380568234e-07\\
1.59344237536921	6.63934323070503	4.56011175328284e-07\\
1.85901610459741	6.63934323070503	3.33438240459465e-07\\
2.12458983382561	6.63934323070503	2.31959551925207e-07\\
2.39016356305381	6.63934323070503	1.53420931985198e-07\\
2.65573729228201	6.63934323070503	9.64119831189199e-08\\
2.92131102151021	6.63934323070503	5.75221078914419e-08\\
3.18688475073841	6.63934323070503	3.25588204987132e-08\\
3.45245847996661	6.63934323070503	1.74702453782501e-08\\
3.71803220919482	6.63934323070503	8.87952470679823e-09\\
3.98360593842302	6.63934323070503	4.2717483148519e-09\\
4.24917966765122	6.63934323070503	1.94363876128871e-09\\
4.51475339687942	6.63934323070503	8.35784854027474e-10\\
4.78032712610762	6.63934323070503	3.39411031460288e-10\\
5.04590085533582	6.63934323070503	1.30077846358216e-10\\
5.31147458456402	6.63934323070503	4.70144347677635e-11\\
5.57704831379222	6.63934323070503	1.60149717375777e-11\\
5.84262204302042	6.63934323070503	5.13827515535753e-12\\
6.10819577224863	6.63934323070503	1.55183942115227e-12\\
6.37376950147683	6.63934323070503	4.40929778836738e-13\\
6.63934323070503	6.63934323070503	1.17802140302814e-13\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
6.63934323070503	-6.63934323070503	1.17802140302814e-13\\
6.63934323070503	-6.37376950147683	4.40929778836738e-13\\
6.63934323070503	-6.10819577224863	1.55183942115227e-12\\
6.63934323070503	-5.84262204302042	5.13827515535753e-12\\
6.63934323070503	-5.57704831379222	1.60149717375777e-11\\
6.63934323070503	-5.31147458456402	4.70144347677635e-11\\
6.63934323070503	-5.04590085533582	1.30077846358216e-10\\
6.63934323070503	-4.78032712610762	3.39411031460288e-10\\
6.63934323070503	-4.51475339687942	8.35784854027474e-10\\
6.63934323070503	-4.24917966765122	1.94363876128871e-09\\
6.63934323070503	-3.98360593842302	4.2717483148519e-09\\
6.63934323070503	-3.71803220919482	8.87952470679823e-09\\
6.63934323070503	-3.45245847996661	1.74702453782501e-08\\
6.63934323070503	-3.18688475073841	3.25588204987132e-08\\
6.63934323070503	-2.92131102151021	5.75221078914419e-08\\
6.63934323070503	-2.65573729228201	9.64119831189199e-08\\
6.63934323070503	-2.39016356305381	1.53420931985198e-07\\
6.63934323070503	-2.12458983382561	2.31959551925207e-07\\
6.63934323070503	-1.85901610459741	3.33438240459465e-07\\
6.63934323070503	-1.59344237536921	4.56011175328284e-07\\
6.63934323070503	-1.32786864614101	5.93675380568234e-07\\
6.63934323070503	-1.0622949169128	7.36144244454649e-07\\
6.63934323070503	-0.796721187684603	8.69780774307634e-07\\
6.63934323070503	-0.531147458456402	9.79589573548012e-07\\
6.63934323070503	-0.265573729228201	1.05191068785458e-06\\
6.63934323070503	0	1.0771662463628e-06\\
6.63934323070503	0.265573729228201	1.05191068785458e-06\\
6.63934323070503	0.531147458456402	9.79589573548012e-07\\
6.63934323070503	0.796721187684603	8.69780774307634e-07\\
6.63934323070503	1.0622949169128	7.36144244454649e-07\\
6.63934323070503	1.32786864614101	5.93675380568234e-07\\
6.63934323070503	1.59344237536921	4.56011175328284e-07\\
6.63934323070503	1.85901610459741	3.33438240459465e-07\\
6.63934323070503	2.12458983382561	2.31959551925207e-07\\
6.63934323070503	2.39016356305381	1.53420931985198e-07\\
6.63934323070503	2.65573729228201	9.64119831189199e-08\\
6.63934323070503	2.92131102151021	5.75221078914419e-08\\
6.63934323070503	3.18688475073841	3.25588204987132e-08\\
6.63934323070503	3.45245847996661	1.74702453782501e-08\\
6.63934323070503	3.71803220919482	8.87952470679823e-09\\
6.63934323070503	3.98360593842302	4.2717483148519e-09\\
6.63934323070503	4.24917966765122	1.94363876128871e-09\\
6.63934323070503	4.51475339687942	8.35784854027474e-10\\
6.63934323070503	4.78032712610762	3.39411031460288e-10\\
6.63934323070503	5.04590085533582	1.30077846358216e-10\\
6.63934323070503	5.31147458456402	4.70144347677635e-11\\
6.63934323070503	5.57704831379222	1.60149717375777e-11\\
6.63934323070503	5.84262204302042	5.13827515535753e-12\\
6.63934323070503	6.10819577224863	1.55183942115227e-12\\
6.63934323070503	6.37376950147683	4.40929778836738e-13\\
6.63934323070503	6.63934323070503	1.17802140302814e-13\\
};
 \end{axis}

\begin{axis}[%
width=0.5\linewidth,
height=0.4\linewidth,
at={(0.5\linewidth,0)},
unbounded coords=jump,
xmin=-16.46,
xmax=16.46,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$y_1$},
ymin=-16.46,
ymax=16.46,
ylabel style={font=\color{white!15!black}},
ylabel={$y_2$},
zmin=0,
zmax=0.013,
zlabel style={font=\color{white!15!black}},
zlabel={$f_{\bfY}(y_1,y_2)$},
view={45}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{\textsf{a)}} Eavesdropper},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]
\addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	-16.4624985723867	7.0236683495017e-13\\
-15.8039986294912	-16.4624985723867	1.85156718523155e-12\\
-15.1454986865958	-16.4624985723867	4.68435913681572e-12\\
-14.4869987437003	-16.4624985723867	1.13748888799737e-11\\
-13.8284988008048	-16.4624985723867	2.6514521463053e-11\\
-13.1699988579094	-16.4624985723867	5.9335656375703e-11\\
-12.5114989150139	-16.4624985723867	1.2749728034888e-10\\
-11.8529989721184	-16.4624985723867	2.63086927981164e-10\\
-11.194499029223	-16.4624985723867	5.21401967631926e-10\\
-10.5359990863275	-16.4624985723867	9.92623703907522e-10\\
-9.87749914343203	-16.4624985723867	1.81551606998356e-09\\
-9.21899920053656	-16.4624985723867	3.19069234173586e-09\\
-8.56049925764109	-16.4624985723867	5.3889679219548e-09\\
-7.90199931474562	-16.4624985723867	8.7483996095553e-09\\
-7.24349937185015	-16.4624985723867	1.36527441206784e-08\\
-6.58499942895469	-16.4624985723867	2.04853982599607e-08\\
-5.92649948605922	-16.4624985723867	2.95573098342636e-08\\
-5.26799954316375	-16.4624985723867	4.10149031945895e-08\\
-4.60949960026828	-16.4624985723867	5.47433785236101e-08\\
-3.95099965737281	-16.4624985723867	7.02889739695748e-08\\
-3.29249971447734	-16.4624985723867	8.68272517257434e-08\\
-2.63399977158187	-16.4624985723867	1.03200045382304e-07\\
-1.97549982868641	-16.4624985723867	1.18030414682602e-07\\
-1.31699988579094	-16.4624985723867	1.29905125642696e-07\\
-0.658499942895469	-16.4624985723867	1.37593338126232e-07\\
0	-16.4624985723867	1.40255442793294e-07\\
0.658499942895469	-16.4624985723867	1.37593338126232e-07\\
1.31699988579094	-16.4624985723867	1.29905125642696e-07\\
1.97549982868641	-16.4624985723867	1.18030414682602e-07\\
2.63399977158187	-16.4624985723867	1.03200045382304e-07\\
3.29249971447734	-16.4624985723867	8.68272517257434e-08\\
3.95099965737281	-16.4624985723867	7.02889739695748e-08\\
4.60949960026828	-16.4624985723867	5.47433785236101e-08\\
5.26799954316375	-16.4624985723867	4.10149031945895e-08\\
5.92649948605922	-16.4624985723867	2.95573098342636e-08\\
6.58499942895469	-16.4624985723867	2.04853982599607e-08\\
7.24349937185015	-16.4624985723867	1.36527441206784e-08\\
7.90199931474562	-16.4624985723867	8.7483996095553e-09\\
8.56049925764109	-16.4624985723867	5.3889679219548e-09\\
9.21899920053656	-16.4624985723867	3.19069234173586e-09\\
9.87749914343203	-16.4624985723867	1.81551606998356e-09\\
10.5359990863275	-16.4624985723867	9.92623703907522e-10\\
11.194499029223	-16.4624985723867	5.21401967631926e-10\\
11.8529989721184	-16.4624985723867	2.63086927981164e-10\\
12.5114989150139	-16.4624985723867	1.2749728034888e-10\\
13.1699988579094	-16.4624985723867	5.9335656375703e-11\\
13.8284988008048	-16.4624985723867	2.6514521463053e-11\\
14.4869987437003	-16.4624985723867	1.13748888799737e-11\\
15.1454986865958	-16.4624985723867	4.68435913681572e-12\\
15.8039986294912	-16.4624985723867	1.85156718523155e-12\\
16.4624985723867	-16.4624985723867	7.0236683495017e-13\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	-16.4624985723867	7.0236683495017e-13\\
-16.4624985723867	-15.8039986294912	1.85156718523155e-12\\
-16.4624985723867	-15.1454986865958	4.68435913681572e-12\\
-16.4624985723867	-14.4869987437003	1.13748888799737e-11\\
-16.4624985723867	-13.8284988008048	2.6514521463053e-11\\
-16.4624985723867	-13.1699988579094	5.9335656375703e-11\\
-16.4624985723867	-12.5114989150139	1.2749728034888e-10\\
-16.4624985723867	-11.8529989721184	2.63086927981164e-10\\
-16.4624985723867	-11.194499029223	5.21401967631926e-10\\
-16.4624985723867	-10.5359990863275	9.92623703907522e-10\\
-16.4624985723867	-9.87749914343203	1.81551606998356e-09\\
-16.4624985723867	-9.21899920053656	3.19069234173586e-09\\
-16.4624985723867	-8.56049925764109	5.3889679219548e-09\\
-16.4624985723867	-7.90199931474562	8.7483996095553e-09\\
-16.4624985723867	-7.24349937185015	1.36527441206784e-08\\
-16.4624985723867	-6.58499942895469	2.04853982599607e-08\\
-16.4624985723867	-5.92649948605922	2.95573098342636e-08\\
-16.4624985723867	-5.26799954316375	4.10149031945895e-08\\
-16.4624985723867	-4.60949960026828	5.47433785236101e-08\\
-16.4624985723867	-3.95099965737281	7.02889739695748e-08\\
-16.4624985723867	-3.29249971447734	8.68272517257434e-08\\
-16.4624985723867	-2.63399977158187	1.03200045382304e-07\\
-16.4624985723867	-1.97549982868641	1.18030414682602e-07\\
-16.4624985723867	-1.31699988579094	1.29905125642696e-07\\
-16.4624985723867	-0.658499942895469	1.37593338126232e-07\\
-16.4624985723867	0	1.40255442793294e-07\\
-16.4624985723867	0.658499942895469	1.37593338126232e-07\\
-16.4624985723867	1.31699988579094	1.29905125642696e-07\\
-16.4624985723867	1.97549982868641	1.18030414682602e-07\\
-16.4624985723867	2.63399977158187	1.03200045382304e-07\\
-16.4624985723867	3.29249971447734	8.68272517257434e-08\\
-16.4624985723867	3.95099965737281	7.02889739695748e-08\\
-16.4624985723867	4.60949960026828	5.47433785236101e-08\\
-16.4624985723867	5.26799954316375	4.10149031945895e-08\\
-16.4624985723867	5.92649948605922	2.95573098342636e-08\\
-16.4624985723867	6.58499942895469	2.04853982599607e-08\\
-16.4624985723867	7.24349937185015	1.36527441206784e-08\\
-16.4624985723867	7.90199931474562	8.7483996095553e-09\\
-16.4624985723867	8.56049925764109	5.3889679219548e-09\\
-16.4624985723867	9.21899920053656	3.19069234173586e-09\\
-16.4624985723867	9.87749914343203	1.81551606998356e-09\\
-16.4624985723867	10.5359990863275	9.92623703907522e-10\\
-16.4624985723867	11.194499029223	5.21401967631926e-10\\
-16.4624985723867	11.8529989721184	2.63086927981164e-10\\
-16.4624985723867	12.5114989150139	1.2749728034888e-10\\
-16.4624985723867	13.1699988579094	5.9335656375703e-11\\
-16.4624985723867	13.8284988008048	2.6514521463053e-11\\
-16.4624985723867	14.4869987437003	1.13748888799737e-11\\
-16.4624985723867	15.1454986865958	4.68435913681572e-12\\
-16.4624985723867	15.8039986294912	1.85156718523155e-12\\
-16.4624985723867	16.4624985723867	7.0236683495017e-13\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	-15.8039986294912	1.85156718523155e-12\\
-15.8039986294912	-15.8039986294912	4.87291083294625e-12\\
-15.1454986865958	-15.8039986294912	1.23073159869628e-11\\
-14.4869987437003	-15.8039986294912	2.98343554670368e-11\\
-13.8284988008048	-15.8039986294912	6.94230223722548e-11\\
-13.1699988579094	-15.8039986294912	1.55089224850088e-10\\
-12.5114989150139	-15.8039986294912	3.32668132162258e-10\\
-11.8529989721184	-15.8039986294912	6.85259168705604e-10\\
-11.194499029223	-15.8039986294912	1.35574321265903e-09\\
-10.5359990863275	-15.8039986294912	2.5765928761508e-09\\
-9.87749914343203	-15.8039986294912	4.70466275184281e-09\\
-9.21899920053656	-15.8039986294912	8.25458805036708e-09\\
-8.56049925764109	-15.8039986294912	1.39192960385518e-08\\
-7.90199931474562	-15.8039986294912	2.25613545649965e-08\\
-7.24349937185015	-15.8039986294912	3.51568431093851e-08\\
-6.58499942895469	-15.8039986294912	5.267701144177e-08\\
-5.92649948605922	-15.8039986294912	7.59043910877618e-08\\
-5.26799954316375	-15.8039986294912	1.05199216488448e-07\\
-4.60949960026828	-15.8039986294912	1.40255442793294e-07\\
-3.95099965737281	-15.8039986294912	1.79906100042305e-07\\
-3.29249971447734	-15.8039986294912	2.22046010587523e-07\\
-2.63399977158187	-15.8039986294912	2.63728286550154e-07\\
-1.97549982868641	-15.8039986294912	3.01457282518237e-07\\
-1.31699988579094	-15.8039986294912	3.31650817186046e-07\\
-0.658499942895469	-15.8039986294912	3.51192400188529e-07\\
0	-15.8039986294912	3.57957601453574e-07\\
0.658499942895469	-15.8039986294912	3.51192400188529e-07\\
1.31699988579094	-15.8039986294912	3.31650817186046e-07\\
1.97549982868641	-15.8039986294912	3.01457282518237e-07\\
2.63399977158187	-15.8039986294912	2.63728286550154e-07\\
3.29249971447734	-15.8039986294912	2.22046010587523e-07\\
3.95099965737281	-15.8039986294912	1.79906100042305e-07\\
4.60949960026828	-15.8039986294912	1.40255442793294e-07\\
5.26799954316375	-15.8039986294912	1.05199216488448e-07\\
5.92649948605922	-15.8039986294912	7.59043910877618e-08\\
6.58499942895469	-15.8039986294912	5.267701144177e-08\\
7.24349937185015	-15.8039986294912	3.51568431093851e-08\\
7.90199931474562	-15.8039986294912	2.25613545649965e-08\\
8.56049925764109	-15.8039986294912	1.39192960385518e-08\\
9.21899920053656	-15.8039986294912	8.25458805036708e-09\\
9.87749914343203	-15.8039986294912	4.70466275184281e-09\\
10.5359990863275	-15.8039986294912	2.5765928761508e-09\\
11.194499029223	-15.8039986294912	1.35574321265903e-09\\
11.8529989721184	-15.8039986294912	6.85259168705604e-10\\
12.5114989150139	-15.8039986294912	3.32668132162258e-10\\
13.1699988579094	-15.8039986294912	1.55089224850088e-10\\
13.8284988008048	-15.8039986294912	6.94230223722548e-11\\
14.4869987437003	-15.8039986294912	2.98343554670368e-11\\
15.1454986865958	-15.8039986294912	1.23073159869628e-11\\
15.8039986294912	-15.8039986294912	4.87291083294625e-12\\
16.4624985723867	-15.8039986294912	1.85156718523155e-12\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-15.8039986294912	-16.4624985723867	1.85156718523155e-12\\
-15.8039986294912	-15.8039986294912	4.87291083294625e-12\\
-15.8039986294912	-15.1454986865958	1.23073159869628e-11\\
-15.8039986294912	-14.4869987437003	2.98343554670368e-11\\
-15.8039986294912	-13.8284988008048	6.94230223722548e-11\\
-15.8039986294912	-13.1699988579094	1.55089224850088e-10\\
-15.8039986294912	-12.5114989150139	3.32668132162258e-10\\
-15.8039986294912	-11.8529989721184	6.85259168705604e-10\\
-15.8039986294912	-11.194499029223	1.35574321265903e-09\\
-15.8039986294912	-10.5359990863275	2.5765928761508e-09\\
-15.8039986294912	-9.87749914343203	4.70466275184281e-09\\
-15.8039986294912	-9.21899920053656	8.25458805036708e-09\\
-15.8039986294912	-8.56049925764109	1.39192960385518e-08\\
-15.8039986294912	-7.90199931474562	2.25613545649965e-08\\
-15.8039986294912	-7.24349937185015	3.51568431093851e-08\\
-15.8039986294912	-6.58499942895469	5.267701144177e-08\\
-15.8039986294912	-5.92649948605922	7.59043910877618e-08\\
-15.8039986294912	-5.26799954316375	1.05199216488448e-07\\
-15.8039986294912	-4.60949960026828	1.40255442793294e-07\\
-15.8039986294912	-3.95099965737281	1.79906100042305e-07\\
-15.8039986294912	-3.29249971447734	2.22046010587523e-07\\
-15.8039986294912	-2.63399977158187	2.63728286550154e-07\\
-15.8039986294912	-1.97549982868641	3.01457282518237e-07\\
-15.8039986294912	-1.31699988579094	3.31650817186046e-07\\
-15.8039986294912	-0.658499942895469	3.51192400188529e-07\\
-15.8039986294912	0	3.57957601453574e-07\\
-15.8039986294912	0.658499942895469	3.51192400188529e-07\\
-15.8039986294912	1.31699988579094	3.31650817186046e-07\\
-15.8039986294912	1.97549982868641	3.01457282518237e-07\\
-15.8039986294912	2.63399977158187	2.63728286550154e-07\\
-15.8039986294912	3.29249971447734	2.22046010587523e-07\\
-15.8039986294912	3.95099965737281	1.79906100042305e-07\\
-15.8039986294912	4.60949960026828	1.40255442793294e-07\\
-15.8039986294912	5.26799954316375	1.05199216488448e-07\\
-15.8039986294912	5.92649948605922	7.59043910877618e-08\\
-15.8039986294912	6.58499942895469	5.267701144177e-08\\
-15.8039986294912	7.24349937185015	3.51568431093851e-08\\
-15.8039986294912	7.90199931474562	2.25613545649965e-08\\
-15.8039986294912	8.56049925764109	1.39192960385518e-08\\
-15.8039986294912	9.21899920053656	8.25458805036708e-09\\
-15.8039986294912	9.87749914343203	4.70466275184281e-09\\
-15.8039986294912	10.5359990863275	2.5765928761508e-09\\
-15.8039986294912	11.194499029223	1.35574321265903e-09\\
-15.8039986294912	11.8529989721184	6.85259168705604e-10\\
-15.8039986294912	12.5114989150139	3.32668132162258e-10\\
-15.8039986294912	13.1699988579094	1.55089224850088e-10\\
-15.8039986294912	13.8284988008048	6.94230223722548e-11\\
-15.8039986294912	14.4869987437003	2.98343554670368e-11\\
-15.8039986294912	15.1454986865958	1.23073159869628e-11\\
-15.8039986294912	15.8039986294912	4.87291083294625e-12\\
-15.8039986294912	16.4624985723867	1.85156718523155e-12\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	-15.1454986865958	4.68435913681572e-12\\
-15.8039986294912	-15.1454986865958	1.23073159869628e-11\\
-15.1454986865958	-15.1454986865958	3.10306898578394e-11\\
-14.4869987437003	-15.1454986865958	7.50910829322809e-11\\
-13.8284988008048	-15.1454986865958	1.7442590502701e-10\\
-13.1699988579094	-15.1454986865958	3.88972578238378e-10\\
-12.5114989150139	-15.1454986865958	8.32865572920432e-10\\
-11.8529989721184	-15.1454986865958	1.71255311657207e-09\\
-11.194499029223	-15.1454986865958	3.38216113615595e-09\\
-10.5359990863275	-15.1454986865958	6.41646625824809e-09\\
-9.87749914343203	-15.1454986865958	1.1695566620144e-08\\
-9.21899920053656	-15.1454986865958	2.04853982599607e-08\\
-8.56049925764109	-15.1454986865958	3.44858262053306e-08\\
-7.90199931474562	-15.1454986865958	5.58066402705807e-08\\
-7.24349937185015	-15.1454986865958	8.68272517257434e-08\\
-6.58499942895469	-15.1454986865958	1.29905125642696e-07\\
-5.92649948605922	-15.1454986865958	1.86926137770588e-07\\
-5.26799954316375	-15.1454986865958	2.58736764795501e-07\\
-4.60949960026828	-15.1454986865958	3.44554448822798e-07\\
-3.95099965737281	-15.1454986865958	4.41501090663646e-07\\
-3.29249971447734	-15.1454986865958	5.44423420400158e-07\\
-2.63399977158187	-15.1454986865958	6.46134766547565e-07\\
-1.97549982868641	-15.1454986865958	7.38130662270677e-07\\
-1.31699988579094	-15.1454986865958	8.11710659170229e-07\\
-0.658499942895469	-15.1454986865958	8.59314145538276e-07\\
0	-15.1454986865958	8.75791055955421e-07\\
0.658499942895469	-15.1454986865958	8.59314145538276e-07\\
1.31699988579094	-15.1454986865958	8.11710659170229e-07\\
1.97549982868641	-15.1454986865958	7.38130662270677e-07\\
2.63399977158187	-15.1454986865958	6.46134766547565e-07\\
3.29249971447734	-15.1454986865958	5.44423420400158e-07\\
3.95099965737281	-15.1454986865958	4.41501090663646e-07\\
4.60949960026828	-15.1454986865958	3.44554448822798e-07\\
5.26799954316375	-15.1454986865958	2.58736764795501e-07\\
5.92649948605922	-15.1454986865958	1.86926137770588e-07\\
6.58499942895469	-15.1454986865958	1.29905125642696e-07\\
7.24349937185015	-15.1454986865958	8.68272517257434e-08\\
7.90199931474562	-15.1454986865958	5.58066402705807e-08\\
8.56049925764109	-15.1454986865958	3.44858262053306e-08\\
9.21899920053656	-15.1454986865958	2.04853982599607e-08\\
9.87749914343203	-15.1454986865958	1.1695566620144e-08\\
10.5359990863275	-15.1454986865958	6.41646625824809e-09\\
11.194499029223	-15.1454986865958	3.38216113615595e-09\\
11.8529989721184	-15.1454986865958	1.71255311657207e-09\\
12.5114989150139	-15.1454986865958	8.32865572920432e-10\\
13.1699988579094	-15.1454986865958	3.88972578238378e-10\\
13.8284988008048	-15.1454986865958	1.7442590502701e-10\\
14.4869987437003	-15.1454986865958	7.50910829322809e-11\\
15.1454986865958	-15.1454986865958	3.10306898578394e-11\\
15.8039986294912	-15.1454986865958	1.23073159869628e-11\\
16.4624985723867	-15.1454986865958	4.68435913681572e-12\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-15.1454986865958	-16.4624985723867	4.68435913681572e-12\\
-15.1454986865958	-15.8039986294912	1.23073159869628e-11\\
-15.1454986865958	-15.1454986865958	3.10306898578394e-11\\
-15.1454986865958	-14.4869987437003	7.50910829322809e-11\\
-15.1454986865958	-13.8284988008048	1.7442590502701e-10\\
-15.1454986865958	-13.1699988579094	3.88972578238378e-10\\
-15.1454986865958	-12.5114989150139	8.32865572920432e-10\\
-15.1454986865958	-11.8529989721184	1.71255311657207e-09\\
-15.1454986865958	-11.194499029223	3.38216113615595e-09\\
-15.1454986865958	-10.5359990863275	6.41646625824809e-09\\
-15.1454986865958	-9.87749914343203	1.1695566620144e-08\\
-15.1454986865958	-9.21899920053656	2.04853982599607e-08\\
-15.1454986865958	-8.56049925764109	3.44858262053306e-08\\
-15.1454986865958	-7.90199931474562	5.58066402705807e-08\\
-15.1454986865958	-7.24349937185015	8.68272517257434e-08\\
-15.1454986865958	-6.58499942895469	1.29905125642696e-07\\
-15.1454986865958	-5.92649948605922	1.86926137770588e-07\\
-15.1454986865958	-5.26799954316375	2.58736764795501e-07\\
-15.1454986865958	-4.60949960026828	3.44554448822798e-07\\
-15.1454986865958	-3.95099965737281	4.41501090663646e-07\\
-15.1454986865958	-3.29249971447734	5.44423420400158e-07\\
-15.1454986865958	-2.63399977158187	6.46134766547565e-07\\
-15.1454986865958	-1.97549982868641	7.38130662270677e-07\\
-15.1454986865958	-1.31699988579094	8.11710659170229e-07\\
-15.1454986865958	-0.658499942895469	8.59314145538276e-07\\
-15.1454986865958	0	8.75791055955421e-07\\
-15.1454986865958	0.658499942895469	8.59314145538276e-07\\
-15.1454986865958	1.31699988579094	8.11710659170229e-07\\
-15.1454986865958	1.97549982868641	7.38130662270677e-07\\
-15.1454986865958	2.63399977158187	6.46134766547565e-07\\
-15.1454986865958	3.29249971447734	5.44423420400158e-07\\
-15.1454986865958	3.95099965737281	4.41501090663646e-07\\
-15.1454986865958	4.60949960026828	3.44554448822798e-07\\
-15.1454986865958	5.26799954316375	2.58736764795501e-07\\
-15.1454986865958	5.92649948605922	1.86926137770588e-07\\
-15.1454986865958	6.58499942895469	1.29905125642696e-07\\
-15.1454986865958	7.24349937185015	8.68272517257434e-08\\
-15.1454986865958	7.90199931474562	5.58066402705807e-08\\
-15.1454986865958	8.56049925764109	3.44858262053306e-08\\
-15.1454986865958	9.21899920053656	2.04853982599607e-08\\
-15.1454986865958	9.87749914343203	1.1695566620144e-08\\
-15.1454986865958	10.5359990863275	6.41646625824809e-09\\
-15.1454986865958	11.194499029223	3.38216113615595e-09\\
-15.1454986865958	11.8529989721184	1.71255311657207e-09\\
-15.1454986865958	12.5114989150139	8.32865572920432e-10\\
-15.1454986865958	13.1699988579094	3.88972578238378e-10\\
-15.1454986865958	13.8284988008048	1.7442590502701e-10\\
-15.1454986865958	14.4869987437003	7.50910829322809e-11\\
-15.1454986865958	15.1454986865958	3.10306898578394e-11\\
-15.1454986865958	15.8039986294912	1.23073159869628e-11\\
-15.1454986865958	16.4624985723867	4.68435913681572e-12\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	-14.4869987437003	1.13748888799737e-11\\
-15.8039986294912	-14.4869987437003	2.98343554670368e-11\\
-15.1454986865958	-14.4869987437003	7.50910829322809e-11\\
-14.4869987437003	-14.4869987437003	1.81391765925246e-10\\
-13.8284988008048	-14.4869987437003	4.20593654444683e-10\\
-13.1699988579094	-14.4869987437003	9.36236272494447e-10\\
-12.5114989150139	-14.4869987437003	2.00101642525337e-09\\
-11.8529989721184	-14.4869987437003	4.10701472999346e-09\\
-11.194499029223	-14.4869987437003	8.09623786504791e-09\\
-10.5359990863275	-14.4869987437003	1.53318805817764e-08\\
-9.87749914343203	-14.4869987437003	2.78958155417543e-08\\
-9.21899920053656	-14.4869987437003	4.87744739058697e-08\\
-8.56049925764109	-14.4869987437003	8.19664444218502e-08\\
-7.90199931474562	-14.4869987437003	1.32419117010945e-07\\
-7.24349937185015	-14.4869987437003	2.05692190119411e-07\\
-6.58499942895469	-14.4869987437003	3.07268721906361e-07\\
-5.92649948605922	-14.4869987437003	4.41501090663646e-07\\
-5.26799954316375	-14.4869987437003	6.10288230300247e-07\\
-4.60949960026828	-14.4869987437003	8.11710659170233e-07\\
-3.95099965737281	-14.4869987437003	1.03896031517838e-06\\
-3.29249971447734	-14.4869987437003	1.27994262807315e-06\\
-2.63399977158187	-14.4869987437003	1.51785767650307e-06\\
-1.97549982868641	-14.4869987437003	1.73287591318906e-06\\
-1.31699988579094	-14.4869987437003	1.90474707445999e-06\\
-0.658499942895469	-14.4869987437003	2.01589571518585e-06\\
0	-14.4869987437003	2.0543594635399e-06\\
0.658499942895469	-14.4869987437003	2.01589571518585e-06\\
1.31699988579094	-14.4869987437003	1.90474707445999e-06\\
1.97549982868641	-14.4869987437003	1.73287591318906e-06\\
2.63399977158187	-14.4869987437003	1.51785767650307e-06\\
3.29249971447734	-14.4869987437003	1.27994262807315e-06\\
3.95099965737281	-14.4869987437003	1.03896031517838e-06\\
4.60949960026828	-14.4869987437003	8.11710659170233e-07\\
5.26799954316375	-14.4869987437003	6.10288230300247e-07\\
5.92649948605922	-14.4869987437003	4.41501090663646e-07\\
6.58499942895469	-14.4869987437003	3.07268721906361e-07\\
7.24349937185015	-14.4869987437003	2.05692190119411e-07\\
7.90199931474562	-14.4869987437003	1.32419117010945e-07\\
8.56049925764109	-14.4869987437003	8.19664444218502e-08\\
9.21899920053656	-14.4869987437003	4.87744739058697e-08\\
9.87749914343203	-14.4869987437003	2.78958155417543e-08\\
10.5359990863275	-14.4869987437003	1.53318805817764e-08\\
11.194499029223	-14.4869987437003	8.09623786504791e-09\\
11.8529989721184	-14.4869987437003	4.10701472999346e-09\\
12.5114989150139	-14.4869987437003	2.00101642525337e-09\\
13.1699988579094	-14.4869987437003	9.36236272494447e-10\\
13.8284988008048	-14.4869987437003	4.20593654444683e-10\\
14.4869987437003	-14.4869987437003	1.81391765925246e-10\\
15.1454986865958	-14.4869987437003	7.50910829322809e-11\\
15.8039986294912	-14.4869987437003	2.98343554670368e-11\\
16.4624985723867	-14.4869987437003	1.13748888799737e-11\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-14.4869987437003	-16.4624985723867	1.13748888799737e-11\\
-14.4869987437003	-15.8039986294912	2.98343554670368e-11\\
-14.4869987437003	-15.1454986865958	7.50910829322809e-11\\
-14.4869987437003	-14.4869987437003	1.81391765925246e-10\\
-14.4869987437003	-13.8284988008048	4.20593654444683e-10\\
-14.4869987437003	-13.1699988579094	9.36236272494447e-10\\
-14.4869987437003	-12.5114989150139	2.00101642525337e-09\\
-14.4869987437003	-11.8529989721184	4.10701472999346e-09\\
-14.4869987437003	-11.194499029223	8.09623786504791e-09\\
-14.4869987437003	-10.5359990863275	1.53318805817764e-08\\
-14.4869987437003	-9.87749914343203	2.78958155417543e-08\\
-14.4869987437003	-9.21899920053656	4.87744739058697e-08\\
-14.4869987437003	-8.56049925764109	8.19664444218502e-08\\
-14.4869987437003	-7.90199931474562	1.32419117010945e-07\\
-14.4869987437003	-7.24349937185015	2.05692190119411e-07\\
-14.4869987437003	-6.58499942895469	3.07268721906361e-07\\
-14.4869987437003	-5.92649948605922	4.41501090663646e-07\\
-14.4869987437003	-5.26799954316375	6.10288230300247e-07\\
-14.4869987437003	-4.60949960026828	8.11710659170233e-07\\
-14.4869987437003	-3.95099965737281	1.03896031517838e-06\\
-14.4869987437003	-3.29249971447734	1.27994262807315e-06\\
-14.4869987437003	-2.63399977158187	1.51785767650307e-06\\
-14.4869987437003	-1.97549982868641	1.73287591318906e-06\\
-14.4869987437003	-1.31699988579094	1.90474707445999e-06\\
-14.4869987437003	-0.658499942895469	2.01589571518585e-06\\
-14.4869987437003	0	2.0543594635399e-06\\
-14.4869987437003	0.658499942895469	2.01589571518585e-06\\
-14.4869987437003	1.31699988579094	1.90474707445999e-06\\
-14.4869987437003	1.97549982868641	1.73287591318906e-06\\
-14.4869987437003	2.63399977158187	1.51785767650307e-06\\
-14.4869987437003	3.29249971447734	1.27994262807315e-06\\
-14.4869987437003	3.95099965737281	1.03896031517838e-06\\
-14.4869987437003	4.60949960026828	8.11710659170233e-07\\
-14.4869987437003	5.26799954316375	6.10288230300247e-07\\
-14.4869987437003	5.92649948605922	4.41501090663646e-07\\
-14.4869987437003	6.58499942895469	3.07268721906361e-07\\
-14.4869987437003	7.24349937185015	2.05692190119411e-07\\
-14.4869987437003	7.90199931474562	1.32419117010945e-07\\
-14.4869987437003	8.56049925764109	8.19664444218502e-08\\
-14.4869987437003	9.21899920053656	4.87744739058697e-08\\
-14.4869987437003	9.87749914343203	2.78958155417543e-08\\
-14.4869987437003	10.5359990863275	1.53318805817764e-08\\
-14.4869987437003	11.194499029223	8.09623786504791e-09\\
-14.4869987437003	11.8529989721184	4.10701472999346e-09\\
-14.4869987437003	12.5114989150139	2.00101642525337e-09\\
-14.4869987437003	13.1699988579094	9.36236272494447e-10\\
-14.4869987437003	13.8284988008048	4.20593654444683e-10\\
-14.4869987437003	14.4869987437003	1.81391765925246e-10\\
-14.4869987437003	15.1454986865958	7.50910829322809e-11\\
-14.4869987437003	15.8039986294912	2.98343554670368e-11\\
-14.4869987437003	16.4624985723867	1.13748888799737e-11\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	-13.8284988008048	2.6514521463053e-11\\
-15.8039986294912	-13.8284988008048	6.94230223722548e-11\\
-15.1454986865958	-13.8284988008048	1.7442590502701e-10\\
-14.4869987437003	-13.8284988008048	4.20593654444683e-10\\
-13.8284988008048	-13.8284988008048	9.73461325881542e-10\\
-13.1699988579094	-13.8284988008048	2.16293006119039e-09\\
-12.5114989150139	-13.8284988008048	4.61425018669003e-09\\
-11.8529989721184	-13.8284988008048	9.45290569827063e-09\\
-11.194499029223	-13.8284988008048	1.85998361787523e-08\\
-10.5359990863275	-13.8284988008048	3.51568431093851e-08\\
-9.87749914343203	-13.8284988008048	6.38480934847891e-08\\
-9.21899920053656	-13.8284988008048	1.11431066107236e-07\\
-8.56049925764109	-13.8284988008048	1.86926137770588e-07\\
-7.90199931474562	-13.8284988008048	3.01457282518237e-07\\
-7.24349937185015	-13.8284988008048	4.67477660676867e-07\\
-6.58499942895469	-13.8284988008048	6.97208118198499e-07\\
-5.92649948605922	-13.8284988008048	1.00026812614347e-06\\
-5.26799954316375	-13.8284988008048	1.38072243360813e-06\\
-4.60949960026828	-13.8284988008048	1.83405415547688e-06\\
-3.95099965737281	-13.8284988008048	2.34481512753342e-06\\
-3.29249971447734	-13.8284988008048	2.88578656715512e-06\\
-2.63399977158187	-13.8284988008048	3.41931953248898e-06\\
-1.97549982868641	-13.8284988008048	3.90109707774926e-06\\
-1.31699988579094	-13.8284988008048	4.28594863133923e-06\\
-0.658499942895469	-13.8284988008048	4.53472241786546e-06\\
0	-13.8284988008048	4.6207933369326e-06\\
0.658499942895469	-13.8284988008048	4.53472241786546e-06\\
1.31699988579094	-13.8284988008048	4.28594863133923e-06\\
1.97549982868641	-13.8284988008048	3.90109707774926e-06\\
2.63399977158187	-13.8284988008048	3.41931953248898e-06\\
3.29249971447734	-13.8284988008048	2.88578656715512e-06\\
3.95099965737281	-13.8284988008048	2.34481512753342e-06\\
4.60949960026828	-13.8284988008048	1.83405415547688e-06\\
5.26799954316375	-13.8284988008048	1.38072243360813e-06\\
5.92649948605922	-13.8284988008048	1.00026812614347e-06\\
6.58499942895469	-13.8284988008048	6.97208118198499e-07\\
7.24349937185015	-13.8284988008048	4.67477660676867e-07\\
7.90199931474562	-13.8284988008048	3.01457282518237e-07\\
8.56049925764109	-13.8284988008048	1.86926137770588e-07\\
9.21899920053656	-13.8284988008048	1.11431066107236e-07\\
9.87749914343203	-13.8284988008048	6.38480934847891e-08\\
10.5359990863275	-13.8284988008048	3.51568431093851e-08\\
11.194499029223	-13.8284988008048	1.85998361787523e-08\\
11.8529989721184	-13.8284988008048	9.45290569827063e-09\\
12.5114989150139	-13.8284988008048	4.61425018669003e-09\\
13.1699988579094	-13.8284988008048	2.16293006119039e-09\\
13.8284988008048	-13.8284988008048	9.73461325881542e-10\\
14.4869987437003	-13.8284988008048	4.20593654444683e-10\\
15.1454986865958	-13.8284988008048	1.7442590502701e-10\\
15.8039986294912	-13.8284988008048	6.94230223722548e-11\\
16.4624985723867	-13.8284988008048	2.6514521463053e-11\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-13.8284988008048	-16.4624985723867	2.6514521463053e-11\\
-13.8284988008048	-15.8039986294912	6.94230223722548e-11\\
-13.8284988008048	-15.1454986865958	1.7442590502701e-10\\
-13.8284988008048	-14.4869987437003	4.20593654444683e-10\\
-13.8284988008048	-13.8284988008048	9.73461325881542e-10\\
-13.8284988008048	-13.1699988579094	2.16293006119039e-09\\
-13.8284988008048	-12.5114989150139	4.61425018669003e-09\\
-13.8284988008048	-11.8529989721184	9.45290569827063e-09\\
-13.8284988008048	-11.194499029223	1.85998361787523e-08\\
-13.8284988008048	-10.5359990863275	3.51568431093851e-08\\
-13.8284988008048	-9.87749914343203	6.38480934847891e-08\\
-13.8284988008048	-9.21899920053656	1.11431066107236e-07\\
-13.8284988008048	-8.56049925764109	1.86926137770588e-07\\
-13.8284988008048	-7.90199931474562	3.01457282518237e-07\\
-13.8284988008048	-7.24349937185015	4.67477660676867e-07\\
-13.8284988008048	-6.58499942895469	6.97208118198499e-07\\
-13.8284988008048	-5.92649948605922	1.00026812614347e-06\\
-13.8284988008048	-5.26799954316375	1.38072243360813e-06\\
-13.8284988008048	-4.60949960026828	1.83405415547688e-06\\
-13.8284988008048	-3.95099965737281	2.34481512753342e-06\\
-13.8284988008048	-3.29249971447734	2.88578656715512e-06\\
-13.8284988008048	-2.63399977158187	3.41931953248898e-06\\
-13.8284988008048	-1.97549982868641	3.90109707774926e-06\\
-13.8284988008048	-1.31699988579094	4.28594863133923e-06\\
-13.8284988008048	-0.658499942895469	4.53472241786546e-06\\
-13.8284988008048	0	4.6207933369326e-06\\
-13.8284988008048	0.658499942895469	4.53472241786546e-06\\
-13.8284988008048	1.31699988579094	4.28594863133923e-06\\
-13.8284988008048	1.97549982868641	3.90109707774926e-06\\
-13.8284988008048	2.63399977158187	3.41931953248898e-06\\
-13.8284988008048	3.29249971447734	2.88578656715512e-06\\
-13.8284988008048	3.95099965737281	2.34481512753342e-06\\
-13.8284988008048	4.60949960026828	1.83405415547688e-06\\
-13.8284988008048	5.26799954316375	1.38072243360813e-06\\
-13.8284988008048	5.92649948605922	1.00026812614347e-06\\
-13.8284988008048	6.58499942895469	6.97208118198499e-07\\
-13.8284988008048	7.24349937185015	4.67477660676867e-07\\
-13.8284988008048	7.90199931474562	3.01457282518237e-07\\
-13.8284988008048	8.56049925764109	1.86926137770588e-07\\
-13.8284988008048	9.21899920053656	1.11431066107236e-07\\
-13.8284988008048	9.87749914343203	6.38480934847891e-08\\
-13.8284988008048	10.5359990863275	3.51568431093851e-08\\
-13.8284988008048	11.194499029223	1.85998361787523e-08\\
-13.8284988008048	11.8529989721184	9.45290569827063e-09\\
-13.8284988008048	12.5114989150139	4.61425018669003e-09\\
-13.8284988008048	13.1699988579094	2.16293006119039e-09\\
-13.8284988008048	13.8284988008048	9.73461325881542e-10\\
-13.8284988008048	14.4869987437003	4.20593654444683e-10\\
-13.8284988008048	15.1454986865958	1.7442590502701e-10\\
-13.8284988008048	15.8039986294912	6.94230223722548e-11\\
-13.8284988008048	16.4624985723867	2.6514521463053e-11\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	-13.1699988579094	5.9335656375703e-11\\
-15.8039986294912	-13.1699988579094	1.55089224850088e-10\\
-15.1454986865958	-13.1699988579094	3.88972578238378e-10\\
-14.4869987437003	-13.1699988579094	9.36236272494447e-10\\
-13.8284988008048	-13.1699988579094	2.16293006119039e-09\\
-13.1699988579094	-13.1699988579094	4.79684121372429e-09\\
-12.5114989150139	-13.1699988579094	1.02139409083881e-08\\
-11.8529989721184	-13.1699988579094	2.08847715979783e-08\\
-11.194499029223	-13.1699988579094	4.10149031945895e-08\\
-10.5359990863275	-13.1699988579094	7.73766970358779e-08\\
-9.87749914343203	-13.1699988579094	1.40255442793294e-07\\
-9.21899920053656	-13.1699988579094	2.44319417601602e-07\\
-8.56049925764109	-13.1699988579094	4.09086676915183e-07\\
-7.90199931474562	-13.1699988579094	6.58543058335284e-07\\
-7.24349937185015	-13.1699988579094	1.01943168300883e-06\\
-6.58499942895469	-13.1699988579094	1.51785767650307e-06\\
-5.92649948605922	-13.1699988579094	2.17418207682759e-06\\
-5.26799954316375	-13.1699988579094	2.99670137616521e-06\\
-4.60949960026828	-13.1699988579094	3.97521707580073e-06\\
-3.95099965737281	-13.1699988579094	5.07609836969344e-06\\
-3.29249971447734	-13.1699988579094	6.24059858404632e-06\\
-2.63399977158187	-13.1699988579094	7.38782237287969e-06\\
-1.97549982868641	-13.1699988579094	8.42282483002092e-06\\
-1.31699988579094	-13.1699988579094	9.24903085784701e-06\\
-0.658499942895469	-13.1699988579094	9.78285369956535e-06\\
0	-13.1699988579094	9.96750264896983e-06\\
0.658499942895469	-13.1699988579094	9.78285369956535e-06\\
1.31699988579094	-13.1699988579094	9.24903085784701e-06\\
1.97549982868641	-13.1699988579094	8.42282483002092e-06\\
2.63399977158187	-13.1699988579094	7.38782237287969e-06\\
3.29249971447734	-13.1699988579094	6.24059858404632e-06\\
3.95099965737281	-13.1699988579094	5.07609836969344e-06\\
4.60949960026828	-13.1699988579094	3.97521707580073e-06\\
5.26799954316375	-13.1699988579094	2.99670137616521e-06\\
5.92649948605922	-13.1699988579094	2.17418207682759e-06\\
6.58499942895469	-13.1699988579094	1.51785767650307e-06\\
7.24349937185015	-13.1699988579094	1.01943168300883e-06\\
7.90199931474562	-13.1699988579094	6.58543058335284e-07\\
8.56049925764109	-13.1699988579094	4.09086676915183e-07\\
9.21899920053656	-13.1699988579094	2.44319417601602e-07\\
9.87749914343203	-13.1699988579094	1.40255442793294e-07\\
10.5359990863275	-13.1699988579094	7.73766970358779e-08\\
11.194499029223	-13.1699988579094	4.10149031945895e-08\\
11.8529989721184	-13.1699988579094	2.08847715979783e-08\\
12.5114989150139	-13.1699988579094	1.02139409083881e-08\\
13.1699988579094	-13.1699988579094	4.79684121372429e-09\\
13.8284988008048	-13.1699988579094	2.16293006119039e-09\\
14.4869987437003	-13.1699988579094	9.36236272494447e-10\\
15.1454986865958	-13.1699988579094	3.88972578238378e-10\\
15.8039986294912	-13.1699988579094	1.55089224850088e-10\\
16.4624985723867	-13.1699988579094	5.9335656375703e-11\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-13.1699988579094	-16.4624985723867	5.9335656375703e-11\\
-13.1699988579094	-15.8039986294912	1.55089224850088e-10\\
-13.1699988579094	-15.1454986865958	3.88972578238378e-10\\
-13.1699988579094	-14.4869987437003	9.36236272494447e-10\\
-13.1699988579094	-13.8284988008048	2.16293006119039e-09\\
-13.1699988579094	-13.1699988579094	4.79684121372429e-09\\
-13.1699988579094	-12.5114989150139	1.02139409083881e-08\\
-13.1699988579094	-11.8529989721184	2.08847715979783e-08\\
-13.1699988579094	-11.194499029223	4.10149031945895e-08\\
-13.1699988579094	-10.5359990863275	7.73766970358779e-08\\
-13.1699988579094	-9.87749914343203	1.40255442793294e-07\\
-13.1699988579094	-9.21899920053656	2.44319417601602e-07\\
-13.1699988579094	-8.56049925764109	4.09086676915183e-07\\
-13.1699988579094	-7.90199931474562	6.58543058335284e-07\\
-13.1699988579094	-7.24349937185015	1.01943168300883e-06\\
-13.1699988579094	-6.58499942895469	1.51785767650307e-06\\
-13.1699988579094	-5.92649948605922	2.17418207682759e-06\\
-13.1699988579094	-5.26799954316375	2.99670137616521e-06\\
-13.1699988579094	-4.60949960026828	3.97521707580073e-06\\
-13.1699988579094	-3.95099965737281	5.07609836969344e-06\\
-13.1699988579094	-3.29249971447734	6.24059858404632e-06\\
-13.1699988579094	-2.63399977158187	7.38782237287969e-06\\
-13.1699988579094	-1.97549982868641	8.42282483002092e-06\\
-13.1699988579094	-1.31699988579094	9.24903085784701e-06\\
-13.1699988579094	-0.658499942895469	9.78285369956535e-06\\
-13.1699988579094	0	9.96750264896983e-06\\
-13.1699988579094	0.658499942895469	9.78285369956535e-06\\
-13.1699988579094	1.31699988579094	9.24903085784701e-06\\
-13.1699988579094	1.97549982868641	8.42282483002092e-06\\
-13.1699988579094	2.63399977158187	7.38782237287969e-06\\
-13.1699988579094	3.29249971447734	6.24059858404632e-06\\
-13.1699988579094	3.95099965737281	5.07609836969344e-06\\
-13.1699988579094	4.60949960026828	3.97521707580073e-06\\
-13.1699988579094	5.26799954316375	2.99670137616521e-06\\
-13.1699988579094	5.92649948605922	2.17418207682759e-06\\
-13.1699988579094	6.58499942895469	1.51785767650307e-06\\
-13.1699988579094	7.24349937185015	1.01943168300883e-06\\
-13.1699988579094	7.90199931474562	6.58543058335284e-07\\
-13.1699988579094	8.56049925764109	4.09086676915183e-07\\
-13.1699988579094	9.21899920053656	2.44319417601602e-07\\
-13.1699988579094	9.87749914343203	1.40255442793294e-07\\
-13.1699988579094	10.5359990863275	7.73766970358779e-08\\
-13.1699988579094	11.194499029223	4.10149031945895e-08\\
-13.1699988579094	11.8529989721184	2.08847715979783e-08\\
-13.1699988579094	12.5114989150139	1.02139409083881e-08\\
-13.1699988579094	13.1699988579094	4.79684121372429e-09\\
-13.1699988579094	13.8284988008048	2.16293006119039e-09\\
-13.1699988579094	14.4869987437003	9.36236272494447e-10\\
-13.1699988579094	15.1454986865958	3.88972578238378e-10\\
-13.1699988579094	15.8039986294912	1.55089224850088e-10\\
-13.1699988579094	16.4624985723867	5.9335656375703e-11\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	-12.5114989150139	1.2749728034888e-10\\
-15.8039986294912	-12.5114989150139	3.32668132162258e-10\\
-15.1454986865958	-12.5114989150139	8.32865572920432e-10\\
-14.4869987437003	-12.5114989150139	2.00101642525337e-09\\
-13.8284988008048	-12.5114989150139	4.61425018669003e-09\\
-13.1699988579094	-12.5114989150139	1.02139409083881e-08\\
-12.5114989150139	-12.5114989150139	2.17069406622554e-08\\
-11.8529989721184	-12.5114989150139	4.42988830780476e-08\\
-11.194499029223	-12.5114989150139	8.68272517257439e-08\\
-10.5359990863275	-12.5114989150139	1.63483165826604e-07\\
-9.87749914343203	-12.5114989150139	2.957552421315e-07\\
-9.21899920053656	-12.5114989150139	5.14193773365587e-07\\
-8.56049925764109	-12.5114989150139	8.59314145538276e-07\\
-7.90199931474562	-12.5114989150139	1.38072243360813e-06\\
-7.24349937185015	-12.5114989150139	2.13348878350801e-06\\
-6.58499942895469	-12.5114989150139	3.17106361729752e-06\\
-5.92649948605922	-12.5114989150139	4.53472241786546e-06\\
-5.26799954316375	-12.5114989150139	6.24059858404632e-06\\
-4.60949960026828	-12.5114989150139	8.26659512441707e-06\\
-3.95099965737281	-12.5114989150139	1.05424558734957e-05\\
-3.29249971447734	-12.5114989150139	1.29465595782803e-05\\
-2.63399977158187	-12.5114989150139	1.53122242691981e-05\\
-1.97549982868641	-12.5114989150139	1.74444287980231e-05\\
-1.31699988579094	-12.5114989150139	1.91452403157591e-05\\
-0.658499942895469	-12.5114989150139	2.02436104269304e-05\\
0	-12.5114989150139	2.06234404466359e-05\\
0.658499942895469	-12.5114989150139	2.02436104269304e-05\\
1.31699988579094	-12.5114989150139	1.91452403157591e-05\\
1.97549982868641	-12.5114989150139	1.74444287980231e-05\\
2.63399977158187	-12.5114989150139	1.53122242691981e-05\\
3.29249971447734	-12.5114989150139	1.29465595782803e-05\\
3.95099965737281	-12.5114989150139	1.05424558734957e-05\\
4.60949960026828	-12.5114989150139	8.26659512441707e-06\\
5.26799954316375	-12.5114989150139	6.24059858404632e-06\\
5.92649948605922	-12.5114989150139	4.53472241786546e-06\\
6.58499942895469	-12.5114989150139	3.17106361729752e-06\\
7.24349937185015	-12.5114989150139	2.13348878350801e-06\\
7.90199931474562	-12.5114989150139	1.38072243360813e-06\\
8.56049925764109	-12.5114989150139	8.59314145538276e-07\\
9.21899920053656	-12.5114989150139	5.14193773365587e-07\\
9.87749914343203	-12.5114989150139	2.957552421315e-07\\
10.5359990863275	-12.5114989150139	1.63483165826604e-07\\
11.194499029223	-12.5114989150139	8.68272517257439e-08\\
11.8529989721184	-12.5114989150139	4.42988830780476e-08\\
12.5114989150139	-12.5114989150139	2.17069406622554e-08\\
13.1699988579094	-12.5114989150139	1.02139409083881e-08\\
13.8284988008048	-12.5114989150139	4.61425018669003e-09\\
14.4869987437003	-12.5114989150139	2.00101642525337e-09\\
15.1454986865958	-12.5114989150139	8.32865572920432e-10\\
15.8039986294912	-12.5114989150139	3.32668132162258e-10\\
16.4624985723867	-12.5114989150139	1.2749728034888e-10\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-12.5114989150139	-16.4624985723867	1.2749728034888e-10\\
-12.5114989150139	-15.8039986294912	3.32668132162258e-10\\
-12.5114989150139	-15.1454986865958	8.32865572920432e-10\\
-12.5114989150139	-14.4869987437003	2.00101642525337e-09\\
-12.5114989150139	-13.8284988008048	4.61425018669003e-09\\
-12.5114989150139	-13.1699988579094	1.02139409083881e-08\\
-12.5114989150139	-12.5114989150139	2.17069406622554e-08\\
-12.5114989150139	-11.8529989721184	4.42988830780476e-08\\
-12.5114989150139	-11.194499029223	8.68272517257439e-08\\
-12.5114989150139	-10.5359990863275	1.63483165826604e-07\\
-12.5114989150139	-9.87749914343203	2.957552421315e-07\\
-12.5114989150139	-9.21899920053656	5.14193773365587e-07\\
-12.5114989150139	-8.56049925764109	8.59314145538276e-07\\
-12.5114989150139	-7.90199931474562	1.38072243360813e-06\\
-12.5114989150139	-7.24349937185015	2.13348878350801e-06\\
-12.5114989150139	-6.58499942895469	3.17106361729752e-06\\
-12.5114989150139	-5.92649948605922	4.53472241786546e-06\\
-12.5114989150139	-5.26799954316375	6.24059858404632e-06\\
-12.5114989150139	-4.60949960026828	8.26659512441707e-06\\
-12.5114989150139	-3.95099965737281	1.05424558734957e-05\\
-12.5114989150139	-3.29249971447734	1.29465595782803e-05\\
-12.5114989150139	-2.63399977158187	1.53122242691981e-05\\
-12.5114989150139	-1.97549982868641	1.74444287980231e-05\\
-12.5114989150139	-1.31699988579094	1.91452403157591e-05\\
-12.5114989150139	-0.658499942895469	2.02436104269304e-05\\
-12.5114989150139	0	2.06234404466359e-05\\
-12.5114989150139	0.658499942895469	2.02436104269304e-05\\
-12.5114989150139	1.31699988579094	1.91452403157591e-05\\
-12.5114989150139	1.97549982868641	1.74444287980231e-05\\
-12.5114989150139	2.63399977158187	1.53122242691981e-05\\
-12.5114989150139	3.29249971447734	1.29465595782803e-05\\
-12.5114989150139	3.95099965737281	1.05424558734957e-05\\
-12.5114989150139	4.60949960026828	8.26659512441707e-06\\
-12.5114989150139	5.26799954316375	6.24059858404632e-06\\
-12.5114989150139	5.92649948605922	4.53472241786546e-06\\
-12.5114989150139	6.58499942895469	3.17106361729752e-06\\
-12.5114989150139	7.24349937185015	2.13348878350801e-06\\
-12.5114989150139	7.90199931474562	1.38072243360813e-06\\
-12.5114989150139	8.56049925764109	8.59314145538276e-07\\
-12.5114989150139	9.21899920053656	5.14193773365587e-07\\
-12.5114989150139	9.87749914343203	2.957552421315e-07\\
-12.5114989150139	10.5359990863275	1.63483165826604e-07\\
-12.5114989150139	11.194499029223	8.68272517257439e-08\\
-12.5114989150139	11.8529989721184	4.42988830780476e-08\\
-12.5114989150139	12.5114989150139	2.17069406622554e-08\\
-12.5114989150139	13.1699988579094	1.02139409083881e-08\\
-12.5114989150139	13.8284988008048	4.61425018669003e-09\\
-12.5114989150139	14.4869987437003	2.00101642525337e-09\\
-12.5114989150139	15.1454986865958	8.32865572920432e-10\\
-12.5114989150139	15.8039986294912	3.32668132162258e-10\\
-12.5114989150139	16.4624985723867	1.2749728034888e-10\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	-11.8529989721184	2.63086927981164e-10\\
-15.8039986294912	-11.8529989721184	6.85259168705604e-10\\
-15.1454986865958	-11.8529989721184	1.71255311657207e-09\\
-14.4869987437003	-11.8529989721184	4.10701472999346e-09\\
-13.8284988008048	-11.8529989721184	9.45290569827063e-09\\
-13.1699988579094	-11.8529989721184	2.08847715979783e-08\\
-12.5114989150139	-11.8529989721184	4.42988830780476e-08\\
-11.8529989721184	-11.8529989721184	9.02262078300003e-08\\
-11.194499029223	-11.8529989721184	1.76495137071657e-07\\
-10.5359990863275	-11.8529989721184	3.31650817186046e-07\\
-9.87749914343203	-11.8529989721184	5.98784647313665e-07\\
-9.21899920053656	-11.8529989721184	1.03896031517838e-06\\
-8.56049925764109	-11.8529989721184	1.73287591318906e-06\\
-7.90199931474562	-11.8529989721184	2.77895185061492e-06\\
-7.24349937185015	-11.8529989721184	4.28594863133925e-06\\
-6.58499942895469	-11.8529989721184	6.35878273609373e-06\\
-5.92649948605922	-11.8529989721184	9.07759534794951e-06\\
-5.26799954316375	-11.8529989721184	1.24722445374804e-05\\
-4.60949960026828	-11.8529989721184	1.64967797905002e-05\\
-3.95099965737281	-11.8529989721184	2.10103347293364e-05\\
-3.29249971447734	-11.8529989721184	2.57713445294939e-05\\
-2.63399977158187	-11.8529989721184	3.0450405198126e-05\\
-1.97549982868641	-11.8529989721184	3.46633894365574e-05\\
-1.31699988579094	-11.8529989721184	3.80213559737522e-05\\
-0.658499942895469	-11.8529989721184	4.01887508693362e-05\\
0	-11.8529989721184	4.09380618448416e-05\\
0.658499942895469	-11.8529989721184	4.01887508693362e-05\\
1.31699988579094	-11.8529989721184	3.80213559737522e-05\\
1.97549982868641	-11.8529989721184	3.46633894365574e-05\\
2.63399977158187	-11.8529989721184	3.0450405198126e-05\\
3.29249971447734	-11.8529989721184	2.57713445294939e-05\\
3.95099965737281	-11.8529989721184	2.10103347293364e-05\\
4.60949960026828	-11.8529989721184	1.64967797905002e-05\\
5.26799954316375	-11.8529989721184	1.24722445374804e-05\\
5.92649948605922	-11.8529989721184	9.07759534794951e-06\\
6.58499942895469	-11.8529989721184	6.35878273609373e-06\\
7.24349937185015	-11.8529989721184	4.28594863133925e-06\\
7.90199931474562	-11.8529989721184	2.77895185061492e-06\\
8.56049925764109	-11.8529989721184	1.73287591318906e-06\\
9.21899920053656	-11.8529989721184	1.03896031517838e-06\\
9.87749914343203	-11.8529989721184	5.98784647313665e-07\\
10.5359990863275	-11.8529989721184	3.31650817186046e-07\\
11.194499029223	-11.8529989721184	1.76495137071657e-07\\
11.8529989721184	-11.8529989721184	9.02262078300003e-08\\
12.5114989150139	-11.8529989721184	4.42988830780476e-08\\
13.1699988579094	-11.8529989721184	2.08847715979783e-08\\
13.8284988008048	-11.8529989721184	9.45290569827063e-09\\
14.4869987437003	-11.8529989721184	4.10701472999346e-09\\
15.1454986865958	-11.8529989721184	1.71255311657207e-09\\
15.8039986294912	-11.8529989721184	6.85259168705604e-10\\
16.4624985723867	-11.8529989721184	2.63086927981164e-10\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8529989721184	-16.4624985723867	2.63086927981164e-10\\
-11.8529989721184	-15.8039986294912	6.85259168705604e-10\\
-11.8529989721184	-15.1454986865958	1.71255311657207e-09\\
-11.8529989721184	-14.4869987437003	4.10701472999346e-09\\
-11.8529989721184	-13.8284988008048	9.45290569827063e-09\\
-11.8529989721184	-13.1699988579094	2.08847715979783e-08\\
-11.8529989721184	-12.5114989150139	4.42988830780476e-08\\
-11.8529989721184	-11.8529989721184	9.02262078300003e-08\\
-11.8529989721184	-11.194499029223	1.76495137071657e-07\\
-11.8529989721184	-10.5359990863275	3.31650817186046e-07\\
-11.8529989721184	-9.87749914343203	5.98784647313665e-07\\
-11.8529989721184	-9.21899920053656	1.03896031517838e-06\\
-11.8529989721184	-8.56049925764109	1.73287591318906e-06\\
-11.8529989721184	-7.90199931474562	2.77895185061492e-06\\
-11.8529989721184	-7.24349937185015	4.28594863133925e-06\\
-11.8529989721184	-6.58499942895469	6.35878273609373e-06\\
-11.8529989721184	-5.92649948605922	9.07759534794951e-06\\
-11.8529989721184	-5.26799954316375	1.24722445374804e-05\\
-11.8529989721184	-4.60949960026828	1.64967797905002e-05\\
-11.8529989721184	-3.95099965737281	2.10103347293364e-05\\
-11.8529989721184	-3.29249971447734	2.57713445294939e-05\\
-11.8529989721184	-2.63399977158187	3.0450405198126e-05\\
-11.8529989721184	-1.97549982868641	3.46633894365574e-05\\
-11.8529989721184	-1.31699988579094	3.80213559737522e-05\\
-11.8529989721184	-0.658499942895469	4.01887508693362e-05\\
-11.8529989721184	0	4.09380618448416e-05\\
-11.8529989721184	0.658499942895469	4.01887508693362e-05\\
-11.8529989721184	1.31699988579094	3.80213559737522e-05\\
-11.8529989721184	1.97549982868641	3.46633894365574e-05\\
-11.8529989721184	2.63399977158187	3.0450405198126e-05\\
-11.8529989721184	3.29249971447734	2.57713445294939e-05\\
-11.8529989721184	3.95099965737281	2.10103347293364e-05\\
-11.8529989721184	4.60949960026828	1.64967797905002e-05\\
-11.8529989721184	5.26799954316375	1.24722445374804e-05\\
-11.8529989721184	5.92649948605922	9.07759534794951e-06\\
-11.8529989721184	6.58499942895469	6.35878273609373e-06\\
-11.8529989721184	7.24349937185015	4.28594863133925e-06\\
-11.8529989721184	7.90199931474562	2.77895185061492e-06\\
-11.8529989721184	8.56049925764109	1.73287591318906e-06\\
-11.8529989721184	9.21899920053656	1.03896031517838e-06\\
-11.8529989721184	9.87749914343203	5.98784647313665e-07\\
-11.8529989721184	10.5359990863275	3.31650817186046e-07\\
-11.8529989721184	11.194499029223	1.76495137071657e-07\\
-11.8529989721184	11.8529989721184	9.02262078300003e-08\\
-11.8529989721184	12.5114989150139	4.42988830780476e-08\\
-11.8529989721184	13.1699988579094	2.08847715979783e-08\\
-11.8529989721184	13.8284988008048	9.45290569827063e-09\\
-11.8529989721184	14.4869987437003	4.10701472999346e-09\\
-11.8529989721184	15.1454986865958	1.71255311657207e-09\\
-11.8529989721184	15.8039986294912	6.85259168705604e-10\\
-11.8529989721184	16.4624985723867	2.63086927981164e-10\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	-11.194499029223	5.21401967631926e-10\\
-15.8039986294912	-11.194499029223	1.35574321265903e-09\\
-15.1454986865958	-11.194499029223	3.38216113615595e-09\\
-14.4869987437003	-11.194499029223	8.09623786504791e-09\\
-13.8284988008048	-11.194499029223	1.85998361787523e-08\\
-13.1699988579094	-11.194499029223	4.10149031945895e-08\\
-12.5114989150139	-11.194499029223	8.68272517257439e-08\\
-11.8529989721184	-11.194499029223	1.76495137071657e-07\\
-11.194499029223	-11.194499029223	3.445544488228e-07\\
-10.5359990863275	-11.194499029223	6.46134766547565e-07\\
-9.87749914343203	-11.194499029223	1.16419489503855e-06\\
-9.21899920053656	-11.194499029223	2.01589571518585e-06\\
-8.56049925764109	-11.194499029223	3.35550200379987e-06\\
-7.90199931474562	-11.194499029223	5.37038552197997e-06\\
-7.24349937185015	-11.194499029223	8.26659512441707e-06\\
-6.58499942895469	-11.194499029223	1.22415931174526e-05\\
-5.92649948605922	-11.194499029223	1.7444428798023e-05\\
-5.26799954316375	-11.194499029223	2.39276189737082e-05\\
-4.60949960026828	-11.194499029223	3.15994420632069e-05\\
-3.95099965737281	-11.194499029223	4.01887508693361e-05\\
-3.29249971447734	-11.194499029223	4.92351243356849e-05\\
-2.63399977158187	-11.194499029223	5.81140531823295e-05\\
-1.97549982868641	-11.194499029223	6.60998634752834e-05\\
-1.31699988579094	-11.194499029223	7.24596492641256e-05\\
-0.658499942895469	-11.194499029223	7.65622379829558e-05\\
0	-11.194499029223	7.79801773383516e-05\\
0.658499942895469	-11.194499029223	7.65622379829558e-05\\
1.31699988579094	-11.194499029223	7.24596492641256e-05\\
1.97549982868641	-11.194499029223	6.60998634752834e-05\\
2.63399977158187	-11.194499029223	5.81140531823295e-05\\
3.29249971447734	-11.194499029223	4.92351243356849e-05\\
3.95099965737281	-11.194499029223	4.01887508693361e-05\\
4.60949960026828	-11.194499029223	3.15994420632069e-05\\
5.26799954316375	-11.194499029223	2.39276189737082e-05\\
5.92649948605922	-11.194499029223	1.7444428798023e-05\\
6.58499942895469	-11.194499029223	1.22415931174526e-05\\
7.24349937185015	-11.194499029223	8.26659512441707e-06\\
7.90199931474562	-11.194499029223	5.37038552197997e-06\\
8.56049925764109	-11.194499029223	3.35550200379987e-06\\
9.21899920053656	-11.194499029223	2.01589571518585e-06\\
9.87749914343203	-11.194499029223	1.16419489503855e-06\\
10.5359990863275	-11.194499029223	6.46134766547565e-07\\
11.194499029223	-11.194499029223	3.445544488228e-07\\
11.8529989721184	-11.194499029223	1.76495137071657e-07\\
12.5114989150139	-11.194499029223	8.68272517257439e-08\\
13.1699988579094	-11.194499029223	4.10149031945895e-08\\
13.8284988008048	-11.194499029223	1.85998361787523e-08\\
14.4869987437003	-11.194499029223	8.09623786504791e-09\\
15.1454986865958	-11.194499029223	3.38216113615595e-09\\
15.8039986294912	-11.194499029223	1.35574321265903e-09\\
16.4624985723867	-11.194499029223	5.21401967631926e-10\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.194499029223	-16.4624985723867	5.21401967631926e-10\\
-11.194499029223	-15.8039986294912	1.35574321265903e-09\\
-11.194499029223	-15.1454986865958	3.38216113615595e-09\\
-11.194499029223	-14.4869987437003	8.09623786504791e-09\\
-11.194499029223	-13.8284988008048	1.85998361787523e-08\\
-11.194499029223	-13.1699988579094	4.10149031945895e-08\\
-11.194499029223	-12.5114989150139	8.68272517257439e-08\\
-11.194499029223	-11.8529989721184	1.76495137071657e-07\\
-11.194499029223	-11.194499029223	3.445544488228e-07\\
-11.194499029223	-10.5359990863275	6.46134766547565e-07\\
-11.194499029223	-9.87749914343203	1.16419489503855e-06\\
-11.194499029223	-9.21899920053656	2.01589571518585e-06\\
-11.194499029223	-8.56049925764109	3.35550200379987e-06\\
-11.194499029223	-7.90199931474562	5.37038552197997e-06\\
-11.194499029223	-7.24349937185015	8.26659512441707e-06\\
-11.194499029223	-6.58499942895469	1.22415931174526e-05\\
-11.194499029223	-5.92649948605922	1.7444428798023e-05\\
-11.194499029223	-5.26799954316375	2.39276189737082e-05\\
-11.194499029223	-4.60949960026828	3.15994420632069e-05\\
-11.194499029223	-3.95099965737281	4.01887508693361e-05\\
-11.194499029223	-3.29249971447734	4.92351243356849e-05\\
-11.194499029223	-2.63399977158187	5.81140531823295e-05\\
-11.194499029223	-1.97549982868641	6.60998634752834e-05\\
-11.194499029223	-1.31699988579094	7.24596492641256e-05\\
-11.194499029223	-0.658499942895469	7.65622379829558e-05\\
-11.194499029223	0	7.79801773383516e-05\\
-11.194499029223	0.658499942895469	7.65622379829558e-05\\
-11.194499029223	1.31699988579094	7.24596492641256e-05\\
-11.194499029223	1.97549982868641	6.60998634752834e-05\\
-11.194499029223	2.63399977158187	5.81140531823295e-05\\
-11.194499029223	3.29249971447734	4.92351243356849e-05\\
-11.194499029223	3.95099965737281	4.01887508693361e-05\\
-11.194499029223	4.60949960026828	3.15994420632069e-05\\
-11.194499029223	5.26799954316375	2.39276189737082e-05\\
-11.194499029223	5.92649948605922	1.7444428798023e-05\\
-11.194499029223	6.58499942895469	1.22415931174526e-05\\
-11.194499029223	7.24349937185015	8.26659512441707e-06\\
-11.194499029223	7.90199931474562	5.37038552197997e-06\\
-11.194499029223	8.56049925764109	3.35550200379987e-06\\
-11.194499029223	9.21899920053656	2.01589571518585e-06\\
-11.194499029223	9.87749914343203	1.16419489503855e-06\\
-11.194499029223	10.5359990863275	6.46134766547565e-07\\
-11.194499029223	11.194499029223	3.445544488228e-07\\
-11.194499029223	11.8529989721184	1.76495137071657e-07\\
-11.194499029223	12.5114989150139	8.68272517257439e-08\\
-11.194499029223	13.1699988579094	4.10149031945895e-08\\
-11.194499029223	13.8284988008048	1.85998361787523e-08\\
-11.194499029223	14.4869987437003	8.09623786504791e-09\\
-11.194499029223	15.1454986865958	3.38216113615595e-09\\
-11.194499029223	15.8039986294912	1.35574321265903e-09\\
-11.194499029223	16.4624985723867	5.21401967631926e-10\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	-10.5359990863275	9.92623703907522e-10\\
-15.8039986294912	-10.5359990863275	2.5765928761508e-09\\
-15.1454986865958	-10.5359990863275	6.41646625824809e-09\\
-14.4869987437003	-10.5359990863275	1.53318805817764e-08\\
-13.8284988008048	-10.5359990863275	3.51568431093851e-08\\
-13.1699988579094	-10.5359990863275	7.73766970358779e-08\\
-12.5114989150139	-10.5359990863275	1.63483165826604e-07\\
-11.8529989721184	-10.5359990863275	3.31650817186046e-07\\
-11.194499029223	-10.5359990863275	6.46134766547565e-07\\
-10.5359990863275	-10.5359990863275	1.20918921172128e-06\\
-9.87749914343203	-10.5359990863275	2.17418207682759e-06\\
-9.21899920053656	-10.5359990863275	3.75695087326476e-06\\
-8.56049925764109	-10.5359990863275	6.24059858404632e-06\\
-7.90199931474562	-10.5359990863275	9.96750264896983e-06\\
-7.24349937185015	-10.5359990863275	1.53122242691981e-05\\
-6.58499942895469	-10.5359990863275	2.26311906098043e-05\\
-5.92649948605922	-10.5359990863275	3.2189965764541e-05\\
-5.26799954316375	-10.5359990863275	4.40761763938185e-05\\
-4.60949960026828	-10.5359990863275	5.81140531823295e-05\\
-3.95099965737281	-10.5359990863275	7.38024227897592e-05\\
-3.29249971447734	-10.5359990863275	9.02989445517643e-05\\
-2.63399977158187	-10.5359990863275	0.000106467484368318\\
-1.97549982868641	-10.5359990863275	0.000120992856088383\\
-1.31699988579094	-10.5359990863275	0.000132550374935656\\
-0.658499942895469	-10.5359990863275	0.000140001432247807\\
0	-10.5359990863275	0.000142575885521771\\
0.658499942895469	-10.5359990863275	0.000140001432247807\\
1.31699988579094	-10.5359990863275	0.000132550374935656\\
1.97549982868641	-10.5359990863275	0.000120992856088383\\
2.63399977158187	-10.5359990863275	0.000106467484368318\\
3.29249971447734	-10.5359990863275	9.02989445517643e-05\\
3.95099965737281	-10.5359990863275	7.38024227897592e-05\\
4.60949960026828	-10.5359990863275	5.81140531823295e-05\\
5.26799954316375	-10.5359990863275	4.40761763938185e-05\\
5.92649948605922	-10.5359990863275	3.2189965764541e-05\\
6.58499942895469	-10.5359990863275	2.26311906098043e-05\\
7.24349937185015	-10.5359990863275	1.53122242691981e-05\\
7.90199931474562	-10.5359990863275	9.96750264896983e-06\\
8.56049925764109	-10.5359990863275	6.24059858404632e-06\\
9.21899920053656	-10.5359990863275	3.75695087326476e-06\\
9.87749914343203	-10.5359990863275	2.17418207682759e-06\\
10.5359990863275	-10.5359990863275	1.20918921172128e-06\\
11.194499029223	-10.5359990863275	6.46134766547565e-07\\
11.8529989721184	-10.5359990863275	3.31650817186046e-07\\
12.5114989150139	-10.5359990863275	1.63483165826604e-07\\
13.1699988579094	-10.5359990863275	7.73766970358779e-08\\
13.8284988008048	-10.5359990863275	3.51568431093851e-08\\
14.4869987437003	-10.5359990863275	1.53318805817764e-08\\
15.1454986865958	-10.5359990863275	6.41646625824809e-09\\
15.8039986294912	-10.5359990863275	2.5765928761508e-09\\
16.4624985723867	-10.5359990863275	9.92623703907522e-10\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-10.5359990863275	-16.4624985723867	9.92623703907522e-10\\
-10.5359990863275	-15.8039986294912	2.5765928761508e-09\\
-10.5359990863275	-15.1454986865958	6.41646625824809e-09\\
-10.5359990863275	-14.4869987437003	1.53318805817764e-08\\
-10.5359990863275	-13.8284988008048	3.51568431093851e-08\\
-10.5359990863275	-13.1699988579094	7.73766970358779e-08\\
-10.5359990863275	-12.5114989150139	1.63483165826604e-07\\
-10.5359990863275	-11.8529989721184	3.31650817186046e-07\\
-10.5359990863275	-11.194499029223	6.46134766547565e-07\\
-10.5359990863275	-10.5359990863275	1.20918921172128e-06\\
-10.5359990863275	-9.87749914343203	2.17418207682759e-06\\
-10.5359990863275	-9.21899920053656	3.75695087326476e-06\\
-10.5359990863275	-8.56049925764109	6.24059858404632e-06\\
-10.5359990863275	-7.90199931474562	9.96750264896983e-06\\
-10.5359990863275	-7.24349937185015	1.53122242691981e-05\\
-10.5359990863275	-6.58499942895469	2.26311906098043e-05\\
-10.5359990863275	-5.92649948605922	3.2189965764541e-05\\
-10.5359990863275	-5.26799954316375	4.40761763938185e-05\\
-10.5359990863275	-4.60949960026828	5.81140531823295e-05\\
-10.5359990863275	-3.95099965737281	7.38024227897592e-05\\
-10.5359990863275	-3.29249971447734	9.02989445517643e-05\\
-10.5359990863275	-2.63399977158187	0.000106467484368318\\
-10.5359990863275	-1.97549982868641	0.000120992856088383\\
-10.5359990863275	-1.31699988579094	0.000132550374935656\\
-10.5359990863275	-0.658499942895469	0.000140001432247807\\
-10.5359990863275	0	0.000142575885521771\\
-10.5359990863275	0.658499942895469	0.000140001432247807\\
-10.5359990863275	1.31699988579094	0.000132550374935656\\
-10.5359990863275	1.97549982868641	0.000120992856088383\\
-10.5359990863275	2.63399977158187	0.000106467484368318\\
-10.5359990863275	3.29249971447734	9.02989445517643e-05\\
-10.5359990863275	3.95099965737281	7.38024227897592e-05\\
-10.5359990863275	4.60949960026828	5.81140531823295e-05\\
-10.5359990863275	5.26799954316375	4.40761763938185e-05\\
-10.5359990863275	5.92649948605922	3.2189965764541e-05\\
-10.5359990863275	6.58499942895469	2.26311906098043e-05\\
-10.5359990863275	7.24349937185015	1.53122242691981e-05\\
-10.5359990863275	7.90199931474562	9.96750264896983e-06\\
-10.5359990863275	8.56049925764109	6.24059858404632e-06\\
-10.5359990863275	9.21899920053656	3.75695087326476e-06\\
-10.5359990863275	9.87749914343203	2.17418207682759e-06\\
-10.5359990863275	10.5359990863275	1.20918921172128e-06\\
-10.5359990863275	11.194499029223	6.46134766547565e-07\\
-10.5359990863275	11.8529989721184	3.31650817186046e-07\\
-10.5359990863275	12.5114989150139	1.63483165826604e-07\\
-10.5359990863275	13.1699988579094	7.73766970358779e-08\\
-10.5359990863275	13.8284988008048	3.51568431093851e-08\\
-10.5359990863275	14.4869987437003	1.53318805817764e-08\\
-10.5359990863275	15.1454986865958	6.41646625824809e-09\\
-10.5359990863275	15.8039986294912	2.5765928761508e-09\\
-10.5359990863275	16.4624985723867	9.92623703907522e-10\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	-9.87749914343203	1.81551606998356e-09\\
-15.8039986294912	-9.87749914343203	4.70466275184281e-09\\
-15.1454986865958	-9.87749914343203	1.1695566620144e-08\\
-14.4869987437003	-9.87749914343203	2.78958155417543e-08\\
-13.8284988008048	-9.87749914343203	6.38480934847891e-08\\
-13.1699988579094	-9.87749914343203	1.40255442793294e-07\\
-12.5114989150139	-9.87749914343203	2.957552421315e-07\\
-11.8529989721184	-9.87749914343203	5.98784647313665e-07\\
-11.194499029223	-9.87749914343203	1.16419489503855e-06\\
-10.5359990863275	-9.87749914343203	2.17418207682759e-06\\
-9.87749914343203	-9.87749914343203	3.90109707774926e-06\\
-9.21899920053656	-9.87749914343203	6.72683313650815e-06\\
-8.56049925764109	-9.87749914343203	1.11503038565223e-05\\
-7.90199931474562	-9.87749914343203	1.77721552798502e-05\\
-7.24349937185015	-9.87749914343203	2.72459056923666e-05\\
-6.58499942895469	-9.87749914343203	4.01887508693362e-05\\
-5.92649948605922	-9.87749914343203	5.70540570723466e-05\\
-5.26799954316375	-9.87749914343203	7.79801773383518e-05\\
-4.60949960026828	-9.87749914343203	0.000102643686350459\\
-3.95099965737281	-9.87749914343203	0.000130154813649838\\
-3.29249971447734	-9.87749914343203	0.000159033899558031\\
-2.63399977158187	-9.87749914343203	0.000187296994315092\\
-1.97549982868641	-9.87749914343203	0.000212656714776294\\
-1.31699988579094	-9.87749914343203	0.000232815855337157\\
-0.658499942895469	-9.87749914343203	0.000245803986163692\\
0	-9.87749914343203	0.00025029012553646\\
0.658499942895469	-9.87749914343203	0.000245803986163692\\
1.31699988579094	-9.87749914343203	0.000232815855337157\\
1.97549982868641	-9.87749914343203	0.000212656714776294\\
2.63399977158187	-9.87749914343203	0.000187296994315092\\
3.29249971447734	-9.87749914343203	0.000159033899558031\\
3.95099965737281	-9.87749914343203	0.000130154813649838\\
4.60949960026828	-9.87749914343203	0.000102643686350459\\
5.26799954316375	-9.87749914343203	7.79801773383518e-05\\
5.92649948605922	-9.87749914343203	5.70540570723466e-05\\
6.58499942895469	-9.87749914343203	4.01887508693362e-05\\
7.24349937185015	-9.87749914343203	2.72459056923666e-05\\
7.90199931474562	-9.87749914343203	1.77721552798502e-05\\
8.56049925764109	-9.87749914343203	1.11503038565223e-05\\
9.21899920053656	-9.87749914343203	6.72683313650815e-06\\
9.87749914343203	-9.87749914343203	3.90109707774926e-06\\
10.5359990863275	-9.87749914343203	2.17418207682759e-06\\
11.194499029223	-9.87749914343203	1.16419489503855e-06\\
11.8529989721184	-9.87749914343203	5.98784647313665e-07\\
12.5114989150139	-9.87749914343203	2.957552421315e-07\\
13.1699988579094	-9.87749914343203	1.40255442793294e-07\\
13.8284988008048	-9.87749914343203	6.38480934847891e-08\\
14.4869987437003	-9.87749914343203	2.78958155417543e-08\\
15.1454986865958	-9.87749914343203	1.1695566620144e-08\\
15.8039986294912	-9.87749914343203	4.70466275184281e-09\\
16.4624985723867	-9.87749914343203	1.81551606998356e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-9.87749914343203	-16.4624985723867	1.81551606998356e-09\\
-9.87749914343203	-15.8039986294912	4.70466275184281e-09\\
-9.87749914343203	-15.1454986865958	1.1695566620144e-08\\
-9.87749914343203	-14.4869987437003	2.78958155417543e-08\\
-9.87749914343203	-13.8284988008048	6.38480934847891e-08\\
-9.87749914343203	-13.1699988579094	1.40255442793294e-07\\
-9.87749914343203	-12.5114989150139	2.957552421315e-07\\
-9.87749914343203	-11.8529989721184	5.98784647313665e-07\\
-9.87749914343203	-11.194499029223	1.16419489503855e-06\\
-9.87749914343203	-10.5359990863275	2.17418207682759e-06\\
-9.87749914343203	-9.87749914343203	3.90109707774926e-06\\
-9.87749914343203	-9.21899920053656	6.72683313650815e-06\\
-9.87749914343203	-8.56049925764109	1.11503038565223e-05\\
-9.87749914343203	-7.90199931474562	1.77721552798502e-05\\
-9.87749914343203	-7.24349937185015	2.72459056923666e-05\\
-9.87749914343203	-6.58499942895469	4.01887508693362e-05\\
-9.87749914343203	-5.92649948605922	5.70540570723466e-05\\
-9.87749914343203	-5.26799954316375	7.79801773383518e-05\\
-9.87749914343203	-4.60949960026828	0.000102643686350459\\
-9.87749914343203	-3.95099965737281	0.000130154813649838\\
-9.87749914343203	-3.29249971447734	0.000159033899558031\\
-9.87749914343203	-2.63399977158187	0.000187296994315092\\
-9.87749914343203	-1.97549982868641	0.000212656714776294\\
-9.87749914343203	-1.31699988579094	0.000232815855337157\\
-9.87749914343203	-0.658499942895469	0.000245803986163692\\
-9.87749914343203	0	0.00025029012553646\\
-9.87749914343203	0.658499942895469	0.000245803986163692\\
-9.87749914343203	1.31699988579094	0.000232815855337157\\
-9.87749914343203	1.97549982868641	0.000212656714776294\\
-9.87749914343203	2.63399977158187	0.000187296994315092\\
-9.87749914343203	3.29249971447734	0.000159033899558031\\
-9.87749914343203	3.95099965737281	0.000130154813649838\\
-9.87749914343203	4.60949960026828	0.000102643686350459\\
-9.87749914343203	5.26799954316375	7.79801773383518e-05\\
-9.87749914343203	5.92649948605922	5.70540570723466e-05\\
-9.87749914343203	6.58499942895469	4.01887508693362e-05\\
-9.87749914343203	7.24349937185015	2.72459056923666e-05\\
-9.87749914343203	7.90199931474562	1.77721552798502e-05\\
-9.87749914343203	8.56049925764109	1.11503038565223e-05\\
-9.87749914343203	9.21899920053656	6.72683313650815e-06\\
-9.87749914343203	9.87749914343203	3.90109707774926e-06\\
-9.87749914343203	10.5359990863275	2.17418207682759e-06\\
-9.87749914343203	11.194499029223	1.16419489503855e-06\\
-9.87749914343203	11.8529989721184	5.98784647313665e-07\\
-9.87749914343203	12.5114989150139	2.957552421315e-07\\
-9.87749914343203	13.1699988579094	1.40255442793294e-07\\
-9.87749914343203	13.8284988008048	6.38480934847891e-08\\
-9.87749914343203	14.4869987437003	2.78958155417543e-08\\
-9.87749914343203	15.1454986865958	1.1695566620144e-08\\
-9.87749914343203	15.8039986294912	4.70466275184281e-09\\
-9.87749914343203	16.4624985723867	1.81551606998356e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	-9.21899920053656	3.19069234173586e-09\\
-15.8039986294912	-9.21899920053656	8.25458805036708e-09\\
-15.1454986865958	-9.21899920053656	2.04853982599607e-08\\
-14.4869987437003	-9.21899920053656	4.87744739058697e-08\\
-13.8284988008048	-9.21899920053656	1.11431066107236e-07\\
-13.1699988579094	-9.21899920053656	2.44319417601602e-07\\
-12.5114989150139	-9.21899920053656	5.14193773365587e-07\\
-11.8529989721184	-9.21899920053656	1.03896031517838e-06\\
-11.194499029223	-9.21899920053656	2.01589571518585e-06\\
-10.5359990863275	-9.21899920053656	3.75695087326476e-06\\
-9.87749914343203	-9.21899920053656	6.72683313650815e-06\\
-9.21899920053656	-9.21899920053656	1.15747269723896e-05\\
-8.56049925764109	-9.21899920053656	1.91452403157591e-05\\
-7.90199931474562	-9.21899920053656	3.0450405198126e-05\\
-7.24349937185015	-9.21899920053656	4.65849996809882e-05\\
-6.58499942895469	-9.21899920053656	6.85746420922626e-05\\
-5.92649948605922	-9.21899920053656	9.71611068149081e-05\\
-5.26799954316375	-9.21899920053656	0.000132550374935656\\
-4.60949960026828	-9.21899920053656	0.000174170920789943\\
-3.95099965737281	-9.21899920053656	0.000220504960598448\\
-3.29249971447734	-9.21899920053656	0.000269056025020556\\
-2.63399977158187	-9.21899920053656	0.000316497567920407\\
-1.97549982868641	-9.21899920053656	0.000359010613128095\\
-1.31699988579094	-9.21899920053656	0.000392771686467198\\
-0.658499942895469	-9.21899920053656	0.000414508489467357\\
0	-9.21899920053656	0.000422013862039923\\
0.658499942895469	-9.21899920053656	0.000414508489467357\\
1.31699988579094	-9.21899920053656	0.000392771686467198\\
1.97549982868641	-9.21899920053656	0.000359010613128095\\
2.63399977158187	-9.21899920053656	0.000316497567920407\\
3.29249971447734	-9.21899920053656	0.000269056025020556\\
3.95099965737281	-9.21899920053656	0.000220504960598448\\
4.60949960026828	-9.21899920053656	0.000174170920789943\\
5.26799954316375	-9.21899920053656	0.000132550374935656\\
5.92649948605922	-9.21899920053656	9.71611068149081e-05\\
6.58499942895469	-9.21899920053656	6.85746420922626e-05\\
7.24349937185015	-9.21899920053656	4.65849996809882e-05\\
7.90199931474562	-9.21899920053656	3.0450405198126e-05\\
8.56049925764109	-9.21899920053656	1.91452403157591e-05\\
9.21899920053656	-9.21899920053656	1.15747269723896e-05\\
9.87749914343203	-9.21899920053656	6.72683313650815e-06\\
10.5359990863275	-9.21899920053656	3.75695087326476e-06\\
11.194499029223	-9.21899920053656	2.01589571518585e-06\\
11.8529989721184	-9.21899920053656	1.03896031517838e-06\\
12.5114989150139	-9.21899920053656	5.14193773365587e-07\\
13.1699988579094	-9.21899920053656	2.44319417601602e-07\\
13.8284988008048	-9.21899920053656	1.11431066107236e-07\\
14.4869987437003	-9.21899920053656	4.87744739058697e-08\\
15.1454986865958	-9.21899920053656	2.04853982599607e-08\\
15.8039986294912	-9.21899920053656	8.25458805036708e-09\\
16.4624985723867	-9.21899920053656	3.19069234173586e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-9.21899920053656	-16.4624985723867	3.19069234173586e-09\\
-9.21899920053656	-15.8039986294912	8.25458805036708e-09\\
-9.21899920053656	-15.1454986865958	2.04853982599607e-08\\
-9.21899920053656	-14.4869987437003	4.87744739058697e-08\\
-9.21899920053656	-13.8284988008048	1.11431066107236e-07\\
-9.21899920053656	-13.1699988579094	2.44319417601602e-07\\
-9.21899920053656	-12.5114989150139	5.14193773365587e-07\\
-9.21899920053656	-11.8529989721184	1.03896031517838e-06\\
-9.21899920053656	-11.194499029223	2.01589571518585e-06\\
-9.21899920053656	-10.5359990863275	3.75695087326476e-06\\
-9.21899920053656	-9.87749914343203	6.72683313650815e-06\\
-9.21899920053656	-9.21899920053656	1.15747269723896e-05\\
-9.21899920053656	-8.56049925764109	1.91452403157591e-05\\
-9.21899920053656	-7.90199931474562	3.0450405198126e-05\\
-9.21899920053656	-7.24349937185015	4.65849996809882e-05\\
-9.21899920053656	-6.58499942895469	6.85746420922626e-05\\
-9.21899920053656	-5.92649948605922	9.71611068149081e-05\\
-9.21899920053656	-5.26799954316375	0.000132550374935656\\
-9.21899920053656	-4.60949960026828	0.000174170920789943\\
-9.21899920053656	-3.95099965737281	0.000220504960598448\\
-9.21899920053656	-3.29249971447734	0.000269056025020556\\
-9.21899920053656	-2.63399977158187	0.000316497567920407\\
-9.21899920053656	-1.97549982868641	0.000359010613128095\\
-9.21899920053656	-1.31699988579094	0.000392771686467198\\
-9.21899920053656	-0.658499942895469	0.000414508489467357\\
-9.21899920053656	0	0.000422013862039923\\
-9.21899920053656	0.658499942895469	0.000414508489467357\\
-9.21899920053656	1.31699988579094	0.000392771686467198\\
-9.21899920053656	1.97549982868641	0.000359010613128095\\
-9.21899920053656	2.63399977158187	0.000316497567920407\\
-9.21899920053656	3.29249971447734	0.000269056025020556\\
-9.21899920053656	3.95099965737281	0.000220504960598448\\
-9.21899920053656	4.60949960026828	0.000174170920789943\\
-9.21899920053656	5.26799954316375	0.000132550374935656\\
-9.21899920053656	5.92649948605922	9.71611068149081e-05\\
-9.21899920053656	6.58499942895469	6.85746420922626e-05\\
-9.21899920053656	7.24349937185015	4.65849996809882e-05\\
-9.21899920053656	7.90199931474562	3.0450405198126e-05\\
-9.21899920053656	8.56049925764109	1.91452403157591e-05\\
-9.21899920053656	9.21899920053656	1.15747269723896e-05\\
-9.21899920053656	9.87749914343203	6.72683313650815e-06\\
-9.21899920053656	10.5359990863275	3.75695087326476e-06\\
-9.21899920053656	11.194499029223	2.01589571518585e-06\\
-9.21899920053656	11.8529989721184	1.03896031517838e-06\\
-9.21899920053656	12.5114989150139	5.14193773365587e-07\\
-9.21899920053656	13.1699988579094	2.44319417601602e-07\\
-9.21899920053656	13.8284988008048	1.11431066107236e-07\\
-9.21899920053656	14.4869987437003	4.87744739058697e-08\\
-9.21899920053656	15.1454986865958	2.04853982599607e-08\\
-9.21899920053656	15.8039986294912	8.25458805036708e-09\\
-9.21899920053656	16.4624985723867	3.19069234173586e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	-8.56049925764109	5.3889679219548e-09\\
-15.8039986294912	-8.56049925764109	1.39192960385518e-08\\
-15.1454986865958	-8.56049925764109	3.44858262053306e-08\\
-14.4869987437003	-8.56049925764109	8.19664444218502e-08\\
-13.8284988008048	-8.56049925764109	1.86926137770588e-07\\
-13.1699988579094	-8.56049925764109	4.09086676915183e-07\\
-12.5114989150139	-8.56049925764109	8.59314145538276e-07\\
-11.8529989721184	-8.56049925764109	1.73287591318906e-06\\
-11.194499029223	-8.56049925764109	3.35550200379987e-06\\
-10.5359990863275	-8.56049925764109	6.24059858404632e-06\\
-9.87749914343203	-8.56049925764109	1.11503038565223e-05\\
-9.21899920053656	-8.56049925764109	1.91452403157591e-05\\
-8.56049925764109	-8.56049925764109	3.1599442063207e-05\\
-7.90199931474562	-8.56049925764109	5.01512454088305e-05\\
-7.24349937185015	-8.56049925764109	7.65622379829558e-05\\
-6.58499942895469	-8.56049925764109	0.000112468614737343\\
-5.92649948605922	-8.56049925764109	0.000159033899558031\\
-5.26799954316375	-8.56049925764109	0.000216545771582491\\
-4.60949960026828	-8.56049925764109	0.000284034164426654\\
-3.95099965737281	-8.56049925764109	0.000359010613128095\\
-3.29249971447734	-8.56049925764109	0.000437427960055654\\
-2.63399977158187	-8.56049925764109	0.000513928308398357\\
-1.97549982868641	-8.56049925764109	0.000582388305828498\\
-1.31699988579094	-8.56049925764109	0.000636697618841115\\
-0.658499942895469	-8.56049925764109	0.000671639179915335\\
0	-8.56049925764109	0.000683699560281622\\
0.658499942895469	-8.56049925764109	0.000671639179915335\\
1.31699988579094	-8.56049925764109	0.000636697618841115\\
1.97549982868641	-8.56049925764109	0.000582388305828498\\
2.63399977158187	-8.56049925764109	0.000513928308398357\\
3.29249971447734	-8.56049925764109	0.000437427960055654\\
3.95099965737281	-8.56049925764109	0.000359010613128095\\
4.60949960026828	-8.56049925764109	0.000284034164426654\\
5.26799954316375	-8.56049925764109	0.000216545771582491\\
5.92649948605922	-8.56049925764109	0.000159033899558031\\
6.58499942895469	-8.56049925764109	0.000112468614737343\\
7.24349937185015	-8.56049925764109	7.65622379829558e-05\\
7.90199931474562	-8.56049925764109	5.01512454088305e-05\\
8.56049925764109	-8.56049925764109	3.1599442063207e-05\\
9.21899920053656	-8.56049925764109	1.91452403157591e-05\\
9.87749914343203	-8.56049925764109	1.11503038565223e-05\\
10.5359990863275	-8.56049925764109	6.24059858404632e-06\\
11.194499029223	-8.56049925764109	3.35550200379987e-06\\
11.8529989721184	-8.56049925764109	1.73287591318906e-06\\
12.5114989150139	-8.56049925764109	8.59314145538276e-07\\
13.1699988579094	-8.56049925764109	4.09086676915183e-07\\
13.8284988008048	-8.56049925764109	1.86926137770588e-07\\
14.4869987437003	-8.56049925764109	8.19664444218502e-08\\
15.1454986865958	-8.56049925764109	3.44858262053306e-08\\
15.8039986294912	-8.56049925764109	1.39192960385518e-08\\
16.4624985723867	-8.56049925764109	5.3889679219548e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-8.56049925764109	-16.4624985723867	5.3889679219548e-09\\
-8.56049925764109	-15.8039986294912	1.39192960385518e-08\\
-8.56049925764109	-15.1454986865958	3.44858262053306e-08\\
-8.56049925764109	-14.4869987437003	8.19664444218502e-08\\
-8.56049925764109	-13.8284988008048	1.86926137770588e-07\\
-8.56049925764109	-13.1699988579094	4.09086676915183e-07\\
-8.56049925764109	-12.5114989150139	8.59314145538276e-07\\
-8.56049925764109	-11.8529989721184	1.73287591318906e-06\\
-8.56049925764109	-11.194499029223	3.35550200379987e-06\\
-8.56049925764109	-10.5359990863275	6.24059858404632e-06\\
-8.56049925764109	-9.87749914343203	1.11503038565223e-05\\
-8.56049925764109	-9.21899920053656	1.91452403157591e-05\\
-8.56049925764109	-8.56049925764109	3.1599442063207e-05\\
-8.56049925764109	-7.90199931474562	5.01512454088305e-05\\
-8.56049925764109	-7.24349937185015	7.65622379829558e-05\\
-8.56049925764109	-6.58499942895469	0.000112468614737343\\
-8.56049925764109	-5.92649948605922	0.000159033899558031\\
-8.56049925764109	-5.26799954316375	0.000216545771582491\\
-8.56049925764109	-4.60949960026828	0.000284034164426654\\
-8.56049925764109	-3.95099965737281	0.000359010613128095\\
-8.56049925764109	-3.29249971447734	0.000437427960055654\\
-8.56049925764109	-2.63399977158187	0.000513928308398357\\
-8.56049925764109	-1.97549982868641	0.000582388305828498\\
-8.56049925764109	-1.31699988579094	0.000636697618841115\\
-8.56049925764109	-0.658499942895469	0.000671639179915335\\
-8.56049925764109	0	0.000683699560281622\\
-8.56049925764109	0.658499942895469	0.000671639179915335\\
-8.56049925764109	1.31699988579094	0.000636697618841115\\
-8.56049925764109	1.97549982868641	0.000582388305828498\\
-8.56049925764109	2.63399977158187	0.000513928308398357\\
-8.56049925764109	3.29249971447734	0.000437427960055654\\
-8.56049925764109	3.95099965737281	0.000359010613128095\\
-8.56049925764109	4.60949960026828	0.000284034164426654\\
-8.56049925764109	5.26799954316375	0.000216545771582491\\
-8.56049925764109	5.92649948605922	0.000159033899558031\\
-8.56049925764109	6.58499942895469	0.000112468614737343\\
-8.56049925764109	7.24349937185015	7.65622379829558e-05\\
-8.56049925764109	7.90199931474562	5.01512454088305e-05\\
-8.56049925764109	8.56049925764109	3.1599442063207e-05\\
-8.56049925764109	9.21899920053656	1.91452403157591e-05\\
-8.56049925764109	9.87749914343203	1.11503038565223e-05\\
-8.56049925764109	10.5359990863275	6.24059858404632e-06\\
-8.56049925764109	11.194499029223	3.35550200379987e-06\\
-8.56049925764109	11.8529989721184	1.73287591318906e-06\\
-8.56049925764109	12.5114989150139	8.59314145538276e-07\\
-8.56049925764109	13.1699988579094	4.09086676915183e-07\\
-8.56049925764109	13.8284988008048	1.86926137770588e-07\\
-8.56049925764109	14.4869987437003	8.19664444218502e-08\\
-8.56049925764109	15.1454986865958	3.44858262053306e-08\\
-8.56049925764109	15.8039986294912	1.39192960385518e-08\\
-8.56049925764109	16.4624985723867	5.3889679219548e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	-7.90199931474562	8.7483996095553e-09\\
-15.8039986294912	-7.90199931474562	2.25613545649965e-08\\
-15.1454986865958	-7.90199931474562	5.58066402705807e-08\\
-14.4869987437003	-7.90199931474562	1.32419117010945e-07\\
-13.8284988008048	-7.90199931474562	3.01457282518237e-07\\
-13.1699988579094	-7.90199931474562	6.58543058335284e-07\\
-12.5114989150139	-7.90199931474562	1.38072243360813e-06\\
-11.8529989721184	-7.90199931474562	2.77895185061492e-06\\
-11.194499029223	-7.90199931474562	5.37038552197997e-06\\
-10.5359990863275	-7.90199931474562	9.96750264896983e-06\\
-9.87749914343203	-7.90199931474562	1.77721552798502e-05\\
-9.21899920053656	-7.90199931474562	3.0450405198126e-05\\
-8.56049925764109	-7.90199931474562	5.01512454088305e-05\\
-7.90199931474562	-7.90199931474562	7.94240829760802e-05\\
-7.24349937185015	-7.90199931474562	0.000120992856088383\\
-6.58499942895469	-7.90199931474562	0.000177364727984394\\
-5.92649948605922	-7.90199931474562	0.00025029012553646\\
-5.26799954316375	-7.90199931474562	0.000340142938005941\\
-4.60949960026828	-7.90199931474562	0.000445341386732759\\
-3.95099965737281	-7.90199931474562	0.000561962602465492\\
-3.29249971447734	-7.90199931474562	0.000683699560281622\\
-2.63399977158187	-7.90199931474562	0.000802258781743476\\
-1.97549982868641	-7.90199931474562	0.000908206714102159\\
-1.31699988579094	-7.90199931474562	0.000992162727383772\\
-0.658499942895469	-7.90199931474562	0.00104613778961398\\
0	-7.90199931474562	0.00106476063679325\\
0.658499942895469	-7.90199931474562	0.00104613778961398\\
1.31699988579094	-7.90199931474562	0.000992162727383772\\
1.97549982868641	-7.90199931474562	0.000908206714102159\\
2.63399977158187	-7.90199931474562	0.000802258781743476\\
3.29249971447734	-7.90199931474562	0.000683699560281622\\
3.95099965737281	-7.90199931474562	0.000561962602465492\\
4.60949960026828	-7.90199931474562	0.000445341386732759\\
5.26799954316375	-7.90199931474562	0.000340142938005941\\
5.92649948605922	-7.90199931474562	0.00025029012553646\\
6.58499942895469	-7.90199931474562	0.000177364727984394\\
7.24349937185015	-7.90199931474562	0.000120992856088383\\
7.90199931474562	-7.90199931474562	7.94240829760802e-05\\
8.56049925764109	-7.90199931474562	5.01512454088305e-05\\
9.21899920053656	-7.90199931474562	3.0450405198126e-05\\
9.87749914343203	-7.90199931474562	1.77721552798502e-05\\
10.5359990863275	-7.90199931474562	9.96750264896983e-06\\
11.194499029223	-7.90199931474562	5.37038552197997e-06\\
11.8529989721184	-7.90199931474562	2.77895185061492e-06\\
12.5114989150139	-7.90199931474562	1.38072243360813e-06\\
13.1699988579094	-7.90199931474562	6.58543058335284e-07\\
13.8284988008048	-7.90199931474562	3.01457282518237e-07\\
14.4869987437003	-7.90199931474562	1.32419117010945e-07\\
15.1454986865958	-7.90199931474562	5.58066402705807e-08\\
15.8039986294912	-7.90199931474562	2.25613545649965e-08\\
16.4624985723867	-7.90199931474562	8.7483996095553e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-7.90199931474562	-16.4624985723867	8.7483996095553e-09\\
-7.90199931474562	-15.8039986294912	2.25613545649965e-08\\
-7.90199931474562	-15.1454986865958	5.58066402705807e-08\\
-7.90199931474562	-14.4869987437003	1.32419117010945e-07\\
-7.90199931474562	-13.8284988008048	3.01457282518237e-07\\
-7.90199931474562	-13.1699988579094	6.58543058335284e-07\\
-7.90199931474562	-12.5114989150139	1.38072243360813e-06\\
-7.90199931474562	-11.8529989721184	2.77895185061492e-06\\
-7.90199931474562	-11.194499029223	5.37038552197997e-06\\
-7.90199931474562	-10.5359990863275	9.96750264896983e-06\\
-7.90199931474562	-9.87749914343203	1.77721552798502e-05\\
-7.90199931474562	-9.21899920053656	3.0450405198126e-05\\
-7.90199931474562	-8.56049925764109	5.01512454088305e-05\\
-7.90199931474562	-7.90199931474562	7.94240829760802e-05\\
-7.90199931474562	-7.24349937185015	0.000120992856088383\\
-7.90199931474562	-6.58499942895469	0.000177364727984394\\
-7.90199931474562	-5.92649948605922	0.00025029012553646\\
-7.90199931474562	-5.26799954316375	0.000340142938005941\\
-7.90199931474562	-4.60949960026828	0.000445341386732759\\
-7.90199931474562	-3.95099965737281	0.000561962602465492\\
-7.90199931474562	-3.29249971447734	0.000683699560281622\\
-7.90199931474562	-2.63399977158187	0.000802258781743476\\
-7.90199931474562	-1.97549982868641	0.000908206714102159\\
-7.90199931474562	-1.31699988579094	0.000992162727383772\\
-7.90199931474562	-0.658499942895469	0.00104613778961398\\
-7.90199931474562	0	0.00106476063679325\\
-7.90199931474562	0.658499942895469	0.00104613778961398\\
-7.90199931474562	1.31699988579094	0.000992162727383772\\
-7.90199931474562	1.97549982868641	0.000908206714102159\\
-7.90199931474562	2.63399977158187	0.000802258781743476\\
-7.90199931474562	3.29249971447734	0.000683699560281622\\
-7.90199931474562	3.95099965737281	0.000561962602465492\\
-7.90199931474562	4.60949960026828	0.000445341386732759\\
-7.90199931474562	5.26799954316375	0.000340142938005941\\
-7.90199931474562	5.92649948605922	0.00025029012553646\\
-7.90199931474562	6.58499942895469	0.000177364727984394\\
-7.90199931474562	7.24349937185015	0.000120992856088383\\
-7.90199931474562	7.90199931474562	7.94240829760802e-05\\
-7.90199931474562	8.56049925764109	5.01512454088305e-05\\
-7.90199931474562	9.21899920053656	3.0450405198126e-05\\
-7.90199931474562	9.87749914343203	1.77721552798502e-05\\
-7.90199931474562	10.5359990863275	9.96750264896983e-06\\
-7.90199931474562	11.194499029223	5.37038552197997e-06\\
-7.90199931474562	11.8529989721184	2.77895185061492e-06\\
-7.90199931474562	12.5114989150139	1.38072243360813e-06\\
-7.90199931474562	13.1699988579094	6.58543058335284e-07\\
-7.90199931474562	13.8284988008048	3.01457282518237e-07\\
-7.90199931474562	14.4869987437003	1.32419117010945e-07\\
-7.90199931474562	15.1454986865958	5.58066402705807e-08\\
-7.90199931474562	15.8039986294912	2.25613545649965e-08\\
-7.90199931474562	16.4624985723867	8.7483996095553e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	-7.24349937185015	1.36527441206784e-08\\
-15.8039986294912	-7.24349937185015	3.51568431093851e-08\\
-15.1454986865958	-7.24349937185015	8.68272517257434e-08\\
-14.4869987437003	-7.24349937185015	2.05692190119411e-07\\
-13.8284988008048	-7.24349937185015	4.67477660676867e-07\\
-13.1699988579094	-7.24349937185015	1.01943168300883e-06\\
-12.5114989150139	-7.24349937185015	2.13348878350801e-06\\
-11.8529989721184	-7.24349937185015	4.28594863133925e-06\\
-11.194499029223	-7.24349937185015	8.26659512441707e-06\\
-10.5359990863275	-7.24349937185015	1.53122242691981e-05\\
-9.87749914343203	-7.24349937185015	2.72459056923666e-05\\
-9.21899920053656	-7.24349937185015	4.65849996809882e-05\\
-8.56049925764109	-7.24349937185015	7.65622379829558e-05\\
-7.90199931474562	-7.24349937185015	0.000120992856088383\\
-7.24349937185015	-7.24349937185015	0.000183926727603721\\
-6.58499942895469	-7.24349937185015	0.000269056025020556\\
-5.92649948605922	-7.24349937185015	0.000378907842759097\\
-5.26799954316375	-7.24349937185015	0.000513928308398356\\
-4.60949960026828	-7.24349937185015	0.000671639179915335\\
-3.95099965737281	-7.24349937185015	0.000846092051266121\\
-3.29249971447734	-7.24349937185015	0.00102783405540233\\
-2.63399977158187	-7.24349937185015	0.00120452123493464\\
-1.97549982868641	-7.24349937185015	0.00136218187083867\\
-1.31699988579094	-7.24349937185015	0.00148697358928726\\
-0.658499942895469	-7.24349937185015	0.00156713900768998\\
0	-7.24349937185015	0.00159478723119979\\
0.658499942895469	-7.24349937185015	0.00156713900768998\\
1.31699988579094	-7.24349937185015	0.00148697358928726\\
1.97549982868641	-7.24349937185015	0.00136218187083867\\
2.63399977158187	-7.24349937185015	0.00120452123493464\\
3.29249971447734	-7.24349937185015	0.00102783405540233\\
3.95099965737281	-7.24349937185015	0.000846092051266121\\
4.60949960026828	-7.24349937185015	0.000671639179915335\\
5.26799954316375	-7.24349937185015	0.000513928308398356\\
5.92649948605922	-7.24349937185015	0.000378907842759097\\
6.58499942895469	-7.24349937185015	0.000269056025020556\\
7.24349937185015	-7.24349937185015	0.000183926727603721\\
7.90199931474562	-7.24349937185015	0.000120992856088383\\
8.56049925764109	-7.24349937185015	7.65622379829558e-05\\
9.21899920053656	-7.24349937185015	4.65849996809882e-05\\
9.87749914343203	-7.24349937185015	2.72459056923666e-05\\
10.5359990863275	-7.24349937185015	1.53122242691981e-05\\
11.194499029223	-7.24349937185015	8.26659512441707e-06\\
11.8529989721184	-7.24349937185015	4.28594863133925e-06\\
12.5114989150139	-7.24349937185015	2.13348878350801e-06\\
13.1699988579094	-7.24349937185015	1.01943168300883e-06\\
13.8284988008048	-7.24349937185015	4.67477660676867e-07\\
14.4869987437003	-7.24349937185015	2.05692190119411e-07\\
15.1454986865958	-7.24349937185015	8.68272517257434e-08\\
15.8039986294912	-7.24349937185015	3.51568431093851e-08\\
16.4624985723867	-7.24349937185015	1.36527441206784e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-7.24349937185015	-16.4624985723867	1.36527441206784e-08\\
-7.24349937185015	-15.8039986294912	3.51568431093851e-08\\
-7.24349937185015	-15.1454986865958	8.68272517257434e-08\\
-7.24349937185015	-14.4869987437003	2.05692190119411e-07\\
-7.24349937185015	-13.8284988008048	4.67477660676867e-07\\
-7.24349937185015	-13.1699988579094	1.01943168300883e-06\\
-7.24349937185015	-12.5114989150139	2.13348878350801e-06\\
-7.24349937185015	-11.8529989721184	4.28594863133925e-06\\
-7.24349937185015	-11.194499029223	8.26659512441707e-06\\
-7.24349937185015	-10.5359990863275	1.53122242691981e-05\\
-7.24349937185015	-9.87749914343203	2.72459056923666e-05\\
-7.24349937185015	-9.21899920053656	4.65849996809882e-05\\
-7.24349937185015	-8.56049925764109	7.65622379829558e-05\\
-7.24349937185015	-7.90199931474562	0.000120992856088383\\
-7.24349937185015	-7.24349937185015	0.000183926727603721\\
-7.24349937185015	-6.58499942895469	0.000269056025020556\\
-7.24349937185015	-5.92649948605922	0.000378907842759097\\
-7.24349937185015	-5.26799954316375	0.000513928308398356\\
-7.24349937185015	-4.60949960026828	0.000671639179915335\\
-7.24349937185015	-3.95099965737281	0.000846092051266121\\
-7.24349937185015	-3.29249971447734	0.00102783405540233\\
-7.24349937185015	-2.63399977158187	0.00120452123493464\\
-7.24349937185015	-1.97549982868641	0.00136218187083867\\
-7.24349937185015	-1.31699988579094	0.00148697358928726\\
-7.24349937185015	-0.658499942895469	0.00156713900768998\\
-7.24349937185015	0	0.00159478723119979\\
-7.24349937185015	0.658499942895469	0.00156713900768998\\
-7.24349937185015	1.31699988579094	0.00148697358928726\\
-7.24349937185015	1.97549982868641	0.00136218187083867\\
-7.24349937185015	2.63399977158187	0.00120452123493464\\
-7.24349937185015	3.29249971447734	0.00102783405540233\\
-7.24349937185015	3.95099965737281	0.000846092051266121\\
-7.24349937185015	4.60949960026828	0.000671639179915335\\
-7.24349937185015	5.26799954316375	0.000513928308398356\\
-7.24349937185015	5.92649948605922	0.000378907842759097\\
-7.24349937185015	6.58499942895469	0.000269056025020556\\
-7.24349937185015	7.24349937185015	0.000183926727603721\\
-7.24349937185015	7.90199931474562	0.000120992856088383\\
-7.24349937185015	8.56049925764109	7.65622379829558e-05\\
-7.24349937185015	9.21899920053656	4.65849996809882e-05\\
-7.24349937185015	9.87749914343203	2.72459056923666e-05\\
-7.24349937185015	10.5359990863275	1.53122242691981e-05\\
-7.24349937185015	11.194499029223	8.26659512441707e-06\\
-7.24349937185015	11.8529989721184	4.28594863133925e-06\\
-7.24349937185015	12.5114989150139	2.13348878350801e-06\\
-7.24349937185015	13.1699988579094	1.01943168300883e-06\\
-7.24349937185015	13.8284988008048	4.67477660676867e-07\\
-7.24349937185015	14.4869987437003	2.05692190119411e-07\\
-7.24349937185015	15.1454986865958	8.68272517257434e-08\\
-7.24349937185015	15.8039986294912	3.51568431093851e-08\\
-7.24349937185015	16.4624985723867	1.36527441206784e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	-6.58499942895469	2.04853982599607e-08\\
-15.8039986294912	-6.58499942895469	5.267701144177e-08\\
-15.1454986865958	-6.58499942895469	1.29905125642696e-07\\
-14.4869987437003	-6.58499942895469	3.07268721906361e-07\\
-13.8284988008048	-6.58499942895469	6.97208118198499e-07\\
-13.1699988579094	-6.58499942895469	1.51785767650307e-06\\
-12.5114989150139	-6.58499942895469	3.17106361729752e-06\\
-11.8529989721184	-6.58499942895469	6.35878273609373e-06\\
-11.194499029223	-6.58499942895469	1.22415931174526e-05\\
-10.5359990863275	-6.58499942895469	2.26311906098043e-05\\
-9.87749914343203	-6.58499942895469	4.01887508693362e-05\\
-9.21899920053656	-6.58499942895469	6.85746420922626e-05\\
-8.56049925764109	-6.58499942895469	0.000112468614737343\\
-7.90199931474562	-6.58499942895469	0.000177364727984394\\
-7.24349937185015	-6.58499942895469	0.000269056025020556\\
-6.58499942895469	-6.58499942895469	0.000392771686467198\\
-5.92649948605922	-6.58499942895469	0.000552015404471021\\
-5.26799954316375	-6.58499942895469	0.000747263554215497\\
-4.60949960026828	-6.58499942895469	0.000974784746485107\\
-3.95099965737281	-6.58499942895469	0.0012258992270466\\
-3.29249971447734	-6.58499942895469	0.00148697358928726\\
-2.63399977158187	-6.58499942895469	0.00174033065372497\\
-1.97549982868641	-6.58499942895469	0.00196606386086898\\
-1.31699988579094	-6.58499942895469	0.00214452624751419\\
-0.658499942895469	-6.58499942895469	0.00225907686461486\\
0	-6.58499942895469	0.00229856797053197\\
0.658499942895469	-6.58499942895469	0.00225907686461486\\
1.31699988579094	-6.58499942895469	0.00214452624751419\\
1.97549982868641	-6.58499942895469	0.00196606386086898\\
2.63399977158187	-6.58499942895469	0.00174033065372497\\
3.29249971447734	-6.58499942895469	0.00148697358928726\\
3.95099965737281	-6.58499942895469	0.0012258992270466\\
4.60949960026828	-6.58499942895469	0.000974784746485107\\
5.26799954316375	-6.58499942895469	0.000747263554215497\\
5.92649948605922	-6.58499942895469	0.000552015404471021\\
6.58499942895469	-6.58499942895469	0.000392771686467198\\
7.24349937185015	-6.58499942895469	0.000269056025020556\\
7.90199931474562	-6.58499942895469	0.000177364727984394\\
8.56049925764109	-6.58499942895469	0.000112468614737343\\
9.21899920053656	-6.58499942895469	6.85746420922626e-05\\
9.87749914343203	-6.58499942895469	4.01887508693362e-05\\
10.5359990863275	-6.58499942895469	2.26311906098043e-05\\
11.194499029223	-6.58499942895469	1.22415931174526e-05\\
11.8529989721184	-6.58499942895469	6.35878273609373e-06\\
12.5114989150139	-6.58499942895469	3.17106361729752e-06\\
13.1699988579094	-6.58499942895469	1.51785767650307e-06\\
13.8284988008048	-6.58499942895469	6.97208118198499e-07\\
14.4869987437003	-6.58499942895469	3.07268721906361e-07\\
15.1454986865958	-6.58499942895469	1.29905125642696e-07\\
15.8039986294912	-6.58499942895469	5.267701144177e-08\\
16.4624985723867	-6.58499942895469	2.04853982599607e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.58499942895469	-16.4624985723867	2.04853982599607e-08\\
-6.58499942895469	-15.8039986294912	5.267701144177e-08\\
-6.58499942895469	-15.1454986865958	1.29905125642696e-07\\
-6.58499942895469	-14.4869987437003	3.07268721906361e-07\\
-6.58499942895469	-13.8284988008048	6.97208118198499e-07\\
-6.58499942895469	-13.1699988579094	1.51785767650307e-06\\
-6.58499942895469	-12.5114989150139	3.17106361729752e-06\\
-6.58499942895469	-11.8529989721184	6.35878273609373e-06\\
-6.58499942895469	-11.194499029223	1.22415931174526e-05\\
-6.58499942895469	-10.5359990863275	2.26311906098043e-05\\
-6.58499942895469	-9.87749914343203	4.01887508693362e-05\\
-6.58499942895469	-9.21899920053656	6.85746420922626e-05\\
-6.58499942895469	-8.56049925764109	0.000112468614737343\\
-6.58499942895469	-7.90199931474562	0.000177364727984394\\
-6.58499942895469	-7.24349937185015	0.000269056025020556\\
-6.58499942895469	-6.58499942895469	0.000392771686467198\\
-6.58499942895469	-5.92649948605922	0.000552015404471021\\
-6.58499942895469	-5.26799954316375	0.000747263554215497\\
-6.58499942895469	-4.60949960026828	0.000974784746485107\\
-6.58499942895469	-3.95099965737281	0.0012258992270466\\
-6.58499942895469	-3.29249971447734	0.00148697358928726\\
-6.58499942895469	-2.63399977158187	0.00174033065372497\\
-6.58499942895469	-1.97549982868641	0.00196606386086898\\
-6.58499942895469	-1.31699988579094	0.00214452624751419\\
-6.58499942895469	-0.658499942895469	0.00225907686461486\\
-6.58499942895469	0	0.00229856797053197\\
-6.58499942895469	0.658499942895469	0.00225907686461486\\
-6.58499942895469	1.31699988579094	0.00214452624751419\\
-6.58499942895469	1.97549982868641	0.00196606386086898\\
-6.58499942895469	2.63399977158187	0.00174033065372497\\
-6.58499942895469	3.29249971447734	0.00148697358928726\\
-6.58499942895469	3.95099965737281	0.0012258992270466\\
-6.58499942895469	4.60949960026828	0.000974784746485107\\
-6.58499942895469	5.26799954316375	0.000747263554215497\\
-6.58499942895469	5.92649948605922	0.000552015404471021\\
-6.58499942895469	6.58499942895469	0.000392771686467198\\
-6.58499942895469	7.24349937185015	0.000269056025020556\\
-6.58499942895469	7.90199931474562	0.000177364727984394\\
-6.58499942895469	8.56049925764109	0.000112468614737343\\
-6.58499942895469	9.21899920053656	6.85746420922626e-05\\
-6.58499942895469	9.87749914343203	4.01887508693362e-05\\
-6.58499942895469	10.5359990863275	2.26311906098043e-05\\
-6.58499942895469	11.194499029223	1.22415931174526e-05\\
-6.58499942895469	11.8529989721184	6.35878273609373e-06\\
-6.58499942895469	12.5114989150139	3.17106361729752e-06\\
-6.58499942895469	13.1699988579094	1.51785767650307e-06\\
-6.58499942895469	13.8284988008048	6.97208118198499e-07\\
-6.58499942895469	14.4869987437003	3.07268721906361e-07\\
-6.58499942895469	15.1454986865958	1.29905125642696e-07\\
-6.58499942895469	15.8039986294912	5.267701144177e-08\\
-6.58499942895469	16.4624985723867	2.04853982599607e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	-5.92649948605922	2.95573098342636e-08\\
-15.8039986294912	-5.92649948605922	7.59043910877618e-08\\
-15.1454986865958	-5.92649948605922	1.86926137770588e-07\\
-14.4869987437003	-5.92649948605922	4.41501090663646e-07\\
-13.8284988008048	-5.92649948605922	1.00026812614347e-06\\
-13.1699988579094	-5.92649948605922	2.17418207682759e-06\\
-12.5114989150139	-5.92649948605922	4.53472241786546e-06\\
-11.8529989721184	-5.92649948605922	9.07759534794951e-06\\
-11.194499029223	-5.92649948605922	1.7444428798023e-05\\
-10.5359990863275	-5.92649948605922	3.2189965764541e-05\\
-9.87749914343203	-5.92649948605922	5.70540570723466e-05\\
-9.21899920053656	-5.92649948605922	9.71611068149081e-05\\
-8.56049925764109	-5.92649948605922	0.000159033899558031\\
-7.90199931474562	-5.92649948605922	0.00025029012553646\\
-7.24349937185015	-5.92649948605922	0.000378907842759097\\
-6.58499942895469	-5.92649948605922	0.000552015404471021\\
-5.92649948605922	-5.92649948605922	0.000774282273859038\\
-5.26799954316375	-5.92649948605922	0.00104613778961398\\
-4.60949960026828	-5.92649948605922	0.00136218187083867\\
-3.95099965737281	-5.92649948605922	0.00171022125692281\\
-3.29249971447734	-5.92649948605922	0.00207132350671659\\
-2.63399977158187	-5.92649948605922	0.00242111555457817\\
-1.97549982868641	-5.92649948605922	0.00273229266504599\\
-1.31699988579094	-5.92649948605922	0.00297801201059961\\
-0.658499942895469	-5.92649948605922	0.00313560364421793\\
0	-5.92649948605922	0.00318991032546478\\
0.658499942895469	-5.92649948605922	0.00313560364421793\\
1.31699988579094	-5.92649948605922	0.00297801201059961\\
1.97549982868641	-5.92649948605922	0.00273229266504599\\
2.63399977158187	-5.92649948605922	0.00242111555457817\\
3.29249971447734	-5.92649948605922	0.00207132350671659\\
3.95099965737281	-5.92649948605922	0.00171022125692281\\
4.60949960026828	-5.92649948605922	0.00136218187083867\\
5.26799954316375	-5.92649948605922	0.00104613778961398\\
5.92649948605922	-5.92649948605922	0.000774282273859038\\
6.58499942895469	-5.92649948605922	0.000552015404471021\\
7.24349937185015	-5.92649948605922	0.000378907842759097\\
7.90199931474562	-5.92649948605922	0.00025029012553646\\
8.56049925764109	-5.92649948605922	0.000159033899558031\\
9.21899920053656	-5.92649948605922	9.71611068149081e-05\\
9.87749914343203	-5.92649948605922	5.70540570723466e-05\\
10.5359990863275	-5.92649948605922	3.2189965764541e-05\\
11.194499029223	-5.92649948605922	1.7444428798023e-05\\
11.8529989721184	-5.92649948605922	9.07759534794951e-06\\
12.5114989150139	-5.92649948605922	4.53472241786546e-06\\
13.1699988579094	-5.92649948605922	2.17418207682759e-06\\
13.8284988008048	-5.92649948605922	1.00026812614347e-06\\
14.4869987437003	-5.92649948605922	4.41501090663646e-07\\
15.1454986865958	-5.92649948605922	1.86926137770588e-07\\
15.8039986294912	-5.92649948605922	7.59043910877618e-08\\
16.4624985723867	-5.92649948605922	2.95573098342636e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-5.92649948605922	-16.4624985723867	2.95573098342636e-08\\
-5.92649948605922	-15.8039986294912	7.59043910877618e-08\\
-5.92649948605922	-15.1454986865958	1.86926137770588e-07\\
-5.92649948605922	-14.4869987437003	4.41501090663646e-07\\
-5.92649948605922	-13.8284988008048	1.00026812614347e-06\\
-5.92649948605922	-13.1699988579094	2.17418207682759e-06\\
-5.92649948605922	-12.5114989150139	4.53472241786546e-06\\
-5.92649948605922	-11.8529989721184	9.07759534794951e-06\\
-5.92649948605922	-11.194499029223	1.7444428798023e-05\\
-5.92649948605922	-10.5359990863275	3.2189965764541e-05\\
-5.92649948605922	-9.87749914343203	5.70540570723466e-05\\
-5.92649948605922	-9.21899920053656	9.71611068149081e-05\\
-5.92649948605922	-8.56049925764109	0.000159033899558031\\
-5.92649948605922	-7.90199931474562	0.00025029012553646\\
-5.92649948605922	-7.24349937185015	0.000378907842759097\\
-5.92649948605922	-6.58499942895469	0.000552015404471021\\
-5.92649948605922	-5.92649948605922	0.000774282273859038\\
-5.92649948605922	-5.26799954316375	0.00104613778961398\\
-5.92649948605922	-4.60949960026828	0.00136218187083867\\
-5.92649948605922	-3.95099965737281	0.00171022125692281\\
-5.92649948605922	-3.29249971447734	0.00207132350671659\\
-5.92649948605922	-2.63399977158187	0.00242111555457817\\
-5.92649948605922	-1.97549982868641	0.00273229266504599\\
-5.92649948605922	-1.31699988579094	0.00297801201059961\\
-5.92649948605922	-0.658499942895469	0.00313560364421793\\
-5.92649948605922	0	0.00318991032546478\\
-5.92649948605922	0.658499942895469	0.00313560364421793\\
-5.92649948605922	1.31699988579094	0.00297801201059961\\
-5.92649948605922	1.97549982868641	0.00273229266504599\\
-5.92649948605922	2.63399977158187	0.00242111555457817\\
-5.92649948605922	3.29249971447734	0.00207132350671659\\
-5.92649948605922	3.95099965737281	0.00171022125692281\\
-5.92649948605922	4.60949960026828	0.00136218187083867\\
-5.92649948605922	5.26799954316375	0.00104613778961398\\
-5.92649948605922	5.92649948605922	0.000774282273859038\\
-5.92649948605922	6.58499942895469	0.000552015404471021\\
-5.92649948605922	7.24349937185015	0.000378907842759097\\
-5.92649948605922	7.90199931474562	0.00025029012553646\\
-5.92649948605922	8.56049925764109	0.000159033899558031\\
-5.92649948605922	9.21899920053656	9.71611068149081e-05\\
-5.92649948605922	9.87749914343203	5.70540570723466e-05\\
-5.92649948605922	10.5359990863275	3.2189965764541e-05\\
-5.92649948605922	11.194499029223	1.7444428798023e-05\\
-5.92649948605922	11.8529989721184	9.07759534794951e-06\\
-5.92649948605922	12.5114989150139	4.53472241786546e-06\\
-5.92649948605922	13.1699988579094	2.17418207682759e-06\\
-5.92649948605922	13.8284988008048	1.00026812614347e-06\\
-5.92649948605922	14.4869987437003	4.41501090663646e-07\\
-5.92649948605922	15.1454986865958	1.86926137770588e-07\\
-5.92649948605922	15.8039986294912	7.59043910877618e-08\\
-5.92649948605922	16.4624985723867	2.95573098342636e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	-5.26799954316375	4.10149031945895e-08\\
-15.8039986294912	-5.26799954316375	1.05199216488448e-07\\
-15.1454986865958	-5.26799954316375	2.58736764795501e-07\\
-14.4869987437003	-5.26799954316375	6.10288230300247e-07\\
-13.8284988008048	-5.26799954316375	1.38072243360813e-06\\
-13.1699988579094	-5.26799954316375	2.99670137616521e-06\\
-12.5114989150139	-5.26799954316375	6.24059858404632e-06\\
-11.8529989721184	-5.26799954316375	1.24722445374804e-05\\
-11.194499029223	-5.26799954316375	2.39276189737082e-05\\
-10.5359990863275	-5.26799954316375	4.40761763938185e-05\\
-9.87749914343203	-5.26799954316375	7.79801773383518e-05\\
-9.21899920053656	-5.26799954316375	0.000132550374935656\\
-8.56049925764109	-5.26799954316375	0.000216545771582491\\
-7.90199931474562	-5.26799954316375	0.000340142938005941\\
-7.24349937185015	-5.26799954316375	0.000513928308398356\\
-6.58499942895469	-5.26799954316375	0.000747263554215497\\
-5.92649948605922	-5.26799954316375	0.00104613778961398\\
-5.26799954316375	-5.26799954316375	0.0014108194230533\\
-4.60949960026828	-5.26799954316375	0.00183379560210537\\
-3.95099965737281	-5.26799954316375	0.00229856797053197\\
-3.29249971447734	-5.26799954316375	0.00277980569094007\\
-2.63399977158187	-5.26799954316375	0.00324512894565146\\
-1.97549982868641	-5.26799954316375	0.00365845173353273\\
-1.31699988579094	-5.26799954316375	0.00398443958483398\\
-0.658499942895469	-5.26799954316375	0.00419333914752668\\
0	-5.26799954316375	0.00426529651613389\\
0.658499942895469	-5.26799954316375	0.00419333914752668\\
1.31699988579094	-5.26799954316375	0.00398443958483398\\
1.97549982868641	-5.26799954316375	0.00365845173353273\\
2.63399977158187	-5.26799954316375	0.00324512894565146\\
3.29249971447734	-5.26799954316375	0.00277980569094007\\
3.95099965737281	-5.26799954316375	0.00229856797053197\\
4.60949960026828	-5.26799954316375	0.00183379560210537\\
5.26799954316375	-5.26799954316375	0.0014108194230533\\
5.92649948605922	-5.26799954316375	0.00104613778961398\\
6.58499942895469	-5.26799954316375	0.000747263554215497\\
7.24349937185015	-5.26799954316375	0.000513928308398356\\
7.90199931474562	-5.26799954316375	0.000340142938005941\\
8.56049925764109	-5.26799954316375	0.000216545771582491\\
9.21899920053656	-5.26799954316375	0.000132550374935656\\
9.87749914343203	-5.26799954316375	7.79801773383518e-05\\
10.5359990863275	-5.26799954316375	4.40761763938185e-05\\
11.194499029223	-5.26799954316375	2.39276189737082e-05\\
11.8529989721184	-5.26799954316375	1.24722445374804e-05\\
12.5114989150139	-5.26799954316375	6.24059858404632e-06\\
13.1699988579094	-5.26799954316375	2.99670137616521e-06\\
13.8284988008048	-5.26799954316375	1.38072243360813e-06\\
14.4869987437003	-5.26799954316375	6.10288230300247e-07\\
15.1454986865958	-5.26799954316375	2.58736764795501e-07\\
15.8039986294912	-5.26799954316375	1.05199216488448e-07\\
16.4624985723867	-5.26799954316375	4.10149031945895e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-5.26799954316375	-16.4624985723867	4.10149031945895e-08\\
-5.26799954316375	-15.8039986294912	1.05199216488448e-07\\
-5.26799954316375	-15.1454986865958	2.58736764795501e-07\\
-5.26799954316375	-14.4869987437003	6.10288230300247e-07\\
-5.26799954316375	-13.8284988008048	1.38072243360813e-06\\
-5.26799954316375	-13.1699988579094	2.99670137616521e-06\\
-5.26799954316375	-12.5114989150139	6.24059858404632e-06\\
-5.26799954316375	-11.8529989721184	1.24722445374804e-05\\
-5.26799954316375	-11.194499029223	2.39276189737082e-05\\
-5.26799954316375	-10.5359990863275	4.40761763938185e-05\\
-5.26799954316375	-9.87749914343203	7.79801773383518e-05\\
-5.26799954316375	-9.21899920053656	0.000132550374935656\\
-5.26799954316375	-8.56049925764109	0.000216545771582491\\
-5.26799954316375	-7.90199931474562	0.000340142938005941\\
-5.26799954316375	-7.24349937185015	0.000513928308398356\\
-5.26799954316375	-6.58499942895469	0.000747263554215497\\
-5.26799954316375	-5.92649948605922	0.00104613778961398\\
-5.26799954316375	-5.26799954316375	0.0014108194230533\\
-5.26799954316375	-4.60949960026828	0.00183379560210537\\
-5.26799954316375	-3.95099965737281	0.00229856797053197\\
-5.26799954316375	-3.29249971447734	0.00277980569094007\\
-5.26799954316375	-2.63399977158187	0.00324512894565146\\
-5.26799954316375	-1.97549982868641	0.00365845173353273\\
-5.26799954316375	-1.31699988579094	0.00398443958483398\\
-5.26799954316375	-0.658499942895469	0.00419333914752668\\
-5.26799954316375	0	0.00426529651613389\\
-5.26799954316375	0.658499942895469	0.00419333914752668\\
-5.26799954316375	1.31699988579094	0.00398443958483398\\
-5.26799954316375	1.97549982868641	0.00365845173353273\\
-5.26799954316375	2.63399977158187	0.00324512894565146\\
-5.26799954316375	3.29249971447734	0.00277980569094007\\
-5.26799954316375	3.95099965737281	0.00229856797053197\\
-5.26799954316375	4.60949960026828	0.00183379560210537\\
-5.26799954316375	5.26799954316375	0.0014108194230533\\
-5.26799954316375	5.92649948605922	0.00104613778961398\\
-5.26799954316375	6.58499942895469	0.000747263554215497\\
-5.26799954316375	7.24349937185015	0.000513928308398356\\
-5.26799954316375	7.90199931474562	0.000340142938005941\\
-5.26799954316375	8.56049925764109	0.000216545771582491\\
-5.26799954316375	9.21899920053656	0.000132550374935656\\
-5.26799954316375	9.87749914343203	7.79801773383518e-05\\
-5.26799954316375	10.5359990863275	4.40761763938185e-05\\
-5.26799954316375	11.194499029223	2.39276189737082e-05\\
-5.26799954316375	11.8529989721184	1.24722445374804e-05\\
-5.26799954316375	12.5114989150139	6.24059858404632e-06\\
-5.26799954316375	13.1699988579094	2.99670137616521e-06\\
-5.26799954316375	13.8284988008048	1.38072243360813e-06\\
-5.26799954316375	14.4869987437003	6.10288230300247e-07\\
-5.26799954316375	15.1454986865958	2.58736764795501e-07\\
-5.26799954316375	15.8039986294912	1.05199216488448e-07\\
-5.26799954316375	16.4624985723867	4.10149031945895e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	-4.60949960026828	5.47433785236101e-08\\
-15.8039986294912	-4.60949960026828	1.40255442793294e-07\\
-15.1454986865958	-4.60949960026828	3.44554448822798e-07\\
-14.4869987437003	-4.60949960026828	8.11710659170233e-07\\
-13.8284988008048	-4.60949960026828	1.83405415547688e-06\\
-13.1699988579094	-4.60949960026828	3.97521707580073e-06\\
-12.5114989150139	-4.60949960026828	8.26659512441707e-06\\
-11.8529989721184	-4.60949960026828	1.64967797905002e-05\\
-11.194499029223	-4.60949960026828	3.15994420632069e-05\\
-10.5359990863275	-4.60949960026828	5.81140531823295e-05\\
-9.87749914343203	-4.60949960026828	0.000102643686350459\\
-9.21899920053656	-4.60949960026828	0.000174170920789943\\
-8.56049925764109	-4.60949960026828	0.000284034164426654\\
-7.90199931474562	-4.60949960026828	0.000445341386732759\\
-7.24349937185015	-4.60949960026828	0.000671639179915335\\
-6.58499942895469	-4.60949960026828	0.000974784746485107\\
-5.92649948605922	-4.60949960026828	0.00136218187083867\\
-5.26799954316375	-4.60949960026828	0.00183379560210537\\
-4.60949960026828	-4.60949960026828	0.00237957623846353\\
-3.95099965737281	-4.60949960026828	0.00297801201059961\\
-3.29249971447734	-4.60949960026828	0.00359642700661811\\
-2.63399977158187	-4.60949960026828	0.00419333914752668\\
-1.97549982868641	-4.60949960026828	0.00472275469849144\\
-1.31699988579094	-4.60949960026828	0.00513981552704212\\
-0.658499942895469	-4.60949960026828	0.00540686038869888\\
0	-4.60949960026828	0.00549880846660675\\
0.658499942895469	-4.60949960026828	0.00540686038869888\\
1.31699988579094	-4.60949960026828	0.00513981552704212\\
1.97549982868641	-4.60949960026828	0.00472275469849144\\
2.63399977158187	-4.60949960026828	0.00419333914752668\\
3.29249971447734	-4.60949960026828	0.00359642700661811\\
3.95099965737281	-4.60949960026828	0.00297801201059961\\
4.60949960026828	-4.60949960026828	0.00237957623846353\\
5.26799954316375	-4.60949960026828	0.00183379560210537\\
5.92649948605922	-4.60949960026828	0.00136218187083867\\
6.58499942895469	-4.60949960026828	0.000974784746485107\\
7.24349937185015	-4.60949960026828	0.000671639179915335\\
7.90199931474562	-4.60949960026828	0.000445341386732759\\
8.56049925764109	-4.60949960026828	0.000284034164426654\\
9.21899920053656	-4.60949960026828	0.000174170920789943\\
9.87749914343203	-4.60949960026828	0.000102643686350459\\
10.5359990863275	-4.60949960026828	5.81140531823295e-05\\
11.194499029223	-4.60949960026828	3.15994420632069e-05\\
11.8529989721184	-4.60949960026828	1.64967797905002e-05\\
12.5114989150139	-4.60949960026828	8.26659512441707e-06\\
13.1699988579094	-4.60949960026828	3.97521707580073e-06\\
13.8284988008048	-4.60949960026828	1.83405415547688e-06\\
14.4869987437003	-4.60949960026828	8.11710659170233e-07\\
15.1454986865958	-4.60949960026828	3.44554448822798e-07\\
15.8039986294912	-4.60949960026828	1.40255442793294e-07\\
16.4624985723867	-4.60949960026828	5.47433785236101e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-4.60949960026828	-16.4624985723867	5.47433785236101e-08\\
-4.60949960026828	-15.8039986294912	1.40255442793294e-07\\
-4.60949960026828	-15.1454986865958	3.44554448822798e-07\\
-4.60949960026828	-14.4869987437003	8.11710659170233e-07\\
-4.60949960026828	-13.8284988008048	1.83405415547688e-06\\
-4.60949960026828	-13.1699988579094	3.97521707580073e-06\\
-4.60949960026828	-12.5114989150139	8.26659512441707e-06\\
-4.60949960026828	-11.8529989721184	1.64967797905002e-05\\
-4.60949960026828	-11.194499029223	3.15994420632069e-05\\
-4.60949960026828	-10.5359990863275	5.81140531823295e-05\\
-4.60949960026828	-9.87749914343203	0.000102643686350459\\
-4.60949960026828	-9.21899920053656	0.000174170920789943\\
-4.60949960026828	-8.56049925764109	0.000284034164426654\\
-4.60949960026828	-7.90199931474562	0.000445341386732759\\
-4.60949960026828	-7.24349937185015	0.000671639179915335\\
-4.60949960026828	-6.58499942895469	0.000974784746485107\\
-4.60949960026828	-5.92649948605922	0.00136218187083867\\
-4.60949960026828	-5.26799954316375	0.00183379560210537\\
-4.60949960026828	-4.60949960026828	0.00237957623846353\\
-4.60949960026828	-3.95099965737281	0.00297801201059961\\
-4.60949960026828	-3.29249971447734	0.00359642700661811\\
-4.60949960026828	-2.63399977158187	0.00419333914752668\\
-4.60949960026828	-1.97549982868641	0.00472275469849144\\
-4.60949960026828	-1.31699988579094	0.00513981552704212\\
-4.60949960026828	-0.658499942895469	0.00540686038869888\\
-4.60949960026828	0	0.00549880846660675\\
-4.60949960026828	0.658499942895469	0.00540686038869888\\
-4.60949960026828	1.31699988579094	0.00513981552704212\\
-4.60949960026828	1.97549982868641	0.00472275469849144\\
-4.60949960026828	2.63399977158187	0.00419333914752668\\
-4.60949960026828	3.29249971447734	0.00359642700661811\\
-4.60949960026828	3.95099965737281	0.00297801201059961\\
-4.60949960026828	4.60949960026828	0.00237957623846353\\
-4.60949960026828	5.26799954316375	0.00183379560210537\\
-4.60949960026828	5.92649948605922	0.00136218187083867\\
-4.60949960026828	6.58499942895469	0.000974784746485107\\
-4.60949960026828	7.24349937185015	0.000671639179915335\\
-4.60949960026828	7.90199931474562	0.000445341386732759\\
-4.60949960026828	8.56049925764109	0.000284034164426654\\
-4.60949960026828	9.21899920053656	0.000174170920789943\\
-4.60949960026828	9.87749914343203	0.000102643686350459\\
-4.60949960026828	10.5359990863275	5.81140531823295e-05\\
-4.60949960026828	11.194499029223	3.15994420632069e-05\\
-4.60949960026828	11.8529989721184	1.64967797905002e-05\\
-4.60949960026828	12.5114989150139	8.26659512441707e-06\\
-4.60949960026828	13.1699988579094	3.97521707580073e-06\\
-4.60949960026828	13.8284988008048	1.83405415547688e-06\\
-4.60949960026828	14.4869987437003	8.11710659170233e-07\\
-4.60949960026828	15.1454986865958	3.44554448822798e-07\\
-4.60949960026828	15.8039986294912	1.40255442793294e-07\\
-4.60949960026828	16.4624985723867	5.47433785236101e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	-3.95099965737281	7.02889739695748e-08\\
-15.8039986294912	-3.95099965737281	1.79906100042305e-07\\
-15.1454986865958	-3.95099965737281	4.41501090663646e-07\\
-14.4869987437003	-3.95099965737281	1.03896031517838e-06\\
-13.8284988008048	-3.95099965737281	2.34481512753342e-06\\
-13.1699988579094	-3.95099965737281	5.07609836969344e-06\\
-12.5114989150139	-3.95099965737281	1.05424558734957e-05\\
-11.8529989721184	-3.95099965737281	2.10103347293364e-05\\
-11.194499029223	-3.95099965737281	4.01887508693361e-05\\
-10.5359990863275	-3.95099965737281	7.38024227897592e-05\\
-9.87749914343203	-3.95099965737281	0.000130154813649838\\
-9.21899920053656	-3.95099965737281	0.000220504960598448\\
-8.56049925764109	-3.95099965737281	0.000359010613128095\\
-7.90199931474562	-3.95099965737281	0.000561962602465492\\
-7.24349937185015	-3.95099965737281	0.000846092051266121\\
-6.58499942895469	-3.95099965737281	0.0012258992270466\\
-5.92649948605922	-3.95099965737281	0.00171022125692281\\
-5.26799954316375	-3.95099965737281	0.00229856797053197\\
-4.60949960026828	-3.95099965737281	0.00297801201059961\\
-3.95099965737281	-3.95099965737281	0.0037215118576337\\
-3.29249971447734	-3.95099965737281	0.00448840033473592\\
-2.63399977158187	-3.95099965737281	0.00522738633547529\\
-1.97549982868641	-3.95099965737281	0.00588187896278326\\
-1.31699988579094	-3.95099965737281	0.00639689518383947\\
-0.658499942895469	-3.95099965737281	0.0067264058933146\\
0	-3.95099965737281	0.0068398171480402\\
0.658499942895469	-3.95099965737281	0.0067264058933146\\
1.31699988579094	-3.95099965737281	0.00639689518383947\\
1.97549982868641	-3.95099965737281	0.00588187896278326\\
2.63399977158187	-3.95099965737281	0.00522738633547529\\
3.29249971447734	-3.95099965737281	0.00448840033473592\\
3.95099965737281	-3.95099965737281	0.0037215118576337\\
4.60949960026828	-3.95099965737281	0.00297801201059961\\
5.26799954316375	-3.95099965737281	0.00229856797053197\\
5.92649948605922	-3.95099965737281	0.00171022125692281\\
6.58499942895469	-3.95099965737281	0.0012258992270466\\
7.24349937185015	-3.95099965737281	0.000846092051266121\\
7.90199931474562	-3.95099965737281	0.000561962602465492\\
8.56049925764109	-3.95099965737281	0.000359010613128095\\
9.21899920053656	-3.95099965737281	0.000220504960598448\\
9.87749914343203	-3.95099965737281	0.000130154813649838\\
10.5359990863275	-3.95099965737281	7.38024227897592e-05\\
11.194499029223	-3.95099965737281	4.01887508693361e-05\\
11.8529989721184	-3.95099965737281	2.10103347293364e-05\\
12.5114989150139	-3.95099965737281	1.05424558734957e-05\\
13.1699988579094	-3.95099965737281	5.07609836969344e-06\\
13.8284988008048	-3.95099965737281	2.34481512753342e-06\\
14.4869987437003	-3.95099965737281	1.03896031517838e-06\\
15.1454986865958	-3.95099965737281	4.41501090663646e-07\\
15.8039986294912	-3.95099965737281	1.79906100042305e-07\\
16.4624985723867	-3.95099965737281	7.02889739695748e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-3.95099965737281	-16.4624985723867	7.02889739695748e-08\\
-3.95099965737281	-15.8039986294912	1.79906100042305e-07\\
-3.95099965737281	-15.1454986865958	4.41501090663646e-07\\
-3.95099965737281	-14.4869987437003	1.03896031517838e-06\\
-3.95099965737281	-13.8284988008048	2.34481512753342e-06\\
-3.95099965737281	-13.1699988579094	5.07609836969344e-06\\
-3.95099965737281	-12.5114989150139	1.05424558734957e-05\\
-3.95099965737281	-11.8529989721184	2.10103347293364e-05\\
-3.95099965737281	-11.194499029223	4.01887508693361e-05\\
-3.95099965737281	-10.5359990863275	7.38024227897592e-05\\
-3.95099965737281	-9.87749914343203	0.000130154813649838\\
-3.95099965737281	-9.21899920053656	0.000220504960598448\\
-3.95099965737281	-8.56049925764109	0.000359010613128095\\
-3.95099965737281	-7.90199931474562	0.000561962602465492\\
-3.95099965737281	-7.24349937185015	0.000846092051266121\\
-3.95099965737281	-6.58499942895469	0.0012258992270466\\
-3.95099965737281	-5.92649948605922	0.00171022125692281\\
-3.95099965737281	-5.26799954316375	0.00229856797053197\\
-3.95099965737281	-4.60949960026828	0.00297801201059961\\
-3.95099965737281	-3.95099965737281	0.0037215118576337\\
-3.95099965737281	-3.29249971447734	0.00448840033473592\\
-3.95099965737281	-2.63399977158187	0.00522738633547529\\
-3.95099965737281	-1.97549982868641	0.00588187896278326\\
-3.95099965737281	-1.31699988579094	0.00639689518383947\\
-3.95099965737281	-0.658499942895469	0.0067264058933146\\
-3.95099965737281	0	0.0068398171480402\\
-3.95099965737281	0.658499942895469	0.0067264058933146\\
-3.95099965737281	1.31699988579094	0.00639689518383947\\
-3.95099965737281	1.97549982868641	0.00588187896278326\\
-3.95099965737281	2.63399977158187	0.00522738633547529\\
-3.95099965737281	3.29249971447734	0.00448840033473592\\
-3.95099965737281	3.95099965737281	0.0037215118576337\\
-3.95099965737281	4.60949960026828	0.00297801201059961\\
-3.95099965737281	5.26799954316375	0.00229856797053197\\
-3.95099965737281	5.92649948605922	0.00171022125692281\\
-3.95099965737281	6.58499942895469	0.0012258992270466\\
-3.95099965737281	7.24349937185015	0.000846092051266121\\
-3.95099965737281	7.90199931474562	0.000561962602465492\\
-3.95099965737281	8.56049925764109	0.000359010613128095\\
-3.95099965737281	9.21899920053656	0.000220504960598448\\
-3.95099965737281	9.87749914343203	0.000130154813649838\\
-3.95099965737281	10.5359990863275	7.38024227897592e-05\\
-3.95099965737281	11.194499029223	4.01887508693361e-05\\
-3.95099965737281	11.8529989721184	2.10103347293364e-05\\
-3.95099965737281	12.5114989150139	1.05424558734957e-05\\
-3.95099965737281	13.1699988579094	5.07609836969344e-06\\
-3.95099965737281	13.8284988008048	2.34481512753342e-06\\
-3.95099965737281	14.4869987437003	1.03896031517838e-06\\
-3.95099965737281	15.1454986865958	4.41501090663646e-07\\
-3.95099965737281	15.8039986294912	1.79906100042305e-07\\
-3.95099965737281	16.4624985723867	7.02889739695748e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	-3.29249971447734	8.68272517257434e-08\\
-15.8039986294912	-3.29249971447734	2.22046010587523e-07\\
-15.1454986865958	-3.29249971447734	5.44423420400158e-07\\
-14.4869987437003	-3.29249971447734	1.27994262807315e-06\\
-13.8284988008048	-3.29249971447734	2.88578656715512e-06\\
-13.1699988579094	-3.29249971447734	6.24059858404632e-06\\
-12.5114989150139	-3.29249971447734	1.29465595782803e-05\\
-11.8529989721184	-3.29249971447734	2.57713445294939e-05\\
-11.194499029223	-3.29249971447734	4.92351243356849e-05\\
-10.5359990863275	-3.29249971447734	9.02989445517643e-05\\
-9.87749914343203	-3.29249971447734	0.000159033899558031\\
-9.21899920053656	-3.29249971447734	0.000269056025020556\\
-8.56049925764109	-3.29249971447734	0.000437427960055654\\
-7.90199931474562	-3.29249971447734	0.000683699560281622\\
-7.24349937185015	-3.29249971447734	0.00102783405540233\\
-6.58499942895469	-3.29249971447734	0.00148697358928726\\
-5.92649948605922	-3.29249971447734	0.00207132350671659\\
-5.26799954316375	-3.29249971447734	0.00277980569094007\\
-4.60949960026828	-3.29249971447734	0.00359642700661811\\
-3.95099965737281	-3.29249971447734	0.00448840033473592\\
-3.29249971447734	-3.29249971447734	0.00540686038869888\\
-2.63399977158187	-3.29249971447734	0.00629054394256707\\
-1.97549982868641	-3.29249971447734	0.00707216462024531\\
-1.31699988579094	-3.29249971447734	0.00768658092334354\\
-0.658499942895469	-3.29249971447734	0.00807940694037862\\
0	-3.29249971447734	0.00821456056614201\\
0.658499942895469	-3.29249971447734	0.00807940694037862\\
1.31699988579094	-3.29249971447734	0.00768658092334354\\
1.97549982868641	-3.29249971447734	0.00707216462024531\\
2.63399977158187	-3.29249971447734	0.00629054394256707\\
3.29249971447734	-3.29249971447734	0.00540686038869888\\
3.95099965737281	-3.29249971447734	0.00448840033473592\\
4.60949960026828	-3.29249971447734	0.00359642700661811\\
5.26799954316375	-3.29249971447734	0.00277980569094007\\
5.92649948605922	-3.29249971447734	0.00207132350671659\\
6.58499942895469	-3.29249971447734	0.00148697358928726\\
7.24349937185015	-3.29249971447734	0.00102783405540233\\
7.90199931474562	-3.29249971447734	0.000683699560281622\\
8.56049925764109	-3.29249971447734	0.000437427960055654\\
9.21899920053656	-3.29249971447734	0.000269056025020556\\
9.87749914343203	-3.29249971447734	0.000159033899558031\\
10.5359990863275	-3.29249971447734	9.02989445517643e-05\\
11.194499029223	-3.29249971447734	4.92351243356849e-05\\
11.8529989721184	-3.29249971447734	2.57713445294939e-05\\
12.5114989150139	-3.29249971447734	1.29465595782803e-05\\
13.1699988579094	-3.29249971447734	6.24059858404632e-06\\
13.8284988008048	-3.29249971447734	2.88578656715512e-06\\
14.4869987437003	-3.29249971447734	1.27994262807315e-06\\
15.1454986865958	-3.29249971447734	5.44423420400158e-07\\
15.8039986294912	-3.29249971447734	2.22046010587523e-07\\
16.4624985723867	-3.29249971447734	8.68272517257434e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-3.29249971447734	-16.4624985723867	8.68272517257434e-08\\
-3.29249971447734	-15.8039986294912	2.22046010587523e-07\\
-3.29249971447734	-15.1454986865958	5.44423420400158e-07\\
-3.29249971447734	-14.4869987437003	1.27994262807315e-06\\
-3.29249971447734	-13.8284988008048	2.88578656715512e-06\\
-3.29249971447734	-13.1699988579094	6.24059858404632e-06\\
-3.29249971447734	-12.5114989150139	1.29465595782803e-05\\
-3.29249971447734	-11.8529989721184	2.57713445294939e-05\\
-3.29249971447734	-11.194499029223	4.92351243356849e-05\\
-3.29249971447734	-10.5359990863275	9.02989445517643e-05\\
-3.29249971447734	-9.87749914343203	0.000159033899558031\\
-3.29249971447734	-9.21899920053656	0.000269056025020556\\
-3.29249971447734	-8.56049925764109	0.000437427960055654\\
-3.29249971447734	-7.90199931474562	0.000683699560281622\\
-3.29249971447734	-7.24349937185015	0.00102783405540233\\
-3.29249971447734	-6.58499942895469	0.00148697358928726\\
-3.29249971447734	-5.92649948605922	0.00207132350671659\\
-3.29249971447734	-5.26799954316375	0.00277980569094007\\
-3.29249971447734	-4.60949960026828	0.00359642700661811\\
-3.29249971447734	-3.95099965737281	0.00448840033473592\\
-3.29249971447734	-3.29249971447734	0.00540686038869888\\
-3.29249971447734	-2.63399977158187	0.00629054394256707\\
-3.29249971447734	-1.97549982868641	0.00707216462024531\\
-3.29249971447734	-1.31699988579094	0.00768658092334354\\
-3.29249971447734	-0.658499942895469	0.00807940694037862\\
-3.29249971447734	0	0.00821456056614201\\
-3.29249971447734	0.658499942895469	0.00807940694037862\\
-3.29249971447734	1.31699988579094	0.00768658092334354\\
-3.29249971447734	1.97549982868641	0.00707216462024531\\
-3.29249971447734	2.63399977158187	0.00629054394256707\\
-3.29249971447734	3.29249971447734	0.00540686038869888\\
-3.29249971447734	3.95099965737281	0.00448840033473592\\
-3.29249971447734	4.60949960026828	0.00359642700661811\\
-3.29249971447734	5.26799954316375	0.00277980569094007\\
-3.29249971447734	5.92649948605922	0.00207132350671659\\
-3.29249971447734	6.58499942895469	0.00148697358928726\\
-3.29249971447734	7.24349937185015	0.00102783405540233\\
-3.29249971447734	7.90199931474562	0.000683699560281622\\
-3.29249971447734	8.56049925764109	0.000437427960055654\\
-3.29249971447734	9.21899920053656	0.000269056025020556\\
-3.29249971447734	9.87749914343203	0.000159033899558031\\
-3.29249971447734	10.5359990863275	9.02989445517643e-05\\
-3.29249971447734	11.194499029223	4.92351243356849e-05\\
-3.29249971447734	11.8529989721184	2.57713445294939e-05\\
-3.29249971447734	12.5114989150139	1.29465595782803e-05\\
-3.29249971447734	13.1699988579094	6.24059858404632e-06\\
-3.29249971447734	13.8284988008048	2.88578656715512e-06\\
-3.29249971447734	14.4869987437003	1.27994262807315e-06\\
-3.29249971447734	15.1454986865958	5.44423420400158e-07\\
-3.29249971447734	15.8039986294912	2.22046010587523e-07\\
-3.29249971447734	16.4624985723867	8.68272517257434e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	-2.63399977158187	1.03200045382304e-07\\
-15.8039986294912	-2.63399977158187	2.63728286550154e-07\\
-15.1454986865958	-2.63399977158187	6.46134766547565e-07\\
-14.4869987437003	-2.63399977158187	1.51785767650307e-06\\
-13.8284988008048	-2.63399977158187	3.41931953248898e-06\\
-13.1699988579094	-2.63399977158187	7.38782237287969e-06\\
-12.5114989150139	-2.63399977158187	1.53122242691981e-05\\
-11.8529989721184	-2.63399977158187	3.0450405198126e-05\\
-11.194499029223	-2.63399977158187	5.81140531823295e-05\\
-10.5359990863275	-2.63399977158187	0.000106467484368318\\
-9.87749914343203	-2.63399977158187	0.000187296994315092\\
-9.21899920053656	-2.63399977158187	0.000316497567920407\\
-8.56049925764109	-2.63399977158187	0.000513928308398357\\
-7.90199931474562	-2.63399977158187	0.000802258781743476\\
-7.24349937185015	-2.63399977158187	0.00120452123493464\\
-6.58499942895469	-2.63399977158187	0.00174033065372497\\
-5.92649948605922	-2.63399977158187	0.00242111555457817\\
-5.26799954316375	-2.63399977158187	0.00324512894565146\\
-4.60949960026828	-2.63399977158187	0.00419333914752668\\
-3.95099965737281	-2.63399977158187	0.00522738633547529\\
-3.29249971447734	-2.63399977158187	0.00629054394256707\\
-2.63399977158187	-2.63399977158187	0.00731206521076906\\
-1.97549982868641	-2.63399977158187	0.00821456056614201\\
-1.31699988579094	-2.63399977158187	0.0089233458753957\\
-0.658499942895469	-2.63399977158187	0.00937621947535356\\
0	-2.63399977158187	0.0095319821955821\\
0.658499942895469	-2.63399977158187	0.00937621947535356\\
1.31699988579094	-2.63399977158187	0.0089233458753957\\
1.97549982868641	-2.63399977158187	0.00821456056614201\\
2.63399977158187	-2.63399977158187	0.00731206521076906\\
3.29249971447734	-2.63399977158187	0.00629054394256707\\
3.95099965737281	-2.63399977158187	0.00522738633547529\\
4.60949960026828	-2.63399977158187	0.00419333914752668\\
5.26799954316375	-2.63399977158187	0.00324512894565146\\
5.92649948605922	-2.63399977158187	0.00242111555457817\\
6.58499942895469	-2.63399977158187	0.00174033065372497\\
7.24349937185015	-2.63399977158187	0.00120452123493464\\
7.90199931474562	-2.63399977158187	0.000802258781743476\\
8.56049925764109	-2.63399977158187	0.000513928308398357\\
9.21899920053656	-2.63399977158187	0.000316497567920407\\
9.87749914343203	-2.63399977158187	0.000187296994315092\\
10.5359990863275	-2.63399977158187	0.000106467484368318\\
11.194499029223	-2.63399977158187	5.81140531823295e-05\\
11.8529989721184	-2.63399977158187	3.0450405198126e-05\\
12.5114989150139	-2.63399977158187	1.53122242691981e-05\\
13.1699988579094	-2.63399977158187	7.38782237287969e-06\\
13.8284988008048	-2.63399977158187	3.41931953248898e-06\\
14.4869987437003	-2.63399977158187	1.51785767650307e-06\\
15.1454986865958	-2.63399977158187	6.46134766547565e-07\\
15.8039986294912	-2.63399977158187	2.63728286550154e-07\\
16.4624985723867	-2.63399977158187	1.03200045382304e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-2.63399977158187	-16.4624985723867	1.03200045382304e-07\\
-2.63399977158187	-15.8039986294912	2.63728286550154e-07\\
-2.63399977158187	-15.1454986865958	6.46134766547565e-07\\
-2.63399977158187	-14.4869987437003	1.51785767650307e-06\\
-2.63399977158187	-13.8284988008048	3.41931953248898e-06\\
-2.63399977158187	-13.1699988579094	7.38782237287969e-06\\
-2.63399977158187	-12.5114989150139	1.53122242691981e-05\\
-2.63399977158187	-11.8529989721184	3.0450405198126e-05\\
-2.63399977158187	-11.194499029223	5.81140531823295e-05\\
-2.63399977158187	-10.5359990863275	0.000106467484368318\\
-2.63399977158187	-9.87749914343203	0.000187296994315092\\
-2.63399977158187	-9.21899920053656	0.000316497567920407\\
-2.63399977158187	-8.56049925764109	0.000513928308398357\\
-2.63399977158187	-7.90199931474562	0.000802258781743476\\
-2.63399977158187	-7.24349937185015	0.00120452123493464\\
-2.63399977158187	-6.58499942895469	0.00174033065372497\\
-2.63399977158187	-5.92649948605922	0.00242111555457817\\
-2.63399977158187	-5.26799954316375	0.00324512894565146\\
-2.63399977158187	-4.60949960026828	0.00419333914752668\\
-2.63399977158187	-3.95099965737281	0.00522738633547529\\
-2.63399977158187	-3.29249971447734	0.00629054394256707\\
-2.63399977158187	-2.63399977158187	0.00731206521076906\\
-2.63399977158187	-1.97549982868641	0.00821456056614201\\
-2.63399977158187	-1.31699988579094	0.0089233458753957\\
-2.63399977158187	-0.658499942895469	0.00937621947535356\\
-2.63399977158187	0	0.0095319821955821\\
-2.63399977158187	0.658499942895469	0.00937621947535356\\
-2.63399977158187	1.31699988579094	0.0089233458753957\\
-2.63399977158187	1.97549982868641	0.00821456056614201\\
-2.63399977158187	2.63399977158187	0.00731206521076906\\
-2.63399977158187	3.29249971447734	0.00629054394256707\\
-2.63399977158187	3.95099965737281	0.00522738633547529\\
-2.63399977158187	4.60949960026828	0.00419333914752668\\
-2.63399977158187	5.26799954316375	0.00324512894565146\\
-2.63399977158187	5.92649948605922	0.00242111555457817\\
-2.63399977158187	6.58499942895469	0.00174033065372497\\
-2.63399977158187	7.24349937185015	0.00120452123493464\\
-2.63399977158187	7.90199931474562	0.000802258781743476\\
-2.63399977158187	8.56049925764109	0.000513928308398357\\
-2.63399977158187	9.21899920053656	0.000316497567920407\\
-2.63399977158187	9.87749914343203	0.000187296994315092\\
-2.63399977158187	10.5359990863275	0.000106467484368318\\
-2.63399977158187	11.194499029223	5.81140531823295e-05\\
-2.63399977158187	11.8529989721184	3.0450405198126e-05\\
-2.63399977158187	12.5114989150139	1.53122242691981e-05\\
-2.63399977158187	13.1699988579094	7.38782237287969e-06\\
-2.63399977158187	13.8284988008048	3.41931953248898e-06\\
-2.63399977158187	14.4869987437003	1.51785767650307e-06\\
-2.63399977158187	15.1454986865958	6.46134766547565e-07\\
-2.63399977158187	15.8039986294912	2.63728286550154e-07\\
-2.63399977158187	16.4624985723867	1.03200045382304e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	-1.97549982868641	1.18030414682602e-07\\
-15.8039986294912	-1.97549982868641	3.01457282518237e-07\\
-15.1454986865958	-1.97549982868641	7.38130662270677e-07\\
-14.4869987437003	-1.97549982868641	1.73287591318906e-06\\
-13.8284988008048	-1.97549982868641	3.90109707774926e-06\\
-13.1699988579094	-1.97549982868641	8.42282483002092e-06\\
-12.5114989150139	-1.97549982868641	1.74444287980231e-05\\
-11.8529989721184	-1.97549982868641	3.46633894365574e-05\\
-11.194499029223	-1.97549982868641	6.60998634752834e-05\\
-10.5359990863275	-1.97549982868641	0.000120992856088383\\
-9.87749914343203	-1.97549982868641	0.000212656714776294\\
-9.21899920053656	-1.97549982868641	0.000359010613128095\\
-8.56049925764109	-1.97549982868641	0.000582388305828498\\
-7.90199931474562	-1.97549982868641	0.000908206714102159\\
-7.24349937185015	-1.97549982868641	0.00136218187083867\\
-6.58499942895469	-1.97549982868641	0.00196606386086898\\
-5.92649948605922	-1.97549982868641	0.00273229266504599\\
-5.26799954316375	-1.97549982868641	0.00365845173353273\\
-4.60949960026828	-1.97549982868641	0.00472275469849144\\
-3.95099965737281	-1.97549982868641	0.00588187896278326\\
-3.29249971447734	-1.97549982868641	0.00707216462024531\\
-2.63399977158187	-1.97549982868641	0.00821456056614201\\
-1.97549982868641	-1.97549982868641	0.00922288239833118\\
-1.31699988579094	-1.97549982868641	0.0100141801006171\\
-0.658499942895469	-1.97549982868641	0.010519508595362\\
0	-1.97549982868641	0.0106932659656938\\
0.658499942895469	-1.97549982868641	0.010519508595362\\
1.31699988579094	-1.97549982868641	0.0100141801006171\\
1.97549982868641	-1.97549982868641	0.00922288239833118\\
2.63399977158187	-1.97549982868641	0.00821456056614201\\
3.29249971447734	-1.97549982868641	0.00707216462024531\\
3.95099965737281	-1.97549982868641	0.00588187896278326\\
4.60949960026828	-1.97549982868641	0.00472275469849144\\
5.26799954316375	-1.97549982868641	0.00365845173353273\\
5.92649948605922	-1.97549982868641	0.00273229266504599\\
6.58499942895469	-1.97549982868641	0.00196606386086898\\
7.24349937185015	-1.97549982868641	0.00136218187083867\\
7.90199931474562	-1.97549982868641	0.000908206714102159\\
8.56049925764109	-1.97549982868641	0.000582388305828498\\
9.21899920053656	-1.97549982868641	0.000359010613128095\\
9.87749914343203	-1.97549982868641	0.000212656714776294\\
10.5359990863275	-1.97549982868641	0.000120992856088383\\
11.194499029223	-1.97549982868641	6.60998634752834e-05\\
11.8529989721184	-1.97549982868641	3.46633894365574e-05\\
12.5114989150139	-1.97549982868641	1.74444287980231e-05\\
13.1699988579094	-1.97549982868641	8.42282483002092e-06\\
13.8284988008048	-1.97549982868641	3.90109707774926e-06\\
14.4869987437003	-1.97549982868641	1.73287591318906e-06\\
15.1454986865958	-1.97549982868641	7.38130662270677e-07\\
15.8039986294912	-1.97549982868641	3.01457282518237e-07\\
16.4624985723867	-1.97549982868641	1.18030414682602e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-1.97549982868641	-16.4624985723867	1.18030414682602e-07\\
-1.97549982868641	-15.8039986294912	3.01457282518237e-07\\
-1.97549982868641	-15.1454986865958	7.38130662270677e-07\\
-1.97549982868641	-14.4869987437003	1.73287591318906e-06\\
-1.97549982868641	-13.8284988008048	3.90109707774926e-06\\
-1.97549982868641	-13.1699988579094	8.42282483002092e-06\\
-1.97549982868641	-12.5114989150139	1.74444287980231e-05\\
-1.97549982868641	-11.8529989721184	3.46633894365574e-05\\
-1.97549982868641	-11.194499029223	6.60998634752834e-05\\
-1.97549982868641	-10.5359990863275	0.000120992856088383\\
-1.97549982868641	-9.87749914343203	0.000212656714776294\\
-1.97549982868641	-9.21899920053656	0.000359010613128095\\
-1.97549982868641	-8.56049925764109	0.000582388305828498\\
-1.97549982868641	-7.90199931474562	0.000908206714102159\\
-1.97549982868641	-7.24349937185015	0.00136218187083867\\
-1.97549982868641	-6.58499942895469	0.00196606386086898\\
-1.97549982868641	-5.92649948605922	0.00273229266504599\\
-1.97549982868641	-5.26799954316375	0.00365845173353273\\
-1.97549982868641	-4.60949960026828	0.00472275469849144\\
-1.97549982868641	-3.95099965737281	0.00588187896278326\\
-1.97549982868641	-3.29249971447734	0.00707216462024531\\
-1.97549982868641	-2.63399977158187	0.00821456056614201\\
-1.97549982868641	-1.97549982868641	0.00922288239833118\\
-1.97549982868641	-1.31699988579094	0.0100141801006171\\
-1.97549982868641	-0.658499942895469	0.010519508595362\\
-1.97549982868641	0	0.0106932659656938\\
-1.97549982868641	0.658499942895469	0.010519508595362\\
-1.97549982868641	1.31699988579094	0.0100141801006171\\
-1.97549982868641	1.97549982868641	0.00922288239833118\\
-1.97549982868641	2.63399977158187	0.00821456056614201\\
-1.97549982868641	3.29249971447734	0.00707216462024531\\
-1.97549982868641	3.95099965737281	0.00588187896278326\\
-1.97549982868641	4.60949960026828	0.00472275469849144\\
-1.97549982868641	5.26799954316375	0.00365845173353273\\
-1.97549982868641	5.92649948605922	0.00273229266504599\\
-1.97549982868641	6.58499942895469	0.00196606386086898\\
-1.97549982868641	7.24349937185015	0.00136218187083867\\
-1.97549982868641	7.90199931474562	0.000908206714102159\\
-1.97549982868641	8.56049925764109	0.000582388305828498\\
-1.97549982868641	9.21899920053656	0.000359010613128095\\
-1.97549982868641	9.87749914343203	0.000212656714776294\\
-1.97549982868641	10.5359990863275	0.000120992856088383\\
-1.97549982868641	11.194499029223	6.60998634752834e-05\\
-1.97549982868641	11.8529989721184	3.46633894365574e-05\\
-1.97549982868641	12.5114989150139	1.74444287980231e-05\\
-1.97549982868641	13.1699988579094	8.42282483002092e-06\\
-1.97549982868641	13.8284988008048	3.90109707774926e-06\\
-1.97549982868641	14.4869987437003	1.73287591318906e-06\\
-1.97549982868641	15.1454986865958	7.38130662270677e-07\\
-1.97549982868641	15.8039986294912	3.01457282518237e-07\\
-1.97549982868641	16.4624985723867	1.18030414682602e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	-1.31699988579094	1.29905125642696e-07\\
-15.8039986294912	-1.31699988579094	3.31650817186046e-07\\
-15.1454986865958	-1.31699988579094	8.11710659170229e-07\\
-14.4869987437003	-1.31699988579094	1.90474707445999e-06\\
-13.8284988008048	-1.31699988579094	4.28594863133923e-06\\
-13.1699988579094	-1.31699988579094	9.24903085784701e-06\\
-12.5114989150139	-1.31699988579094	1.91452403157591e-05\\
-11.8529989721184	-1.31699988579094	3.80213559737522e-05\\
-11.194499029223	-1.31699988579094	7.24596492641256e-05\\
-10.5359990863275	-1.31699988579094	0.000132550374935656\\
-9.87749914343203	-1.31699988579094	0.000232815855337157\\
-9.21899920053656	-1.31699988579094	0.000392771686467198\\
-8.56049925764109	-1.31699988579094	0.000636697618841115\\
-7.90199931474562	-1.31699988579094	0.000992162727383772\\
-7.24349937185015	-1.31699988579094	0.00148697358928726\\
-6.58499942895469	-1.31699988579094	0.00214452624751419\\
-5.92649948605922	-1.31699988579094	0.00297801201059961\\
-5.26799954316375	-1.31699988579094	0.00398443958483398\\
-4.60949960026828	-1.31699988579094	0.00513981552704212\\
-3.95099965737281	-1.31699988579094	0.00639689518383947\\
-3.29249971447734	-1.31699988579094	0.00768658092334354\\
-2.63399977158187	-1.31699988579094	0.0089233458753957\\
-1.97549982868641	-1.31699988579094	0.0100141801006171\\
-1.31699988579094	-1.31699988579094	0.0108697444099223\\
-0.658499942895469	-1.31699988579094	0.0114158982447427\\
0	-1.31699988579094	0.0116036553777753\\
0.658499942895469	-1.31699988579094	0.0114158982447427\\
1.31699988579094	-1.31699988579094	0.0108697444099223\\
1.97549982868641	-1.31699988579094	0.0100141801006171\\
2.63399977158187	-1.31699988579094	0.0089233458753957\\
3.29249971447734	-1.31699988579094	0.00768658092334354\\
3.95099965737281	-1.31699988579094	0.00639689518383947\\
4.60949960026828	-1.31699988579094	0.00513981552704212\\
5.26799954316375	-1.31699988579094	0.00398443958483398\\
5.92649948605922	-1.31699988579094	0.00297801201059961\\
6.58499942895469	-1.31699988579094	0.00214452624751419\\
7.24349937185015	-1.31699988579094	0.00148697358928726\\
7.90199931474562	-1.31699988579094	0.000992162727383772\\
8.56049925764109	-1.31699988579094	0.000636697618841115\\
9.21899920053656	-1.31699988579094	0.000392771686467198\\
9.87749914343203	-1.31699988579094	0.000232815855337157\\
10.5359990863275	-1.31699988579094	0.000132550374935656\\
11.194499029223	-1.31699988579094	7.24596492641256e-05\\
11.8529989721184	-1.31699988579094	3.80213559737522e-05\\
12.5114989150139	-1.31699988579094	1.91452403157591e-05\\
13.1699988579094	-1.31699988579094	9.24903085784701e-06\\
13.8284988008048	-1.31699988579094	4.28594863133923e-06\\
14.4869987437003	-1.31699988579094	1.90474707445999e-06\\
15.1454986865958	-1.31699988579094	8.11710659170229e-07\\
15.8039986294912	-1.31699988579094	3.31650817186046e-07\\
16.4624985723867	-1.31699988579094	1.29905125642696e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-1.31699988579094	-16.4624985723867	1.29905125642696e-07\\
-1.31699988579094	-15.8039986294912	3.31650817186046e-07\\
-1.31699988579094	-15.1454986865958	8.11710659170229e-07\\
-1.31699988579094	-14.4869987437003	1.90474707445999e-06\\
-1.31699988579094	-13.8284988008048	4.28594863133923e-06\\
-1.31699988579094	-13.1699988579094	9.24903085784701e-06\\
-1.31699988579094	-12.5114989150139	1.91452403157591e-05\\
-1.31699988579094	-11.8529989721184	3.80213559737522e-05\\
-1.31699988579094	-11.194499029223	7.24596492641256e-05\\
-1.31699988579094	-10.5359990863275	0.000132550374935656\\
-1.31699988579094	-9.87749914343203	0.000232815855337157\\
-1.31699988579094	-9.21899920053656	0.000392771686467198\\
-1.31699988579094	-8.56049925764109	0.000636697618841115\\
-1.31699988579094	-7.90199931474562	0.000992162727383772\\
-1.31699988579094	-7.24349937185015	0.00148697358928726\\
-1.31699988579094	-6.58499942895469	0.00214452624751419\\
-1.31699988579094	-5.92649948605922	0.00297801201059961\\
-1.31699988579094	-5.26799954316375	0.00398443958483398\\
-1.31699988579094	-4.60949960026828	0.00513981552704212\\
-1.31699988579094	-3.95099965737281	0.00639689518383947\\
-1.31699988579094	-3.29249971447734	0.00768658092334354\\
-1.31699988579094	-2.63399977158187	0.0089233458753957\\
-1.31699988579094	-1.97549982868641	0.0100141801006171\\
-1.31699988579094	-1.31699988579094	0.0108697444099223\\
-1.31699988579094	-0.658499942895469	0.0114158982447427\\
-1.31699988579094	0	0.0116036553777753\\
-1.31699988579094	0.658499942895469	0.0114158982447427\\
-1.31699988579094	1.31699988579094	0.0108697444099223\\
-1.31699988579094	1.97549982868641	0.0100141801006171\\
-1.31699988579094	2.63399977158187	0.0089233458753957\\
-1.31699988579094	3.29249971447734	0.00768658092334354\\
-1.31699988579094	3.95099965737281	0.00639689518383947\\
-1.31699988579094	4.60949960026828	0.00513981552704212\\
-1.31699988579094	5.26799954316375	0.00398443958483398\\
-1.31699988579094	5.92649948605922	0.00297801201059961\\
-1.31699988579094	6.58499942895469	0.00214452624751419\\
-1.31699988579094	7.24349937185015	0.00148697358928726\\
-1.31699988579094	7.90199931474562	0.000992162727383772\\
-1.31699988579094	8.56049925764109	0.000636697618841115\\
-1.31699988579094	9.21899920053656	0.000392771686467198\\
-1.31699988579094	9.87749914343203	0.000232815855337157\\
-1.31699988579094	10.5359990863275	0.000132550374935656\\
-1.31699988579094	11.194499029223	7.24596492641256e-05\\
-1.31699988579094	11.8529989721184	3.80213559737522e-05\\
-1.31699988579094	12.5114989150139	1.91452403157591e-05\\
-1.31699988579094	13.1699988579094	9.24903085784701e-06\\
-1.31699988579094	13.8284988008048	4.28594863133923e-06\\
-1.31699988579094	14.4869987437003	1.90474707445999e-06\\
-1.31699988579094	15.1454986865958	8.11710659170229e-07\\
-1.31699988579094	15.8039986294912	3.31650817186046e-07\\
-1.31699988579094	16.4624985723867	1.29905125642696e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	-0.658499942895469	1.37593338126232e-07\\
-15.8039986294912	-0.658499942895469	3.51192400188529e-07\\
-15.1454986865958	-0.658499942895469	8.59314145538276e-07\\
-14.4869987437003	-0.658499942895469	2.01589571518585e-06\\
-13.8284988008048	-0.658499942895469	4.53472241786546e-06\\
-13.1699988579094	-0.658499942895469	9.78285369956535e-06\\
-12.5114989150139	-0.658499942895469	2.02436104269304e-05\\
-11.8529989721184	-0.658499942895469	4.01887508693362e-05\\
-11.194499029223	-0.658499942895469	7.65622379829558e-05\\
-10.5359990863275	-0.658499942895469	0.000140001432247807\\
-9.87749914343203	-0.658499942895469	0.000245803986163692\\
-9.21899920053656	-0.658499942895469	0.000414508489467357\\
-8.56049925764109	-0.658499942895469	0.000671639179915335\\
-7.90199931474562	-0.658499942895469	0.00104613778961398\\
-7.24349937185015	-0.658499942895469	0.00156713900768998\\
-6.58499942895469	-0.658499942895469	0.00225907686461486\\
-5.92649948605922	-0.658499942895469	0.00313560364421793\\
-5.26799954316375	-0.658499942895469	0.00419333914752668\\
-4.60949960026828	-0.658499942895469	0.00540686038869888\\
-3.95099965737281	-0.658499942895469	0.0067264058933146\\
-3.29249971447734	-0.658499942895469	0.00807940694037862\\
-2.63399977158187	-0.658499942895469	0.00937621947535356\\
-1.97549982868641	-0.658499942895469	0.010519508595362\\
-1.31699988579094	-0.658499942895469	0.0114158982447427\\
-0.658499942895469	-0.658499942895469	0.0119879728130692\\
0	-0.658499942895469	0.0121846162427986\\
0.658499942895469	-0.658499942895469	0.0119879728130692\\
1.31699988579094	-0.658499942895469	0.0114158982447427\\
1.97549982868641	-0.658499942895469	0.010519508595362\\
2.63399977158187	-0.658499942895469	0.00937621947535356\\
3.29249971447734	-0.658499942895469	0.00807940694037862\\
3.95099965737281	-0.658499942895469	0.0067264058933146\\
4.60949960026828	-0.658499942895469	0.00540686038869888\\
5.26799954316375	-0.658499942895469	0.00419333914752668\\
5.92649948605922	-0.658499942895469	0.00313560364421793\\
6.58499942895469	-0.658499942895469	0.00225907686461486\\
7.24349937185015	-0.658499942895469	0.00156713900768998\\
7.90199931474562	-0.658499942895469	0.00104613778961398\\
8.56049925764109	-0.658499942895469	0.000671639179915335\\
9.21899920053656	-0.658499942895469	0.000414508489467357\\
9.87749914343203	-0.658499942895469	0.000245803986163692\\
10.5359990863275	-0.658499942895469	0.000140001432247807\\
11.194499029223	-0.658499942895469	7.65622379829558e-05\\
11.8529989721184	-0.658499942895469	4.01887508693362e-05\\
12.5114989150139	-0.658499942895469	2.02436104269304e-05\\
13.1699988579094	-0.658499942895469	9.78285369956535e-06\\
13.8284988008048	-0.658499942895469	4.53472241786546e-06\\
14.4869987437003	-0.658499942895469	2.01589571518585e-06\\
15.1454986865958	-0.658499942895469	8.59314145538276e-07\\
15.8039986294912	-0.658499942895469	3.51192400188529e-07\\
16.4624985723867	-0.658499942895469	1.37593338126232e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-0.658499942895469	-16.4624985723867	1.37593338126232e-07\\
-0.658499942895469	-15.8039986294912	3.51192400188529e-07\\
-0.658499942895469	-15.1454986865958	8.59314145538276e-07\\
-0.658499942895469	-14.4869987437003	2.01589571518585e-06\\
-0.658499942895469	-13.8284988008048	4.53472241786546e-06\\
-0.658499942895469	-13.1699988579094	9.78285369956535e-06\\
-0.658499942895469	-12.5114989150139	2.02436104269304e-05\\
-0.658499942895469	-11.8529989721184	4.01887508693362e-05\\
-0.658499942895469	-11.194499029223	7.65622379829558e-05\\
-0.658499942895469	-10.5359990863275	0.000140001432247807\\
-0.658499942895469	-9.87749914343203	0.000245803986163692\\
-0.658499942895469	-9.21899920053656	0.000414508489467357\\
-0.658499942895469	-8.56049925764109	0.000671639179915335\\
-0.658499942895469	-7.90199931474562	0.00104613778961398\\
-0.658499942895469	-7.24349937185015	0.00156713900768998\\
-0.658499942895469	-6.58499942895469	0.00225907686461486\\
-0.658499942895469	-5.92649948605922	0.00313560364421793\\
-0.658499942895469	-5.26799954316375	0.00419333914752668\\
-0.658499942895469	-4.60949960026828	0.00540686038869888\\
-0.658499942895469	-3.95099965737281	0.0067264058933146\\
-0.658499942895469	-3.29249971447734	0.00807940694037862\\
-0.658499942895469	-2.63399977158187	0.00937621947535356\\
-0.658499942895469	-1.97549982868641	0.010519508595362\\
-0.658499942895469	-1.31699988579094	0.0114158982447427\\
-0.658499942895469	-0.658499942895469	0.0119879728130692\\
-0.658499942895469	0	0.0121846162427986\\
-0.658499942895469	0.658499942895469	0.0119879728130692\\
-0.658499942895469	1.31699988579094	0.0114158982447427\\
-0.658499942895469	1.97549982868641	0.010519508595362\\
-0.658499942895469	2.63399977158187	0.00937621947535356\\
-0.658499942895469	3.29249971447734	0.00807940694037862\\
-0.658499942895469	3.95099965737281	0.0067264058933146\\
-0.658499942895469	4.60949960026828	0.00540686038869888\\
-0.658499942895469	5.26799954316375	0.00419333914752668\\
-0.658499942895469	5.92649948605922	0.00313560364421793\\
-0.658499942895469	6.58499942895469	0.00225907686461486\\
-0.658499942895469	7.24349937185015	0.00156713900768998\\
-0.658499942895469	7.90199931474562	0.00104613778961398\\
-0.658499942895469	8.56049925764109	0.000671639179915335\\
-0.658499942895469	9.21899920053656	0.000414508489467357\\
-0.658499942895469	9.87749914343203	0.000245803986163692\\
-0.658499942895469	10.5359990863275	0.000140001432247807\\
-0.658499942895469	11.194499029223	7.65622379829558e-05\\
-0.658499942895469	11.8529989721184	4.01887508693362e-05\\
-0.658499942895469	12.5114989150139	2.02436104269304e-05\\
-0.658499942895469	13.1699988579094	9.78285369956535e-06\\
-0.658499942895469	13.8284988008048	4.53472241786546e-06\\
-0.658499942895469	14.4869987437003	2.01589571518585e-06\\
-0.658499942895469	15.1454986865958	8.59314145538276e-07\\
-0.658499942895469	15.8039986294912	3.51192400188529e-07\\
-0.658499942895469	16.4624985723867	1.37593338126232e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	0	1.40255442793294e-07\\
-15.8039986294912	0	3.57957601453574e-07\\
-15.1454986865958	0	8.75791055955421e-07\\
-14.4869987437003	0	2.0543594635399e-06\\
-13.8284988008048	0	4.6207933369326e-06\\
-13.1699988579094	0	9.96750264896983e-06\\
-12.5114989150139	0	2.06234404466359e-05\\
-11.8529989721184	0	4.09380618448416e-05\\
-11.194499029223	0	7.79801773383516e-05\\
-10.5359990863275	0	0.000142575885521771\\
-9.87749914343203	0	0.00025029012553646\\
-9.21899920053656	0	0.000422013862039923\\
-8.56049925764109	0	0.000683699560281622\\
-7.90199931474562	0	0.00106476063679325\\
-7.24349937185015	0	0.00159478723119979\\
-6.58499942895469	0	0.00229856797053197\\
-5.92649948605922	0	0.00318991032546478\\
-5.26799954316375	0	0.00426529651613389\\
-4.60949960026828	0	0.00549880846660675\\
-3.95099965737281	0	0.0068398171480402\\
-3.29249971447734	0	0.00821456056614201\\
-2.63399977158187	0	0.0095319821955821\\
-1.97549982868641	0	0.0106932659656938\\
-1.31699988579094	0	0.0116036553777753\\
-0.658499942895469	0	0.0121846162427986\\
0	0	nan\\
0.658499942895469	0	0.0121846162427986\\
1.31699988579094	0	0.0116036553777753\\
1.97549982868641	0	0.0106932659656938\\
2.63399977158187	0	0.0095319821955821\\
3.29249971447734	0	0.00821456056614201\\
3.95099965737281	0	0.0068398171480402\\
4.60949960026828	0	0.00549880846660675\\
5.26799954316375	0	0.00426529651613389\\
5.92649948605922	0	0.00318991032546478\\
6.58499942895469	0	0.00229856797053197\\
7.24349937185015	0	0.00159478723119979\\
7.90199931474562	0	0.00106476063679325\\
8.56049925764109	0	0.000683699560281622\\
9.21899920053656	0	0.000422013862039923\\
9.87749914343203	0	0.00025029012553646\\
10.5359990863275	0	0.000142575885521771\\
11.194499029223	0	7.79801773383516e-05\\
11.8529989721184	0	4.09380618448416e-05\\
12.5114989150139	0	2.06234404466359e-05\\
13.1699988579094	0	9.96750264896983e-06\\
13.8284988008048	0	4.6207933369326e-06\\
14.4869987437003	0	2.0543594635399e-06\\
15.1454986865958	0	8.75791055955421e-07\\
15.8039986294912	0	3.57957601453574e-07\\
16.4624985723867	0	1.40255442793294e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
0	-16.4624985723867	1.40255442793294e-07\\
0	-15.8039986294912	3.57957601453574e-07\\
0	-15.1454986865958	8.75791055955421e-07\\
0	-14.4869987437003	2.0543594635399e-06\\
0	-13.8284988008048	4.6207933369326e-06\\
0	-13.1699988579094	9.96750264896983e-06\\
0	-12.5114989150139	2.06234404466359e-05\\
0	-11.8529989721184	4.09380618448416e-05\\
0	-11.194499029223	7.79801773383516e-05\\
0	-10.5359990863275	0.000142575885521771\\
0	-9.87749914343203	0.00025029012553646\\
0	-9.21899920053656	0.000422013862039923\\
0	-8.56049925764109	0.000683699560281622\\
0	-7.90199931474562	0.00106476063679325\\
0	-7.24349937185015	0.00159478723119979\\
0	-6.58499942895469	0.00229856797053197\\
0	-5.92649948605922	0.00318991032546478\\
0	-5.26799954316375	0.00426529651613389\\
0	-4.60949960026828	0.00549880846660675\\
0	-3.95099965737281	0.0068398171480402\\
0	-3.29249971447734	0.00821456056614201\\
0	-2.63399977158187	0.0095319821955821\\
0	-1.97549982868641	0.0106932659656938\\
0	-1.31699988579094	0.0116036553777753\\
0	-0.658499942895469	0.0121846162427986\\
0	0	nan\\
0	0.658499942895469	0.0121846162427986\\
0	1.31699988579094	0.0116036553777753\\
0	1.97549982868641	0.0106932659656938\\
0	2.63399977158187	0.0095319821955821\\
0	3.29249971447734	0.00821456056614201\\
0	3.95099965737281	0.0068398171480402\\
0	4.60949960026828	0.00549880846660675\\
0	5.26799954316375	0.00426529651613389\\
0	5.92649948605922	0.00318991032546478\\
0	6.58499942895469	0.00229856797053197\\
0	7.24349937185015	0.00159478723119979\\
0	7.90199931474562	0.00106476063679325\\
0	8.56049925764109	0.000683699560281622\\
0	9.21899920053656	0.000422013862039923\\
0	9.87749914343203	0.00025029012553646\\
0	10.5359990863275	0.000142575885521771\\
0	11.194499029223	7.79801773383516e-05\\
0	11.8529989721184	4.09380618448416e-05\\
0	12.5114989150139	2.06234404466359e-05\\
0	13.1699988579094	9.96750264896983e-06\\
0	13.8284988008048	4.6207933369326e-06\\
0	14.4869987437003	2.0543594635399e-06\\
0	15.1454986865958	8.75791055955421e-07\\
0	15.8039986294912	3.57957601453574e-07\\
0	16.4624985723867	1.40255442793294e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	0.658499942895469	1.37593338126232e-07\\
-15.8039986294912	0.658499942895469	3.51192400188529e-07\\
-15.1454986865958	0.658499942895469	8.59314145538276e-07\\
-14.4869987437003	0.658499942895469	2.01589571518585e-06\\
-13.8284988008048	0.658499942895469	4.53472241786546e-06\\
-13.1699988579094	0.658499942895469	9.78285369956535e-06\\
-12.5114989150139	0.658499942895469	2.02436104269304e-05\\
-11.8529989721184	0.658499942895469	4.01887508693362e-05\\
-11.194499029223	0.658499942895469	7.65622379829558e-05\\
-10.5359990863275	0.658499942895469	0.000140001432247807\\
-9.87749914343203	0.658499942895469	0.000245803986163692\\
-9.21899920053656	0.658499942895469	0.000414508489467357\\
-8.56049925764109	0.658499942895469	0.000671639179915335\\
-7.90199931474562	0.658499942895469	0.00104613778961398\\
-7.24349937185015	0.658499942895469	0.00156713900768998\\
-6.58499942895469	0.658499942895469	0.00225907686461486\\
-5.92649948605922	0.658499942895469	0.00313560364421793\\
-5.26799954316375	0.658499942895469	0.00419333914752668\\
-4.60949960026828	0.658499942895469	0.00540686038869888\\
-3.95099965737281	0.658499942895469	0.0067264058933146\\
-3.29249971447734	0.658499942895469	0.00807940694037862\\
-2.63399977158187	0.658499942895469	0.00937621947535356\\
-1.97549982868641	0.658499942895469	0.010519508595362\\
-1.31699988579094	0.658499942895469	0.0114158982447427\\
-0.658499942895469	0.658499942895469	0.0119879728130692\\
0	0.658499942895469	0.0121846162427986\\
0.658499942895469	0.658499942895469	0.0119879728130692\\
1.31699988579094	0.658499942895469	0.0114158982447427\\
1.97549982868641	0.658499942895469	0.010519508595362\\
2.63399977158187	0.658499942895469	0.00937621947535356\\
3.29249971447734	0.658499942895469	0.00807940694037862\\
3.95099965737281	0.658499942895469	0.0067264058933146\\
4.60949960026828	0.658499942895469	0.00540686038869888\\
5.26799954316375	0.658499942895469	0.00419333914752668\\
5.92649948605922	0.658499942895469	0.00313560364421793\\
6.58499942895469	0.658499942895469	0.00225907686461486\\
7.24349937185015	0.658499942895469	0.00156713900768998\\
7.90199931474562	0.658499942895469	0.00104613778961398\\
8.56049925764109	0.658499942895469	0.000671639179915335\\
9.21899920053656	0.658499942895469	0.000414508489467357\\
9.87749914343203	0.658499942895469	0.000245803986163692\\
10.5359990863275	0.658499942895469	0.000140001432247807\\
11.194499029223	0.658499942895469	7.65622379829558e-05\\
11.8529989721184	0.658499942895469	4.01887508693362e-05\\
12.5114989150139	0.658499942895469	2.02436104269304e-05\\
13.1699988579094	0.658499942895469	9.78285369956535e-06\\
13.8284988008048	0.658499942895469	4.53472241786546e-06\\
14.4869987437003	0.658499942895469	2.01589571518585e-06\\
15.1454986865958	0.658499942895469	8.59314145538276e-07\\
15.8039986294912	0.658499942895469	3.51192400188529e-07\\
16.4624985723867	0.658499942895469	1.37593338126232e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
0.658499942895469	-16.4624985723867	1.37593338126232e-07\\
0.658499942895469	-15.8039986294912	3.51192400188529e-07\\
0.658499942895469	-15.1454986865958	8.59314145538276e-07\\
0.658499942895469	-14.4869987437003	2.01589571518585e-06\\
0.658499942895469	-13.8284988008048	4.53472241786546e-06\\
0.658499942895469	-13.1699988579094	9.78285369956535e-06\\
0.658499942895469	-12.5114989150139	2.02436104269304e-05\\
0.658499942895469	-11.8529989721184	4.01887508693362e-05\\
0.658499942895469	-11.194499029223	7.65622379829558e-05\\
0.658499942895469	-10.5359990863275	0.000140001432247807\\
0.658499942895469	-9.87749914343203	0.000245803986163692\\
0.658499942895469	-9.21899920053656	0.000414508489467357\\
0.658499942895469	-8.56049925764109	0.000671639179915335\\
0.658499942895469	-7.90199931474562	0.00104613778961398\\
0.658499942895469	-7.24349937185015	0.00156713900768998\\
0.658499942895469	-6.58499942895469	0.00225907686461486\\
0.658499942895469	-5.92649948605922	0.00313560364421793\\
0.658499942895469	-5.26799954316375	0.00419333914752668\\
0.658499942895469	-4.60949960026828	0.00540686038869888\\
0.658499942895469	-3.95099965737281	0.0067264058933146\\
0.658499942895469	-3.29249971447734	0.00807940694037862\\
0.658499942895469	-2.63399977158187	0.00937621947535356\\
0.658499942895469	-1.97549982868641	0.010519508595362\\
0.658499942895469	-1.31699988579094	0.0114158982447427\\
0.658499942895469	-0.658499942895469	0.0119879728130692\\
0.658499942895469	0	0.0121846162427986\\
0.658499942895469	0.658499942895469	0.0119879728130692\\
0.658499942895469	1.31699988579094	0.0114158982447427\\
0.658499942895469	1.97549982868641	0.010519508595362\\
0.658499942895469	2.63399977158187	0.00937621947535356\\
0.658499942895469	3.29249971447734	0.00807940694037862\\
0.658499942895469	3.95099965737281	0.0067264058933146\\
0.658499942895469	4.60949960026828	0.00540686038869888\\
0.658499942895469	5.26799954316375	0.00419333914752668\\
0.658499942895469	5.92649948605922	0.00313560364421793\\
0.658499942895469	6.58499942895469	0.00225907686461486\\
0.658499942895469	7.24349937185015	0.00156713900768998\\
0.658499942895469	7.90199931474562	0.00104613778961398\\
0.658499942895469	8.56049925764109	0.000671639179915335\\
0.658499942895469	9.21899920053656	0.000414508489467357\\
0.658499942895469	9.87749914343203	0.000245803986163692\\
0.658499942895469	10.5359990863275	0.000140001432247807\\
0.658499942895469	11.194499029223	7.65622379829558e-05\\
0.658499942895469	11.8529989721184	4.01887508693362e-05\\
0.658499942895469	12.5114989150139	2.02436104269304e-05\\
0.658499942895469	13.1699988579094	9.78285369956535e-06\\
0.658499942895469	13.8284988008048	4.53472241786546e-06\\
0.658499942895469	14.4869987437003	2.01589571518585e-06\\
0.658499942895469	15.1454986865958	8.59314145538276e-07\\
0.658499942895469	15.8039986294912	3.51192400188529e-07\\
0.658499942895469	16.4624985723867	1.37593338126232e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	1.31699988579094	1.29905125642696e-07\\
-15.8039986294912	1.31699988579094	3.31650817186046e-07\\
-15.1454986865958	1.31699988579094	8.11710659170229e-07\\
-14.4869987437003	1.31699988579094	1.90474707445999e-06\\
-13.8284988008048	1.31699988579094	4.28594863133923e-06\\
-13.1699988579094	1.31699988579094	9.24903085784701e-06\\
-12.5114989150139	1.31699988579094	1.91452403157591e-05\\
-11.8529989721184	1.31699988579094	3.80213559737522e-05\\
-11.194499029223	1.31699988579094	7.24596492641256e-05\\
-10.5359990863275	1.31699988579094	0.000132550374935656\\
-9.87749914343203	1.31699988579094	0.000232815855337157\\
-9.21899920053656	1.31699988579094	0.000392771686467198\\
-8.56049925764109	1.31699988579094	0.000636697618841115\\
-7.90199931474562	1.31699988579094	0.000992162727383772\\
-7.24349937185015	1.31699988579094	0.00148697358928726\\
-6.58499942895469	1.31699988579094	0.00214452624751419\\
-5.92649948605922	1.31699988579094	0.00297801201059961\\
-5.26799954316375	1.31699988579094	0.00398443958483398\\
-4.60949960026828	1.31699988579094	0.00513981552704212\\
-3.95099965737281	1.31699988579094	0.00639689518383947\\
-3.29249971447734	1.31699988579094	0.00768658092334354\\
-2.63399977158187	1.31699988579094	0.0089233458753957\\
-1.97549982868641	1.31699988579094	0.0100141801006171\\
-1.31699988579094	1.31699988579094	0.0108697444099223\\
-0.658499942895469	1.31699988579094	0.0114158982447427\\
0	1.31699988579094	0.0116036553777753\\
0.658499942895469	1.31699988579094	0.0114158982447427\\
1.31699988579094	1.31699988579094	0.0108697444099223\\
1.97549982868641	1.31699988579094	0.0100141801006171\\
2.63399977158187	1.31699988579094	0.0089233458753957\\
3.29249971447734	1.31699988579094	0.00768658092334354\\
3.95099965737281	1.31699988579094	0.00639689518383947\\
4.60949960026828	1.31699988579094	0.00513981552704212\\
5.26799954316375	1.31699988579094	0.00398443958483398\\
5.92649948605922	1.31699988579094	0.00297801201059961\\
6.58499942895469	1.31699988579094	0.00214452624751419\\
7.24349937185015	1.31699988579094	0.00148697358928726\\
7.90199931474562	1.31699988579094	0.000992162727383772\\
8.56049925764109	1.31699988579094	0.000636697618841115\\
9.21899920053656	1.31699988579094	0.000392771686467198\\
9.87749914343203	1.31699988579094	0.000232815855337157\\
10.5359990863275	1.31699988579094	0.000132550374935656\\
11.194499029223	1.31699988579094	7.24596492641256e-05\\
11.8529989721184	1.31699988579094	3.80213559737522e-05\\
12.5114989150139	1.31699988579094	1.91452403157591e-05\\
13.1699988579094	1.31699988579094	9.24903085784701e-06\\
13.8284988008048	1.31699988579094	4.28594863133923e-06\\
14.4869987437003	1.31699988579094	1.90474707445999e-06\\
15.1454986865958	1.31699988579094	8.11710659170229e-07\\
15.8039986294912	1.31699988579094	3.31650817186046e-07\\
16.4624985723867	1.31699988579094	1.29905125642696e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
1.31699988579094	-16.4624985723867	1.29905125642696e-07\\
1.31699988579094	-15.8039986294912	3.31650817186046e-07\\
1.31699988579094	-15.1454986865958	8.11710659170229e-07\\
1.31699988579094	-14.4869987437003	1.90474707445999e-06\\
1.31699988579094	-13.8284988008048	4.28594863133923e-06\\
1.31699988579094	-13.1699988579094	9.24903085784701e-06\\
1.31699988579094	-12.5114989150139	1.91452403157591e-05\\
1.31699988579094	-11.8529989721184	3.80213559737522e-05\\
1.31699988579094	-11.194499029223	7.24596492641256e-05\\
1.31699988579094	-10.5359990863275	0.000132550374935656\\
1.31699988579094	-9.87749914343203	0.000232815855337157\\
1.31699988579094	-9.21899920053656	0.000392771686467198\\
1.31699988579094	-8.56049925764109	0.000636697618841115\\
1.31699988579094	-7.90199931474562	0.000992162727383772\\
1.31699988579094	-7.24349937185015	0.00148697358928726\\
1.31699988579094	-6.58499942895469	0.00214452624751419\\
1.31699988579094	-5.92649948605922	0.00297801201059961\\
1.31699988579094	-5.26799954316375	0.00398443958483398\\
1.31699988579094	-4.60949960026828	0.00513981552704212\\
1.31699988579094	-3.95099965737281	0.00639689518383947\\
1.31699988579094	-3.29249971447734	0.00768658092334354\\
1.31699988579094	-2.63399977158187	0.0089233458753957\\
1.31699988579094	-1.97549982868641	0.0100141801006171\\
1.31699988579094	-1.31699988579094	0.0108697444099223\\
1.31699988579094	-0.658499942895469	0.0114158982447427\\
1.31699988579094	0	0.0116036553777753\\
1.31699988579094	0.658499942895469	0.0114158982447427\\
1.31699988579094	1.31699988579094	0.0108697444099223\\
1.31699988579094	1.97549982868641	0.0100141801006171\\
1.31699988579094	2.63399977158187	0.0089233458753957\\
1.31699988579094	3.29249971447734	0.00768658092334354\\
1.31699988579094	3.95099965737281	0.00639689518383947\\
1.31699988579094	4.60949960026828	0.00513981552704212\\
1.31699988579094	5.26799954316375	0.00398443958483398\\
1.31699988579094	5.92649948605922	0.00297801201059961\\
1.31699988579094	6.58499942895469	0.00214452624751419\\
1.31699988579094	7.24349937185015	0.00148697358928726\\
1.31699988579094	7.90199931474562	0.000992162727383772\\
1.31699988579094	8.56049925764109	0.000636697618841115\\
1.31699988579094	9.21899920053656	0.000392771686467198\\
1.31699988579094	9.87749914343203	0.000232815855337157\\
1.31699988579094	10.5359990863275	0.000132550374935656\\
1.31699988579094	11.194499029223	7.24596492641256e-05\\
1.31699988579094	11.8529989721184	3.80213559737522e-05\\
1.31699988579094	12.5114989150139	1.91452403157591e-05\\
1.31699988579094	13.1699988579094	9.24903085784701e-06\\
1.31699988579094	13.8284988008048	4.28594863133923e-06\\
1.31699988579094	14.4869987437003	1.90474707445999e-06\\
1.31699988579094	15.1454986865958	8.11710659170229e-07\\
1.31699988579094	15.8039986294912	3.31650817186046e-07\\
1.31699988579094	16.4624985723867	1.29905125642696e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	1.97549982868641	1.18030414682602e-07\\
-15.8039986294912	1.97549982868641	3.01457282518237e-07\\
-15.1454986865958	1.97549982868641	7.38130662270677e-07\\
-14.4869987437003	1.97549982868641	1.73287591318906e-06\\
-13.8284988008048	1.97549982868641	3.90109707774926e-06\\
-13.1699988579094	1.97549982868641	8.42282483002092e-06\\
-12.5114989150139	1.97549982868641	1.74444287980231e-05\\
-11.8529989721184	1.97549982868641	3.46633894365574e-05\\
-11.194499029223	1.97549982868641	6.60998634752834e-05\\
-10.5359990863275	1.97549982868641	0.000120992856088383\\
-9.87749914343203	1.97549982868641	0.000212656714776294\\
-9.21899920053656	1.97549982868641	0.000359010613128095\\
-8.56049925764109	1.97549982868641	0.000582388305828498\\
-7.90199931474562	1.97549982868641	0.000908206714102159\\
-7.24349937185015	1.97549982868641	0.00136218187083867\\
-6.58499942895469	1.97549982868641	0.00196606386086898\\
-5.92649948605922	1.97549982868641	0.00273229266504599\\
-5.26799954316375	1.97549982868641	0.00365845173353273\\
-4.60949960026828	1.97549982868641	0.00472275469849144\\
-3.95099965737281	1.97549982868641	0.00588187896278326\\
-3.29249971447734	1.97549982868641	0.00707216462024531\\
-2.63399977158187	1.97549982868641	0.00821456056614201\\
-1.97549982868641	1.97549982868641	0.00922288239833118\\
-1.31699988579094	1.97549982868641	0.0100141801006171\\
-0.658499942895469	1.97549982868641	0.010519508595362\\
0	1.97549982868641	0.0106932659656938\\
0.658499942895469	1.97549982868641	0.010519508595362\\
1.31699988579094	1.97549982868641	0.0100141801006171\\
1.97549982868641	1.97549982868641	0.00922288239833118\\
2.63399977158187	1.97549982868641	0.00821456056614201\\
3.29249971447734	1.97549982868641	0.00707216462024531\\
3.95099965737281	1.97549982868641	0.00588187896278326\\
4.60949960026828	1.97549982868641	0.00472275469849144\\
5.26799954316375	1.97549982868641	0.00365845173353273\\
5.92649948605922	1.97549982868641	0.00273229266504599\\
6.58499942895469	1.97549982868641	0.00196606386086898\\
7.24349937185015	1.97549982868641	0.00136218187083867\\
7.90199931474562	1.97549982868641	0.000908206714102159\\
8.56049925764109	1.97549982868641	0.000582388305828498\\
9.21899920053656	1.97549982868641	0.000359010613128095\\
9.87749914343203	1.97549982868641	0.000212656714776294\\
10.5359990863275	1.97549982868641	0.000120992856088383\\
11.194499029223	1.97549982868641	6.60998634752834e-05\\
11.8529989721184	1.97549982868641	3.46633894365574e-05\\
12.5114989150139	1.97549982868641	1.74444287980231e-05\\
13.1699988579094	1.97549982868641	8.42282483002092e-06\\
13.8284988008048	1.97549982868641	3.90109707774926e-06\\
14.4869987437003	1.97549982868641	1.73287591318906e-06\\
15.1454986865958	1.97549982868641	7.38130662270677e-07\\
15.8039986294912	1.97549982868641	3.01457282518237e-07\\
16.4624985723867	1.97549982868641	1.18030414682602e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
1.97549982868641	-16.4624985723867	1.18030414682602e-07\\
1.97549982868641	-15.8039986294912	3.01457282518237e-07\\
1.97549982868641	-15.1454986865958	7.38130662270677e-07\\
1.97549982868641	-14.4869987437003	1.73287591318906e-06\\
1.97549982868641	-13.8284988008048	3.90109707774926e-06\\
1.97549982868641	-13.1699988579094	8.42282483002092e-06\\
1.97549982868641	-12.5114989150139	1.74444287980231e-05\\
1.97549982868641	-11.8529989721184	3.46633894365574e-05\\
1.97549982868641	-11.194499029223	6.60998634752834e-05\\
1.97549982868641	-10.5359990863275	0.000120992856088383\\
1.97549982868641	-9.87749914343203	0.000212656714776294\\
1.97549982868641	-9.21899920053656	0.000359010613128095\\
1.97549982868641	-8.56049925764109	0.000582388305828498\\
1.97549982868641	-7.90199931474562	0.000908206714102159\\
1.97549982868641	-7.24349937185015	0.00136218187083867\\
1.97549982868641	-6.58499942895469	0.00196606386086898\\
1.97549982868641	-5.92649948605922	0.00273229266504599\\
1.97549982868641	-5.26799954316375	0.00365845173353273\\
1.97549982868641	-4.60949960026828	0.00472275469849144\\
1.97549982868641	-3.95099965737281	0.00588187896278326\\
1.97549982868641	-3.29249971447734	0.00707216462024531\\
1.97549982868641	-2.63399977158187	0.00821456056614201\\
1.97549982868641	-1.97549982868641	0.00922288239833118\\
1.97549982868641	-1.31699988579094	0.0100141801006171\\
1.97549982868641	-0.658499942895469	0.010519508595362\\
1.97549982868641	0	0.0106932659656938\\
1.97549982868641	0.658499942895469	0.010519508595362\\
1.97549982868641	1.31699988579094	0.0100141801006171\\
1.97549982868641	1.97549982868641	0.00922288239833118\\
1.97549982868641	2.63399977158187	0.00821456056614201\\
1.97549982868641	3.29249971447734	0.00707216462024531\\
1.97549982868641	3.95099965737281	0.00588187896278326\\
1.97549982868641	4.60949960026828	0.00472275469849144\\
1.97549982868641	5.26799954316375	0.00365845173353273\\
1.97549982868641	5.92649948605922	0.00273229266504599\\
1.97549982868641	6.58499942895469	0.00196606386086898\\
1.97549982868641	7.24349937185015	0.00136218187083867\\
1.97549982868641	7.90199931474562	0.000908206714102159\\
1.97549982868641	8.56049925764109	0.000582388305828498\\
1.97549982868641	9.21899920053656	0.000359010613128095\\
1.97549982868641	9.87749914343203	0.000212656714776294\\
1.97549982868641	10.5359990863275	0.000120992856088383\\
1.97549982868641	11.194499029223	6.60998634752834e-05\\
1.97549982868641	11.8529989721184	3.46633894365574e-05\\
1.97549982868641	12.5114989150139	1.74444287980231e-05\\
1.97549982868641	13.1699988579094	8.42282483002092e-06\\
1.97549982868641	13.8284988008048	3.90109707774926e-06\\
1.97549982868641	14.4869987437003	1.73287591318906e-06\\
1.97549982868641	15.1454986865958	7.38130662270677e-07\\
1.97549982868641	15.8039986294912	3.01457282518237e-07\\
1.97549982868641	16.4624985723867	1.18030414682602e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	2.63399977158187	1.03200045382304e-07\\
-15.8039986294912	2.63399977158187	2.63728286550154e-07\\
-15.1454986865958	2.63399977158187	6.46134766547565e-07\\
-14.4869987437003	2.63399977158187	1.51785767650307e-06\\
-13.8284988008048	2.63399977158187	3.41931953248898e-06\\
-13.1699988579094	2.63399977158187	7.38782237287969e-06\\
-12.5114989150139	2.63399977158187	1.53122242691981e-05\\
-11.8529989721184	2.63399977158187	3.0450405198126e-05\\
-11.194499029223	2.63399977158187	5.81140531823295e-05\\
-10.5359990863275	2.63399977158187	0.000106467484368318\\
-9.87749914343203	2.63399977158187	0.000187296994315092\\
-9.21899920053656	2.63399977158187	0.000316497567920407\\
-8.56049925764109	2.63399977158187	0.000513928308398357\\
-7.90199931474562	2.63399977158187	0.000802258781743476\\
-7.24349937185015	2.63399977158187	0.00120452123493464\\
-6.58499942895469	2.63399977158187	0.00174033065372497\\
-5.92649948605922	2.63399977158187	0.00242111555457817\\
-5.26799954316375	2.63399977158187	0.00324512894565146\\
-4.60949960026828	2.63399977158187	0.00419333914752668\\
-3.95099965737281	2.63399977158187	0.00522738633547529\\
-3.29249971447734	2.63399977158187	0.00629054394256707\\
-2.63399977158187	2.63399977158187	0.00731206521076906\\
-1.97549982868641	2.63399977158187	0.00821456056614201\\
-1.31699988579094	2.63399977158187	0.0089233458753957\\
-0.658499942895469	2.63399977158187	0.00937621947535356\\
0	2.63399977158187	0.0095319821955821\\
0.658499942895469	2.63399977158187	0.00937621947535356\\
1.31699988579094	2.63399977158187	0.0089233458753957\\
1.97549982868641	2.63399977158187	0.00821456056614201\\
2.63399977158187	2.63399977158187	0.00731206521076906\\
3.29249971447734	2.63399977158187	0.00629054394256707\\
3.95099965737281	2.63399977158187	0.00522738633547529\\
4.60949960026828	2.63399977158187	0.00419333914752668\\
5.26799954316375	2.63399977158187	0.00324512894565146\\
5.92649948605922	2.63399977158187	0.00242111555457817\\
6.58499942895469	2.63399977158187	0.00174033065372497\\
7.24349937185015	2.63399977158187	0.00120452123493464\\
7.90199931474562	2.63399977158187	0.000802258781743476\\
8.56049925764109	2.63399977158187	0.000513928308398357\\
9.21899920053656	2.63399977158187	0.000316497567920407\\
9.87749914343203	2.63399977158187	0.000187296994315092\\
10.5359990863275	2.63399977158187	0.000106467484368318\\
11.194499029223	2.63399977158187	5.81140531823295e-05\\
11.8529989721184	2.63399977158187	3.0450405198126e-05\\
12.5114989150139	2.63399977158187	1.53122242691981e-05\\
13.1699988579094	2.63399977158187	7.38782237287969e-06\\
13.8284988008048	2.63399977158187	3.41931953248898e-06\\
14.4869987437003	2.63399977158187	1.51785767650307e-06\\
15.1454986865958	2.63399977158187	6.46134766547565e-07\\
15.8039986294912	2.63399977158187	2.63728286550154e-07\\
16.4624985723867	2.63399977158187	1.03200045382304e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
2.63399977158187	-16.4624985723867	1.03200045382304e-07\\
2.63399977158187	-15.8039986294912	2.63728286550154e-07\\
2.63399977158187	-15.1454986865958	6.46134766547565e-07\\
2.63399977158187	-14.4869987437003	1.51785767650307e-06\\
2.63399977158187	-13.8284988008048	3.41931953248898e-06\\
2.63399977158187	-13.1699988579094	7.38782237287969e-06\\
2.63399977158187	-12.5114989150139	1.53122242691981e-05\\
2.63399977158187	-11.8529989721184	3.0450405198126e-05\\
2.63399977158187	-11.194499029223	5.81140531823295e-05\\
2.63399977158187	-10.5359990863275	0.000106467484368318\\
2.63399977158187	-9.87749914343203	0.000187296994315092\\
2.63399977158187	-9.21899920053656	0.000316497567920407\\
2.63399977158187	-8.56049925764109	0.000513928308398357\\
2.63399977158187	-7.90199931474562	0.000802258781743476\\
2.63399977158187	-7.24349937185015	0.00120452123493464\\
2.63399977158187	-6.58499942895469	0.00174033065372497\\
2.63399977158187	-5.92649948605922	0.00242111555457817\\
2.63399977158187	-5.26799954316375	0.00324512894565146\\
2.63399977158187	-4.60949960026828	0.00419333914752668\\
2.63399977158187	-3.95099965737281	0.00522738633547529\\
2.63399977158187	-3.29249971447734	0.00629054394256707\\
2.63399977158187	-2.63399977158187	0.00731206521076906\\
2.63399977158187	-1.97549982868641	0.00821456056614201\\
2.63399977158187	-1.31699988579094	0.0089233458753957\\
2.63399977158187	-0.658499942895469	0.00937621947535356\\
2.63399977158187	0	0.0095319821955821\\
2.63399977158187	0.658499942895469	0.00937621947535356\\
2.63399977158187	1.31699988579094	0.0089233458753957\\
2.63399977158187	1.97549982868641	0.00821456056614201\\
2.63399977158187	2.63399977158187	0.00731206521076906\\
2.63399977158187	3.29249971447734	0.00629054394256707\\
2.63399977158187	3.95099965737281	0.00522738633547529\\
2.63399977158187	4.60949960026828	0.00419333914752668\\
2.63399977158187	5.26799954316375	0.00324512894565146\\
2.63399977158187	5.92649948605922	0.00242111555457817\\
2.63399977158187	6.58499942895469	0.00174033065372497\\
2.63399977158187	7.24349937185015	0.00120452123493464\\
2.63399977158187	7.90199931474562	0.000802258781743476\\
2.63399977158187	8.56049925764109	0.000513928308398357\\
2.63399977158187	9.21899920053656	0.000316497567920407\\
2.63399977158187	9.87749914343203	0.000187296994315092\\
2.63399977158187	10.5359990863275	0.000106467484368318\\
2.63399977158187	11.194499029223	5.81140531823295e-05\\
2.63399977158187	11.8529989721184	3.0450405198126e-05\\
2.63399977158187	12.5114989150139	1.53122242691981e-05\\
2.63399977158187	13.1699988579094	7.38782237287969e-06\\
2.63399977158187	13.8284988008048	3.41931953248898e-06\\
2.63399977158187	14.4869987437003	1.51785767650307e-06\\
2.63399977158187	15.1454986865958	6.46134766547565e-07\\
2.63399977158187	15.8039986294912	2.63728286550154e-07\\
2.63399977158187	16.4624985723867	1.03200045382304e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	3.29249971447734	8.68272517257434e-08\\
-15.8039986294912	3.29249971447734	2.22046010587523e-07\\
-15.1454986865958	3.29249971447734	5.44423420400158e-07\\
-14.4869987437003	3.29249971447734	1.27994262807315e-06\\
-13.8284988008048	3.29249971447734	2.88578656715512e-06\\
-13.1699988579094	3.29249971447734	6.24059858404632e-06\\
-12.5114989150139	3.29249971447734	1.29465595782803e-05\\
-11.8529989721184	3.29249971447734	2.57713445294939e-05\\
-11.194499029223	3.29249971447734	4.92351243356849e-05\\
-10.5359990863275	3.29249971447734	9.02989445517643e-05\\
-9.87749914343203	3.29249971447734	0.000159033899558031\\
-9.21899920053656	3.29249971447734	0.000269056025020556\\
-8.56049925764109	3.29249971447734	0.000437427960055654\\
-7.90199931474562	3.29249971447734	0.000683699560281622\\
-7.24349937185015	3.29249971447734	0.00102783405540233\\
-6.58499942895469	3.29249971447734	0.00148697358928726\\
-5.92649948605922	3.29249971447734	0.00207132350671659\\
-5.26799954316375	3.29249971447734	0.00277980569094007\\
-4.60949960026828	3.29249971447734	0.00359642700661811\\
-3.95099965737281	3.29249971447734	0.00448840033473592\\
-3.29249971447734	3.29249971447734	0.00540686038869888\\
-2.63399977158187	3.29249971447734	0.00629054394256707\\
-1.97549982868641	3.29249971447734	0.00707216462024531\\
-1.31699988579094	3.29249971447734	0.00768658092334354\\
-0.658499942895469	3.29249971447734	0.00807940694037862\\
0	3.29249971447734	0.00821456056614201\\
0.658499942895469	3.29249971447734	0.00807940694037862\\
1.31699988579094	3.29249971447734	0.00768658092334354\\
1.97549982868641	3.29249971447734	0.00707216462024531\\
2.63399977158187	3.29249971447734	0.00629054394256707\\
3.29249971447734	3.29249971447734	0.00540686038869888\\
3.95099965737281	3.29249971447734	0.00448840033473592\\
4.60949960026828	3.29249971447734	0.00359642700661811\\
5.26799954316375	3.29249971447734	0.00277980569094007\\
5.92649948605922	3.29249971447734	0.00207132350671659\\
6.58499942895469	3.29249971447734	0.00148697358928726\\
7.24349937185015	3.29249971447734	0.00102783405540233\\
7.90199931474562	3.29249971447734	0.000683699560281622\\
8.56049925764109	3.29249971447734	0.000437427960055654\\
9.21899920053656	3.29249971447734	0.000269056025020556\\
9.87749914343203	3.29249971447734	0.000159033899558031\\
10.5359990863275	3.29249971447734	9.02989445517643e-05\\
11.194499029223	3.29249971447734	4.92351243356849e-05\\
11.8529989721184	3.29249971447734	2.57713445294939e-05\\
12.5114989150139	3.29249971447734	1.29465595782803e-05\\
13.1699988579094	3.29249971447734	6.24059858404632e-06\\
13.8284988008048	3.29249971447734	2.88578656715512e-06\\
14.4869987437003	3.29249971447734	1.27994262807315e-06\\
15.1454986865958	3.29249971447734	5.44423420400158e-07\\
15.8039986294912	3.29249971447734	2.22046010587523e-07\\
16.4624985723867	3.29249971447734	8.68272517257434e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
3.29249971447734	-16.4624985723867	8.68272517257434e-08\\
3.29249971447734	-15.8039986294912	2.22046010587523e-07\\
3.29249971447734	-15.1454986865958	5.44423420400158e-07\\
3.29249971447734	-14.4869987437003	1.27994262807315e-06\\
3.29249971447734	-13.8284988008048	2.88578656715512e-06\\
3.29249971447734	-13.1699988579094	6.24059858404632e-06\\
3.29249971447734	-12.5114989150139	1.29465595782803e-05\\
3.29249971447734	-11.8529989721184	2.57713445294939e-05\\
3.29249971447734	-11.194499029223	4.92351243356849e-05\\
3.29249971447734	-10.5359990863275	9.02989445517643e-05\\
3.29249971447734	-9.87749914343203	0.000159033899558031\\
3.29249971447734	-9.21899920053656	0.000269056025020556\\
3.29249971447734	-8.56049925764109	0.000437427960055654\\
3.29249971447734	-7.90199931474562	0.000683699560281622\\
3.29249971447734	-7.24349937185015	0.00102783405540233\\
3.29249971447734	-6.58499942895469	0.00148697358928726\\
3.29249971447734	-5.92649948605922	0.00207132350671659\\
3.29249971447734	-5.26799954316375	0.00277980569094007\\
3.29249971447734	-4.60949960026828	0.00359642700661811\\
3.29249971447734	-3.95099965737281	0.00448840033473592\\
3.29249971447734	-3.29249971447734	0.00540686038869888\\
3.29249971447734	-2.63399977158187	0.00629054394256707\\
3.29249971447734	-1.97549982868641	0.00707216462024531\\
3.29249971447734	-1.31699988579094	0.00768658092334354\\
3.29249971447734	-0.658499942895469	0.00807940694037862\\
3.29249971447734	0	0.00821456056614201\\
3.29249971447734	0.658499942895469	0.00807940694037862\\
3.29249971447734	1.31699988579094	0.00768658092334354\\
3.29249971447734	1.97549982868641	0.00707216462024531\\
3.29249971447734	2.63399977158187	0.00629054394256707\\
3.29249971447734	3.29249971447734	0.00540686038869888\\
3.29249971447734	3.95099965737281	0.00448840033473592\\
3.29249971447734	4.60949960026828	0.00359642700661811\\
3.29249971447734	5.26799954316375	0.00277980569094007\\
3.29249971447734	5.92649948605922	0.00207132350671659\\
3.29249971447734	6.58499942895469	0.00148697358928726\\
3.29249971447734	7.24349937185015	0.00102783405540233\\
3.29249971447734	7.90199931474562	0.000683699560281622\\
3.29249971447734	8.56049925764109	0.000437427960055654\\
3.29249971447734	9.21899920053656	0.000269056025020556\\
3.29249971447734	9.87749914343203	0.000159033899558031\\
3.29249971447734	10.5359990863275	9.02989445517643e-05\\
3.29249971447734	11.194499029223	4.92351243356849e-05\\
3.29249971447734	11.8529989721184	2.57713445294939e-05\\
3.29249971447734	12.5114989150139	1.29465595782803e-05\\
3.29249971447734	13.1699988579094	6.24059858404632e-06\\
3.29249971447734	13.8284988008048	2.88578656715512e-06\\
3.29249971447734	14.4869987437003	1.27994262807315e-06\\
3.29249971447734	15.1454986865958	5.44423420400158e-07\\
3.29249971447734	15.8039986294912	2.22046010587523e-07\\
3.29249971447734	16.4624985723867	8.68272517257434e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	3.95099965737281	7.02889739695748e-08\\
-15.8039986294912	3.95099965737281	1.79906100042305e-07\\
-15.1454986865958	3.95099965737281	4.41501090663646e-07\\
-14.4869987437003	3.95099965737281	1.03896031517838e-06\\
-13.8284988008048	3.95099965737281	2.34481512753342e-06\\
-13.1699988579094	3.95099965737281	5.07609836969344e-06\\
-12.5114989150139	3.95099965737281	1.05424558734957e-05\\
-11.8529989721184	3.95099965737281	2.10103347293364e-05\\
-11.194499029223	3.95099965737281	4.01887508693361e-05\\
-10.5359990863275	3.95099965737281	7.38024227897592e-05\\
-9.87749914343203	3.95099965737281	0.000130154813649838\\
-9.21899920053656	3.95099965737281	0.000220504960598448\\
-8.56049925764109	3.95099965737281	0.000359010613128095\\
-7.90199931474562	3.95099965737281	0.000561962602465492\\
-7.24349937185015	3.95099965737281	0.000846092051266121\\
-6.58499942895469	3.95099965737281	0.0012258992270466\\
-5.92649948605922	3.95099965737281	0.00171022125692281\\
-5.26799954316375	3.95099965737281	0.00229856797053197\\
-4.60949960026828	3.95099965737281	0.00297801201059961\\
-3.95099965737281	3.95099965737281	0.0037215118576337\\
-3.29249971447734	3.95099965737281	0.00448840033473592\\
-2.63399977158187	3.95099965737281	0.00522738633547529\\
-1.97549982868641	3.95099965737281	0.00588187896278326\\
-1.31699988579094	3.95099965737281	0.00639689518383947\\
-0.658499942895469	3.95099965737281	0.0067264058933146\\
0	3.95099965737281	0.0068398171480402\\
0.658499942895469	3.95099965737281	0.0067264058933146\\
1.31699988579094	3.95099965737281	0.00639689518383947\\
1.97549982868641	3.95099965737281	0.00588187896278326\\
2.63399977158187	3.95099965737281	0.00522738633547529\\
3.29249971447734	3.95099965737281	0.00448840033473592\\
3.95099965737281	3.95099965737281	0.0037215118576337\\
4.60949960026828	3.95099965737281	0.00297801201059961\\
5.26799954316375	3.95099965737281	0.00229856797053197\\
5.92649948605922	3.95099965737281	0.00171022125692281\\
6.58499942895469	3.95099965737281	0.0012258992270466\\
7.24349937185015	3.95099965737281	0.000846092051266121\\
7.90199931474562	3.95099965737281	0.000561962602465492\\
8.56049925764109	3.95099965737281	0.000359010613128095\\
9.21899920053656	3.95099965737281	0.000220504960598448\\
9.87749914343203	3.95099965737281	0.000130154813649838\\
10.5359990863275	3.95099965737281	7.38024227897592e-05\\
11.194499029223	3.95099965737281	4.01887508693361e-05\\
11.8529989721184	3.95099965737281	2.10103347293364e-05\\
12.5114989150139	3.95099965737281	1.05424558734957e-05\\
13.1699988579094	3.95099965737281	5.07609836969344e-06\\
13.8284988008048	3.95099965737281	2.34481512753342e-06\\
14.4869987437003	3.95099965737281	1.03896031517838e-06\\
15.1454986865958	3.95099965737281	4.41501090663646e-07\\
15.8039986294912	3.95099965737281	1.79906100042305e-07\\
16.4624985723867	3.95099965737281	7.02889739695748e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
3.95099965737281	-16.4624985723867	7.02889739695748e-08\\
3.95099965737281	-15.8039986294912	1.79906100042305e-07\\
3.95099965737281	-15.1454986865958	4.41501090663646e-07\\
3.95099965737281	-14.4869987437003	1.03896031517838e-06\\
3.95099965737281	-13.8284988008048	2.34481512753342e-06\\
3.95099965737281	-13.1699988579094	5.07609836969344e-06\\
3.95099965737281	-12.5114989150139	1.05424558734957e-05\\
3.95099965737281	-11.8529989721184	2.10103347293364e-05\\
3.95099965737281	-11.194499029223	4.01887508693361e-05\\
3.95099965737281	-10.5359990863275	7.38024227897592e-05\\
3.95099965737281	-9.87749914343203	0.000130154813649838\\
3.95099965737281	-9.21899920053656	0.000220504960598448\\
3.95099965737281	-8.56049925764109	0.000359010613128095\\
3.95099965737281	-7.90199931474562	0.000561962602465492\\
3.95099965737281	-7.24349937185015	0.000846092051266121\\
3.95099965737281	-6.58499942895469	0.0012258992270466\\
3.95099965737281	-5.92649948605922	0.00171022125692281\\
3.95099965737281	-5.26799954316375	0.00229856797053197\\
3.95099965737281	-4.60949960026828	0.00297801201059961\\
3.95099965737281	-3.95099965737281	0.0037215118576337\\
3.95099965737281	-3.29249971447734	0.00448840033473592\\
3.95099965737281	-2.63399977158187	0.00522738633547529\\
3.95099965737281	-1.97549982868641	0.00588187896278326\\
3.95099965737281	-1.31699988579094	0.00639689518383947\\
3.95099965737281	-0.658499942895469	0.0067264058933146\\
3.95099965737281	0	0.0068398171480402\\
3.95099965737281	0.658499942895469	0.0067264058933146\\
3.95099965737281	1.31699988579094	0.00639689518383947\\
3.95099965737281	1.97549982868641	0.00588187896278326\\
3.95099965737281	2.63399977158187	0.00522738633547529\\
3.95099965737281	3.29249971447734	0.00448840033473592\\
3.95099965737281	3.95099965737281	0.0037215118576337\\
3.95099965737281	4.60949960026828	0.00297801201059961\\
3.95099965737281	5.26799954316375	0.00229856797053197\\
3.95099965737281	5.92649948605922	0.00171022125692281\\
3.95099965737281	6.58499942895469	0.0012258992270466\\
3.95099965737281	7.24349937185015	0.000846092051266121\\
3.95099965737281	7.90199931474562	0.000561962602465492\\
3.95099965737281	8.56049925764109	0.000359010613128095\\
3.95099965737281	9.21899920053656	0.000220504960598448\\
3.95099965737281	9.87749914343203	0.000130154813649838\\
3.95099965737281	10.5359990863275	7.38024227897592e-05\\
3.95099965737281	11.194499029223	4.01887508693361e-05\\
3.95099965737281	11.8529989721184	2.10103347293364e-05\\
3.95099965737281	12.5114989150139	1.05424558734957e-05\\
3.95099965737281	13.1699988579094	5.07609836969344e-06\\
3.95099965737281	13.8284988008048	2.34481512753342e-06\\
3.95099965737281	14.4869987437003	1.03896031517838e-06\\
3.95099965737281	15.1454986865958	4.41501090663646e-07\\
3.95099965737281	15.8039986294912	1.79906100042305e-07\\
3.95099965737281	16.4624985723867	7.02889739695748e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	4.60949960026828	5.47433785236101e-08\\
-15.8039986294912	4.60949960026828	1.40255442793294e-07\\
-15.1454986865958	4.60949960026828	3.44554448822798e-07\\
-14.4869987437003	4.60949960026828	8.11710659170233e-07\\
-13.8284988008048	4.60949960026828	1.83405415547688e-06\\
-13.1699988579094	4.60949960026828	3.97521707580073e-06\\
-12.5114989150139	4.60949960026828	8.26659512441707e-06\\
-11.8529989721184	4.60949960026828	1.64967797905002e-05\\
-11.194499029223	4.60949960026828	3.15994420632069e-05\\
-10.5359990863275	4.60949960026828	5.81140531823295e-05\\
-9.87749914343203	4.60949960026828	0.000102643686350459\\
-9.21899920053656	4.60949960026828	0.000174170920789943\\
-8.56049925764109	4.60949960026828	0.000284034164426654\\
-7.90199931474562	4.60949960026828	0.000445341386732759\\
-7.24349937185015	4.60949960026828	0.000671639179915335\\
-6.58499942895469	4.60949960026828	0.000974784746485107\\
-5.92649948605922	4.60949960026828	0.00136218187083867\\
-5.26799954316375	4.60949960026828	0.00183379560210537\\
-4.60949960026828	4.60949960026828	0.00237957623846353\\
-3.95099965737281	4.60949960026828	0.00297801201059961\\
-3.29249971447734	4.60949960026828	0.00359642700661811\\
-2.63399977158187	4.60949960026828	0.00419333914752668\\
-1.97549982868641	4.60949960026828	0.00472275469849144\\
-1.31699988579094	4.60949960026828	0.00513981552704212\\
-0.658499942895469	4.60949960026828	0.00540686038869888\\
0	4.60949960026828	0.00549880846660675\\
0.658499942895469	4.60949960026828	0.00540686038869888\\
1.31699988579094	4.60949960026828	0.00513981552704212\\
1.97549982868641	4.60949960026828	0.00472275469849144\\
2.63399977158187	4.60949960026828	0.00419333914752668\\
3.29249971447734	4.60949960026828	0.00359642700661811\\
3.95099965737281	4.60949960026828	0.00297801201059961\\
4.60949960026828	4.60949960026828	0.00237957623846353\\
5.26799954316375	4.60949960026828	0.00183379560210537\\
5.92649948605922	4.60949960026828	0.00136218187083867\\
6.58499942895469	4.60949960026828	0.000974784746485107\\
7.24349937185015	4.60949960026828	0.000671639179915335\\
7.90199931474562	4.60949960026828	0.000445341386732759\\
8.56049925764109	4.60949960026828	0.000284034164426654\\
9.21899920053656	4.60949960026828	0.000174170920789943\\
9.87749914343203	4.60949960026828	0.000102643686350459\\
10.5359990863275	4.60949960026828	5.81140531823295e-05\\
11.194499029223	4.60949960026828	3.15994420632069e-05\\
11.8529989721184	4.60949960026828	1.64967797905002e-05\\
12.5114989150139	4.60949960026828	8.26659512441707e-06\\
13.1699988579094	4.60949960026828	3.97521707580073e-06\\
13.8284988008048	4.60949960026828	1.83405415547688e-06\\
14.4869987437003	4.60949960026828	8.11710659170233e-07\\
15.1454986865958	4.60949960026828	3.44554448822798e-07\\
15.8039986294912	4.60949960026828	1.40255442793294e-07\\
16.4624985723867	4.60949960026828	5.47433785236101e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
4.60949960026828	-16.4624985723867	5.47433785236101e-08\\
4.60949960026828	-15.8039986294912	1.40255442793294e-07\\
4.60949960026828	-15.1454986865958	3.44554448822798e-07\\
4.60949960026828	-14.4869987437003	8.11710659170233e-07\\
4.60949960026828	-13.8284988008048	1.83405415547688e-06\\
4.60949960026828	-13.1699988579094	3.97521707580073e-06\\
4.60949960026828	-12.5114989150139	8.26659512441707e-06\\
4.60949960026828	-11.8529989721184	1.64967797905002e-05\\
4.60949960026828	-11.194499029223	3.15994420632069e-05\\
4.60949960026828	-10.5359990863275	5.81140531823295e-05\\
4.60949960026828	-9.87749914343203	0.000102643686350459\\
4.60949960026828	-9.21899920053656	0.000174170920789943\\
4.60949960026828	-8.56049925764109	0.000284034164426654\\
4.60949960026828	-7.90199931474562	0.000445341386732759\\
4.60949960026828	-7.24349937185015	0.000671639179915335\\
4.60949960026828	-6.58499942895469	0.000974784746485107\\
4.60949960026828	-5.92649948605922	0.00136218187083867\\
4.60949960026828	-5.26799954316375	0.00183379560210537\\
4.60949960026828	-4.60949960026828	0.00237957623846353\\
4.60949960026828	-3.95099965737281	0.00297801201059961\\
4.60949960026828	-3.29249971447734	0.00359642700661811\\
4.60949960026828	-2.63399977158187	0.00419333914752668\\
4.60949960026828	-1.97549982868641	0.00472275469849144\\
4.60949960026828	-1.31699988579094	0.00513981552704212\\
4.60949960026828	-0.658499942895469	0.00540686038869888\\
4.60949960026828	0	0.00549880846660675\\
4.60949960026828	0.658499942895469	0.00540686038869888\\
4.60949960026828	1.31699988579094	0.00513981552704212\\
4.60949960026828	1.97549982868641	0.00472275469849144\\
4.60949960026828	2.63399977158187	0.00419333914752668\\
4.60949960026828	3.29249971447734	0.00359642700661811\\
4.60949960026828	3.95099965737281	0.00297801201059961\\
4.60949960026828	4.60949960026828	0.00237957623846353\\
4.60949960026828	5.26799954316375	0.00183379560210537\\
4.60949960026828	5.92649948605922	0.00136218187083867\\
4.60949960026828	6.58499942895469	0.000974784746485107\\
4.60949960026828	7.24349937185015	0.000671639179915335\\
4.60949960026828	7.90199931474562	0.000445341386732759\\
4.60949960026828	8.56049925764109	0.000284034164426654\\
4.60949960026828	9.21899920053656	0.000174170920789943\\
4.60949960026828	9.87749914343203	0.000102643686350459\\
4.60949960026828	10.5359990863275	5.81140531823295e-05\\
4.60949960026828	11.194499029223	3.15994420632069e-05\\
4.60949960026828	11.8529989721184	1.64967797905002e-05\\
4.60949960026828	12.5114989150139	8.26659512441707e-06\\
4.60949960026828	13.1699988579094	3.97521707580073e-06\\
4.60949960026828	13.8284988008048	1.83405415547688e-06\\
4.60949960026828	14.4869987437003	8.11710659170233e-07\\
4.60949960026828	15.1454986865958	3.44554448822798e-07\\
4.60949960026828	15.8039986294912	1.40255442793294e-07\\
4.60949960026828	16.4624985723867	5.47433785236101e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	5.26799954316375	4.10149031945895e-08\\
-15.8039986294912	5.26799954316375	1.05199216488448e-07\\
-15.1454986865958	5.26799954316375	2.58736764795501e-07\\
-14.4869987437003	5.26799954316375	6.10288230300247e-07\\
-13.8284988008048	5.26799954316375	1.38072243360813e-06\\
-13.1699988579094	5.26799954316375	2.99670137616521e-06\\
-12.5114989150139	5.26799954316375	6.24059858404632e-06\\
-11.8529989721184	5.26799954316375	1.24722445374804e-05\\
-11.194499029223	5.26799954316375	2.39276189737082e-05\\
-10.5359990863275	5.26799954316375	4.40761763938185e-05\\
-9.87749914343203	5.26799954316375	7.79801773383518e-05\\
-9.21899920053656	5.26799954316375	0.000132550374935656\\
-8.56049925764109	5.26799954316375	0.000216545771582491\\
-7.90199931474562	5.26799954316375	0.000340142938005941\\
-7.24349937185015	5.26799954316375	0.000513928308398356\\
-6.58499942895469	5.26799954316375	0.000747263554215497\\
-5.92649948605922	5.26799954316375	0.00104613778961398\\
-5.26799954316375	5.26799954316375	0.0014108194230533\\
-4.60949960026828	5.26799954316375	0.00183379560210537\\
-3.95099965737281	5.26799954316375	0.00229856797053197\\
-3.29249971447734	5.26799954316375	0.00277980569094007\\
-2.63399977158187	5.26799954316375	0.00324512894565146\\
-1.97549982868641	5.26799954316375	0.00365845173353273\\
-1.31699988579094	5.26799954316375	0.00398443958483398\\
-0.658499942895469	5.26799954316375	0.00419333914752668\\
0	5.26799954316375	0.00426529651613389\\
0.658499942895469	5.26799954316375	0.00419333914752668\\
1.31699988579094	5.26799954316375	0.00398443958483398\\
1.97549982868641	5.26799954316375	0.00365845173353273\\
2.63399977158187	5.26799954316375	0.00324512894565146\\
3.29249971447734	5.26799954316375	0.00277980569094007\\
3.95099965737281	5.26799954316375	0.00229856797053197\\
4.60949960026828	5.26799954316375	0.00183379560210537\\
5.26799954316375	5.26799954316375	0.0014108194230533\\
5.92649948605922	5.26799954316375	0.00104613778961398\\
6.58499942895469	5.26799954316375	0.000747263554215497\\
7.24349937185015	5.26799954316375	0.000513928308398356\\
7.90199931474562	5.26799954316375	0.000340142938005941\\
8.56049925764109	5.26799954316375	0.000216545771582491\\
9.21899920053656	5.26799954316375	0.000132550374935656\\
9.87749914343203	5.26799954316375	7.79801773383518e-05\\
10.5359990863275	5.26799954316375	4.40761763938185e-05\\
11.194499029223	5.26799954316375	2.39276189737082e-05\\
11.8529989721184	5.26799954316375	1.24722445374804e-05\\
12.5114989150139	5.26799954316375	6.24059858404632e-06\\
13.1699988579094	5.26799954316375	2.99670137616521e-06\\
13.8284988008048	5.26799954316375	1.38072243360813e-06\\
14.4869987437003	5.26799954316375	6.10288230300247e-07\\
15.1454986865958	5.26799954316375	2.58736764795501e-07\\
15.8039986294912	5.26799954316375	1.05199216488448e-07\\
16.4624985723867	5.26799954316375	4.10149031945895e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
5.26799954316375	-16.4624985723867	4.10149031945895e-08\\
5.26799954316375	-15.8039986294912	1.05199216488448e-07\\
5.26799954316375	-15.1454986865958	2.58736764795501e-07\\
5.26799954316375	-14.4869987437003	6.10288230300247e-07\\
5.26799954316375	-13.8284988008048	1.38072243360813e-06\\
5.26799954316375	-13.1699988579094	2.99670137616521e-06\\
5.26799954316375	-12.5114989150139	6.24059858404632e-06\\
5.26799954316375	-11.8529989721184	1.24722445374804e-05\\
5.26799954316375	-11.194499029223	2.39276189737082e-05\\
5.26799954316375	-10.5359990863275	4.40761763938185e-05\\
5.26799954316375	-9.87749914343203	7.79801773383518e-05\\
5.26799954316375	-9.21899920053656	0.000132550374935656\\
5.26799954316375	-8.56049925764109	0.000216545771582491\\
5.26799954316375	-7.90199931474562	0.000340142938005941\\
5.26799954316375	-7.24349937185015	0.000513928308398356\\
5.26799954316375	-6.58499942895469	0.000747263554215497\\
5.26799954316375	-5.92649948605922	0.00104613778961398\\
5.26799954316375	-5.26799954316375	0.0014108194230533\\
5.26799954316375	-4.60949960026828	0.00183379560210537\\
5.26799954316375	-3.95099965737281	0.00229856797053197\\
5.26799954316375	-3.29249971447734	0.00277980569094007\\
5.26799954316375	-2.63399977158187	0.00324512894565146\\
5.26799954316375	-1.97549982868641	0.00365845173353273\\
5.26799954316375	-1.31699988579094	0.00398443958483398\\
5.26799954316375	-0.658499942895469	0.00419333914752668\\
5.26799954316375	0	0.00426529651613389\\
5.26799954316375	0.658499942895469	0.00419333914752668\\
5.26799954316375	1.31699988579094	0.00398443958483398\\
5.26799954316375	1.97549982868641	0.00365845173353273\\
5.26799954316375	2.63399977158187	0.00324512894565146\\
5.26799954316375	3.29249971447734	0.00277980569094007\\
5.26799954316375	3.95099965737281	0.00229856797053197\\
5.26799954316375	4.60949960026828	0.00183379560210537\\
5.26799954316375	5.26799954316375	0.0014108194230533\\
5.26799954316375	5.92649948605922	0.00104613778961398\\
5.26799954316375	6.58499942895469	0.000747263554215497\\
5.26799954316375	7.24349937185015	0.000513928308398356\\
5.26799954316375	7.90199931474562	0.000340142938005941\\
5.26799954316375	8.56049925764109	0.000216545771582491\\
5.26799954316375	9.21899920053656	0.000132550374935656\\
5.26799954316375	9.87749914343203	7.79801773383518e-05\\
5.26799954316375	10.5359990863275	4.40761763938185e-05\\
5.26799954316375	11.194499029223	2.39276189737082e-05\\
5.26799954316375	11.8529989721184	1.24722445374804e-05\\
5.26799954316375	12.5114989150139	6.24059858404632e-06\\
5.26799954316375	13.1699988579094	2.99670137616521e-06\\
5.26799954316375	13.8284988008048	1.38072243360813e-06\\
5.26799954316375	14.4869987437003	6.10288230300247e-07\\
5.26799954316375	15.1454986865958	2.58736764795501e-07\\
5.26799954316375	15.8039986294912	1.05199216488448e-07\\
5.26799954316375	16.4624985723867	4.10149031945895e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	5.92649948605922	2.95573098342636e-08\\
-15.8039986294912	5.92649948605922	7.59043910877618e-08\\
-15.1454986865958	5.92649948605922	1.86926137770588e-07\\
-14.4869987437003	5.92649948605922	4.41501090663646e-07\\
-13.8284988008048	5.92649948605922	1.00026812614347e-06\\
-13.1699988579094	5.92649948605922	2.17418207682759e-06\\
-12.5114989150139	5.92649948605922	4.53472241786546e-06\\
-11.8529989721184	5.92649948605922	9.07759534794951e-06\\
-11.194499029223	5.92649948605922	1.7444428798023e-05\\
-10.5359990863275	5.92649948605922	3.2189965764541e-05\\
-9.87749914343203	5.92649948605922	5.70540570723466e-05\\
-9.21899920053656	5.92649948605922	9.71611068149081e-05\\
-8.56049925764109	5.92649948605922	0.000159033899558031\\
-7.90199931474562	5.92649948605922	0.00025029012553646\\
-7.24349937185015	5.92649948605922	0.000378907842759097\\
-6.58499942895469	5.92649948605922	0.000552015404471021\\
-5.92649948605922	5.92649948605922	0.000774282273859038\\
-5.26799954316375	5.92649948605922	0.00104613778961398\\
-4.60949960026828	5.92649948605922	0.00136218187083867\\
-3.95099965737281	5.92649948605922	0.00171022125692281\\
-3.29249971447734	5.92649948605922	0.00207132350671659\\
-2.63399977158187	5.92649948605922	0.00242111555457817\\
-1.97549982868641	5.92649948605922	0.00273229266504599\\
-1.31699988579094	5.92649948605922	0.00297801201059961\\
-0.658499942895469	5.92649948605922	0.00313560364421793\\
0	5.92649948605922	0.00318991032546478\\
0.658499942895469	5.92649948605922	0.00313560364421793\\
1.31699988579094	5.92649948605922	0.00297801201059961\\
1.97549982868641	5.92649948605922	0.00273229266504599\\
2.63399977158187	5.92649948605922	0.00242111555457817\\
3.29249971447734	5.92649948605922	0.00207132350671659\\
3.95099965737281	5.92649948605922	0.00171022125692281\\
4.60949960026828	5.92649948605922	0.00136218187083867\\
5.26799954316375	5.92649948605922	0.00104613778961398\\
5.92649948605922	5.92649948605922	0.000774282273859038\\
6.58499942895469	5.92649948605922	0.000552015404471021\\
7.24349937185015	5.92649948605922	0.000378907842759097\\
7.90199931474562	5.92649948605922	0.00025029012553646\\
8.56049925764109	5.92649948605922	0.000159033899558031\\
9.21899920053656	5.92649948605922	9.71611068149081e-05\\
9.87749914343203	5.92649948605922	5.70540570723466e-05\\
10.5359990863275	5.92649948605922	3.2189965764541e-05\\
11.194499029223	5.92649948605922	1.7444428798023e-05\\
11.8529989721184	5.92649948605922	9.07759534794951e-06\\
12.5114989150139	5.92649948605922	4.53472241786546e-06\\
13.1699988579094	5.92649948605922	2.17418207682759e-06\\
13.8284988008048	5.92649948605922	1.00026812614347e-06\\
14.4869987437003	5.92649948605922	4.41501090663646e-07\\
15.1454986865958	5.92649948605922	1.86926137770588e-07\\
15.8039986294912	5.92649948605922	7.59043910877618e-08\\
16.4624985723867	5.92649948605922	2.95573098342636e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
5.92649948605922	-16.4624985723867	2.95573098342636e-08\\
5.92649948605922	-15.8039986294912	7.59043910877618e-08\\
5.92649948605922	-15.1454986865958	1.86926137770588e-07\\
5.92649948605922	-14.4869987437003	4.41501090663646e-07\\
5.92649948605922	-13.8284988008048	1.00026812614347e-06\\
5.92649948605922	-13.1699988579094	2.17418207682759e-06\\
5.92649948605922	-12.5114989150139	4.53472241786546e-06\\
5.92649948605922	-11.8529989721184	9.07759534794951e-06\\
5.92649948605922	-11.194499029223	1.7444428798023e-05\\
5.92649948605922	-10.5359990863275	3.2189965764541e-05\\
5.92649948605922	-9.87749914343203	5.70540570723466e-05\\
5.92649948605922	-9.21899920053656	9.71611068149081e-05\\
5.92649948605922	-8.56049925764109	0.000159033899558031\\
5.92649948605922	-7.90199931474562	0.00025029012553646\\
5.92649948605922	-7.24349937185015	0.000378907842759097\\
5.92649948605922	-6.58499942895469	0.000552015404471021\\
5.92649948605922	-5.92649948605922	0.000774282273859038\\
5.92649948605922	-5.26799954316375	0.00104613778961398\\
5.92649948605922	-4.60949960026828	0.00136218187083867\\
5.92649948605922	-3.95099965737281	0.00171022125692281\\
5.92649948605922	-3.29249971447734	0.00207132350671659\\
5.92649948605922	-2.63399977158187	0.00242111555457817\\
5.92649948605922	-1.97549982868641	0.00273229266504599\\
5.92649948605922	-1.31699988579094	0.00297801201059961\\
5.92649948605922	-0.658499942895469	0.00313560364421793\\
5.92649948605922	0	0.00318991032546478\\
5.92649948605922	0.658499942895469	0.00313560364421793\\
5.92649948605922	1.31699988579094	0.00297801201059961\\
5.92649948605922	1.97549982868641	0.00273229266504599\\
5.92649948605922	2.63399977158187	0.00242111555457817\\
5.92649948605922	3.29249971447734	0.00207132350671659\\
5.92649948605922	3.95099965737281	0.00171022125692281\\
5.92649948605922	4.60949960026828	0.00136218187083867\\
5.92649948605922	5.26799954316375	0.00104613778961398\\
5.92649948605922	5.92649948605922	0.000774282273859038\\
5.92649948605922	6.58499942895469	0.000552015404471021\\
5.92649948605922	7.24349937185015	0.000378907842759097\\
5.92649948605922	7.90199931474562	0.00025029012553646\\
5.92649948605922	8.56049925764109	0.000159033899558031\\
5.92649948605922	9.21899920053656	9.71611068149081e-05\\
5.92649948605922	9.87749914343203	5.70540570723466e-05\\
5.92649948605922	10.5359990863275	3.2189965764541e-05\\
5.92649948605922	11.194499029223	1.7444428798023e-05\\
5.92649948605922	11.8529989721184	9.07759534794951e-06\\
5.92649948605922	12.5114989150139	4.53472241786546e-06\\
5.92649948605922	13.1699988579094	2.17418207682759e-06\\
5.92649948605922	13.8284988008048	1.00026812614347e-06\\
5.92649948605922	14.4869987437003	4.41501090663646e-07\\
5.92649948605922	15.1454986865958	1.86926137770588e-07\\
5.92649948605922	15.8039986294912	7.59043910877618e-08\\
5.92649948605922	16.4624985723867	2.95573098342636e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	6.58499942895469	2.04853982599607e-08\\
-15.8039986294912	6.58499942895469	5.267701144177e-08\\
-15.1454986865958	6.58499942895469	1.29905125642696e-07\\
-14.4869987437003	6.58499942895469	3.07268721906361e-07\\
-13.8284988008048	6.58499942895469	6.97208118198499e-07\\
-13.1699988579094	6.58499942895469	1.51785767650307e-06\\
-12.5114989150139	6.58499942895469	3.17106361729752e-06\\
-11.8529989721184	6.58499942895469	6.35878273609373e-06\\
-11.194499029223	6.58499942895469	1.22415931174526e-05\\
-10.5359990863275	6.58499942895469	2.26311906098043e-05\\
-9.87749914343203	6.58499942895469	4.01887508693362e-05\\
-9.21899920053656	6.58499942895469	6.85746420922626e-05\\
-8.56049925764109	6.58499942895469	0.000112468614737343\\
-7.90199931474562	6.58499942895469	0.000177364727984394\\
-7.24349937185015	6.58499942895469	0.000269056025020556\\
-6.58499942895469	6.58499942895469	0.000392771686467198\\
-5.92649948605922	6.58499942895469	0.000552015404471021\\
-5.26799954316375	6.58499942895469	0.000747263554215497\\
-4.60949960026828	6.58499942895469	0.000974784746485107\\
-3.95099965737281	6.58499942895469	0.0012258992270466\\
-3.29249971447734	6.58499942895469	0.00148697358928726\\
-2.63399977158187	6.58499942895469	0.00174033065372497\\
-1.97549982868641	6.58499942895469	0.00196606386086898\\
-1.31699988579094	6.58499942895469	0.00214452624751419\\
-0.658499942895469	6.58499942895469	0.00225907686461486\\
0	6.58499942895469	0.00229856797053197\\
0.658499942895469	6.58499942895469	0.00225907686461486\\
1.31699988579094	6.58499942895469	0.00214452624751419\\
1.97549982868641	6.58499942895469	0.00196606386086898\\
2.63399977158187	6.58499942895469	0.00174033065372497\\
3.29249971447734	6.58499942895469	0.00148697358928726\\
3.95099965737281	6.58499942895469	0.0012258992270466\\
4.60949960026828	6.58499942895469	0.000974784746485107\\
5.26799954316375	6.58499942895469	0.000747263554215497\\
5.92649948605922	6.58499942895469	0.000552015404471021\\
6.58499942895469	6.58499942895469	0.000392771686467198\\
7.24349937185015	6.58499942895469	0.000269056025020556\\
7.90199931474562	6.58499942895469	0.000177364727984394\\
8.56049925764109	6.58499942895469	0.000112468614737343\\
9.21899920053656	6.58499942895469	6.85746420922626e-05\\
9.87749914343203	6.58499942895469	4.01887508693362e-05\\
10.5359990863275	6.58499942895469	2.26311906098043e-05\\
11.194499029223	6.58499942895469	1.22415931174526e-05\\
11.8529989721184	6.58499942895469	6.35878273609373e-06\\
12.5114989150139	6.58499942895469	3.17106361729752e-06\\
13.1699988579094	6.58499942895469	1.51785767650307e-06\\
13.8284988008048	6.58499942895469	6.97208118198499e-07\\
14.4869987437003	6.58499942895469	3.07268721906361e-07\\
15.1454986865958	6.58499942895469	1.29905125642696e-07\\
15.8039986294912	6.58499942895469	5.267701144177e-08\\
16.4624985723867	6.58499942895469	2.04853982599607e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
6.58499942895469	-16.4624985723867	2.04853982599607e-08\\
6.58499942895469	-15.8039986294912	5.267701144177e-08\\
6.58499942895469	-15.1454986865958	1.29905125642696e-07\\
6.58499942895469	-14.4869987437003	3.07268721906361e-07\\
6.58499942895469	-13.8284988008048	6.97208118198499e-07\\
6.58499942895469	-13.1699988579094	1.51785767650307e-06\\
6.58499942895469	-12.5114989150139	3.17106361729752e-06\\
6.58499942895469	-11.8529989721184	6.35878273609373e-06\\
6.58499942895469	-11.194499029223	1.22415931174526e-05\\
6.58499942895469	-10.5359990863275	2.26311906098043e-05\\
6.58499942895469	-9.87749914343203	4.01887508693362e-05\\
6.58499942895469	-9.21899920053656	6.85746420922626e-05\\
6.58499942895469	-8.56049925764109	0.000112468614737343\\
6.58499942895469	-7.90199931474562	0.000177364727984394\\
6.58499942895469	-7.24349937185015	0.000269056025020556\\
6.58499942895469	-6.58499942895469	0.000392771686467198\\
6.58499942895469	-5.92649948605922	0.000552015404471021\\
6.58499942895469	-5.26799954316375	0.000747263554215497\\
6.58499942895469	-4.60949960026828	0.000974784746485107\\
6.58499942895469	-3.95099965737281	0.0012258992270466\\
6.58499942895469	-3.29249971447734	0.00148697358928726\\
6.58499942895469	-2.63399977158187	0.00174033065372497\\
6.58499942895469	-1.97549982868641	0.00196606386086898\\
6.58499942895469	-1.31699988579094	0.00214452624751419\\
6.58499942895469	-0.658499942895469	0.00225907686461486\\
6.58499942895469	0	0.00229856797053197\\
6.58499942895469	0.658499942895469	0.00225907686461486\\
6.58499942895469	1.31699988579094	0.00214452624751419\\
6.58499942895469	1.97549982868641	0.00196606386086898\\
6.58499942895469	2.63399977158187	0.00174033065372497\\
6.58499942895469	3.29249971447734	0.00148697358928726\\
6.58499942895469	3.95099965737281	0.0012258992270466\\
6.58499942895469	4.60949960026828	0.000974784746485107\\
6.58499942895469	5.26799954316375	0.000747263554215497\\
6.58499942895469	5.92649948605922	0.000552015404471021\\
6.58499942895469	6.58499942895469	0.000392771686467198\\
6.58499942895469	7.24349937185015	0.000269056025020556\\
6.58499942895469	7.90199931474562	0.000177364727984394\\
6.58499942895469	8.56049925764109	0.000112468614737343\\
6.58499942895469	9.21899920053656	6.85746420922626e-05\\
6.58499942895469	9.87749914343203	4.01887508693362e-05\\
6.58499942895469	10.5359990863275	2.26311906098043e-05\\
6.58499942895469	11.194499029223	1.22415931174526e-05\\
6.58499942895469	11.8529989721184	6.35878273609373e-06\\
6.58499942895469	12.5114989150139	3.17106361729752e-06\\
6.58499942895469	13.1699988579094	1.51785767650307e-06\\
6.58499942895469	13.8284988008048	6.97208118198499e-07\\
6.58499942895469	14.4869987437003	3.07268721906361e-07\\
6.58499942895469	15.1454986865958	1.29905125642696e-07\\
6.58499942895469	15.8039986294912	5.267701144177e-08\\
6.58499942895469	16.4624985723867	2.04853982599607e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	7.24349937185015	1.36527441206784e-08\\
-15.8039986294912	7.24349937185015	3.51568431093851e-08\\
-15.1454986865958	7.24349937185015	8.68272517257434e-08\\
-14.4869987437003	7.24349937185015	2.05692190119411e-07\\
-13.8284988008048	7.24349937185015	4.67477660676867e-07\\
-13.1699988579094	7.24349937185015	1.01943168300883e-06\\
-12.5114989150139	7.24349937185015	2.13348878350801e-06\\
-11.8529989721184	7.24349937185015	4.28594863133925e-06\\
-11.194499029223	7.24349937185015	8.26659512441707e-06\\
-10.5359990863275	7.24349937185015	1.53122242691981e-05\\
-9.87749914343203	7.24349937185015	2.72459056923666e-05\\
-9.21899920053656	7.24349937185015	4.65849996809882e-05\\
-8.56049925764109	7.24349937185015	7.65622379829558e-05\\
-7.90199931474562	7.24349937185015	0.000120992856088383\\
-7.24349937185015	7.24349937185015	0.000183926727603721\\
-6.58499942895469	7.24349937185015	0.000269056025020556\\
-5.92649948605922	7.24349937185015	0.000378907842759097\\
-5.26799954316375	7.24349937185015	0.000513928308398356\\
-4.60949960026828	7.24349937185015	0.000671639179915335\\
-3.95099965737281	7.24349937185015	0.000846092051266121\\
-3.29249971447734	7.24349937185015	0.00102783405540233\\
-2.63399977158187	7.24349937185015	0.00120452123493464\\
-1.97549982868641	7.24349937185015	0.00136218187083867\\
-1.31699988579094	7.24349937185015	0.00148697358928726\\
-0.658499942895469	7.24349937185015	0.00156713900768998\\
0	7.24349937185015	0.00159478723119979\\
0.658499942895469	7.24349937185015	0.00156713900768998\\
1.31699988579094	7.24349937185015	0.00148697358928726\\
1.97549982868641	7.24349937185015	0.00136218187083867\\
2.63399977158187	7.24349937185015	0.00120452123493464\\
3.29249971447734	7.24349937185015	0.00102783405540233\\
3.95099965737281	7.24349937185015	0.000846092051266121\\
4.60949960026828	7.24349937185015	0.000671639179915335\\
5.26799954316375	7.24349937185015	0.000513928308398356\\
5.92649948605922	7.24349937185015	0.000378907842759097\\
6.58499942895469	7.24349937185015	0.000269056025020556\\
7.24349937185015	7.24349937185015	0.000183926727603721\\
7.90199931474562	7.24349937185015	0.000120992856088383\\
8.56049925764109	7.24349937185015	7.65622379829558e-05\\
9.21899920053656	7.24349937185015	4.65849996809882e-05\\
9.87749914343203	7.24349937185015	2.72459056923666e-05\\
10.5359990863275	7.24349937185015	1.53122242691981e-05\\
11.194499029223	7.24349937185015	8.26659512441707e-06\\
11.8529989721184	7.24349937185015	4.28594863133925e-06\\
12.5114989150139	7.24349937185015	2.13348878350801e-06\\
13.1699988579094	7.24349937185015	1.01943168300883e-06\\
13.8284988008048	7.24349937185015	4.67477660676867e-07\\
14.4869987437003	7.24349937185015	2.05692190119411e-07\\
15.1454986865958	7.24349937185015	8.68272517257434e-08\\
15.8039986294912	7.24349937185015	3.51568431093851e-08\\
16.4624985723867	7.24349937185015	1.36527441206784e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
7.24349937185015	-16.4624985723867	1.36527441206784e-08\\
7.24349937185015	-15.8039986294912	3.51568431093851e-08\\
7.24349937185015	-15.1454986865958	8.68272517257434e-08\\
7.24349937185015	-14.4869987437003	2.05692190119411e-07\\
7.24349937185015	-13.8284988008048	4.67477660676867e-07\\
7.24349937185015	-13.1699988579094	1.01943168300883e-06\\
7.24349937185015	-12.5114989150139	2.13348878350801e-06\\
7.24349937185015	-11.8529989721184	4.28594863133925e-06\\
7.24349937185015	-11.194499029223	8.26659512441707e-06\\
7.24349937185015	-10.5359990863275	1.53122242691981e-05\\
7.24349937185015	-9.87749914343203	2.72459056923666e-05\\
7.24349937185015	-9.21899920053656	4.65849996809882e-05\\
7.24349937185015	-8.56049925764109	7.65622379829558e-05\\
7.24349937185015	-7.90199931474562	0.000120992856088383\\
7.24349937185015	-7.24349937185015	0.000183926727603721\\
7.24349937185015	-6.58499942895469	0.000269056025020556\\
7.24349937185015	-5.92649948605922	0.000378907842759097\\
7.24349937185015	-5.26799954316375	0.000513928308398356\\
7.24349937185015	-4.60949960026828	0.000671639179915335\\
7.24349937185015	-3.95099965737281	0.000846092051266121\\
7.24349937185015	-3.29249971447734	0.00102783405540233\\
7.24349937185015	-2.63399977158187	0.00120452123493464\\
7.24349937185015	-1.97549982868641	0.00136218187083867\\
7.24349937185015	-1.31699988579094	0.00148697358928726\\
7.24349937185015	-0.658499942895469	0.00156713900768998\\
7.24349937185015	0	0.00159478723119979\\
7.24349937185015	0.658499942895469	0.00156713900768998\\
7.24349937185015	1.31699988579094	0.00148697358928726\\
7.24349937185015	1.97549982868641	0.00136218187083867\\
7.24349937185015	2.63399977158187	0.00120452123493464\\
7.24349937185015	3.29249971447734	0.00102783405540233\\
7.24349937185015	3.95099965737281	0.000846092051266121\\
7.24349937185015	4.60949960026828	0.000671639179915335\\
7.24349937185015	5.26799954316375	0.000513928308398356\\
7.24349937185015	5.92649948605922	0.000378907842759097\\
7.24349937185015	6.58499942895469	0.000269056025020556\\
7.24349937185015	7.24349937185015	0.000183926727603721\\
7.24349937185015	7.90199931474562	0.000120992856088383\\
7.24349937185015	8.56049925764109	7.65622379829558e-05\\
7.24349937185015	9.21899920053656	4.65849996809882e-05\\
7.24349937185015	9.87749914343203	2.72459056923666e-05\\
7.24349937185015	10.5359990863275	1.53122242691981e-05\\
7.24349937185015	11.194499029223	8.26659512441707e-06\\
7.24349937185015	11.8529989721184	4.28594863133925e-06\\
7.24349937185015	12.5114989150139	2.13348878350801e-06\\
7.24349937185015	13.1699988579094	1.01943168300883e-06\\
7.24349937185015	13.8284988008048	4.67477660676867e-07\\
7.24349937185015	14.4869987437003	2.05692190119411e-07\\
7.24349937185015	15.1454986865958	8.68272517257434e-08\\
7.24349937185015	15.8039986294912	3.51568431093851e-08\\
7.24349937185015	16.4624985723867	1.36527441206784e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	7.90199931474562	8.7483996095553e-09\\
-15.8039986294912	7.90199931474562	2.25613545649965e-08\\
-15.1454986865958	7.90199931474562	5.58066402705807e-08\\
-14.4869987437003	7.90199931474562	1.32419117010945e-07\\
-13.8284988008048	7.90199931474562	3.01457282518237e-07\\
-13.1699988579094	7.90199931474562	6.58543058335284e-07\\
-12.5114989150139	7.90199931474562	1.38072243360813e-06\\
-11.8529989721184	7.90199931474562	2.77895185061492e-06\\
-11.194499029223	7.90199931474562	5.37038552197997e-06\\
-10.5359990863275	7.90199931474562	9.96750264896983e-06\\
-9.87749914343203	7.90199931474562	1.77721552798502e-05\\
-9.21899920053656	7.90199931474562	3.0450405198126e-05\\
-8.56049925764109	7.90199931474562	5.01512454088305e-05\\
-7.90199931474562	7.90199931474562	7.94240829760802e-05\\
-7.24349937185015	7.90199931474562	0.000120992856088383\\
-6.58499942895469	7.90199931474562	0.000177364727984394\\
-5.92649948605922	7.90199931474562	0.00025029012553646\\
-5.26799954316375	7.90199931474562	0.000340142938005941\\
-4.60949960026828	7.90199931474562	0.000445341386732759\\
-3.95099965737281	7.90199931474562	0.000561962602465492\\
-3.29249971447734	7.90199931474562	0.000683699560281622\\
-2.63399977158187	7.90199931474562	0.000802258781743476\\
-1.97549982868641	7.90199931474562	0.000908206714102159\\
-1.31699988579094	7.90199931474562	0.000992162727383772\\
-0.658499942895469	7.90199931474562	0.00104613778961398\\
0	7.90199931474562	0.00106476063679325\\
0.658499942895469	7.90199931474562	0.00104613778961398\\
1.31699988579094	7.90199931474562	0.000992162727383772\\
1.97549982868641	7.90199931474562	0.000908206714102159\\
2.63399977158187	7.90199931474562	0.000802258781743476\\
3.29249971447734	7.90199931474562	0.000683699560281622\\
3.95099965737281	7.90199931474562	0.000561962602465492\\
4.60949960026828	7.90199931474562	0.000445341386732759\\
5.26799954316375	7.90199931474562	0.000340142938005941\\
5.92649948605922	7.90199931474562	0.00025029012553646\\
6.58499942895469	7.90199931474562	0.000177364727984394\\
7.24349937185015	7.90199931474562	0.000120992856088383\\
7.90199931474562	7.90199931474562	7.94240829760802e-05\\
8.56049925764109	7.90199931474562	5.01512454088305e-05\\
9.21899920053656	7.90199931474562	3.0450405198126e-05\\
9.87749914343203	7.90199931474562	1.77721552798502e-05\\
10.5359990863275	7.90199931474562	9.96750264896983e-06\\
11.194499029223	7.90199931474562	5.37038552197997e-06\\
11.8529989721184	7.90199931474562	2.77895185061492e-06\\
12.5114989150139	7.90199931474562	1.38072243360813e-06\\
13.1699988579094	7.90199931474562	6.58543058335284e-07\\
13.8284988008048	7.90199931474562	3.01457282518237e-07\\
14.4869987437003	7.90199931474562	1.32419117010945e-07\\
15.1454986865958	7.90199931474562	5.58066402705807e-08\\
15.8039986294912	7.90199931474562	2.25613545649965e-08\\
16.4624985723867	7.90199931474562	8.7483996095553e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
7.90199931474562	-16.4624985723867	8.7483996095553e-09\\
7.90199931474562	-15.8039986294912	2.25613545649965e-08\\
7.90199931474562	-15.1454986865958	5.58066402705807e-08\\
7.90199931474562	-14.4869987437003	1.32419117010945e-07\\
7.90199931474562	-13.8284988008048	3.01457282518237e-07\\
7.90199931474562	-13.1699988579094	6.58543058335284e-07\\
7.90199931474562	-12.5114989150139	1.38072243360813e-06\\
7.90199931474562	-11.8529989721184	2.77895185061492e-06\\
7.90199931474562	-11.194499029223	5.37038552197997e-06\\
7.90199931474562	-10.5359990863275	9.96750264896983e-06\\
7.90199931474562	-9.87749914343203	1.77721552798502e-05\\
7.90199931474562	-9.21899920053656	3.0450405198126e-05\\
7.90199931474562	-8.56049925764109	5.01512454088305e-05\\
7.90199931474562	-7.90199931474562	7.94240829760802e-05\\
7.90199931474562	-7.24349937185015	0.000120992856088383\\
7.90199931474562	-6.58499942895469	0.000177364727984394\\
7.90199931474562	-5.92649948605922	0.00025029012553646\\
7.90199931474562	-5.26799954316375	0.000340142938005941\\
7.90199931474562	-4.60949960026828	0.000445341386732759\\
7.90199931474562	-3.95099965737281	0.000561962602465492\\
7.90199931474562	-3.29249971447734	0.000683699560281622\\
7.90199931474562	-2.63399977158187	0.000802258781743476\\
7.90199931474562	-1.97549982868641	0.000908206714102159\\
7.90199931474562	-1.31699988579094	0.000992162727383772\\
7.90199931474562	-0.658499942895469	0.00104613778961398\\
7.90199931474562	0	0.00106476063679325\\
7.90199931474562	0.658499942895469	0.00104613778961398\\
7.90199931474562	1.31699988579094	0.000992162727383772\\
7.90199931474562	1.97549982868641	0.000908206714102159\\
7.90199931474562	2.63399977158187	0.000802258781743476\\
7.90199931474562	3.29249971447734	0.000683699560281622\\
7.90199931474562	3.95099965737281	0.000561962602465492\\
7.90199931474562	4.60949960026828	0.000445341386732759\\
7.90199931474562	5.26799954316375	0.000340142938005941\\
7.90199931474562	5.92649948605922	0.00025029012553646\\
7.90199931474562	6.58499942895469	0.000177364727984394\\
7.90199931474562	7.24349937185015	0.000120992856088383\\
7.90199931474562	7.90199931474562	7.94240829760802e-05\\
7.90199931474562	8.56049925764109	5.01512454088305e-05\\
7.90199931474562	9.21899920053656	3.0450405198126e-05\\
7.90199931474562	9.87749914343203	1.77721552798502e-05\\
7.90199931474562	10.5359990863275	9.96750264896983e-06\\
7.90199931474562	11.194499029223	5.37038552197997e-06\\
7.90199931474562	11.8529989721184	2.77895185061492e-06\\
7.90199931474562	12.5114989150139	1.38072243360813e-06\\
7.90199931474562	13.1699988579094	6.58543058335284e-07\\
7.90199931474562	13.8284988008048	3.01457282518237e-07\\
7.90199931474562	14.4869987437003	1.32419117010945e-07\\
7.90199931474562	15.1454986865958	5.58066402705807e-08\\
7.90199931474562	15.8039986294912	2.25613545649965e-08\\
7.90199931474562	16.4624985723867	8.7483996095553e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	8.56049925764109	5.3889679219548e-09\\
-15.8039986294912	8.56049925764109	1.39192960385518e-08\\
-15.1454986865958	8.56049925764109	3.44858262053306e-08\\
-14.4869987437003	8.56049925764109	8.19664444218502e-08\\
-13.8284988008048	8.56049925764109	1.86926137770588e-07\\
-13.1699988579094	8.56049925764109	4.09086676915183e-07\\
-12.5114989150139	8.56049925764109	8.59314145538276e-07\\
-11.8529989721184	8.56049925764109	1.73287591318906e-06\\
-11.194499029223	8.56049925764109	3.35550200379987e-06\\
-10.5359990863275	8.56049925764109	6.24059858404632e-06\\
-9.87749914343203	8.56049925764109	1.11503038565223e-05\\
-9.21899920053656	8.56049925764109	1.91452403157591e-05\\
-8.56049925764109	8.56049925764109	3.1599442063207e-05\\
-7.90199931474562	8.56049925764109	5.01512454088305e-05\\
-7.24349937185015	8.56049925764109	7.65622379829558e-05\\
-6.58499942895469	8.56049925764109	0.000112468614737343\\
-5.92649948605922	8.56049925764109	0.000159033899558031\\
-5.26799954316375	8.56049925764109	0.000216545771582491\\
-4.60949960026828	8.56049925764109	0.000284034164426654\\
-3.95099965737281	8.56049925764109	0.000359010613128095\\
-3.29249971447734	8.56049925764109	0.000437427960055654\\
-2.63399977158187	8.56049925764109	0.000513928308398357\\
-1.97549982868641	8.56049925764109	0.000582388305828498\\
-1.31699988579094	8.56049925764109	0.000636697618841115\\
-0.658499942895469	8.56049925764109	0.000671639179915335\\
0	8.56049925764109	0.000683699560281622\\
0.658499942895469	8.56049925764109	0.000671639179915335\\
1.31699988579094	8.56049925764109	0.000636697618841115\\
1.97549982868641	8.56049925764109	0.000582388305828498\\
2.63399977158187	8.56049925764109	0.000513928308398357\\
3.29249971447734	8.56049925764109	0.000437427960055654\\
3.95099965737281	8.56049925764109	0.000359010613128095\\
4.60949960026828	8.56049925764109	0.000284034164426654\\
5.26799954316375	8.56049925764109	0.000216545771582491\\
5.92649948605922	8.56049925764109	0.000159033899558031\\
6.58499942895469	8.56049925764109	0.000112468614737343\\
7.24349937185015	8.56049925764109	7.65622379829558e-05\\
7.90199931474562	8.56049925764109	5.01512454088305e-05\\
8.56049925764109	8.56049925764109	3.1599442063207e-05\\
9.21899920053656	8.56049925764109	1.91452403157591e-05\\
9.87749914343203	8.56049925764109	1.11503038565223e-05\\
10.5359990863275	8.56049925764109	6.24059858404632e-06\\
11.194499029223	8.56049925764109	3.35550200379987e-06\\
11.8529989721184	8.56049925764109	1.73287591318906e-06\\
12.5114989150139	8.56049925764109	8.59314145538276e-07\\
13.1699988579094	8.56049925764109	4.09086676915183e-07\\
13.8284988008048	8.56049925764109	1.86926137770588e-07\\
14.4869987437003	8.56049925764109	8.19664444218502e-08\\
15.1454986865958	8.56049925764109	3.44858262053306e-08\\
15.8039986294912	8.56049925764109	1.39192960385518e-08\\
16.4624985723867	8.56049925764109	5.3889679219548e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
8.56049925764109	-16.4624985723867	5.3889679219548e-09\\
8.56049925764109	-15.8039986294912	1.39192960385518e-08\\
8.56049925764109	-15.1454986865958	3.44858262053306e-08\\
8.56049925764109	-14.4869987437003	8.19664444218502e-08\\
8.56049925764109	-13.8284988008048	1.86926137770588e-07\\
8.56049925764109	-13.1699988579094	4.09086676915183e-07\\
8.56049925764109	-12.5114989150139	8.59314145538276e-07\\
8.56049925764109	-11.8529989721184	1.73287591318906e-06\\
8.56049925764109	-11.194499029223	3.35550200379987e-06\\
8.56049925764109	-10.5359990863275	6.24059858404632e-06\\
8.56049925764109	-9.87749914343203	1.11503038565223e-05\\
8.56049925764109	-9.21899920053656	1.91452403157591e-05\\
8.56049925764109	-8.56049925764109	3.1599442063207e-05\\
8.56049925764109	-7.90199931474562	5.01512454088305e-05\\
8.56049925764109	-7.24349937185015	7.65622379829558e-05\\
8.56049925764109	-6.58499942895469	0.000112468614737343\\
8.56049925764109	-5.92649948605922	0.000159033899558031\\
8.56049925764109	-5.26799954316375	0.000216545771582491\\
8.56049925764109	-4.60949960026828	0.000284034164426654\\
8.56049925764109	-3.95099965737281	0.000359010613128095\\
8.56049925764109	-3.29249971447734	0.000437427960055654\\
8.56049925764109	-2.63399977158187	0.000513928308398357\\
8.56049925764109	-1.97549982868641	0.000582388305828498\\
8.56049925764109	-1.31699988579094	0.000636697618841115\\
8.56049925764109	-0.658499942895469	0.000671639179915335\\
8.56049925764109	0	0.000683699560281622\\
8.56049925764109	0.658499942895469	0.000671639179915335\\
8.56049925764109	1.31699988579094	0.000636697618841115\\
8.56049925764109	1.97549982868641	0.000582388305828498\\
8.56049925764109	2.63399977158187	0.000513928308398357\\
8.56049925764109	3.29249971447734	0.000437427960055654\\
8.56049925764109	3.95099965737281	0.000359010613128095\\
8.56049925764109	4.60949960026828	0.000284034164426654\\
8.56049925764109	5.26799954316375	0.000216545771582491\\
8.56049925764109	5.92649948605922	0.000159033899558031\\
8.56049925764109	6.58499942895469	0.000112468614737343\\
8.56049925764109	7.24349937185015	7.65622379829558e-05\\
8.56049925764109	7.90199931474562	5.01512454088305e-05\\
8.56049925764109	8.56049925764109	3.1599442063207e-05\\
8.56049925764109	9.21899920053656	1.91452403157591e-05\\
8.56049925764109	9.87749914343203	1.11503038565223e-05\\
8.56049925764109	10.5359990863275	6.24059858404632e-06\\
8.56049925764109	11.194499029223	3.35550200379987e-06\\
8.56049925764109	11.8529989721184	1.73287591318906e-06\\
8.56049925764109	12.5114989150139	8.59314145538276e-07\\
8.56049925764109	13.1699988579094	4.09086676915183e-07\\
8.56049925764109	13.8284988008048	1.86926137770588e-07\\
8.56049925764109	14.4869987437003	8.19664444218502e-08\\
8.56049925764109	15.1454986865958	3.44858262053306e-08\\
8.56049925764109	15.8039986294912	1.39192960385518e-08\\
8.56049925764109	16.4624985723867	5.3889679219548e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	9.21899920053656	3.19069234173586e-09\\
-15.8039986294912	9.21899920053656	8.25458805036708e-09\\
-15.1454986865958	9.21899920053656	2.04853982599607e-08\\
-14.4869987437003	9.21899920053656	4.87744739058697e-08\\
-13.8284988008048	9.21899920053656	1.11431066107236e-07\\
-13.1699988579094	9.21899920053656	2.44319417601602e-07\\
-12.5114989150139	9.21899920053656	5.14193773365587e-07\\
-11.8529989721184	9.21899920053656	1.03896031517838e-06\\
-11.194499029223	9.21899920053656	2.01589571518585e-06\\
-10.5359990863275	9.21899920053656	3.75695087326476e-06\\
-9.87749914343203	9.21899920053656	6.72683313650815e-06\\
-9.21899920053656	9.21899920053656	1.15747269723896e-05\\
-8.56049925764109	9.21899920053656	1.91452403157591e-05\\
-7.90199931474562	9.21899920053656	3.0450405198126e-05\\
-7.24349937185015	9.21899920053656	4.65849996809882e-05\\
-6.58499942895469	9.21899920053656	6.85746420922626e-05\\
-5.92649948605922	9.21899920053656	9.71611068149081e-05\\
-5.26799954316375	9.21899920053656	0.000132550374935656\\
-4.60949960026828	9.21899920053656	0.000174170920789943\\
-3.95099965737281	9.21899920053656	0.000220504960598448\\
-3.29249971447734	9.21899920053656	0.000269056025020556\\
-2.63399977158187	9.21899920053656	0.000316497567920407\\
-1.97549982868641	9.21899920053656	0.000359010613128095\\
-1.31699988579094	9.21899920053656	0.000392771686467198\\
-0.658499942895469	9.21899920053656	0.000414508489467357\\
0	9.21899920053656	0.000422013862039923\\
0.658499942895469	9.21899920053656	0.000414508489467357\\
1.31699988579094	9.21899920053656	0.000392771686467198\\
1.97549982868641	9.21899920053656	0.000359010613128095\\
2.63399977158187	9.21899920053656	0.000316497567920407\\
3.29249971447734	9.21899920053656	0.000269056025020556\\
3.95099965737281	9.21899920053656	0.000220504960598448\\
4.60949960026828	9.21899920053656	0.000174170920789943\\
5.26799954316375	9.21899920053656	0.000132550374935656\\
5.92649948605922	9.21899920053656	9.71611068149081e-05\\
6.58499942895469	9.21899920053656	6.85746420922626e-05\\
7.24349937185015	9.21899920053656	4.65849996809882e-05\\
7.90199931474562	9.21899920053656	3.0450405198126e-05\\
8.56049925764109	9.21899920053656	1.91452403157591e-05\\
9.21899920053656	9.21899920053656	1.15747269723896e-05\\
9.87749914343203	9.21899920053656	6.72683313650815e-06\\
10.5359990863275	9.21899920053656	3.75695087326476e-06\\
11.194499029223	9.21899920053656	2.01589571518585e-06\\
11.8529989721184	9.21899920053656	1.03896031517838e-06\\
12.5114989150139	9.21899920053656	5.14193773365587e-07\\
13.1699988579094	9.21899920053656	2.44319417601602e-07\\
13.8284988008048	9.21899920053656	1.11431066107236e-07\\
14.4869987437003	9.21899920053656	4.87744739058697e-08\\
15.1454986865958	9.21899920053656	2.04853982599607e-08\\
15.8039986294912	9.21899920053656	8.25458805036708e-09\\
16.4624985723867	9.21899920053656	3.19069234173586e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
9.21899920053656	-16.4624985723867	3.19069234173586e-09\\
9.21899920053656	-15.8039986294912	8.25458805036708e-09\\
9.21899920053656	-15.1454986865958	2.04853982599607e-08\\
9.21899920053656	-14.4869987437003	4.87744739058697e-08\\
9.21899920053656	-13.8284988008048	1.11431066107236e-07\\
9.21899920053656	-13.1699988579094	2.44319417601602e-07\\
9.21899920053656	-12.5114989150139	5.14193773365587e-07\\
9.21899920053656	-11.8529989721184	1.03896031517838e-06\\
9.21899920053656	-11.194499029223	2.01589571518585e-06\\
9.21899920053656	-10.5359990863275	3.75695087326476e-06\\
9.21899920053656	-9.87749914343203	6.72683313650815e-06\\
9.21899920053656	-9.21899920053656	1.15747269723896e-05\\
9.21899920053656	-8.56049925764109	1.91452403157591e-05\\
9.21899920053656	-7.90199931474562	3.0450405198126e-05\\
9.21899920053656	-7.24349937185015	4.65849996809882e-05\\
9.21899920053656	-6.58499942895469	6.85746420922626e-05\\
9.21899920053656	-5.92649948605922	9.71611068149081e-05\\
9.21899920053656	-5.26799954316375	0.000132550374935656\\
9.21899920053656	-4.60949960026828	0.000174170920789943\\
9.21899920053656	-3.95099965737281	0.000220504960598448\\
9.21899920053656	-3.29249971447734	0.000269056025020556\\
9.21899920053656	-2.63399977158187	0.000316497567920407\\
9.21899920053656	-1.97549982868641	0.000359010613128095\\
9.21899920053656	-1.31699988579094	0.000392771686467198\\
9.21899920053656	-0.658499942895469	0.000414508489467357\\
9.21899920053656	0	0.000422013862039923\\
9.21899920053656	0.658499942895469	0.000414508489467357\\
9.21899920053656	1.31699988579094	0.000392771686467198\\
9.21899920053656	1.97549982868641	0.000359010613128095\\
9.21899920053656	2.63399977158187	0.000316497567920407\\
9.21899920053656	3.29249971447734	0.000269056025020556\\
9.21899920053656	3.95099965737281	0.000220504960598448\\
9.21899920053656	4.60949960026828	0.000174170920789943\\
9.21899920053656	5.26799954316375	0.000132550374935656\\
9.21899920053656	5.92649948605922	9.71611068149081e-05\\
9.21899920053656	6.58499942895469	6.85746420922626e-05\\
9.21899920053656	7.24349937185015	4.65849996809882e-05\\
9.21899920053656	7.90199931474562	3.0450405198126e-05\\
9.21899920053656	8.56049925764109	1.91452403157591e-05\\
9.21899920053656	9.21899920053656	1.15747269723896e-05\\
9.21899920053656	9.87749914343203	6.72683313650815e-06\\
9.21899920053656	10.5359990863275	3.75695087326476e-06\\
9.21899920053656	11.194499029223	2.01589571518585e-06\\
9.21899920053656	11.8529989721184	1.03896031517838e-06\\
9.21899920053656	12.5114989150139	5.14193773365587e-07\\
9.21899920053656	13.1699988579094	2.44319417601602e-07\\
9.21899920053656	13.8284988008048	1.11431066107236e-07\\
9.21899920053656	14.4869987437003	4.87744739058697e-08\\
9.21899920053656	15.1454986865958	2.04853982599607e-08\\
9.21899920053656	15.8039986294912	8.25458805036708e-09\\
9.21899920053656	16.4624985723867	3.19069234173586e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	9.87749914343203	1.81551606998356e-09\\
-15.8039986294912	9.87749914343203	4.70466275184281e-09\\
-15.1454986865958	9.87749914343203	1.1695566620144e-08\\
-14.4869987437003	9.87749914343203	2.78958155417543e-08\\
-13.8284988008048	9.87749914343203	6.38480934847891e-08\\
-13.1699988579094	9.87749914343203	1.40255442793294e-07\\
-12.5114989150139	9.87749914343203	2.957552421315e-07\\
-11.8529989721184	9.87749914343203	5.98784647313665e-07\\
-11.194499029223	9.87749914343203	1.16419489503855e-06\\
-10.5359990863275	9.87749914343203	2.17418207682759e-06\\
-9.87749914343203	9.87749914343203	3.90109707774926e-06\\
-9.21899920053656	9.87749914343203	6.72683313650815e-06\\
-8.56049925764109	9.87749914343203	1.11503038565223e-05\\
-7.90199931474562	9.87749914343203	1.77721552798502e-05\\
-7.24349937185015	9.87749914343203	2.72459056923666e-05\\
-6.58499942895469	9.87749914343203	4.01887508693362e-05\\
-5.92649948605922	9.87749914343203	5.70540570723466e-05\\
-5.26799954316375	9.87749914343203	7.79801773383518e-05\\
-4.60949960026828	9.87749914343203	0.000102643686350459\\
-3.95099965737281	9.87749914343203	0.000130154813649838\\
-3.29249971447734	9.87749914343203	0.000159033899558031\\
-2.63399977158187	9.87749914343203	0.000187296994315092\\
-1.97549982868641	9.87749914343203	0.000212656714776294\\
-1.31699988579094	9.87749914343203	0.000232815855337157\\
-0.658499942895469	9.87749914343203	0.000245803986163692\\
0	9.87749914343203	0.00025029012553646\\
0.658499942895469	9.87749914343203	0.000245803986163692\\
1.31699988579094	9.87749914343203	0.000232815855337157\\
1.97549982868641	9.87749914343203	0.000212656714776294\\
2.63399977158187	9.87749914343203	0.000187296994315092\\
3.29249971447734	9.87749914343203	0.000159033899558031\\
3.95099965737281	9.87749914343203	0.000130154813649838\\
4.60949960026828	9.87749914343203	0.000102643686350459\\
5.26799954316375	9.87749914343203	7.79801773383518e-05\\
5.92649948605922	9.87749914343203	5.70540570723466e-05\\
6.58499942895469	9.87749914343203	4.01887508693362e-05\\
7.24349937185015	9.87749914343203	2.72459056923666e-05\\
7.90199931474562	9.87749914343203	1.77721552798502e-05\\
8.56049925764109	9.87749914343203	1.11503038565223e-05\\
9.21899920053656	9.87749914343203	6.72683313650815e-06\\
9.87749914343203	9.87749914343203	3.90109707774926e-06\\
10.5359990863275	9.87749914343203	2.17418207682759e-06\\
11.194499029223	9.87749914343203	1.16419489503855e-06\\
11.8529989721184	9.87749914343203	5.98784647313665e-07\\
12.5114989150139	9.87749914343203	2.957552421315e-07\\
13.1699988579094	9.87749914343203	1.40255442793294e-07\\
13.8284988008048	9.87749914343203	6.38480934847891e-08\\
14.4869987437003	9.87749914343203	2.78958155417543e-08\\
15.1454986865958	9.87749914343203	1.1695566620144e-08\\
15.8039986294912	9.87749914343203	4.70466275184281e-09\\
16.4624985723867	9.87749914343203	1.81551606998356e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
9.87749914343203	-16.4624985723867	1.81551606998356e-09\\
9.87749914343203	-15.8039986294912	4.70466275184281e-09\\
9.87749914343203	-15.1454986865958	1.1695566620144e-08\\
9.87749914343203	-14.4869987437003	2.78958155417543e-08\\
9.87749914343203	-13.8284988008048	6.38480934847891e-08\\
9.87749914343203	-13.1699988579094	1.40255442793294e-07\\
9.87749914343203	-12.5114989150139	2.957552421315e-07\\
9.87749914343203	-11.8529989721184	5.98784647313665e-07\\
9.87749914343203	-11.194499029223	1.16419489503855e-06\\
9.87749914343203	-10.5359990863275	2.17418207682759e-06\\
9.87749914343203	-9.87749914343203	3.90109707774926e-06\\
9.87749914343203	-9.21899920053656	6.72683313650815e-06\\
9.87749914343203	-8.56049925764109	1.11503038565223e-05\\
9.87749914343203	-7.90199931474562	1.77721552798502e-05\\
9.87749914343203	-7.24349937185015	2.72459056923666e-05\\
9.87749914343203	-6.58499942895469	4.01887508693362e-05\\
9.87749914343203	-5.92649948605922	5.70540570723466e-05\\
9.87749914343203	-5.26799954316375	7.79801773383518e-05\\
9.87749914343203	-4.60949960026828	0.000102643686350459\\
9.87749914343203	-3.95099965737281	0.000130154813649838\\
9.87749914343203	-3.29249971447734	0.000159033899558031\\
9.87749914343203	-2.63399977158187	0.000187296994315092\\
9.87749914343203	-1.97549982868641	0.000212656714776294\\
9.87749914343203	-1.31699988579094	0.000232815855337157\\
9.87749914343203	-0.658499942895469	0.000245803986163692\\
9.87749914343203	0	0.00025029012553646\\
9.87749914343203	0.658499942895469	0.000245803986163692\\
9.87749914343203	1.31699988579094	0.000232815855337157\\
9.87749914343203	1.97549982868641	0.000212656714776294\\
9.87749914343203	2.63399977158187	0.000187296994315092\\
9.87749914343203	3.29249971447734	0.000159033899558031\\
9.87749914343203	3.95099965737281	0.000130154813649838\\
9.87749914343203	4.60949960026828	0.000102643686350459\\
9.87749914343203	5.26799954316375	7.79801773383518e-05\\
9.87749914343203	5.92649948605922	5.70540570723466e-05\\
9.87749914343203	6.58499942895469	4.01887508693362e-05\\
9.87749914343203	7.24349937185015	2.72459056923666e-05\\
9.87749914343203	7.90199931474562	1.77721552798502e-05\\
9.87749914343203	8.56049925764109	1.11503038565223e-05\\
9.87749914343203	9.21899920053656	6.72683313650815e-06\\
9.87749914343203	9.87749914343203	3.90109707774926e-06\\
9.87749914343203	10.5359990863275	2.17418207682759e-06\\
9.87749914343203	11.194499029223	1.16419489503855e-06\\
9.87749914343203	11.8529989721184	5.98784647313665e-07\\
9.87749914343203	12.5114989150139	2.957552421315e-07\\
9.87749914343203	13.1699988579094	1.40255442793294e-07\\
9.87749914343203	13.8284988008048	6.38480934847891e-08\\
9.87749914343203	14.4869987437003	2.78958155417543e-08\\
9.87749914343203	15.1454986865958	1.1695566620144e-08\\
9.87749914343203	15.8039986294912	4.70466275184281e-09\\
9.87749914343203	16.4624985723867	1.81551606998356e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	10.5359990863275	9.92623703907522e-10\\
-15.8039986294912	10.5359990863275	2.5765928761508e-09\\
-15.1454986865958	10.5359990863275	6.41646625824809e-09\\
-14.4869987437003	10.5359990863275	1.53318805817764e-08\\
-13.8284988008048	10.5359990863275	3.51568431093851e-08\\
-13.1699988579094	10.5359990863275	7.73766970358779e-08\\
-12.5114989150139	10.5359990863275	1.63483165826604e-07\\
-11.8529989721184	10.5359990863275	3.31650817186046e-07\\
-11.194499029223	10.5359990863275	6.46134766547565e-07\\
-10.5359990863275	10.5359990863275	1.20918921172128e-06\\
-9.87749914343203	10.5359990863275	2.17418207682759e-06\\
-9.21899920053656	10.5359990863275	3.75695087326476e-06\\
-8.56049925764109	10.5359990863275	6.24059858404632e-06\\
-7.90199931474562	10.5359990863275	9.96750264896983e-06\\
-7.24349937185015	10.5359990863275	1.53122242691981e-05\\
-6.58499942895469	10.5359990863275	2.26311906098043e-05\\
-5.92649948605922	10.5359990863275	3.2189965764541e-05\\
-5.26799954316375	10.5359990863275	4.40761763938185e-05\\
-4.60949960026828	10.5359990863275	5.81140531823295e-05\\
-3.95099965737281	10.5359990863275	7.38024227897592e-05\\
-3.29249971447734	10.5359990863275	9.02989445517643e-05\\
-2.63399977158187	10.5359990863275	0.000106467484368318\\
-1.97549982868641	10.5359990863275	0.000120992856088383\\
-1.31699988579094	10.5359990863275	0.000132550374935656\\
-0.658499942895469	10.5359990863275	0.000140001432247807\\
0	10.5359990863275	0.000142575885521771\\
0.658499942895469	10.5359990863275	0.000140001432247807\\
1.31699988579094	10.5359990863275	0.000132550374935656\\
1.97549982868641	10.5359990863275	0.000120992856088383\\
2.63399977158187	10.5359990863275	0.000106467484368318\\
3.29249971447734	10.5359990863275	9.02989445517643e-05\\
3.95099965737281	10.5359990863275	7.38024227897592e-05\\
4.60949960026828	10.5359990863275	5.81140531823295e-05\\
5.26799954316375	10.5359990863275	4.40761763938185e-05\\
5.92649948605922	10.5359990863275	3.2189965764541e-05\\
6.58499942895469	10.5359990863275	2.26311906098043e-05\\
7.24349937185015	10.5359990863275	1.53122242691981e-05\\
7.90199931474562	10.5359990863275	9.96750264896983e-06\\
8.56049925764109	10.5359990863275	6.24059858404632e-06\\
9.21899920053656	10.5359990863275	3.75695087326476e-06\\
9.87749914343203	10.5359990863275	2.17418207682759e-06\\
10.5359990863275	10.5359990863275	1.20918921172128e-06\\
11.194499029223	10.5359990863275	6.46134766547565e-07\\
11.8529989721184	10.5359990863275	3.31650817186046e-07\\
12.5114989150139	10.5359990863275	1.63483165826604e-07\\
13.1699988579094	10.5359990863275	7.73766970358779e-08\\
13.8284988008048	10.5359990863275	3.51568431093851e-08\\
14.4869987437003	10.5359990863275	1.53318805817764e-08\\
15.1454986865958	10.5359990863275	6.41646625824809e-09\\
15.8039986294912	10.5359990863275	2.5765928761508e-09\\
16.4624985723867	10.5359990863275	9.92623703907522e-10\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
10.5359990863275	-16.4624985723867	9.92623703907522e-10\\
10.5359990863275	-15.8039986294912	2.5765928761508e-09\\
10.5359990863275	-15.1454986865958	6.41646625824809e-09\\
10.5359990863275	-14.4869987437003	1.53318805817764e-08\\
10.5359990863275	-13.8284988008048	3.51568431093851e-08\\
10.5359990863275	-13.1699988579094	7.73766970358779e-08\\
10.5359990863275	-12.5114989150139	1.63483165826604e-07\\
10.5359990863275	-11.8529989721184	3.31650817186046e-07\\
10.5359990863275	-11.194499029223	6.46134766547565e-07\\
10.5359990863275	-10.5359990863275	1.20918921172128e-06\\
10.5359990863275	-9.87749914343203	2.17418207682759e-06\\
10.5359990863275	-9.21899920053656	3.75695087326476e-06\\
10.5359990863275	-8.56049925764109	6.24059858404632e-06\\
10.5359990863275	-7.90199931474562	9.96750264896983e-06\\
10.5359990863275	-7.24349937185015	1.53122242691981e-05\\
10.5359990863275	-6.58499942895469	2.26311906098043e-05\\
10.5359990863275	-5.92649948605922	3.2189965764541e-05\\
10.5359990863275	-5.26799954316375	4.40761763938185e-05\\
10.5359990863275	-4.60949960026828	5.81140531823295e-05\\
10.5359990863275	-3.95099965737281	7.38024227897592e-05\\
10.5359990863275	-3.29249971447734	9.02989445517643e-05\\
10.5359990863275	-2.63399977158187	0.000106467484368318\\
10.5359990863275	-1.97549982868641	0.000120992856088383\\
10.5359990863275	-1.31699988579094	0.000132550374935656\\
10.5359990863275	-0.658499942895469	0.000140001432247807\\
10.5359990863275	0	0.000142575885521771\\
10.5359990863275	0.658499942895469	0.000140001432247807\\
10.5359990863275	1.31699988579094	0.000132550374935656\\
10.5359990863275	1.97549982868641	0.000120992856088383\\
10.5359990863275	2.63399977158187	0.000106467484368318\\
10.5359990863275	3.29249971447734	9.02989445517643e-05\\
10.5359990863275	3.95099965737281	7.38024227897592e-05\\
10.5359990863275	4.60949960026828	5.81140531823295e-05\\
10.5359990863275	5.26799954316375	4.40761763938185e-05\\
10.5359990863275	5.92649948605922	3.2189965764541e-05\\
10.5359990863275	6.58499942895469	2.26311906098043e-05\\
10.5359990863275	7.24349937185015	1.53122242691981e-05\\
10.5359990863275	7.90199931474562	9.96750264896983e-06\\
10.5359990863275	8.56049925764109	6.24059858404632e-06\\
10.5359990863275	9.21899920053656	3.75695087326476e-06\\
10.5359990863275	9.87749914343203	2.17418207682759e-06\\
10.5359990863275	10.5359990863275	1.20918921172128e-06\\
10.5359990863275	11.194499029223	6.46134766547565e-07\\
10.5359990863275	11.8529989721184	3.31650817186046e-07\\
10.5359990863275	12.5114989150139	1.63483165826604e-07\\
10.5359990863275	13.1699988579094	7.73766970358779e-08\\
10.5359990863275	13.8284988008048	3.51568431093851e-08\\
10.5359990863275	14.4869987437003	1.53318805817764e-08\\
10.5359990863275	15.1454986865958	6.41646625824809e-09\\
10.5359990863275	15.8039986294912	2.5765928761508e-09\\
10.5359990863275	16.4624985723867	9.92623703907522e-10\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	11.194499029223	5.21401967631926e-10\\
-15.8039986294912	11.194499029223	1.35574321265903e-09\\
-15.1454986865958	11.194499029223	3.38216113615595e-09\\
-14.4869987437003	11.194499029223	8.09623786504791e-09\\
-13.8284988008048	11.194499029223	1.85998361787523e-08\\
-13.1699988579094	11.194499029223	4.10149031945895e-08\\
-12.5114989150139	11.194499029223	8.68272517257439e-08\\
-11.8529989721184	11.194499029223	1.76495137071657e-07\\
-11.194499029223	11.194499029223	3.445544488228e-07\\
-10.5359990863275	11.194499029223	6.46134766547565e-07\\
-9.87749914343203	11.194499029223	1.16419489503855e-06\\
-9.21899920053656	11.194499029223	2.01589571518585e-06\\
-8.56049925764109	11.194499029223	3.35550200379987e-06\\
-7.90199931474562	11.194499029223	5.37038552197997e-06\\
-7.24349937185015	11.194499029223	8.26659512441707e-06\\
-6.58499942895469	11.194499029223	1.22415931174526e-05\\
-5.92649948605922	11.194499029223	1.7444428798023e-05\\
-5.26799954316375	11.194499029223	2.39276189737082e-05\\
-4.60949960026828	11.194499029223	3.15994420632069e-05\\
-3.95099965737281	11.194499029223	4.01887508693361e-05\\
-3.29249971447734	11.194499029223	4.92351243356849e-05\\
-2.63399977158187	11.194499029223	5.81140531823295e-05\\
-1.97549982868641	11.194499029223	6.60998634752834e-05\\
-1.31699988579094	11.194499029223	7.24596492641256e-05\\
-0.658499942895469	11.194499029223	7.65622379829558e-05\\
0	11.194499029223	7.79801773383516e-05\\
0.658499942895469	11.194499029223	7.65622379829558e-05\\
1.31699988579094	11.194499029223	7.24596492641256e-05\\
1.97549982868641	11.194499029223	6.60998634752834e-05\\
2.63399977158187	11.194499029223	5.81140531823295e-05\\
3.29249971447734	11.194499029223	4.92351243356849e-05\\
3.95099965737281	11.194499029223	4.01887508693361e-05\\
4.60949960026828	11.194499029223	3.15994420632069e-05\\
5.26799954316375	11.194499029223	2.39276189737082e-05\\
5.92649948605922	11.194499029223	1.7444428798023e-05\\
6.58499942895469	11.194499029223	1.22415931174526e-05\\
7.24349937185015	11.194499029223	8.26659512441707e-06\\
7.90199931474562	11.194499029223	5.37038552197997e-06\\
8.56049925764109	11.194499029223	3.35550200379987e-06\\
9.21899920053656	11.194499029223	2.01589571518585e-06\\
9.87749914343203	11.194499029223	1.16419489503855e-06\\
10.5359990863275	11.194499029223	6.46134766547565e-07\\
11.194499029223	11.194499029223	3.445544488228e-07\\
11.8529989721184	11.194499029223	1.76495137071657e-07\\
12.5114989150139	11.194499029223	8.68272517257439e-08\\
13.1699988579094	11.194499029223	4.10149031945895e-08\\
13.8284988008048	11.194499029223	1.85998361787523e-08\\
14.4869987437003	11.194499029223	8.09623786504791e-09\\
15.1454986865958	11.194499029223	3.38216113615595e-09\\
15.8039986294912	11.194499029223	1.35574321265903e-09\\
16.4624985723867	11.194499029223	5.21401967631926e-10\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
11.194499029223	-16.4624985723867	5.21401967631926e-10\\
11.194499029223	-15.8039986294912	1.35574321265903e-09\\
11.194499029223	-15.1454986865958	3.38216113615595e-09\\
11.194499029223	-14.4869987437003	8.09623786504791e-09\\
11.194499029223	-13.8284988008048	1.85998361787523e-08\\
11.194499029223	-13.1699988579094	4.10149031945895e-08\\
11.194499029223	-12.5114989150139	8.68272517257439e-08\\
11.194499029223	-11.8529989721184	1.76495137071657e-07\\
11.194499029223	-11.194499029223	3.445544488228e-07\\
11.194499029223	-10.5359990863275	6.46134766547565e-07\\
11.194499029223	-9.87749914343203	1.16419489503855e-06\\
11.194499029223	-9.21899920053656	2.01589571518585e-06\\
11.194499029223	-8.56049925764109	3.35550200379987e-06\\
11.194499029223	-7.90199931474562	5.37038552197997e-06\\
11.194499029223	-7.24349937185015	8.26659512441707e-06\\
11.194499029223	-6.58499942895469	1.22415931174526e-05\\
11.194499029223	-5.92649948605922	1.7444428798023e-05\\
11.194499029223	-5.26799954316375	2.39276189737082e-05\\
11.194499029223	-4.60949960026828	3.15994420632069e-05\\
11.194499029223	-3.95099965737281	4.01887508693361e-05\\
11.194499029223	-3.29249971447734	4.92351243356849e-05\\
11.194499029223	-2.63399977158187	5.81140531823295e-05\\
11.194499029223	-1.97549982868641	6.60998634752834e-05\\
11.194499029223	-1.31699988579094	7.24596492641256e-05\\
11.194499029223	-0.658499942895469	7.65622379829558e-05\\
11.194499029223	0	7.79801773383516e-05\\
11.194499029223	0.658499942895469	7.65622379829558e-05\\
11.194499029223	1.31699988579094	7.24596492641256e-05\\
11.194499029223	1.97549982868641	6.60998634752834e-05\\
11.194499029223	2.63399977158187	5.81140531823295e-05\\
11.194499029223	3.29249971447734	4.92351243356849e-05\\
11.194499029223	3.95099965737281	4.01887508693361e-05\\
11.194499029223	4.60949960026828	3.15994420632069e-05\\
11.194499029223	5.26799954316375	2.39276189737082e-05\\
11.194499029223	5.92649948605922	1.7444428798023e-05\\
11.194499029223	6.58499942895469	1.22415931174526e-05\\
11.194499029223	7.24349937185015	8.26659512441707e-06\\
11.194499029223	7.90199931474562	5.37038552197997e-06\\
11.194499029223	8.56049925764109	3.35550200379987e-06\\
11.194499029223	9.21899920053656	2.01589571518585e-06\\
11.194499029223	9.87749914343203	1.16419489503855e-06\\
11.194499029223	10.5359990863275	6.46134766547565e-07\\
11.194499029223	11.194499029223	3.445544488228e-07\\
11.194499029223	11.8529989721184	1.76495137071657e-07\\
11.194499029223	12.5114989150139	8.68272517257439e-08\\
11.194499029223	13.1699988579094	4.10149031945895e-08\\
11.194499029223	13.8284988008048	1.85998361787523e-08\\
11.194499029223	14.4869987437003	8.09623786504791e-09\\
11.194499029223	15.1454986865958	3.38216113615595e-09\\
11.194499029223	15.8039986294912	1.35574321265903e-09\\
11.194499029223	16.4624985723867	5.21401967631926e-10\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	11.8529989721184	2.63086927981164e-10\\
-15.8039986294912	11.8529989721184	6.85259168705604e-10\\
-15.1454986865958	11.8529989721184	1.71255311657207e-09\\
-14.4869987437003	11.8529989721184	4.10701472999346e-09\\
-13.8284988008048	11.8529989721184	9.45290569827063e-09\\
-13.1699988579094	11.8529989721184	2.08847715979783e-08\\
-12.5114989150139	11.8529989721184	4.42988830780476e-08\\
-11.8529989721184	11.8529989721184	9.02262078300003e-08\\
-11.194499029223	11.8529989721184	1.76495137071657e-07\\
-10.5359990863275	11.8529989721184	3.31650817186046e-07\\
-9.87749914343203	11.8529989721184	5.98784647313665e-07\\
-9.21899920053656	11.8529989721184	1.03896031517838e-06\\
-8.56049925764109	11.8529989721184	1.73287591318906e-06\\
-7.90199931474562	11.8529989721184	2.77895185061492e-06\\
-7.24349937185015	11.8529989721184	4.28594863133925e-06\\
-6.58499942895469	11.8529989721184	6.35878273609373e-06\\
-5.92649948605922	11.8529989721184	9.07759534794951e-06\\
-5.26799954316375	11.8529989721184	1.24722445374804e-05\\
-4.60949960026828	11.8529989721184	1.64967797905002e-05\\
-3.95099965737281	11.8529989721184	2.10103347293364e-05\\
-3.29249971447734	11.8529989721184	2.57713445294939e-05\\
-2.63399977158187	11.8529989721184	3.0450405198126e-05\\
-1.97549982868641	11.8529989721184	3.46633894365574e-05\\
-1.31699988579094	11.8529989721184	3.80213559737522e-05\\
-0.658499942895469	11.8529989721184	4.01887508693362e-05\\
0	11.8529989721184	4.09380618448416e-05\\
0.658499942895469	11.8529989721184	4.01887508693362e-05\\
1.31699988579094	11.8529989721184	3.80213559737522e-05\\
1.97549982868641	11.8529989721184	3.46633894365574e-05\\
2.63399977158187	11.8529989721184	3.0450405198126e-05\\
3.29249971447734	11.8529989721184	2.57713445294939e-05\\
3.95099965737281	11.8529989721184	2.10103347293364e-05\\
4.60949960026828	11.8529989721184	1.64967797905002e-05\\
5.26799954316375	11.8529989721184	1.24722445374804e-05\\
5.92649948605922	11.8529989721184	9.07759534794951e-06\\
6.58499942895469	11.8529989721184	6.35878273609373e-06\\
7.24349937185015	11.8529989721184	4.28594863133925e-06\\
7.90199931474562	11.8529989721184	2.77895185061492e-06\\
8.56049925764109	11.8529989721184	1.73287591318906e-06\\
9.21899920053656	11.8529989721184	1.03896031517838e-06\\
9.87749914343203	11.8529989721184	5.98784647313665e-07\\
10.5359990863275	11.8529989721184	3.31650817186046e-07\\
11.194499029223	11.8529989721184	1.76495137071657e-07\\
11.8529989721184	11.8529989721184	9.02262078300003e-08\\
12.5114989150139	11.8529989721184	4.42988830780476e-08\\
13.1699988579094	11.8529989721184	2.08847715979783e-08\\
13.8284988008048	11.8529989721184	9.45290569827063e-09\\
14.4869987437003	11.8529989721184	4.10701472999346e-09\\
15.1454986865958	11.8529989721184	1.71255311657207e-09\\
15.8039986294912	11.8529989721184	6.85259168705604e-10\\
16.4624985723867	11.8529989721184	2.63086927981164e-10\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
11.8529989721184	-16.4624985723867	2.63086927981164e-10\\
11.8529989721184	-15.8039986294912	6.85259168705604e-10\\
11.8529989721184	-15.1454986865958	1.71255311657207e-09\\
11.8529989721184	-14.4869987437003	4.10701472999346e-09\\
11.8529989721184	-13.8284988008048	9.45290569827063e-09\\
11.8529989721184	-13.1699988579094	2.08847715979783e-08\\
11.8529989721184	-12.5114989150139	4.42988830780476e-08\\
11.8529989721184	-11.8529989721184	9.02262078300003e-08\\
11.8529989721184	-11.194499029223	1.76495137071657e-07\\
11.8529989721184	-10.5359990863275	3.31650817186046e-07\\
11.8529989721184	-9.87749914343203	5.98784647313665e-07\\
11.8529989721184	-9.21899920053656	1.03896031517838e-06\\
11.8529989721184	-8.56049925764109	1.73287591318906e-06\\
11.8529989721184	-7.90199931474562	2.77895185061492e-06\\
11.8529989721184	-7.24349937185015	4.28594863133925e-06\\
11.8529989721184	-6.58499942895469	6.35878273609373e-06\\
11.8529989721184	-5.92649948605922	9.07759534794951e-06\\
11.8529989721184	-5.26799954316375	1.24722445374804e-05\\
11.8529989721184	-4.60949960026828	1.64967797905002e-05\\
11.8529989721184	-3.95099965737281	2.10103347293364e-05\\
11.8529989721184	-3.29249971447734	2.57713445294939e-05\\
11.8529989721184	-2.63399977158187	3.0450405198126e-05\\
11.8529989721184	-1.97549982868641	3.46633894365574e-05\\
11.8529989721184	-1.31699988579094	3.80213559737522e-05\\
11.8529989721184	-0.658499942895469	4.01887508693362e-05\\
11.8529989721184	0	4.09380618448416e-05\\
11.8529989721184	0.658499942895469	4.01887508693362e-05\\
11.8529989721184	1.31699988579094	3.80213559737522e-05\\
11.8529989721184	1.97549982868641	3.46633894365574e-05\\
11.8529989721184	2.63399977158187	3.0450405198126e-05\\
11.8529989721184	3.29249971447734	2.57713445294939e-05\\
11.8529989721184	3.95099965737281	2.10103347293364e-05\\
11.8529989721184	4.60949960026828	1.64967797905002e-05\\
11.8529989721184	5.26799954316375	1.24722445374804e-05\\
11.8529989721184	5.92649948605922	9.07759534794951e-06\\
11.8529989721184	6.58499942895469	6.35878273609373e-06\\
11.8529989721184	7.24349937185015	4.28594863133925e-06\\
11.8529989721184	7.90199931474562	2.77895185061492e-06\\
11.8529989721184	8.56049925764109	1.73287591318906e-06\\
11.8529989721184	9.21899920053656	1.03896031517838e-06\\
11.8529989721184	9.87749914343203	5.98784647313665e-07\\
11.8529989721184	10.5359990863275	3.31650817186046e-07\\
11.8529989721184	11.194499029223	1.76495137071657e-07\\
11.8529989721184	11.8529989721184	9.02262078300003e-08\\
11.8529989721184	12.5114989150139	4.42988830780476e-08\\
11.8529989721184	13.1699988579094	2.08847715979783e-08\\
11.8529989721184	13.8284988008048	9.45290569827063e-09\\
11.8529989721184	14.4869987437003	4.10701472999346e-09\\
11.8529989721184	15.1454986865958	1.71255311657207e-09\\
11.8529989721184	15.8039986294912	6.85259168705604e-10\\
11.8529989721184	16.4624985723867	2.63086927981164e-10\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	12.5114989150139	1.2749728034888e-10\\
-15.8039986294912	12.5114989150139	3.32668132162258e-10\\
-15.1454986865958	12.5114989150139	8.32865572920432e-10\\
-14.4869987437003	12.5114989150139	2.00101642525337e-09\\
-13.8284988008048	12.5114989150139	4.61425018669003e-09\\
-13.1699988579094	12.5114989150139	1.02139409083881e-08\\
-12.5114989150139	12.5114989150139	2.17069406622554e-08\\
-11.8529989721184	12.5114989150139	4.42988830780476e-08\\
-11.194499029223	12.5114989150139	8.68272517257439e-08\\
-10.5359990863275	12.5114989150139	1.63483165826604e-07\\
-9.87749914343203	12.5114989150139	2.957552421315e-07\\
-9.21899920053656	12.5114989150139	5.14193773365587e-07\\
-8.56049925764109	12.5114989150139	8.59314145538276e-07\\
-7.90199931474562	12.5114989150139	1.38072243360813e-06\\
-7.24349937185015	12.5114989150139	2.13348878350801e-06\\
-6.58499942895469	12.5114989150139	3.17106361729752e-06\\
-5.92649948605922	12.5114989150139	4.53472241786546e-06\\
-5.26799954316375	12.5114989150139	6.24059858404632e-06\\
-4.60949960026828	12.5114989150139	8.26659512441707e-06\\
-3.95099965737281	12.5114989150139	1.05424558734957e-05\\
-3.29249971447734	12.5114989150139	1.29465595782803e-05\\
-2.63399977158187	12.5114989150139	1.53122242691981e-05\\
-1.97549982868641	12.5114989150139	1.74444287980231e-05\\
-1.31699988579094	12.5114989150139	1.91452403157591e-05\\
-0.658499942895469	12.5114989150139	2.02436104269304e-05\\
0	12.5114989150139	2.06234404466359e-05\\
0.658499942895469	12.5114989150139	2.02436104269304e-05\\
1.31699988579094	12.5114989150139	1.91452403157591e-05\\
1.97549982868641	12.5114989150139	1.74444287980231e-05\\
2.63399977158187	12.5114989150139	1.53122242691981e-05\\
3.29249971447734	12.5114989150139	1.29465595782803e-05\\
3.95099965737281	12.5114989150139	1.05424558734957e-05\\
4.60949960026828	12.5114989150139	8.26659512441707e-06\\
5.26799954316375	12.5114989150139	6.24059858404632e-06\\
5.92649948605922	12.5114989150139	4.53472241786546e-06\\
6.58499942895469	12.5114989150139	3.17106361729752e-06\\
7.24349937185015	12.5114989150139	2.13348878350801e-06\\
7.90199931474562	12.5114989150139	1.38072243360813e-06\\
8.56049925764109	12.5114989150139	8.59314145538276e-07\\
9.21899920053656	12.5114989150139	5.14193773365587e-07\\
9.87749914343203	12.5114989150139	2.957552421315e-07\\
10.5359990863275	12.5114989150139	1.63483165826604e-07\\
11.194499029223	12.5114989150139	8.68272517257439e-08\\
11.8529989721184	12.5114989150139	4.42988830780476e-08\\
12.5114989150139	12.5114989150139	2.17069406622554e-08\\
13.1699988579094	12.5114989150139	1.02139409083881e-08\\
13.8284988008048	12.5114989150139	4.61425018669003e-09\\
14.4869987437003	12.5114989150139	2.00101642525337e-09\\
15.1454986865958	12.5114989150139	8.32865572920432e-10\\
15.8039986294912	12.5114989150139	3.32668132162258e-10\\
16.4624985723867	12.5114989150139	1.2749728034888e-10\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
12.5114989150139	-16.4624985723867	1.2749728034888e-10\\
12.5114989150139	-15.8039986294912	3.32668132162258e-10\\
12.5114989150139	-15.1454986865958	8.32865572920432e-10\\
12.5114989150139	-14.4869987437003	2.00101642525337e-09\\
12.5114989150139	-13.8284988008048	4.61425018669003e-09\\
12.5114989150139	-13.1699988579094	1.02139409083881e-08\\
12.5114989150139	-12.5114989150139	2.17069406622554e-08\\
12.5114989150139	-11.8529989721184	4.42988830780476e-08\\
12.5114989150139	-11.194499029223	8.68272517257439e-08\\
12.5114989150139	-10.5359990863275	1.63483165826604e-07\\
12.5114989150139	-9.87749914343203	2.957552421315e-07\\
12.5114989150139	-9.21899920053656	5.14193773365587e-07\\
12.5114989150139	-8.56049925764109	8.59314145538276e-07\\
12.5114989150139	-7.90199931474562	1.38072243360813e-06\\
12.5114989150139	-7.24349937185015	2.13348878350801e-06\\
12.5114989150139	-6.58499942895469	3.17106361729752e-06\\
12.5114989150139	-5.92649948605922	4.53472241786546e-06\\
12.5114989150139	-5.26799954316375	6.24059858404632e-06\\
12.5114989150139	-4.60949960026828	8.26659512441707e-06\\
12.5114989150139	-3.95099965737281	1.05424558734957e-05\\
12.5114989150139	-3.29249971447734	1.29465595782803e-05\\
12.5114989150139	-2.63399977158187	1.53122242691981e-05\\
12.5114989150139	-1.97549982868641	1.74444287980231e-05\\
12.5114989150139	-1.31699988579094	1.91452403157591e-05\\
12.5114989150139	-0.658499942895469	2.02436104269304e-05\\
12.5114989150139	0	2.06234404466359e-05\\
12.5114989150139	0.658499942895469	2.02436104269304e-05\\
12.5114989150139	1.31699988579094	1.91452403157591e-05\\
12.5114989150139	1.97549982868641	1.74444287980231e-05\\
12.5114989150139	2.63399977158187	1.53122242691981e-05\\
12.5114989150139	3.29249971447734	1.29465595782803e-05\\
12.5114989150139	3.95099965737281	1.05424558734957e-05\\
12.5114989150139	4.60949960026828	8.26659512441707e-06\\
12.5114989150139	5.26799954316375	6.24059858404632e-06\\
12.5114989150139	5.92649948605922	4.53472241786546e-06\\
12.5114989150139	6.58499942895469	3.17106361729752e-06\\
12.5114989150139	7.24349937185015	2.13348878350801e-06\\
12.5114989150139	7.90199931474562	1.38072243360813e-06\\
12.5114989150139	8.56049925764109	8.59314145538276e-07\\
12.5114989150139	9.21899920053656	5.14193773365587e-07\\
12.5114989150139	9.87749914343203	2.957552421315e-07\\
12.5114989150139	10.5359990863275	1.63483165826604e-07\\
12.5114989150139	11.194499029223	8.68272517257439e-08\\
12.5114989150139	11.8529989721184	4.42988830780476e-08\\
12.5114989150139	12.5114989150139	2.17069406622554e-08\\
12.5114989150139	13.1699988579094	1.02139409083881e-08\\
12.5114989150139	13.8284988008048	4.61425018669003e-09\\
12.5114989150139	14.4869987437003	2.00101642525337e-09\\
12.5114989150139	15.1454986865958	8.32865572920432e-10\\
12.5114989150139	15.8039986294912	3.32668132162258e-10\\
12.5114989150139	16.4624985723867	1.2749728034888e-10\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	13.1699988579094	5.9335656375703e-11\\
-15.8039986294912	13.1699988579094	1.55089224850088e-10\\
-15.1454986865958	13.1699988579094	3.88972578238378e-10\\
-14.4869987437003	13.1699988579094	9.36236272494447e-10\\
-13.8284988008048	13.1699988579094	2.16293006119039e-09\\
-13.1699988579094	13.1699988579094	4.79684121372429e-09\\
-12.5114989150139	13.1699988579094	1.02139409083881e-08\\
-11.8529989721184	13.1699988579094	2.08847715979783e-08\\
-11.194499029223	13.1699988579094	4.10149031945895e-08\\
-10.5359990863275	13.1699988579094	7.73766970358779e-08\\
-9.87749914343203	13.1699988579094	1.40255442793294e-07\\
-9.21899920053656	13.1699988579094	2.44319417601602e-07\\
-8.56049925764109	13.1699988579094	4.09086676915183e-07\\
-7.90199931474562	13.1699988579094	6.58543058335284e-07\\
-7.24349937185015	13.1699988579094	1.01943168300883e-06\\
-6.58499942895469	13.1699988579094	1.51785767650307e-06\\
-5.92649948605922	13.1699988579094	2.17418207682759e-06\\
-5.26799954316375	13.1699988579094	2.99670137616521e-06\\
-4.60949960026828	13.1699988579094	3.97521707580073e-06\\
-3.95099965737281	13.1699988579094	5.07609836969344e-06\\
-3.29249971447734	13.1699988579094	6.24059858404632e-06\\
-2.63399977158187	13.1699988579094	7.38782237287969e-06\\
-1.97549982868641	13.1699988579094	8.42282483002092e-06\\
-1.31699988579094	13.1699988579094	9.24903085784701e-06\\
-0.658499942895469	13.1699988579094	9.78285369956535e-06\\
0	13.1699988579094	9.96750264896983e-06\\
0.658499942895469	13.1699988579094	9.78285369956535e-06\\
1.31699988579094	13.1699988579094	9.24903085784701e-06\\
1.97549982868641	13.1699988579094	8.42282483002092e-06\\
2.63399977158187	13.1699988579094	7.38782237287969e-06\\
3.29249971447734	13.1699988579094	6.24059858404632e-06\\
3.95099965737281	13.1699988579094	5.07609836969344e-06\\
4.60949960026828	13.1699988579094	3.97521707580073e-06\\
5.26799954316375	13.1699988579094	2.99670137616521e-06\\
5.92649948605922	13.1699988579094	2.17418207682759e-06\\
6.58499942895469	13.1699988579094	1.51785767650307e-06\\
7.24349937185015	13.1699988579094	1.01943168300883e-06\\
7.90199931474562	13.1699988579094	6.58543058335284e-07\\
8.56049925764109	13.1699988579094	4.09086676915183e-07\\
9.21899920053656	13.1699988579094	2.44319417601602e-07\\
9.87749914343203	13.1699988579094	1.40255442793294e-07\\
10.5359990863275	13.1699988579094	7.73766970358779e-08\\
11.194499029223	13.1699988579094	4.10149031945895e-08\\
11.8529989721184	13.1699988579094	2.08847715979783e-08\\
12.5114989150139	13.1699988579094	1.02139409083881e-08\\
13.1699988579094	13.1699988579094	4.79684121372429e-09\\
13.8284988008048	13.1699988579094	2.16293006119039e-09\\
14.4869987437003	13.1699988579094	9.36236272494447e-10\\
15.1454986865958	13.1699988579094	3.88972578238378e-10\\
15.8039986294912	13.1699988579094	1.55089224850088e-10\\
16.4624985723867	13.1699988579094	5.9335656375703e-11\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
13.1699988579094	-16.4624985723867	5.9335656375703e-11\\
13.1699988579094	-15.8039986294912	1.55089224850088e-10\\
13.1699988579094	-15.1454986865958	3.88972578238378e-10\\
13.1699988579094	-14.4869987437003	9.36236272494447e-10\\
13.1699988579094	-13.8284988008048	2.16293006119039e-09\\
13.1699988579094	-13.1699988579094	4.79684121372429e-09\\
13.1699988579094	-12.5114989150139	1.02139409083881e-08\\
13.1699988579094	-11.8529989721184	2.08847715979783e-08\\
13.1699988579094	-11.194499029223	4.10149031945895e-08\\
13.1699988579094	-10.5359990863275	7.73766970358779e-08\\
13.1699988579094	-9.87749914343203	1.40255442793294e-07\\
13.1699988579094	-9.21899920053656	2.44319417601602e-07\\
13.1699988579094	-8.56049925764109	4.09086676915183e-07\\
13.1699988579094	-7.90199931474562	6.58543058335284e-07\\
13.1699988579094	-7.24349937185015	1.01943168300883e-06\\
13.1699988579094	-6.58499942895469	1.51785767650307e-06\\
13.1699988579094	-5.92649948605922	2.17418207682759e-06\\
13.1699988579094	-5.26799954316375	2.99670137616521e-06\\
13.1699988579094	-4.60949960026828	3.97521707580073e-06\\
13.1699988579094	-3.95099965737281	5.07609836969344e-06\\
13.1699988579094	-3.29249971447734	6.24059858404632e-06\\
13.1699988579094	-2.63399977158187	7.38782237287969e-06\\
13.1699988579094	-1.97549982868641	8.42282483002092e-06\\
13.1699988579094	-1.31699988579094	9.24903085784701e-06\\
13.1699988579094	-0.658499942895469	9.78285369956535e-06\\
13.1699988579094	0	9.96750264896983e-06\\
13.1699988579094	0.658499942895469	9.78285369956535e-06\\
13.1699988579094	1.31699988579094	9.24903085784701e-06\\
13.1699988579094	1.97549982868641	8.42282483002092e-06\\
13.1699988579094	2.63399977158187	7.38782237287969e-06\\
13.1699988579094	3.29249971447734	6.24059858404632e-06\\
13.1699988579094	3.95099965737281	5.07609836969344e-06\\
13.1699988579094	4.60949960026828	3.97521707580073e-06\\
13.1699988579094	5.26799954316375	2.99670137616521e-06\\
13.1699988579094	5.92649948605922	2.17418207682759e-06\\
13.1699988579094	6.58499942895469	1.51785767650307e-06\\
13.1699988579094	7.24349937185015	1.01943168300883e-06\\
13.1699988579094	7.90199931474562	6.58543058335284e-07\\
13.1699988579094	8.56049925764109	4.09086676915183e-07\\
13.1699988579094	9.21899920053656	2.44319417601602e-07\\
13.1699988579094	9.87749914343203	1.40255442793294e-07\\
13.1699988579094	10.5359990863275	7.73766970358779e-08\\
13.1699988579094	11.194499029223	4.10149031945895e-08\\
13.1699988579094	11.8529989721184	2.08847715979783e-08\\
13.1699988579094	12.5114989150139	1.02139409083881e-08\\
13.1699988579094	13.1699988579094	4.79684121372429e-09\\
13.1699988579094	13.8284988008048	2.16293006119039e-09\\
13.1699988579094	14.4869987437003	9.36236272494447e-10\\
13.1699988579094	15.1454986865958	3.88972578238378e-10\\
13.1699988579094	15.8039986294912	1.55089224850088e-10\\
13.1699988579094	16.4624985723867	5.9335656375703e-11\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	13.8284988008048	2.6514521463053e-11\\
-15.8039986294912	13.8284988008048	6.94230223722548e-11\\
-15.1454986865958	13.8284988008048	1.7442590502701e-10\\
-14.4869987437003	13.8284988008048	4.20593654444683e-10\\
-13.8284988008048	13.8284988008048	9.73461325881542e-10\\
-13.1699988579094	13.8284988008048	2.16293006119039e-09\\
-12.5114989150139	13.8284988008048	4.61425018669003e-09\\
-11.8529989721184	13.8284988008048	9.45290569827063e-09\\
-11.194499029223	13.8284988008048	1.85998361787523e-08\\
-10.5359990863275	13.8284988008048	3.51568431093851e-08\\
-9.87749914343203	13.8284988008048	6.38480934847891e-08\\
-9.21899920053656	13.8284988008048	1.11431066107236e-07\\
-8.56049925764109	13.8284988008048	1.86926137770588e-07\\
-7.90199931474562	13.8284988008048	3.01457282518237e-07\\
-7.24349937185015	13.8284988008048	4.67477660676867e-07\\
-6.58499942895469	13.8284988008048	6.97208118198499e-07\\
-5.92649948605922	13.8284988008048	1.00026812614347e-06\\
-5.26799954316375	13.8284988008048	1.38072243360813e-06\\
-4.60949960026828	13.8284988008048	1.83405415547688e-06\\
-3.95099965737281	13.8284988008048	2.34481512753342e-06\\
-3.29249971447734	13.8284988008048	2.88578656715512e-06\\
-2.63399977158187	13.8284988008048	3.41931953248898e-06\\
-1.97549982868641	13.8284988008048	3.90109707774926e-06\\
-1.31699988579094	13.8284988008048	4.28594863133923e-06\\
-0.658499942895469	13.8284988008048	4.53472241786546e-06\\
0	13.8284988008048	4.6207933369326e-06\\
0.658499942895469	13.8284988008048	4.53472241786546e-06\\
1.31699988579094	13.8284988008048	4.28594863133923e-06\\
1.97549982868641	13.8284988008048	3.90109707774926e-06\\
2.63399977158187	13.8284988008048	3.41931953248898e-06\\
3.29249971447734	13.8284988008048	2.88578656715512e-06\\
3.95099965737281	13.8284988008048	2.34481512753342e-06\\
4.60949960026828	13.8284988008048	1.83405415547688e-06\\
5.26799954316375	13.8284988008048	1.38072243360813e-06\\
5.92649948605922	13.8284988008048	1.00026812614347e-06\\
6.58499942895469	13.8284988008048	6.97208118198499e-07\\
7.24349937185015	13.8284988008048	4.67477660676867e-07\\
7.90199931474562	13.8284988008048	3.01457282518237e-07\\
8.56049925764109	13.8284988008048	1.86926137770588e-07\\
9.21899920053656	13.8284988008048	1.11431066107236e-07\\
9.87749914343203	13.8284988008048	6.38480934847891e-08\\
10.5359990863275	13.8284988008048	3.51568431093851e-08\\
11.194499029223	13.8284988008048	1.85998361787523e-08\\
11.8529989721184	13.8284988008048	9.45290569827063e-09\\
12.5114989150139	13.8284988008048	4.61425018669003e-09\\
13.1699988579094	13.8284988008048	2.16293006119039e-09\\
13.8284988008048	13.8284988008048	9.73461325881542e-10\\
14.4869987437003	13.8284988008048	4.20593654444683e-10\\
15.1454986865958	13.8284988008048	1.7442590502701e-10\\
15.8039986294912	13.8284988008048	6.94230223722548e-11\\
16.4624985723867	13.8284988008048	2.6514521463053e-11\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
13.8284988008048	-16.4624985723867	2.6514521463053e-11\\
13.8284988008048	-15.8039986294912	6.94230223722548e-11\\
13.8284988008048	-15.1454986865958	1.7442590502701e-10\\
13.8284988008048	-14.4869987437003	4.20593654444683e-10\\
13.8284988008048	-13.8284988008048	9.73461325881542e-10\\
13.8284988008048	-13.1699988579094	2.16293006119039e-09\\
13.8284988008048	-12.5114989150139	4.61425018669003e-09\\
13.8284988008048	-11.8529989721184	9.45290569827063e-09\\
13.8284988008048	-11.194499029223	1.85998361787523e-08\\
13.8284988008048	-10.5359990863275	3.51568431093851e-08\\
13.8284988008048	-9.87749914343203	6.38480934847891e-08\\
13.8284988008048	-9.21899920053656	1.11431066107236e-07\\
13.8284988008048	-8.56049925764109	1.86926137770588e-07\\
13.8284988008048	-7.90199931474562	3.01457282518237e-07\\
13.8284988008048	-7.24349937185015	4.67477660676867e-07\\
13.8284988008048	-6.58499942895469	6.97208118198499e-07\\
13.8284988008048	-5.92649948605922	1.00026812614347e-06\\
13.8284988008048	-5.26799954316375	1.38072243360813e-06\\
13.8284988008048	-4.60949960026828	1.83405415547688e-06\\
13.8284988008048	-3.95099965737281	2.34481512753342e-06\\
13.8284988008048	-3.29249971447734	2.88578656715512e-06\\
13.8284988008048	-2.63399977158187	3.41931953248898e-06\\
13.8284988008048	-1.97549982868641	3.90109707774926e-06\\
13.8284988008048	-1.31699988579094	4.28594863133923e-06\\
13.8284988008048	-0.658499942895469	4.53472241786546e-06\\
13.8284988008048	0	4.6207933369326e-06\\
13.8284988008048	0.658499942895469	4.53472241786546e-06\\
13.8284988008048	1.31699988579094	4.28594863133923e-06\\
13.8284988008048	1.97549982868641	3.90109707774926e-06\\
13.8284988008048	2.63399977158187	3.41931953248898e-06\\
13.8284988008048	3.29249971447734	2.88578656715512e-06\\
13.8284988008048	3.95099965737281	2.34481512753342e-06\\
13.8284988008048	4.60949960026828	1.83405415547688e-06\\
13.8284988008048	5.26799954316375	1.38072243360813e-06\\
13.8284988008048	5.92649948605922	1.00026812614347e-06\\
13.8284988008048	6.58499942895469	6.97208118198499e-07\\
13.8284988008048	7.24349937185015	4.67477660676867e-07\\
13.8284988008048	7.90199931474562	3.01457282518237e-07\\
13.8284988008048	8.56049925764109	1.86926137770588e-07\\
13.8284988008048	9.21899920053656	1.11431066107236e-07\\
13.8284988008048	9.87749914343203	6.38480934847891e-08\\
13.8284988008048	10.5359990863275	3.51568431093851e-08\\
13.8284988008048	11.194499029223	1.85998361787523e-08\\
13.8284988008048	11.8529989721184	9.45290569827063e-09\\
13.8284988008048	12.5114989150139	4.61425018669003e-09\\
13.8284988008048	13.1699988579094	2.16293006119039e-09\\
13.8284988008048	13.8284988008048	9.73461325881542e-10\\
13.8284988008048	14.4869987437003	4.20593654444683e-10\\
13.8284988008048	15.1454986865958	1.7442590502701e-10\\
13.8284988008048	15.8039986294912	6.94230223722548e-11\\
13.8284988008048	16.4624985723867	2.6514521463053e-11\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	14.4869987437003	1.13748888799737e-11\\
-15.8039986294912	14.4869987437003	2.98343554670368e-11\\
-15.1454986865958	14.4869987437003	7.50910829322809e-11\\
-14.4869987437003	14.4869987437003	1.81391765925246e-10\\
-13.8284988008048	14.4869987437003	4.20593654444683e-10\\
-13.1699988579094	14.4869987437003	9.36236272494447e-10\\
-12.5114989150139	14.4869987437003	2.00101642525337e-09\\
-11.8529989721184	14.4869987437003	4.10701472999346e-09\\
-11.194499029223	14.4869987437003	8.09623786504791e-09\\
-10.5359990863275	14.4869987437003	1.53318805817764e-08\\
-9.87749914343203	14.4869987437003	2.78958155417543e-08\\
-9.21899920053656	14.4869987437003	4.87744739058697e-08\\
-8.56049925764109	14.4869987437003	8.19664444218502e-08\\
-7.90199931474562	14.4869987437003	1.32419117010945e-07\\
-7.24349937185015	14.4869987437003	2.05692190119411e-07\\
-6.58499942895469	14.4869987437003	3.07268721906361e-07\\
-5.92649948605922	14.4869987437003	4.41501090663646e-07\\
-5.26799954316375	14.4869987437003	6.10288230300247e-07\\
-4.60949960026828	14.4869987437003	8.11710659170233e-07\\
-3.95099965737281	14.4869987437003	1.03896031517838e-06\\
-3.29249971447734	14.4869987437003	1.27994262807315e-06\\
-2.63399977158187	14.4869987437003	1.51785767650307e-06\\
-1.97549982868641	14.4869987437003	1.73287591318906e-06\\
-1.31699988579094	14.4869987437003	1.90474707445999e-06\\
-0.658499942895469	14.4869987437003	2.01589571518585e-06\\
0	14.4869987437003	2.0543594635399e-06\\
0.658499942895469	14.4869987437003	2.01589571518585e-06\\
1.31699988579094	14.4869987437003	1.90474707445999e-06\\
1.97549982868641	14.4869987437003	1.73287591318906e-06\\
2.63399977158187	14.4869987437003	1.51785767650307e-06\\
3.29249971447734	14.4869987437003	1.27994262807315e-06\\
3.95099965737281	14.4869987437003	1.03896031517838e-06\\
4.60949960026828	14.4869987437003	8.11710659170233e-07\\
5.26799954316375	14.4869987437003	6.10288230300247e-07\\
5.92649948605922	14.4869987437003	4.41501090663646e-07\\
6.58499942895469	14.4869987437003	3.07268721906361e-07\\
7.24349937185015	14.4869987437003	2.05692190119411e-07\\
7.90199931474562	14.4869987437003	1.32419117010945e-07\\
8.56049925764109	14.4869987437003	8.19664444218502e-08\\
9.21899920053656	14.4869987437003	4.87744739058697e-08\\
9.87749914343203	14.4869987437003	2.78958155417543e-08\\
10.5359990863275	14.4869987437003	1.53318805817764e-08\\
11.194499029223	14.4869987437003	8.09623786504791e-09\\
11.8529989721184	14.4869987437003	4.10701472999346e-09\\
12.5114989150139	14.4869987437003	2.00101642525337e-09\\
13.1699988579094	14.4869987437003	9.36236272494447e-10\\
13.8284988008048	14.4869987437003	4.20593654444683e-10\\
14.4869987437003	14.4869987437003	1.81391765925246e-10\\
15.1454986865958	14.4869987437003	7.50910829322809e-11\\
15.8039986294912	14.4869987437003	2.98343554670368e-11\\
16.4624985723867	14.4869987437003	1.13748888799737e-11\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
14.4869987437003	-16.4624985723867	1.13748888799737e-11\\
14.4869987437003	-15.8039986294912	2.98343554670368e-11\\
14.4869987437003	-15.1454986865958	7.50910829322809e-11\\
14.4869987437003	-14.4869987437003	1.81391765925246e-10\\
14.4869987437003	-13.8284988008048	4.20593654444683e-10\\
14.4869987437003	-13.1699988579094	9.36236272494447e-10\\
14.4869987437003	-12.5114989150139	2.00101642525337e-09\\
14.4869987437003	-11.8529989721184	4.10701472999346e-09\\
14.4869987437003	-11.194499029223	8.09623786504791e-09\\
14.4869987437003	-10.5359990863275	1.53318805817764e-08\\
14.4869987437003	-9.87749914343203	2.78958155417543e-08\\
14.4869987437003	-9.21899920053656	4.87744739058697e-08\\
14.4869987437003	-8.56049925764109	8.19664444218502e-08\\
14.4869987437003	-7.90199931474562	1.32419117010945e-07\\
14.4869987437003	-7.24349937185015	2.05692190119411e-07\\
14.4869987437003	-6.58499942895469	3.07268721906361e-07\\
14.4869987437003	-5.92649948605922	4.41501090663646e-07\\
14.4869987437003	-5.26799954316375	6.10288230300247e-07\\
14.4869987437003	-4.60949960026828	8.11710659170233e-07\\
14.4869987437003	-3.95099965737281	1.03896031517838e-06\\
14.4869987437003	-3.29249971447734	1.27994262807315e-06\\
14.4869987437003	-2.63399977158187	1.51785767650307e-06\\
14.4869987437003	-1.97549982868641	1.73287591318906e-06\\
14.4869987437003	-1.31699988579094	1.90474707445999e-06\\
14.4869987437003	-0.658499942895469	2.01589571518585e-06\\
14.4869987437003	0	2.0543594635399e-06\\
14.4869987437003	0.658499942895469	2.01589571518585e-06\\
14.4869987437003	1.31699988579094	1.90474707445999e-06\\
14.4869987437003	1.97549982868641	1.73287591318906e-06\\
14.4869987437003	2.63399977158187	1.51785767650307e-06\\
14.4869987437003	3.29249971447734	1.27994262807315e-06\\
14.4869987437003	3.95099965737281	1.03896031517838e-06\\
14.4869987437003	4.60949960026828	8.11710659170233e-07\\
14.4869987437003	5.26799954316375	6.10288230300247e-07\\
14.4869987437003	5.92649948605922	4.41501090663646e-07\\
14.4869987437003	6.58499942895469	3.07268721906361e-07\\
14.4869987437003	7.24349937185015	2.05692190119411e-07\\
14.4869987437003	7.90199931474562	1.32419117010945e-07\\
14.4869987437003	8.56049925764109	8.19664444218502e-08\\
14.4869987437003	9.21899920053656	4.87744739058697e-08\\
14.4869987437003	9.87749914343203	2.78958155417543e-08\\
14.4869987437003	10.5359990863275	1.53318805817764e-08\\
14.4869987437003	11.194499029223	8.09623786504791e-09\\
14.4869987437003	11.8529989721184	4.10701472999346e-09\\
14.4869987437003	12.5114989150139	2.00101642525337e-09\\
14.4869987437003	13.1699988579094	9.36236272494447e-10\\
14.4869987437003	13.8284988008048	4.20593654444683e-10\\
14.4869987437003	14.4869987437003	1.81391765925246e-10\\
14.4869987437003	15.1454986865958	7.50910829322809e-11\\
14.4869987437003	15.8039986294912	2.98343554670368e-11\\
14.4869987437003	16.4624985723867	1.13748888799737e-11\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	15.1454986865958	4.68435913681572e-12\\
-15.8039986294912	15.1454986865958	1.23073159869628e-11\\
-15.1454986865958	15.1454986865958	3.10306898578394e-11\\
-14.4869987437003	15.1454986865958	7.50910829322809e-11\\
-13.8284988008048	15.1454986865958	1.7442590502701e-10\\
-13.1699988579094	15.1454986865958	3.88972578238378e-10\\
-12.5114989150139	15.1454986865958	8.32865572920432e-10\\
-11.8529989721184	15.1454986865958	1.71255311657207e-09\\
-11.194499029223	15.1454986865958	3.38216113615595e-09\\
-10.5359990863275	15.1454986865958	6.41646625824809e-09\\
-9.87749914343203	15.1454986865958	1.1695566620144e-08\\
-9.21899920053656	15.1454986865958	2.04853982599607e-08\\
-8.56049925764109	15.1454986865958	3.44858262053306e-08\\
-7.90199931474562	15.1454986865958	5.58066402705807e-08\\
-7.24349937185015	15.1454986865958	8.68272517257434e-08\\
-6.58499942895469	15.1454986865958	1.29905125642696e-07\\
-5.92649948605922	15.1454986865958	1.86926137770588e-07\\
-5.26799954316375	15.1454986865958	2.58736764795501e-07\\
-4.60949960026828	15.1454986865958	3.44554448822798e-07\\
-3.95099965737281	15.1454986865958	4.41501090663646e-07\\
-3.29249971447734	15.1454986865958	5.44423420400158e-07\\
-2.63399977158187	15.1454986865958	6.46134766547565e-07\\
-1.97549982868641	15.1454986865958	7.38130662270677e-07\\
-1.31699988579094	15.1454986865958	8.11710659170229e-07\\
-0.658499942895469	15.1454986865958	8.59314145538276e-07\\
0	15.1454986865958	8.75791055955421e-07\\
0.658499942895469	15.1454986865958	8.59314145538276e-07\\
1.31699988579094	15.1454986865958	8.11710659170229e-07\\
1.97549982868641	15.1454986865958	7.38130662270677e-07\\
2.63399977158187	15.1454986865958	6.46134766547565e-07\\
3.29249971447734	15.1454986865958	5.44423420400158e-07\\
3.95099965737281	15.1454986865958	4.41501090663646e-07\\
4.60949960026828	15.1454986865958	3.44554448822798e-07\\
5.26799954316375	15.1454986865958	2.58736764795501e-07\\
5.92649948605922	15.1454986865958	1.86926137770588e-07\\
6.58499942895469	15.1454986865958	1.29905125642696e-07\\
7.24349937185015	15.1454986865958	8.68272517257434e-08\\
7.90199931474562	15.1454986865958	5.58066402705807e-08\\
8.56049925764109	15.1454986865958	3.44858262053306e-08\\
9.21899920053656	15.1454986865958	2.04853982599607e-08\\
9.87749914343203	15.1454986865958	1.1695566620144e-08\\
10.5359990863275	15.1454986865958	6.41646625824809e-09\\
11.194499029223	15.1454986865958	3.38216113615595e-09\\
11.8529989721184	15.1454986865958	1.71255311657207e-09\\
12.5114989150139	15.1454986865958	8.32865572920432e-10\\
13.1699988579094	15.1454986865958	3.88972578238378e-10\\
13.8284988008048	15.1454986865958	1.7442590502701e-10\\
14.4869987437003	15.1454986865958	7.50910829322809e-11\\
15.1454986865958	15.1454986865958	3.10306898578394e-11\\
15.8039986294912	15.1454986865958	1.23073159869628e-11\\
16.4624985723867	15.1454986865958	4.68435913681572e-12\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
15.1454986865958	-16.4624985723867	4.68435913681572e-12\\
15.1454986865958	-15.8039986294912	1.23073159869628e-11\\
15.1454986865958	-15.1454986865958	3.10306898578394e-11\\
15.1454986865958	-14.4869987437003	7.50910829322809e-11\\
15.1454986865958	-13.8284988008048	1.7442590502701e-10\\
15.1454986865958	-13.1699988579094	3.88972578238378e-10\\
15.1454986865958	-12.5114989150139	8.32865572920432e-10\\
15.1454986865958	-11.8529989721184	1.71255311657207e-09\\
15.1454986865958	-11.194499029223	3.38216113615595e-09\\
15.1454986865958	-10.5359990863275	6.41646625824809e-09\\
15.1454986865958	-9.87749914343203	1.1695566620144e-08\\
15.1454986865958	-9.21899920053656	2.04853982599607e-08\\
15.1454986865958	-8.56049925764109	3.44858262053306e-08\\
15.1454986865958	-7.90199931474562	5.58066402705807e-08\\
15.1454986865958	-7.24349937185015	8.68272517257434e-08\\
15.1454986865958	-6.58499942895469	1.29905125642696e-07\\
15.1454986865958	-5.92649948605922	1.86926137770588e-07\\
15.1454986865958	-5.26799954316375	2.58736764795501e-07\\
15.1454986865958	-4.60949960026828	3.44554448822798e-07\\
15.1454986865958	-3.95099965737281	4.41501090663646e-07\\
15.1454986865958	-3.29249971447734	5.44423420400158e-07\\
15.1454986865958	-2.63399977158187	6.46134766547565e-07\\
15.1454986865958	-1.97549982868641	7.38130662270677e-07\\
15.1454986865958	-1.31699988579094	8.11710659170229e-07\\
15.1454986865958	-0.658499942895469	8.59314145538276e-07\\
15.1454986865958	0	8.75791055955421e-07\\
15.1454986865958	0.658499942895469	8.59314145538276e-07\\
15.1454986865958	1.31699988579094	8.11710659170229e-07\\
15.1454986865958	1.97549982868641	7.38130662270677e-07\\
15.1454986865958	2.63399977158187	6.46134766547565e-07\\
15.1454986865958	3.29249971447734	5.44423420400158e-07\\
15.1454986865958	3.95099965737281	4.41501090663646e-07\\
15.1454986865958	4.60949960026828	3.44554448822798e-07\\
15.1454986865958	5.26799954316375	2.58736764795501e-07\\
15.1454986865958	5.92649948605922	1.86926137770588e-07\\
15.1454986865958	6.58499942895469	1.29905125642696e-07\\
15.1454986865958	7.24349937185015	8.68272517257434e-08\\
15.1454986865958	7.90199931474562	5.58066402705807e-08\\
15.1454986865958	8.56049925764109	3.44858262053306e-08\\
15.1454986865958	9.21899920053656	2.04853982599607e-08\\
15.1454986865958	9.87749914343203	1.1695566620144e-08\\
15.1454986865958	10.5359990863275	6.41646625824809e-09\\
15.1454986865958	11.194499029223	3.38216113615595e-09\\
15.1454986865958	11.8529989721184	1.71255311657207e-09\\
15.1454986865958	12.5114989150139	8.32865572920432e-10\\
15.1454986865958	13.1699988579094	3.88972578238378e-10\\
15.1454986865958	13.8284988008048	1.7442590502701e-10\\
15.1454986865958	14.4869987437003	7.50910829322809e-11\\
15.1454986865958	15.1454986865958	3.10306898578394e-11\\
15.1454986865958	15.8039986294912	1.23073159869628e-11\\
15.1454986865958	16.4624985723867	4.68435913681572e-12\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	15.8039986294912	1.85156718523155e-12\\
-15.8039986294912	15.8039986294912	4.87291083294625e-12\\
-15.1454986865958	15.8039986294912	1.23073159869628e-11\\
-14.4869987437003	15.8039986294912	2.98343554670368e-11\\
-13.8284988008048	15.8039986294912	6.94230223722548e-11\\
-13.1699988579094	15.8039986294912	1.55089224850088e-10\\
-12.5114989150139	15.8039986294912	3.32668132162258e-10\\
-11.8529989721184	15.8039986294912	6.85259168705604e-10\\
-11.194499029223	15.8039986294912	1.35574321265903e-09\\
-10.5359990863275	15.8039986294912	2.5765928761508e-09\\
-9.87749914343203	15.8039986294912	4.70466275184281e-09\\
-9.21899920053656	15.8039986294912	8.25458805036708e-09\\
-8.56049925764109	15.8039986294912	1.39192960385518e-08\\
-7.90199931474562	15.8039986294912	2.25613545649965e-08\\
-7.24349937185015	15.8039986294912	3.51568431093851e-08\\
-6.58499942895469	15.8039986294912	5.267701144177e-08\\
-5.92649948605922	15.8039986294912	7.59043910877618e-08\\
-5.26799954316375	15.8039986294912	1.05199216488448e-07\\
-4.60949960026828	15.8039986294912	1.40255442793294e-07\\
-3.95099965737281	15.8039986294912	1.79906100042305e-07\\
-3.29249971447734	15.8039986294912	2.22046010587523e-07\\
-2.63399977158187	15.8039986294912	2.63728286550154e-07\\
-1.97549982868641	15.8039986294912	3.01457282518237e-07\\
-1.31699988579094	15.8039986294912	3.31650817186046e-07\\
-0.658499942895469	15.8039986294912	3.51192400188529e-07\\
0	15.8039986294912	3.57957601453574e-07\\
0.658499942895469	15.8039986294912	3.51192400188529e-07\\
1.31699988579094	15.8039986294912	3.31650817186046e-07\\
1.97549982868641	15.8039986294912	3.01457282518237e-07\\
2.63399977158187	15.8039986294912	2.63728286550154e-07\\
3.29249971447734	15.8039986294912	2.22046010587523e-07\\
3.95099965737281	15.8039986294912	1.79906100042305e-07\\
4.60949960026828	15.8039986294912	1.40255442793294e-07\\
5.26799954316375	15.8039986294912	1.05199216488448e-07\\
5.92649948605922	15.8039986294912	7.59043910877618e-08\\
6.58499942895469	15.8039986294912	5.267701144177e-08\\
7.24349937185015	15.8039986294912	3.51568431093851e-08\\
7.90199931474562	15.8039986294912	2.25613545649965e-08\\
8.56049925764109	15.8039986294912	1.39192960385518e-08\\
9.21899920053656	15.8039986294912	8.25458805036708e-09\\
9.87749914343203	15.8039986294912	4.70466275184281e-09\\
10.5359990863275	15.8039986294912	2.5765928761508e-09\\
11.194499029223	15.8039986294912	1.35574321265903e-09\\
11.8529989721184	15.8039986294912	6.85259168705604e-10\\
12.5114989150139	15.8039986294912	3.32668132162258e-10\\
13.1699988579094	15.8039986294912	1.55089224850088e-10\\
13.8284988008048	15.8039986294912	6.94230223722548e-11\\
14.4869987437003	15.8039986294912	2.98343554670368e-11\\
15.1454986865958	15.8039986294912	1.23073159869628e-11\\
15.8039986294912	15.8039986294912	4.87291083294625e-12\\
16.4624985723867	15.8039986294912	1.85156718523155e-12\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
15.8039986294912	-16.4624985723867	1.85156718523155e-12\\
15.8039986294912	-15.8039986294912	4.87291083294625e-12\\
15.8039986294912	-15.1454986865958	1.23073159869628e-11\\
15.8039986294912	-14.4869987437003	2.98343554670368e-11\\
15.8039986294912	-13.8284988008048	6.94230223722548e-11\\
15.8039986294912	-13.1699988579094	1.55089224850088e-10\\
15.8039986294912	-12.5114989150139	3.32668132162258e-10\\
15.8039986294912	-11.8529989721184	6.85259168705604e-10\\
15.8039986294912	-11.194499029223	1.35574321265903e-09\\
15.8039986294912	-10.5359990863275	2.5765928761508e-09\\
15.8039986294912	-9.87749914343203	4.70466275184281e-09\\
15.8039986294912	-9.21899920053656	8.25458805036708e-09\\
15.8039986294912	-8.56049925764109	1.39192960385518e-08\\
15.8039986294912	-7.90199931474562	2.25613545649965e-08\\
15.8039986294912	-7.24349937185015	3.51568431093851e-08\\
15.8039986294912	-6.58499942895469	5.267701144177e-08\\
15.8039986294912	-5.92649948605922	7.59043910877618e-08\\
15.8039986294912	-5.26799954316375	1.05199216488448e-07\\
15.8039986294912	-4.60949960026828	1.40255442793294e-07\\
15.8039986294912	-3.95099965737281	1.79906100042305e-07\\
15.8039986294912	-3.29249971447734	2.22046010587523e-07\\
15.8039986294912	-2.63399977158187	2.63728286550154e-07\\
15.8039986294912	-1.97549982868641	3.01457282518237e-07\\
15.8039986294912	-1.31699988579094	3.31650817186046e-07\\
15.8039986294912	-0.658499942895469	3.51192400188529e-07\\
15.8039986294912	0	3.57957601453574e-07\\
15.8039986294912	0.658499942895469	3.51192400188529e-07\\
15.8039986294912	1.31699988579094	3.31650817186046e-07\\
15.8039986294912	1.97549982868641	3.01457282518237e-07\\
15.8039986294912	2.63399977158187	2.63728286550154e-07\\
15.8039986294912	3.29249971447734	2.22046010587523e-07\\
15.8039986294912	3.95099965737281	1.79906100042305e-07\\
15.8039986294912	4.60949960026828	1.40255442793294e-07\\
15.8039986294912	5.26799954316375	1.05199216488448e-07\\
15.8039986294912	5.92649948605922	7.59043910877618e-08\\
15.8039986294912	6.58499942895469	5.267701144177e-08\\
15.8039986294912	7.24349937185015	3.51568431093851e-08\\
15.8039986294912	7.90199931474562	2.25613545649965e-08\\
15.8039986294912	8.56049925764109	1.39192960385518e-08\\
15.8039986294912	9.21899920053656	8.25458805036708e-09\\
15.8039986294912	9.87749914343203	4.70466275184281e-09\\
15.8039986294912	10.5359990863275	2.5765928761508e-09\\
15.8039986294912	11.194499029223	1.35574321265903e-09\\
15.8039986294912	11.8529989721184	6.85259168705604e-10\\
15.8039986294912	12.5114989150139	3.32668132162258e-10\\
15.8039986294912	13.1699988579094	1.55089224850088e-10\\
15.8039986294912	13.8284988008048	6.94230223722548e-11\\
15.8039986294912	14.4869987437003	2.98343554670368e-11\\
15.8039986294912	15.1454986865958	1.23073159869628e-11\\
15.8039986294912	15.8039986294912	4.87291083294625e-12\\
15.8039986294912	16.4624985723867	1.85156718523155e-12\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.4624985723867	16.4624985723867	7.0236683495017e-13\\
-15.8039986294912	16.4624985723867	1.85156718523155e-12\\
-15.1454986865958	16.4624985723867	4.68435913681572e-12\\
-14.4869987437003	16.4624985723867	1.13748888799737e-11\\
-13.8284988008048	16.4624985723867	2.6514521463053e-11\\
-13.1699988579094	16.4624985723867	5.9335656375703e-11\\
-12.5114989150139	16.4624985723867	1.2749728034888e-10\\
-11.8529989721184	16.4624985723867	2.63086927981164e-10\\
-11.194499029223	16.4624985723867	5.21401967631926e-10\\
-10.5359990863275	16.4624985723867	9.92623703907522e-10\\
-9.87749914343203	16.4624985723867	1.81551606998356e-09\\
-9.21899920053656	16.4624985723867	3.19069234173586e-09\\
-8.56049925764109	16.4624985723867	5.3889679219548e-09\\
-7.90199931474562	16.4624985723867	8.7483996095553e-09\\
-7.24349937185015	16.4624985723867	1.36527441206784e-08\\
-6.58499942895469	16.4624985723867	2.04853982599607e-08\\
-5.92649948605922	16.4624985723867	2.95573098342636e-08\\
-5.26799954316375	16.4624985723867	4.10149031945895e-08\\
-4.60949960026828	16.4624985723867	5.47433785236101e-08\\
-3.95099965737281	16.4624985723867	7.02889739695748e-08\\
-3.29249971447734	16.4624985723867	8.68272517257434e-08\\
-2.63399977158187	16.4624985723867	1.03200045382304e-07\\
-1.97549982868641	16.4624985723867	1.18030414682602e-07\\
-1.31699988579094	16.4624985723867	1.29905125642696e-07\\
-0.658499942895469	16.4624985723867	1.37593338126232e-07\\
0	16.4624985723867	1.40255442793294e-07\\
0.658499942895469	16.4624985723867	1.37593338126232e-07\\
1.31699988579094	16.4624985723867	1.29905125642696e-07\\
1.97549982868641	16.4624985723867	1.18030414682602e-07\\
2.63399977158187	16.4624985723867	1.03200045382304e-07\\
3.29249971447734	16.4624985723867	8.68272517257434e-08\\
3.95099965737281	16.4624985723867	7.02889739695748e-08\\
4.60949960026828	16.4624985723867	5.47433785236101e-08\\
5.26799954316375	16.4624985723867	4.10149031945895e-08\\
5.92649948605922	16.4624985723867	2.95573098342636e-08\\
6.58499942895469	16.4624985723867	2.04853982599607e-08\\
7.24349937185015	16.4624985723867	1.36527441206784e-08\\
7.90199931474562	16.4624985723867	8.7483996095553e-09\\
8.56049925764109	16.4624985723867	5.3889679219548e-09\\
9.21899920053656	16.4624985723867	3.19069234173586e-09\\
9.87749914343203	16.4624985723867	1.81551606998356e-09\\
10.5359990863275	16.4624985723867	9.92623703907522e-10\\
11.194499029223	16.4624985723867	5.21401967631926e-10\\
11.8529989721184	16.4624985723867	2.63086927981164e-10\\
12.5114989150139	16.4624985723867	1.2749728034888e-10\\
13.1699988579094	16.4624985723867	5.9335656375703e-11\\
13.8284988008048	16.4624985723867	2.6514521463053e-11\\
14.4869987437003	16.4624985723867	1.13748888799737e-11\\
15.1454986865958	16.4624985723867	4.68435913681572e-12\\
15.8039986294912	16.4624985723867	1.85156718523155e-12\\
16.4624985723867	16.4624985723867	7.0236683495017e-13\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
16.4624985723867	-16.4624985723867	7.0236683495017e-13\\
16.4624985723867	-15.8039986294912	1.85156718523155e-12\\
16.4624985723867	-15.1454986865958	4.68435913681572e-12\\
16.4624985723867	-14.4869987437003	1.13748888799737e-11\\
16.4624985723867	-13.8284988008048	2.6514521463053e-11\\
16.4624985723867	-13.1699988579094	5.9335656375703e-11\\
16.4624985723867	-12.5114989150139	1.2749728034888e-10\\
16.4624985723867	-11.8529989721184	2.63086927981164e-10\\
16.4624985723867	-11.194499029223	5.21401967631926e-10\\
16.4624985723867	-10.5359990863275	9.92623703907522e-10\\
16.4624985723867	-9.87749914343203	1.81551606998356e-09\\
16.4624985723867	-9.21899920053656	3.19069234173586e-09\\
16.4624985723867	-8.56049925764109	5.3889679219548e-09\\
16.4624985723867	-7.90199931474562	8.7483996095553e-09\\
16.4624985723867	-7.24349937185015	1.36527441206784e-08\\
16.4624985723867	-6.58499942895469	2.04853982599607e-08\\
16.4624985723867	-5.92649948605922	2.95573098342636e-08\\
16.4624985723867	-5.26799954316375	4.10149031945895e-08\\
16.4624985723867	-4.60949960026828	5.47433785236101e-08\\
16.4624985723867	-3.95099965737281	7.02889739695748e-08\\
16.4624985723867	-3.29249971447734	8.68272517257434e-08\\
16.4624985723867	-2.63399977158187	1.03200045382304e-07\\
16.4624985723867	-1.97549982868641	1.18030414682602e-07\\
16.4624985723867	-1.31699988579094	1.29905125642696e-07\\
16.4624985723867	-0.658499942895469	1.37593338126232e-07\\
16.4624985723867	0	1.40255442793294e-07\\
16.4624985723867	0.658499942895469	1.37593338126232e-07\\
16.4624985723867	1.31699988579094	1.29905125642696e-07\\
16.4624985723867	1.97549982868641	1.18030414682602e-07\\
16.4624985723867	2.63399977158187	1.03200045382304e-07\\
16.4624985723867	3.29249971447734	8.68272517257434e-08\\
16.4624985723867	3.95099965737281	7.02889739695748e-08\\
16.4624985723867	4.60949960026828	5.47433785236101e-08\\
16.4624985723867	5.26799954316375	4.10149031945895e-08\\
16.4624985723867	5.92649948605922	2.95573098342636e-08\\
16.4624985723867	6.58499942895469	2.04853982599607e-08\\
16.4624985723867	7.24349937185015	1.36527441206784e-08\\
16.4624985723867	7.90199931474562	8.7483996095553e-09\\
16.4624985723867	8.56049925764109	5.3889679219548e-09\\
16.4624985723867	9.21899920053656	3.19069234173586e-09\\
16.4624985723867	9.87749914343203	1.81551606998356e-09\\
16.4624985723867	10.5359990863275	9.92623703907522e-10\\
16.4624985723867	11.194499029223	5.21401967631926e-10\\
16.4624985723867	11.8529989721184	2.63086927981164e-10\\
16.4624985723867	12.5114989150139	1.2749728034888e-10\\
16.4624985723867	13.1699988579094	5.9335656375703e-11\\
16.4624985723867	13.8284988008048	2.6514521463053e-11\\
16.4624985723867	14.4869987437003	1.13748888799737e-11\\
16.4624985723867	15.1454986865958	4.68435913681572e-12\\
16.4624985723867	15.8039986294912	1.85156718523155e-12\\
16.4624985723867	16.4624985723867	7.0236683495017e-13\\
};
 \end{axis}

\end{tikzpicture}%

==> Figures/pdfY_R=7.5_var2=10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\hspace*{0.8ex}
\begin{tikzpicture}

\begin{axis}[%
width=0.5\linewidth,
height=0.4\linewidth,
unbounded coords=jump,
xmin=-11.8176390773454,
xmax=11.8176390773454,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$y_1$},
ymin=-11.8176390773454,
ymax=11.8176390773454,
ylabel style={font=\color{white!15!black}},
ylabel={$y_2$},
zmin=0,
zmax=0.008,
zlabel style={font=\color{white!15!black}},
zlabel={$f_{\bfY}(y_1,y_2)$},
view={45}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{\textsf{b)}} Legitimate User},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]
\addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	-11.8176390773454	7.90720305996888e-22\\
-11.3449335142516	-11.8176390773454	1.59334898793634e-20\\
-10.8722279511578	-11.8176390773454	2.70816903145198e-19\\
-10.399522388064	-11.8176390773454	3.89525673862025e-18\\
-9.92681682497014	-11.8176390773454	4.75764280155443e-17\\
-9.45411126187632	-11.8176390773454	4.9525068808242e-16\\
-8.9814056987825	-11.8176390773454	4.41062137858626e-15\\
-8.50870013568869	-11.8176390773454	3.37411657390454e-14\\
-8.03599457259487	-11.8176390773454	2.22652342316125e-13\\
-7.56328900950106	-11.8176390773454	1.27290107249934e-12\\
-7.09058344640724	-11.8176390773454	6.3331592591249e-12\\
-6.61787788331342	-11.8176390773454	2.75497662115196e-11\\
-6.14517232021961	-11.8176390773454	1.05279399200061e-10\\
-5.67246675712579	-11.8176390773454	3.55124491011278e-10\\
-5.19976119403198	-11.8176390773454	1.06248445842305e-09\\
-4.72705563093816	-11.8176390773454	2.83302284279443e-09\\
-4.25435006784434	-11.8176390773454	6.76405821226361e-09\\
-3.78164450475053	-11.8176390773454	1.45269706500238e-08\\
-3.30893894165671	-11.8176390773454	2.81865059252878e-08\\
-2.8362333785629	-11.8176390773454	4.9610157935425e-08\\
-2.36352781546908	-11.8176390773454	7.95011636955783e-08\\
-1.89082225237526	-11.8176390773454	1.16379163122247e-07\\
-1.41811668928145	-11.8176390773454	1.56058493308987e-07\\
-0.945411126187632	-11.8176390773454	1.92124158978644e-07\\
-0.472705563093816	-11.8176390773454	2.17505216760605e-07\\
0	-11.8176390773454	2.26664614205315e-07\\
0.472705563093816	-11.8176390773454	2.17505216760605e-07\\
0.945411126187632	-11.8176390773454	1.92124158978644e-07\\
1.41811668928145	-11.8176390773454	1.56058493308987e-07\\
1.89082225237526	-11.8176390773454	1.16379163122247e-07\\
2.36352781546908	-11.8176390773454	7.95011636955783e-08\\
2.8362333785629	-11.8176390773454	4.9610157935425e-08\\
3.30893894165671	-11.8176390773454	2.81865059252878e-08\\
3.78164450475053	-11.8176390773454	1.45269706500238e-08\\
4.25435006784434	-11.8176390773454	6.76405821226361e-09\\
4.72705563093816	-11.8176390773454	2.83302284279443e-09\\
5.19976119403198	-11.8176390773454	1.06248445842305e-09\\
5.67246675712579	-11.8176390773454	3.55124491011278e-10\\
6.14517232021961	-11.8176390773454	1.05279399200061e-10\\
6.61787788331342	-11.8176390773454	2.75497662115196e-11\\
7.09058344640724	-11.8176390773454	6.3331592591249e-12\\
7.56328900950106	-11.8176390773454	1.27290107249934e-12\\
8.03599457259487	-11.8176390773454	2.22652342316125e-13\\
8.50870013568869	-11.8176390773454	3.37411657390454e-14\\
8.9814056987825	-11.8176390773454	4.41062137858626e-15\\
9.45411126187632	-11.8176390773454	4.9525068808242e-16\\
9.92681682497014	-11.8176390773454	4.75764280155443e-17\\
10.399522388064	-11.8176390773454	3.89525673862025e-18\\
10.8722279511578	-11.8176390773454	2.70816903145198e-19\\
11.3449335142516	-11.8176390773454	1.59334898793634e-20\\
11.8176390773454	-11.8176390773454	7.90720305996888e-22\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	-11.8176390773454	7.90720305996888e-22\\
-11.8176390773454	-11.3449335142516	1.59334898793634e-20\\
-11.8176390773454	-10.8722279511578	2.70816903145198e-19\\
-11.8176390773454	-10.399522388064	3.89525673862025e-18\\
-11.8176390773454	-9.92681682497014	4.75764280155443e-17\\
-11.8176390773454	-9.45411126187632	4.9525068808242e-16\\
-11.8176390773454	-8.9814056987825	4.41062137858626e-15\\
-11.8176390773454	-8.50870013568869	3.37411657390454e-14\\
-11.8176390773454	-8.03599457259487	2.22652342316125e-13\\
-11.8176390773454	-7.56328900950106	1.27290107249934e-12\\
-11.8176390773454	-7.09058344640724	6.3331592591249e-12\\
-11.8176390773454	-6.61787788331342	2.75497662115196e-11\\
-11.8176390773454	-6.14517232021961	1.05279399200061e-10\\
-11.8176390773454	-5.67246675712579	3.55124491011278e-10\\
-11.8176390773454	-5.19976119403198	1.06248445842305e-09\\
-11.8176390773454	-4.72705563093816	2.83302284279443e-09\\
-11.8176390773454	-4.25435006784434	6.76405821226361e-09\\
-11.8176390773454	-3.78164450475053	1.45269706500238e-08\\
-11.8176390773454	-3.30893894165671	2.81865059252878e-08\\
-11.8176390773454	-2.8362333785629	4.9610157935425e-08\\
-11.8176390773454	-2.36352781546908	7.95011636955783e-08\\
-11.8176390773454	-1.89082225237526	1.16379163122247e-07\\
-11.8176390773454	-1.41811668928145	1.56058493308987e-07\\
-11.8176390773454	-0.945411126187632	1.92124158978644e-07\\
-11.8176390773454	-0.472705563093816	2.17505216760605e-07\\
-11.8176390773454	0	2.26664614205315e-07\\
-11.8176390773454	0.472705563093816	2.17505216760605e-07\\
-11.8176390773454	0.945411126187632	1.92124158978644e-07\\
-11.8176390773454	1.41811668928145	1.56058493308987e-07\\
-11.8176390773454	1.89082225237526	1.16379163122247e-07\\
-11.8176390773454	2.36352781546908	7.95011636955783e-08\\
-11.8176390773454	2.8362333785629	4.9610157935425e-08\\
-11.8176390773454	3.30893894165671	2.81865059252878e-08\\
-11.8176390773454	3.78164450475053	1.45269706500238e-08\\
-11.8176390773454	4.25435006784434	6.76405821226361e-09\\
-11.8176390773454	4.72705563093816	2.83302284279443e-09\\
-11.8176390773454	5.19976119403198	1.06248445842305e-09\\
-11.8176390773454	5.67246675712579	3.55124491011278e-10\\
-11.8176390773454	6.14517232021961	1.05279399200061e-10\\
-11.8176390773454	6.61787788331342	2.75497662115196e-11\\
-11.8176390773454	7.09058344640724	6.3331592591249e-12\\
-11.8176390773454	7.56328900950106	1.27290107249934e-12\\
-11.8176390773454	8.03599457259487	2.22652342316125e-13\\
-11.8176390773454	8.50870013568869	3.37411657390454e-14\\
-11.8176390773454	8.9814056987825	4.41062137858626e-15\\
-11.8176390773454	9.45411126187632	4.9525068808242e-16\\
-11.8176390773454	9.92681682497014	4.75764280155443e-17\\
-11.8176390773454	10.399522388064	3.89525673862025e-18\\
-11.8176390773454	10.8722279511578	2.70816903145198e-19\\
-11.8176390773454	11.3449335142516	1.59334898793634e-20\\
-11.8176390773454	11.8176390773454	7.90720305996888e-22\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	-11.3449335142516	1.59334898793634e-20\\
-11.3449335142516	-11.3449335142516	3.05185321921258e-19\\
-10.8722279511578	-11.3449335142516	4.9256377175814e-18\\
-10.399522388064	-11.3449335142516	6.7214293649017e-17\\
-9.92681682497014	-11.3449335142516	7.78225710933862e-16\\
-9.45411126187632	-11.3449335142516	7.67415704415845e-15\\
-8.9814056987825	-11.3449335142516	6.47092185523863e-14\\
-8.50870013568869	-11.3449335142516	4.68525710992967e-13\\
-8.03599457259487	-11.3449335142516	2.92579557206892e-12\\
-7.56328900950106	-11.3449335142516	1.58305175739006e-11\\
-7.09058344640724	-11.3449335142516	7.45698706131335e-11\\
-6.61787788331342	-11.3449335142516	3.07323135845098e-10\\
-6.14517232021961	-11.3449335142516	1.1137676536359e-09\\
-5.67246675712579	-11.3449335142516	3.56785219457923e-09\\
-5.19976119403198	-11.3449335142516	1.01554561915573e-08\\
-4.72705563093816	-11.3449335142516	2.58189416424016e-08\\
-4.25435006784434	-11.3449335142516	5.89334109785168e-08\\
-3.78164450475053	-11.3449335142516	1.2138017787416e-07\\
-3.30893894165671	-11.3449335142516	2.26664614205315e-07\\
-2.8362333785629	-11.3449335142516	3.8550364405527e-07\\
-2.36352781546908	-11.3449335142516	5.9962108702286e-07\\
-1.89082225237526	-11.3449335142516	8.56097711813039e-07\\
-1.41811668928145	-11.3449335142516	1.12545267035846e-06\\
-0.945411126187632	-11.3449335142516	1.36578377200348e-06\\
-0.472705563093816	-11.3449335142516	1.53281077063367e-06\\
0	-11.3449335142516	1.59270721739769e-06\\
0.472705563093816	-11.3449335142516	1.53281077063367e-06\\
0.945411126187632	-11.3449335142516	1.36578377200348e-06\\
1.41811668928145	-11.3449335142516	1.12545267035846e-06\\
1.89082225237526	-11.3449335142516	8.56097711813039e-07\\
2.36352781546908	-11.3449335142516	5.9962108702286e-07\\
2.8362333785629	-11.3449335142516	3.8550364405527e-07\\
3.30893894165671	-11.3449335142516	2.26664614205315e-07\\
3.78164450475053	-11.3449335142516	1.2138017787416e-07\\
4.25435006784434	-11.3449335142516	5.89334109785168e-08\\
4.72705563093816	-11.3449335142516	2.58189416424016e-08\\
5.19976119403198	-11.3449335142516	1.01554561915573e-08\\
5.67246675712579	-11.3449335142516	3.56785219457923e-09\\
6.14517232021961	-11.3449335142516	1.1137676536359e-09\\
6.61787788331342	-11.3449335142516	3.07323135845098e-10\\
7.09058344640724	-11.3449335142516	7.45698706131335e-11\\
7.56328900950106	-11.3449335142516	1.58305175739006e-11\\
8.03599457259487	-11.3449335142516	2.92579557206892e-12\\
8.50870013568869	-11.3449335142516	4.68525710992967e-13\\
8.9814056987825	-11.3449335142516	6.47092185523863e-14\\
9.45411126187632	-11.3449335142516	7.67415704415845e-15\\
9.92681682497014	-11.3449335142516	7.78225710933862e-16\\
10.399522388064	-11.3449335142516	6.7214293649017e-17\\
10.8722279511578	-11.3449335142516	4.9256377175814e-18\\
11.3449335142516	-11.3449335142516	3.05185321921258e-19\\
11.8176390773454	-11.3449335142516	1.59334898793634e-20\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.3449335142516	-11.8176390773454	1.59334898793634e-20\\
-11.3449335142516	-11.3449335142516	3.05185321921258e-19\\
-11.3449335142516	-10.8722279511578	4.9256377175814e-18\\
-11.3449335142516	-10.399522388064	6.7214293649017e-17\\
-11.3449335142516	-9.92681682497014	7.78225710933862e-16\\
-11.3449335142516	-9.45411126187632	7.67415704415845e-15\\
-11.3449335142516	-8.9814056987825	6.47092185523863e-14\\
-11.3449335142516	-8.50870013568869	4.68525710992967e-13\\
-11.3449335142516	-8.03599457259487	2.92579557206892e-12\\
-11.3449335142516	-7.56328900950106	1.58305175739006e-11\\
-11.3449335142516	-7.09058344640724	7.45698706131335e-11\\
-11.3449335142516	-6.61787788331342	3.07323135845098e-10\\
-11.3449335142516	-6.14517232021961	1.1137676536359e-09\\
-11.3449335142516	-5.67246675712579	3.56785219457923e-09\\
-11.3449335142516	-5.19976119403198	1.01554561915573e-08\\
-11.3449335142516	-4.72705563093816	2.58189416424016e-08\\
-11.3449335142516	-4.25435006784434	5.89334109785168e-08\\
-11.3449335142516	-3.78164450475053	1.2138017787416e-07\\
-11.3449335142516	-3.30893894165671	2.26664614205315e-07\\
-11.3449335142516	-2.8362333785629	3.8550364405527e-07\\
-11.3449335142516	-2.36352781546908	5.9962108702286e-07\\
-11.3449335142516	-1.89082225237526	8.56097711813039e-07\\
-11.3449335142516	-1.41811668928145	1.12545267035846e-06\\
-11.3449335142516	-0.945411126187632	1.36578377200348e-06\\
-11.3449335142516	-0.472705563093816	1.53281077063367e-06\\
-11.3449335142516	0	1.59270721739769e-06\\
-11.3449335142516	0.472705563093816	1.53281077063367e-06\\
-11.3449335142516	0.945411126187632	1.36578377200348e-06\\
-11.3449335142516	1.41811668928145	1.12545267035846e-06\\
-11.3449335142516	1.89082225237526	8.56097711813039e-07\\
-11.3449335142516	2.36352781546908	5.9962108702286e-07\\
-11.3449335142516	2.8362333785629	3.8550364405527e-07\\
-11.3449335142516	3.30893894165671	2.26664614205315e-07\\
-11.3449335142516	3.78164450475053	1.2138017787416e-07\\
-11.3449335142516	4.25435006784434	5.89334109785168e-08\\
-11.3449335142516	4.72705563093816	2.58189416424016e-08\\
-11.3449335142516	5.19976119403198	1.01554561915573e-08\\
-11.3449335142516	5.67246675712579	3.56785219457923e-09\\
-11.3449335142516	6.14517232021961	1.1137676536359e-09\\
-11.3449335142516	6.61787788331342	3.07323135845098e-10\\
-11.3449335142516	7.09058344640724	7.45698706131335e-11\\
-11.3449335142516	7.56328900950106	1.58305175739006e-11\\
-11.3449335142516	8.03599457259487	2.92579557206892e-12\\
-11.3449335142516	8.50870013568869	4.68525710992967e-13\\
-11.3449335142516	8.9814056987825	6.47092185523863e-14\\
-11.3449335142516	9.45411126187632	7.67415704415845e-15\\
-11.3449335142516	9.92681682497014	7.78225710933862e-16\\
-11.3449335142516	10.399522388064	6.7214293649017e-17\\
-11.3449335142516	10.8722279511578	4.9256377175814e-18\\
-11.3449335142516	11.3449335142516	3.05185321921258e-19\\
-11.3449335142516	11.8176390773454	1.59334898793634e-20\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	-10.8722279511578	2.70816903145198e-19\\
-11.3449335142516	-10.8722279511578	4.9256377175814e-18\\
-10.8722279511578	-10.8722279511578	7.54043880646161e-17\\
-10.399522388064	-10.8722279511578	9.74908938956163e-16\\
-9.92681682497014	-10.8722279511578	1.06843958040656e-14\\
-9.45411126187632	-10.8722279511578	9.96419114675085e-14\\
-8.9814056987825	-10.8722279511578	7.9402204414116e-13\\
-8.50870013568869	-10.8722279511578	5.43024104693362e-12\\
-8.03599457259487	-10.8722279511578	3.20187025170066e-11\\
-7.56328900950106	-10.8722279511578	1.63564792800703e-10\\
-7.09058344640724	-10.8722279511578	7.27572956906133e-10\\
-6.61787788331342	-10.8722279511578	2.83302284279443e-09\\
-6.14517232021961	-10.8722279511578	9.70893050312681e-09\\
-5.67246675712579	-10.8722279511578	2.94482867448753e-08\\
-5.19976119403198	-10.8722279511578	7.95011636955783e-08\\
-4.72705563093816	-10.8722279511578	1.92124158978644e-07\\
-4.25435006784434	-10.8722279511578	4.17963765674362e-07\\
-3.78164450475053	-10.8722279511578	8.23085907363683e-07\\
-3.30893894165671	-10.8722279511578	1.47507361471754e-06\\
-2.8362333785629	-10.8722279511578	2.41782857323128e-06\\
-2.36352781546908	-10.8722279511578	3.64156480181105e-06\\
-1.89082225237526	-10.8722279511578	5.06048002282366e-06\\
-1.41811668928145	-10.8722279511578	6.51131036851861e-06\\
-0.945411126187632	-10.8722279511578	7.7795353646263e-06\\
-0.472705563093816	-10.8722279511578	8.64877823503606e-06\\
0	-10.8722279511578	8.95831368826198e-06\\
0.472705563093816	-10.8722279511578	8.64877823503606e-06\\
0.945411126187632	-10.8722279511578	7.7795353646263e-06\\
1.41811668928145	-10.8722279511578	6.51131036851861e-06\\
1.89082225237526	-10.8722279511578	5.06048002282366e-06\\
2.36352781546908	-10.8722279511578	3.64156480181105e-06\\
2.8362333785629	-10.8722279511578	2.41782857323128e-06\\
3.30893894165671	-10.8722279511578	1.47507361471754e-06\\
3.78164450475053	-10.8722279511578	8.23085907363683e-07\\
4.25435006784434	-10.8722279511578	4.17963765674362e-07\\
4.72705563093816	-10.8722279511578	1.92124158978644e-07\\
5.19976119403198	-10.8722279511578	7.95011636955783e-08\\
5.67246675712579	-10.8722279511578	2.94482867448753e-08\\
6.14517232021961	-10.8722279511578	9.70893050312681e-09\\
6.61787788331342	-10.8722279511578	2.83302284279443e-09\\
7.09058344640724	-10.8722279511578	7.27572956906133e-10\\
7.56328900950106	-10.8722279511578	1.63564792800703e-10\\
8.03599457259487	-10.8722279511578	3.20187025170066e-11\\
8.50870013568869	-10.8722279511578	5.43024104693362e-12\\
8.9814056987825	-10.8722279511578	7.9402204414116e-13\\
9.45411126187632	-10.8722279511578	9.96419114675085e-14\\
9.92681682497014	-10.8722279511578	1.06843958040656e-14\\
10.399522388064	-10.8722279511578	9.74908938956163e-16\\
10.8722279511578	-10.8722279511578	7.54043880646161e-17\\
11.3449335142516	-10.8722279511578	4.9256377175814e-18\\
11.8176390773454	-10.8722279511578	2.70816903145198e-19\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-10.8722279511578	-11.8176390773454	2.70816903145198e-19\\
-10.8722279511578	-11.3449335142516	4.9256377175814e-18\\
-10.8722279511578	-10.8722279511578	7.54043880646161e-17\\
-10.8722279511578	-10.399522388064	9.74908938956163e-16\\
-10.8722279511578	-9.92681682497014	1.06843958040656e-14\\
-10.8722279511578	-9.45411126187632	9.96419114675085e-14\\
-10.8722279511578	-8.9814056987825	7.9402204414116e-13\\
-10.8722279511578	-8.50870013568869	5.43024104693362e-12\\
-10.8722279511578	-8.03599457259487	3.20187025170066e-11\\
-10.8722279511578	-7.56328900950106	1.63564792800703e-10\\
-10.8722279511578	-7.09058344640724	7.27572956906133e-10\\
-10.8722279511578	-6.61787788331342	2.83302284279443e-09\\
-10.8722279511578	-6.14517232021961	9.70893050312681e-09\\
-10.8722279511578	-5.67246675712579	2.94482867448753e-08\\
-10.8722279511578	-5.19976119403198	7.95011636955783e-08\\
-10.8722279511578	-4.72705563093816	1.92124158978644e-07\\
-10.8722279511578	-4.25435006784434	4.17963765674362e-07\\
-10.8722279511578	-3.78164450475053	8.23085907363683e-07\\
-10.8722279511578	-3.30893894165671	1.47507361471754e-06\\
-10.8722279511578	-2.8362333785629	2.41782857323128e-06\\
-10.8722279511578	-2.36352781546908	3.64156480181105e-06\\
-10.8722279511578	-1.89082225237526	5.06048002282366e-06\\
-10.8722279511578	-1.41811668928145	6.51131036851861e-06\\
-10.8722279511578	-0.945411126187632	7.7795353646263e-06\\
-10.8722279511578	-0.472705563093816	8.64877823503606e-06\\
-10.8722279511578	0	8.95831368826198e-06\\
-10.8722279511578	0.472705563093816	8.64877823503606e-06\\
-10.8722279511578	0.945411126187632	7.7795353646263e-06\\
-10.8722279511578	1.41811668928145	6.51131036851861e-06\\
-10.8722279511578	1.89082225237526	5.06048002282366e-06\\
-10.8722279511578	2.36352781546908	3.64156480181105e-06\\
-10.8722279511578	2.8362333785629	2.41782857323128e-06\\
-10.8722279511578	3.30893894165671	1.47507361471754e-06\\
-10.8722279511578	3.78164450475053	8.23085907363683e-07\\
-10.8722279511578	4.25435006784434	4.17963765674362e-07\\
-10.8722279511578	4.72705563093816	1.92124158978644e-07\\
-10.8722279511578	5.19976119403198	7.95011636955783e-08\\
-10.8722279511578	5.67246675712579	2.94482867448753e-08\\
-10.8722279511578	6.14517232021961	9.70893050312681e-09\\
-10.8722279511578	6.61787788331342	2.83302284279443e-09\\
-10.8722279511578	7.09058344640724	7.27572956906133e-10\\
-10.8722279511578	7.56328900950106	1.63564792800703e-10\\
-10.8722279511578	8.03599457259487	3.20187025170066e-11\\
-10.8722279511578	8.50870013568869	5.43024104693362e-12\\
-10.8722279511578	8.9814056987825	7.9402204414116e-13\\
-10.8722279511578	9.45411126187632	9.96419114675085e-14\\
-10.8722279511578	9.92681682497014	1.06843958040656e-14\\
-10.8722279511578	10.399522388064	9.74908938956163e-16\\
-10.8722279511578	10.8722279511578	7.54043880646161e-17\\
-10.8722279511578	11.3449335142516	4.9256377175814e-18\\
-10.8722279511578	11.8176390773454	2.70816903145198e-19\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	-10.399522388064	3.89525673862025e-18\\
-11.3449335142516	-10.399522388064	6.7214293649017e-17\\
-10.8722279511578	-10.399522388064	9.74908938956163e-16\\
-10.399522388064	-10.399522388064	1.19276695345221e-14\\
-9.92681682497014	-10.399522388064	1.23554183657424e-13\\
-9.45411126187632	-10.399522388064	1.08793835526252e-12\\
-8.9814056987825	-10.399522388064	8.17801513065594e-12\\
-8.50870013568869	-10.399522388064	5.27180921167124e-11\\
-8.03599457259487	-10.399522388064	2.92840560264361e-10\\
-7.56328900950106	-10.399522388064	1.40887648709038e-09\\
-7.09058344640724	-10.399522388064	5.90214206663279e-09\\
-6.61787788331342	-10.399522388064	2.16507656463356e-08\\
-6.14517232021961	-10.399522388064	6.99505068650399e-08\\
-5.67246675712579	-10.399522388064	2.00248258100988e-07\\
-5.19976119403198	-10.399522388064	5.11058865324425e-07\\
-4.72705563093816	-10.399522388064	1.17001714352649e-06\\
-4.25435006784434	-10.399522388064	2.4178285732313e-06\\
-3.78164450475053	-10.399522388064	4.53756863459697e-06\\
-3.30893894165671	-10.399522388064	7.7795353646263e-06\\
-2.8362333785629	-10.399522388064	1.22533014007949e-05\\
-2.36352781546908	-10.399522388064	1.78227600741104e-05\\
-1.89082225237526	-10.399522388064	2.40512704172786e-05\\
-1.41811668928145	-10.399522388064	3.02326594965972e-05\\
-0.945411126187632	-10.399522388064	3.55134694574496e-05\\
-0.472705563093816	-10.399522388064	3.9076992023731e-05\\
0	-10.399522388064	4.03359988355083e-05\\
0.472705563093816	-10.399522388064	3.9076992023731e-05\\
0.945411126187632	-10.399522388064	3.55134694574496e-05\\
1.41811668928145	-10.399522388064	3.02326594965972e-05\\
1.89082225237526	-10.399522388064	2.40512704172786e-05\\
2.36352781546908	-10.399522388064	1.78227600741104e-05\\
2.8362333785629	-10.399522388064	1.22533014007949e-05\\
3.30893894165671	-10.399522388064	7.7795353646263e-06\\
3.78164450475053	-10.399522388064	4.53756863459697e-06\\
4.25435006784434	-10.399522388064	2.4178285732313e-06\\
4.72705563093816	-10.399522388064	1.17001714352649e-06\\
5.19976119403198	-10.399522388064	5.11058865324425e-07\\
5.67246675712579	-10.399522388064	2.00248258100988e-07\\
6.14517232021961	-10.399522388064	6.99505068650399e-08\\
6.61787788331342	-10.399522388064	2.16507656463356e-08\\
7.09058344640724	-10.399522388064	5.90214206663279e-09\\
7.56328900950106	-10.399522388064	1.40887648709038e-09\\
8.03599457259487	-10.399522388064	2.92840560264361e-10\\
8.50870013568869	-10.399522388064	5.27180921167124e-11\\
8.9814056987825	-10.399522388064	8.17801513065594e-12\\
9.45411126187632	-10.399522388064	1.08793835526252e-12\\
9.92681682497014	-10.399522388064	1.23554183657424e-13\\
10.399522388064	-10.399522388064	1.19276695345221e-14\\
10.8722279511578	-10.399522388064	9.74908938956163e-16\\
11.3449335142516	-10.399522388064	6.7214293649017e-17\\
11.8176390773454	-10.399522388064	3.89525673862025e-18\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-10.399522388064	-11.8176390773454	3.89525673862025e-18\\
-10.399522388064	-11.3449335142516	6.7214293649017e-17\\
-10.399522388064	-10.8722279511578	9.74908938956163e-16\\
-10.399522388064	-10.399522388064	1.19276695345221e-14\\
-10.399522388064	-9.92681682497014	1.23554183657424e-13\\
-10.399522388064	-9.45411126187632	1.08793835526252e-12\\
-10.399522388064	-8.9814056987825	8.17801513065594e-12\\
-10.399522388064	-8.50870013568869	5.27180921167124e-11\\
-10.399522388064	-8.03599457259487	2.92840560264361e-10\\
-10.399522388064	-7.56328900950106	1.40887648709038e-09\\
-10.399522388064	-7.09058344640724	5.90214206663279e-09\\
-10.399522388064	-6.61787788331342	2.16507656463356e-08\\
-10.399522388064	-6.14517232021961	6.99505068650399e-08\\
-10.399522388064	-5.67246675712579	2.00248258100988e-07\\
-10.399522388064	-5.19976119403198	5.11058865324425e-07\\
-10.399522388064	-4.72705563093816	1.17001714352649e-06\\
-10.399522388064	-4.25435006784434	2.4178285732313e-06\\
-10.399522388064	-3.78164450475053	4.53756863459697e-06\\
-10.399522388064	-3.30893894165671	7.7795353646263e-06\\
-10.399522388064	-2.8362333785629	1.22533014007949e-05\\
-10.399522388064	-2.36352781546908	1.78227600741104e-05\\
-10.399522388064	-1.89082225237526	2.40512704172786e-05\\
-10.399522388064	-1.41811668928145	3.02326594965972e-05\\
-10.399522388064	-0.945411126187632	3.55134694574496e-05\\
-10.399522388064	-0.472705563093816	3.9076992023731e-05\\
-10.399522388064	0	4.03359988355083e-05\\
-10.399522388064	0.472705563093816	3.9076992023731e-05\\
-10.399522388064	0.945411126187632	3.55134694574496e-05\\
-10.399522388064	1.41811668928145	3.02326594965972e-05\\
-10.399522388064	1.89082225237526	2.40512704172786e-05\\
-10.399522388064	2.36352781546908	1.78227600741104e-05\\
-10.399522388064	2.8362333785629	1.22533014007949e-05\\
-10.399522388064	3.30893894165671	7.7795353646263e-06\\
-10.399522388064	3.78164450475053	4.53756863459697e-06\\
-10.399522388064	4.25435006784434	2.4178285732313e-06\\
-10.399522388064	4.72705563093816	1.17001714352649e-06\\
-10.399522388064	5.19976119403198	5.11058865324425e-07\\
-10.399522388064	5.67246675712579	2.00248258100988e-07\\
-10.399522388064	6.14517232021961	6.99505068650399e-08\\
-10.399522388064	6.61787788331342	2.16507656463356e-08\\
-10.399522388064	7.09058344640724	5.90214206663279e-09\\
-10.399522388064	7.56328900950106	1.40887648709038e-09\\
-10.399522388064	8.03599457259487	2.92840560264361e-10\\
-10.399522388064	8.50870013568869	5.27180921167124e-11\\
-10.399522388064	8.9814056987825	8.17801513065594e-12\\
-10.399522388064	9.45411126187632	1.08793835526252e-12\\
-10.399522388064	9.92681682497014	1.23554183657424e-13\\
-10.399522388064	10.399522388064	1.19276695345221e-14\\
-10.399522388064	10.8722279511578	9.74908938956163e-16\\
-10.399522388064	11.3449335142516	6.7214293649017e-17\\
-10.399522388064	11.8176390773454	3.89525673862025e-18\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	-9.92681682497014	4.75764280155443e-17\\
-11.3449335142516	-9.92681682497014	7.78225710933862e-16\\
-10.8722279511578	-9.92681682497014	1.06843958040656e-14\\
-10.399522388064	-9.92681682497014	1.23554183657424e-13\\
-9.92681682497014	-9.92681682497014	1.20803377797194e-12\\
-9.45411126187632	-9.92681682497014	1.00274555380584e-11\\
-8.9814056987825	-9.92681682497014	7.09739137104917e-11\\
-8.50870013568869	-9.92681682497014	4.30372149999534e-10\\
-8.03599457259487	-9.92681682497014	2.24701265601434e-09\\
-7.56328900950106	-9.92681682497014	1.01554561915573e-08\\
-7.09058344640724	-9.92681682497014	3.9955655116176e-08\\
-6.61787788331342	-9.92681682497014	1.37665184489064e-07\\
-6.14517232021961	-9.92681682497014	4.17963765674365e-07\\
-5.67246675712579	-9.92681682497014	1.12545267035845e-06\\
-5.19976119403198	-9.92681682497014	2.70568694762237e-06\\
-4.72705563093816	-9.92681682497014	5.846971102343e-06\\
-4.25435006784434	-9.92681682497014	1.14352845568541e-05\\
-3.78164450475053	-9.92681682497014	2.03779458925076e-05\\
-3.30893894165671	-9.92681682497014	3.33066822307564e-05\\
-2.8362333785629	-9.92681682497014	5.0244617801412e-05\\
-2.36352781546908	-9.92681682497014	7.03677955454651e-05\\
-1.89082225237526	-9.92681682497014	9.19752147883099e-05\\
-1.41811668928145	-9.92681682497014	0.000112707410253357\\
-0.945411126187632	-9.92681682497014	0.000129963265779639\\
-0.472705563093816	-9.92681682497014	0.000141402631765899\\
0	-9.92681682497014	0.000145408001453776\\
0.472705563093816	-9.92681682497014	0.000141402631765899\\
0.945411126187632	-9.92681682497014	0.000129963265779639\\
1.41811668928145	-9.92681682497014	0.000112707410253357\\
1.89082225237526	-9.92681682497014	9.19752147883099e-05\\
2.36352781546908	-9.92681682497014	7.03677955454651e-05\\
2.8362333785629	-9.92681682497014	5.0244617801412e-05\\
3.30893894165671	-9.92681682497014	3.33066822307564e-05\\
3.78164450475053	-9.92681682497014	2.03779458925076e-05\\
4.25435006784434	-9.92681682497014	1.14352845568541e-05\\
4.72705563093816	-9.92681682497014	5.846971102343e-06\\
5.19976119403198	-9.92681682497014	2.70568694762237e-06\\
5.67246675712579	-9.92681682497014	1.12545267035845e-06\\
6.14517232021961	-9.92681682497014	4.17963765674365e-07\\
6.61787788331342	-9.92681682497014	1.37665184489064e-07\\
7.09058344640724	-9.92681682497014	3.9955655116176e-08\\
7.56328900950106	-9.92681682497014	1.01554561915573e-08\\
8.03599457259487	-9.92681682497014	2.24701265601434e-09\\
8.50870013568869	-9.92681682497014	4.30372149999534e-10\\
8.9814056987825	-9.92681682497014	7.09739137104917e-11\\
9.45411126187632	-9.92681682497014	1.00274555380584e-11\\
9.92681682497014	-9.92681682497014	1.20803377797194e-12\\
10.399522388064	-9.92681682497014	1.23554183657424e-13\\
10.8722279511578	-9.92681682497014	1.06843958040656e-14\\
11.3449335142516	-9.92681682497014	7.78225710933862e-16\\
11.8176390773454	-9.92681682497014	4.75764280155443e-17\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-9.92681682497014	-11.8176390773454	4.75764280155443e-17\\
-9.92681682497014	-11.3449335142516	7.78225710933862e-16\\
-9.92681682497014	-10.8722279511578	1.06843958040656e-14\\
-9.92681682497014	-10.399522388064	1.23554183657424e-13\\
-9.92681682497014	-9.92681682497014	1.20803377797194e-12\\
-9.92681682497014	-9.45411126187632	1.00274555380584e-11\\
-9.92681682497014	-8.9814056987825	7.09739137104917e-11\\
-9.92681682497014	-8.50870013568869	4.30372149999534e-10\\
-9.92681682497014	-8.03599457259487	2.24701265601434e-09\\
-9.92681682497014	-7.56328900950106	1.01554561915573e-08\\
-9.92681682497014	-7.09058344640724	3.9955655116176e-08\\
-9.92681682497014	-6.61787788331342	1.37665184489064e-07\\
-9.92681682497014	-6.14517232021961	4.17963765674365e-07\\
-9.92681682497014	-5.67246675712579	1.12545267035845e-06\\
-9.92681682497014	-5.19976119403198	2.70568694762237e-06\\
-9.92681682497014	-4.72705563093816	5.846971102343e-06\\
-9.92681682497014	-4.25435006784434	1.14352845568541e-05\\
-9.92681682497014	-3.78164450475053	2.03779458925076e-05\\
-9.92681682497014	-3.30893894165671	3.33066822307564e-05\\
-9.92681682497014	-2.8362333785629	5.0244617801412e-05\\
-9.92681682497014	-2.36352781546908	7.03677955454651e-05\\
-9.92681682497014	-1.89082225237526	9.19752147883099e-05\\
-9.92681682497014	-1.41811668928145	0.000112707410253357\\
-9.92681682497014	-0.945411126187632	0.000129963265779639\\
-9.92681682497014	-0.472705563093816	0.000141402631765899\\
-9.92681682497014	0	0.000145408001453776\\
-9.92681682497014	0.472705563093816	0.000141402631765899\\
-9.92681682497014	0.945411126187632	0.000129963265779639\\
-9.92681682497014	1.41811668928145	0.000112707410253357\\
-9.92681682497014	1.89082225237526	9.19752147883099e-05\\
-9.92681682497014	2.36352781546908	7.03677955454651e-05\\
-9.92681682497014	2.8362333785629	5.0244617801412e-05\\
-9.92681682497014	3.30893894165671	3.33066822307564e-05\\
-9.92681682497014	3.78164450475053	2.03779458925076e-05\\
-9.92681682497014	4.25435006784434	1.14352845568541e-05\\
-9.92681682497014	4.72705563093816	5.846971102343e-06\\
-9.92681682497014	5.19976119403198	2.70568694762237e-06\\
-9.92681682497014	5.67246675712579	1.12545267035845e-06\\
-9.92681682497014	6.14517232021961	4.17963765674365e-07\\
-9.92681682497014	6.61787788331342	1.37665184489064e-07\\
-9.92681682497014	7.09058344640724	3.9955655116176e-08\\
-9.92681682497014	7.56328900950106	1.01554561915573e-08\\
-9.92681682497014	8.03599457259487	2.24701265601434e-09\\
-9.92681682497014	8.50870013568869	4.30372149999534e-10\\
-9.92681682497014	8.9814056987825	7.09739137104917e-11\\
-9.92681682497014	9.45411126187632	1.00274555380584e-11\\
-9.92681682497014	9.92681682497014	1.20803377797194e-12\\
-9.92681682497014	10.399522388064	1.23554183657424e-13\\
-9.92681682497014	10.8722279511578	1.06843958040656e-14\\
-9.92681682497014	11.3449335142516	7.78225710933862e-16\\
-9.92681682497014	11.8176390773454	4.75764280155443e-17\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	-9.45411126187632	4.9525068808242e-16\\
-11.3449335142516	-9.45411126187632	7.67415704415845e-15\\
-10.8722279511578	-9.45411126187632	9.96419114675085e-14\\
-10.399522388064	-9.45411126187632	1.08793835526252e-12\\
-9.92681682497014	-9.45411126187632	1.00274555380584e-11\\
-9.45411126187632	-9.45411126187632	7.83449874235892e-11\\
-8.9814056987825	-9.45411126187632	5.21218231479891e-10\\
-8.50870013568869	-9.45411126187632	2.9670209667958e-09\\
-8.03599457259487	-9.45411126187632	1.45269706500238e-08\\
-7.56328900950106	-9.45411126187632	6.15181031971961e-08\\
-7.09058344640724	-9.45411126187632	2.26664614205315e-07\\
-6.61787788331342	-9.45411126187632	7.31228057464608e-07\\
-6.14517232021961	-9.45411126187632	2.07918592783336e-06\\
-5.67246675712579	-9.45411126187632	5.24712676041241e-06\\
-5.19976119403198	-9.45411126187632	1.18376645153664e-05\\
-4.72705563093816	-9.45411126187632	2.40512704172788e-05\\
-4.25435006784434	-9.45411126187632	4.4339765872571e-05\\
-3.78164450475053	-9.45411126187632	7.47282901861722e-05\\
-3.30893894165671	-9.45411126187632	0.000115986153057167\\
-2.8362333785629	-9.45411126187632	0.000166964858927579\\
-2.36352781546908	-9.45411126187632	0.000224395375244655\\
-1.89082225237526	-9.45411126187632	0.000283252177592035\\
-1.41811668928145	-9.45411126187632	0.000337565030645771\\
-0.945411126187632	-9.45411126187632	0.000381420719789174\\
-0.472705563093816	-9.45411126187632	0.00040989653843928\\
0	-9.45411126187632	0.00041976240067684\\
0.472705563093816	-9.45411126187632	0.00040989653843928\\
0.945411126187632	-9.45411126187632	0.000381420719789174\\
1.41811668928145	-9.45411126187632	0.000337565030645771\\
1.89082225237526	-9.45411126187632	0.000283252177592035\\
2.36352781546908	-9.45411126187632	0.000224395375244655\\
2.8362333785629	-9.45411126187632	0.000166964858927579\\
3.30893894165671	-9.45411126187632	0.000115986153057167\\
3.78164450475053	-9.45411126187632	7.47282901861722e-05\\
4.25435006784434	-9.45411126187632	4.4339765872571e-05\\
4.72705563093816	-9.45411126187632	2.40512704172788e-05\\
5.19976119403198	-9.45411126187632	1.18376645153664e-05\\
5.67246675712579	-9.45411126187632	5.24712676041241e-06\\
6.14517232021961	-9.45411126187632	2.07918592783336e-06\\
6.61787788331342	-9.45411126187632	7.31228057464608e-07\\
7.09058344640724	-9.45411126187632	2.26664614205315e-07\\
7.56328900950106	-9.45411126187632	6.15181031971961e-08\\
8.03599457259487	-9.45411126187632	1.45269706500238e-08\\
8.50870013568869	-9.45411126187632	2.9670209667958e-09\\
8.9814056987825	-9.45411126187632	5.21218231479891e-10\\
9.45411126187632	-9.45411126187632	7.83449874235892e-11\\
9.92681682497014	-9.45411126187632	1.00274555380584e-11\\
10.399522388064	-9.45411126187632	1.08793835526252e-12\\
10.8722279511578	-9.45411126187632	9.96419114675085e-14\\
11.3449335142516	-9.45411126187632	7.67415704415845e-15\\
11.8176390773454	-9.45411126187632	4.9525068808242e-16\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-9.45411126187632	-11.8176390773454	4.9525068808242e-16\\
-9.45411126187632	-11.3449335142516	7.67415704415845e-15\\
-9.45411126187632	-10.8722279511578	9.96419114675085e-14\\
-9.45411126187632	-10.399522388064	1.08793835526252e-12\\
-9.45411126187632	-9.92681682497014	1.00274555380584e-11\\
-9.45411126187632	-9.45411126187632	7.83449874235892e-11\\
-9.45411126187632	-8.9814056987825	5.21218231479891e-10\\
-9.45411126187632	-8.50870013568869	2.9670209667958e-09\\
-9.45411126187632	-8.03599457259487	1.45269706500238e-08\\
-9.45411126187632	-7.56328900950106	6.15181031971961e-08\\
-9.45411126187632	-7.09058344640724	2.26664614205315e-07\\
-9.45411126187632	-6.61787788331342	7.31228057464608e-07\\
-9.45411126187632	-6.14517232021961	2.07918592783336e-06\\
-9.45411126187632	-5.67246675712579	5.24712676041241e-06\\
-9.45411126187632	-5.19976119403198	1.18376645153664e-05\\
-9.45411126187632	-4.72705563093816	2.40512704172788e-05\\
-9.45411126187632	-4.25435006784434	4.4339765872571e-05\\
-9.45411126187632	-3.78164450475053	7.47282901861722e-05\\
-9.45411126187632	-3.30893894165671	0.000115986153057167\\
-9.45411126187632	-2.8362333785629	0.000166964858927579\\
-9.45411126187632	-2.36352781546908	0.000224395375244655\\
-9.45411126187632	-1.89082225237526	0.000283252177592035\\
-9.45411126187632	-1.41811668928145	0.000337565030645771\\
-9.45411126187632	-0.945411126187632	0.000381420719789174\\
-9.45411126187632	-0.472705563093816	0.00040989653843928\\
-9.45411126187632	0	0.00041976240067684\\
-9.45411126187632	0.472705563093816	0.00040989653843928\\
-9.45411126187632	0.945411126187632	0.000381420719789174\\
-9.45411126187632	1.41811668928145	0.000337565030645771\\
-9.45411126187632	1.89082225237526	0.000283252177592035\\
-9.45411126187632	2.36352781546908	0.000224395375244655\\
-9.45411126187632	2.8362333785629	0.000166964858927579\\
-9.45411126187632	3.30893894165671	0.000115986153057167\\
-9.45411126187632	3.78164450475053	7.47282901861722e-05\\
-9.45411126187632	4.25435006784434	4.4339765872571e-05\\
-9.45411126187632	4.72705563093816	2.40512704172788e-05\\
-9.45411126187632	5.19976119403198	1.18376645153664e-05\\
-9.45411126187632	5.67246675712579	5.24712676041241e-06\\
-9.45411126187632	6.14517232021961	2.07918592783336e-06\\
-9.45411126187632	6.61787788331342	7.31228057464608e-07\\
-9.45411126187632	7.09058344640724	2.26664614205315e-07\\
-9.45411126187632	7.56328900950106	6.15181031971961e-08\\
-9.45411126187632	8.03599457259487	1.45269706500238e-08\\
-9.45411126187632	8.50870013568869	2.9670209667958e-09\\
-9.45411126187632	8.9814056987825	5.21218231479891e-10\\
-9.45411126187632	9.45411126187632	7.83449874235892e-11\\
-9.45411126187632	9.92681682497014	1.00274555380584e-11\\
-9.45411126187632	10.399522388064	1.08793835526252e-12\\
-9.45411126187632	10.8722279511578	9.96419114675085e-14\\
-9.45411126187632	11.3449335142516	7.67415704415845e-15\\
-9.45411126187632	11.8176390773454	4.9525068808242e-16\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	-8.9814056987825	4.41062137858626e-15\\
-11.3449335142516	-8.9814056987825	6.47092185523863e-14\\
-10.8722279511578	-8.9814056987825	7.9402204414116e-13\\
-10.399522388064	-8.9814056987825	8.17801513065594e-12\\
-9.92681682497014	-8.9814056987825	7.09739137104917e-11\\
-9.45411126187632	-8.9814056987825	5.21218231479891e-10\\
-8.9814056987825	-8.9814056987825	3.25389099033441e-09\\
-8.50870013568869	-8.9814056987825	1.73543766551664e-08\\
-8.03599457259487	-8.9814056987825	7.95011636955783e-08\\
-7.56328900950106	-8.9814056987825	3.14640312640378e-07\\
-7.09058344640724	-8.9814056987825	1.08251858526819e-06\\
-6.61787788331342	-8.9814056987825	3.25931014455565e-06\\
-6.14517232021961	-8.9814056987825	8.64877823503611e-06\\
-5.67246675712579	-8.9814056987825	2.03779458925077e-05\\
-5.19976119403198	-8.9814056987825	4.29664092615635e-05\\
-4.72705563093816	-8.9814056987825	8.17271731527375e-05\\
-4.25435006784434	-8.9814056987825	0.000141402631765899\\
-3.78164450475053	-8.9814056987825	0.000224395375244655\\
-3.30893894165671	-8.9814056987825	0.000329313895890922\\
-2.8362333785629	-8.9814056987825	0.000450512512355273\\
-2.36352781546908	-8.9814056987825	0.000578850174337305\\
-1.89082225237526	-8.9814056987825	0.000703330181702505\\
-1.41811668928145	-8.9814056987825	0.000812969641023224\\
-0.945411126187632	-8.9814056987825	0.00089831640444125\\
-0.472705563093816	-8.9814056987825	0.000952349381902354\\
0	-8.9814056987825	0.000970829661489267\\
0.472705563093816	-8.9814056987825	0.000952349381902354\\
0.945411126187632	-8.9814056987825	0.00089831640444125\\
1.41811668928145	-8.9814056987825	0.000812969641023224\\
1.89082225237526	-8.9814056987825	0.000703330181702505\\
2.36352781546908	-8.9814056987825	0.000578850174337305\\
2.8362333785629	-8.9814056987825	0.000450512512355273\\
3.30893894165671	-8.9814056987825	0.000329313895890922\\
3.78164450475053	-8.9814056987825	0.000224395375244655\\
4.25435006784434	-8.9814056987825	0.000141402631765899\\
4.72705563093816	-8.9814056987825	8.17271731527375e-05\\
5.19976119403198	-8.9814056987825	4.29664092615635e-05\\
5.67246675712579	-8.9814056987825	2.03779458925077e-05\\
6.14517232021961	-8.9814056987825	8.64877823503611e-06\\
6.61787788331342	-8.9814056987825	3.25931014455565e-06\\
7.09058344640724	-8.9814056987825	1.08251858526819e-06\\
7.56328900950106	-8.9814056987825	3.14640312640378e-07\\
8.03599457259487	-8.9814056987825	7.95011636955783e-08\\
8.50870013568869	-8.9814056987825	1.73543766551664e-08\\
8.9814056987825	-8.9814056987825	3.25389099033441e-09\\
9.45411126187632	-8.9814056987825	5.21218231479891e-10\\
9.92681682497014	-8.9814056987825	7.09739137104917e-11\\
10.399522388064	-8.9814056987825	8.17801513065594e-12\\
10.8722279511578	-8.9814056987825	7.9402204414116e-13\\
11.3449335142516	-8.9814056987825	6.47092185523863e-14\\
11.8176390773454	-8.9814056987825	4.41062137858626e-15\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-8.9814056987825	-11.8176390773454	4.41062137858626e-15\\
-8.9814056987825	-11.3449335142516	6.47092185523863e-14\\
-8.9814056987825	-10.8722279511578	7.9402204414116e-13\\
-8.9814056987825	-10.399522388064	8.17801513065594e-12\\
-8.9814056987825	-9.92681682497014	7.09739137104917e-11\\
-8.9814056987825	-9.45411126187632	5.21218231479891e-10\\
-8.9814056987825	-8.9814056987825	3.25389099033441e-09\\
-8.9814056987825	-8.50870013568869	1.73543766551664e-08\\
-8.9814056987825	-8.03599457259487	7.95011636955783e-08\\
-8.9814056987825	-7.56328900950106	3.14640312640378e-07\\
-8.9814056987825	-7.09058344640724	1.08251858526819e-06\\
-8.9814056987825	-6.61787788331342	3.25931014455565e-06\\
-8.9814056987825	-6.14517232021961	8.64877823503611e-06\\
-8.9814056987825	-5.67246675712579	2.03779458925077e-05\\
-8.9814056987825	-5.19976119403198	4.29664092615635e-05\\
-8.9814056987825	-4.72705563093816	8.17271731527375e-05\\
-8.9814056987825	-4.25435006784434	0.000141402631765899\\
-8.9814056987825	-3.78164450475053	0.000224395375244655\\
-8.9814056987825	-3.30893894165671	0.000329313895890922\\
-8.9814056987825	-2.8362333785629	0.000450512512355273\\
-8.9814056987825	-2.36352781546908	0.000578850174337305\\
-8.9814056987825	-1.89082225237526	0.000703330181702505\\
-8.9814056987825	-1.41811668928145	0.000812969641023224\\
-8.9814056987825	-0.945411126187632	0.00089831640444125\\
-8.9814056987825	-0.472705563093816	0.000952349381902354\\
-8.9814056987825	0	0.000970829661489267\\
-8.9814056987825	0.472705563093816	0.000952349381902354\\
-8.9814056987825	0.945411126187632	0.00089831640444125\\
-8.9814056987825	1.41811668928145	0.000812969641023224\\
-8.9814056987825	1.89082225237526	0.000703330181702505\\
-8.9814056987825	2.36352781546908	0.000578850174337305\\
-8.9814056987825	2.8362333785629	0.000450512512355273\\
-8.9814056987825	3.30893894165671	0.000329313895890922\\
-8.9814056987825	3.78164450475053	0.000224395375244655\\
-8.9814056987825	4.25435006784434	0.000141402631765899\\
-8.9814056987825	4.72705563093816	8.17271731527375e-05\\
-8.9814056987825	5.19976119403198	4.29664092615635e-05\\
-8.9814056987825	5.67246675712579	2.03779458925077e-05\\
-8.9814056987825	6.14517232021961	8.64877823503611e-06\\
-8.9814056987825	6.61787788331342	3.25931014455565e-06\\
-8.9814056987825	7.09058344640724	1.08251858526819e-06\\
-8.9814056987825	7.56328900950106	3.14640312640378e-07\\
-8.9814056987825	8.03599457259487	7.95011636955783e-08\\
-8.9814056987825	8.50870013568869	1.73543766551664e-08\\
-8.9814056987825	8.9814056987825	3.25389099033441e-09\\
-8.9814056987825	9.45411126187632	5.21218231479891e-10\\
-8.9814056987825	9.92681682497014	7.09739137104917e-11\\
-8.9814056987825	10.399522388064	8.17801513065594e-12\\
-8.9814056987825	10.8722279511578	7.9402204414116e-13\\
-8.9814056987825	11.3449335142516	6.47092185523863e-14\\
-8.9814056987825	11.8176390773454	4.41062137858626e-15\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	-8.50870013568869	3.37411657390454e-14\\
-11.3449335142516	-8.50870013568869	4.68525710992967e-13\\
-10.8722279511578	-8.50870013568869	5.43024104693362e-12\\
-10.399522388064	-8.50870013568869	5.27180921167124e-11\\
-9.92681682497014	-8.50870013568869	4.30372149999534e-10\\
-9.45411126187632	-8.50870013568869	2.9670209667958e-09\\
-8.9814056987825	-8.50870013568869	1.73543766551664e-08\\
-8.50870013568869	-8.50870013568869	8.65593138947813e-08\\
-8.03599457259487	-8.50870013568869	3.70199378015901e-07\\
-7.56328900950106	-8.50870013568869	1.36578377200348e-06\\
-7.09058344640724	-8.50870013568869	4.37496229501125e-06\\
-6.61787788331342	-8.50870013568869	1.22533014007948e-05\\
-6.14517232021961	-8.50870013568869	3.02326594965972e-05\\
-5.67246675712579	-8.50870013568869	6.62387094473634e-05\\
-5.19976119403198	-8.50870013568869	0.000129963265779639\\
-4.72705563093816	-8.50870013568869	0.000230371604559263\\
-4.25435006784434	-8.50870013568869	0.000372295243578853\\
-3.78164450475053	-8.50870013568869	0.000553623858319244\\
-3.30893894165671	-8.50870013568869	0.000764582510364486\\
-2.8362333785629	-8.50870013568869	0.000989543644657039\\
-2.36352781546908	-8.50870013568869	0.00121050498540828\\
-1.89082225237526	-8.50870013568869	0.00141067457300995\\
-1.41811668928145	-8.50870013568869	0.00157686792734767\\
-0.945411126187632	-8.50870013568869	0.00170025983434944\\
-0.472705563093816	-8.50870013568869	0.0017758307072454\\
0	-8.50870013568869	0.00180123872413644\\
0.472705563093816	-8.50870013568869	0.0017758307072454\\
0.945411126187632	-8.50870013568869	0.00170025983434944\\
1.41811668928145	-8.50870013568869	0.00157686792734767\\
1.89082225237526	-8.50870013568869	0.00141067457300995\\
2.36352781546908	-8.50870013568869	0.00121050498540828\\
2.8362333785629	-8.50870013568869	0.000989543644657039\\
3.30893894165671	-8.50870013568869	0.000764582510364486\\
3.78164450475053	-8.50870013568869	0.000553623858319244\\
4.25435006784434	-8.50870013568869	0.000372295243578853\\
4.72705563093816	-8.50870013568869	0.000230371604559263\\
5.19976119403198	-8.50870013568869	0.000129963265779639\\
5.67246675712579	-8.50870013568869	6.62387094473634e-05\\
6.14517232021961	-8.50870013568869	3.02326594965972e-05\\
6.61787788331342	-8.50870013568869	1.22533014007948e-05\\
7.09058344640724	-8.50870013568869	4.37496229501125e-06\\
7.56328900950106	-8.50870013568869	1.36578377200348e-06\\
8.03599457259487	-8.50870013568869	3.70199378015901e-07\\
8.50870013568869	-8.50870013568869	8.65593138947813e-08\\
8.9814056987825	-8.50870013568869	1.73543766551664e-08\\
9.45411126187632	-8.50870013568869	2.9670209667958e-09\\
9.92681682497014	-8.50870013568869	4.30372149999534e-10\\
10.399522388064	-8.50870013568869	5.27180921167124e-11\\
10.8722279511578	-8.50870013568869	5.43024104693362e-12\\
11.3449335142516	-8.50870013568869	4.68525710992967e-13\\
11.8176390773454	-8.50870013568869	3.37411657390454e-14\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-8.50870013568869	-11.8176390773454	3.37411657390454e-14\\
-8.50870013568869	-11.3449335142516	4.68525710992967e-13\\
-8.50870013568869	-10.8722279511578	5.43024104693362e-12\\
-8.50870013568869	-10.399522388064	5.27180921167124e-11\\
-8.50870013568869	-9.92681682497014	4.30372149999534e-10\\
-8.50870013568869	-9.45411126187632	2.9670209667958e-09\\
-8.50870013568869	-8.9814056987825	1.73543766551664e-08\\
-8.50870013568869	-8.50870013568869	8.65593138947813e-08\\
-8.50870013568869	-8.03599457259487	3.70199378015901e-07\\
-8.50870013568869	-7.56328900950106	1.36578377200348e-06\\
-8.50870013568869	-7.09058344640724	4.37496229501125e-06\\
-8.50870013568869	-6.61787788331342	1.22533014007948e-05\\
-8.50870013568869	-6.14517232021961	3.02326594965972e-05\\
-8.50870013568869	-5.67246675712579	6.62387094473634e-05\\
-8.50870013568869	-5.19976119403198	0.000129963265779639\\
-8.50870013568869	-4.72705563093816	0.000230371604559263\\
-8.50870013568869	-4.25435006784434	0.000372295243578853\\
-8.50870013568869	-3.78164450475053	0.000553623858319244\\
-8.50870013568869	-3.30893894165671	0.000764582510364486\\
-8.50870013568869	-2.8362333785629	0.000989543644657039\\
-8.50870013568869	-2.36352781546908	0.00121050498540828\\
-8.50870013568869	-1.89082225237526	0.00141067457300995\\
-8.50870013568869	-1.41811668928145	0.00157686792734767\\
-8.50870013568869	-0.945411126187632	0.00170025983434944\\
-8.50870013568869	-0.472705563093816	0.0017758307072454\\
-8.50870013568869	0	0.00180123872413644\\
-8.50870013568869	0.472705563093816	0.0017758307072454\\
-8.50870013568869	0.945411126187632	0.00170025983434944\\
-8.50870013568869	1.41811668928145	0.00157686792734767\\
-8.50870013568869	1.89082225237526	0.00141067457300995\\
-8.50870013568869	2.36352781546908	0.00121050498540828\\
-8.50870013568869	2.8362333785629	0.000989543644657039\\
-8.50870013568869	3.30893894165671	0.000764582510364486\\
-8.50870013568869	3.78164450475053	0.000553623858319244\\
-8.50870013568869	4.25435006784434	0.000372295243578853\\
-8.50870013568869	4.72705563093816	0.000230371604559263\\
-8.50870013568869	5.19976119403198	0.000129963265779639\\
-8.50870013568869	5.67246675712579	6.62387094473634e-05\\
-8.50870013568869	6.14517232021961	3.02326594965972e-05\\
-8.50870013568869	6.61787788331342	1.22533014007948e-05\\
-8.50870013568869	7.09058344640724	4.37496229501125e-06\\
-8.50870013568869	7.56328900950106	1.36578377200348e-06\\
-8.50870013568869	8.03599457259487	3.70199378015901e-07\\
-8.50870013568869	8.50870013568869	8.65593138947813e-08\\
-8.50870013568869	8.9814056987825	1.73543766551664e-08\\
-8.50870013568869	9.45411126187632	2.9670209667958e-09\\
-8.50870013568869	9.92681682497014	4.30372149999534e-10\\
-8.50870013568869	10.399522388064	5.27180921167124e-11\\
-8.50870013568869	10.8722279511578	5.43024104693362e-12\\
-8.50870013568869	11.3449335142516	4.68525710992967e-13\\
-8.50870013568869	11.8176390773454	3.37411657390454e-14\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	-8.03599457259487	2.22652342316125e-13\\
-11.3449335142516	-8.03599457259487	2.92579557206892e-12\\
-10.8722279511578	-8.03599457259487	3.20187025170066e-11\\
-10.399522388064	-8.03599457259487	2.92840560264361e-10\\
-9.92681682497014	-8.03599457259487	2.24701265601434e-09\\
-9.45411126187632	-8.03599457259487	1.45269706500238e-08\\
-8.9814056987825	-8.03599457259487	7.95011636955783e-08\\
-8.50870013568869	-8.03599457259487	3.70199378015901e-07\\
-8.03599457259487	-8.03599457259487	1.47507361471754e-06\\
-7.56328900950106	-8.03599457259487	5.06048002282369e-06\\
-7.09058344640724	-8.03599457259487	1.50487092646289e-05\\
-6.61787788331342	-8.03599457259487	3.9076992023731e-05\\
-6.14517232021961	-8.03599457259487	8.93105364495273e-05\\
-5.67246675712579	-8.03599457259487	0.000181195855522291\\
-5.19976119403198	-8.03599457259487	0.000329313895890921\\
-4.72705563093816	-8.03599457259487	0.000541333423841865\\
-4.25435006784434	-8.03599457259487	0.000812969641023224\\
-3.78164450475053	-8.03599457259487	0.00112700416297853\\
-3.30893894165671	-8.03599457259487	0.00145729448941396\\
-2.8362333785629	-8.03599457259487	0.0017758307072454\\
-2.36352781546908	-8.03599457259487	0.00205944689055885\\
-1.89082225237526	-8.03599457259487	0.00229355739546796\\
-1.41811668928145	-8.03599457259487	0.00247228058863029\\
-0.945411126187632	-8.03599457259487	0.0025960030445757\\
-0.472705563093816	-8.03599457259487	0.00266802579746046\\
0	-8.03599457259487	0.00269160063783518\\
0.472705563093816	-8.03599457259487	0.00266802579746046\\
0.945411126187632	-8.03599457259487	0.0025960030445757\\
1.41811668928145	-8.03599457259487	0.00247228058863029\\
1.89082225237526	-8.03599457259487	0.00229355739546796\\
2.36352781546908	-8.03599457259487	0.00205944689055885\\
2.8362333785629	-8.03599457259487	0.0017758307072454\\
3.30893894165671	-8.03599457259487	0.00145729448941396\\
3.78164450475053	-8.03599457259487	0.00112700416297853\\
4.25435006784434	-8.03599457259487	0.000812969641023224\\
4.72705563093816	-8.03599457259487	0.000541333423841865\\
5.19976119403198	-8.03599457259487	0.000329313895890921\\
5.67246675712579	-8.03599457259487	0.000181195855522291\\
6.14517232021961	-8.03599457259487	8.93105364495273e-05\\
6.61787788331342	-8.03599457259487	3.9076992023731e-05\\
7.09058344640724	-8.03599457259487	1.50487092646289e-05\\
7.56328900950106	-8.03599457259487	5.06048002282369e-06\\
8.03599457259487	-8.03599457259487	1.47507361471754e-06\\
8.50870013568869	-8.03599457259487	3.70199378015901e-07\\
8.9814056987825	-8.03599457259487	7.95011636955783e-08\\
9.45411126187632	-8.03599457259487	1.45269706500238e-08\\
9.92681682497014	-8.03599457259487	2.24701265601434e-09\\
10.399522388064	-8.03599457259487	2.92840560264361e-10\\
10.8722279511578	-8.03599457259487	3.20187025170066e-11\\
11.3449335142516	-8.03599457259487	2.92579557206892e-12\\
11.8176390773454	-8.03599457259487	2.22652342316125e-13\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-8.03599457259487	-11.8176390773454	2.22652342316125e-13\\
-8.03599457259487	-11.3449335142516	2.92579557206892e-12\\
-8.03599457259487	-10.8722279511578	3.20187025170066e-11\\
-8.03599457259487	-10.399522388064	2.92840560264361e-10\\
-8.03599457259487	-9.92681682497014	2.24701265601434e-09\\
-8.03599457259487	-9.45411126187632	1.45269706500238e-08\\
-8.03599457259487	-8.9814056987825	7.95011636955783e-08\\
-8.03599457259487	-8.50870013568869	3.70199378015901e-07\\
-8.03599457259487	-8.03599457259487	1.47507361471754e-06\\
-8.03599457259487	-7.56328900950106	5.06048002282369e-06\\
-8.03599457259487	-7.09058344640724	1.50487092646289e-05\\
-8.03599457259487	-6.61787788331342	3.9076992023731e-05\\
-8.03599457259487	-6.14517232021961	8.93105364495273e-05\\
-8.03599457259487	-5.67246675712579	0.000181195855522291\\
-8.03599457259487	-5.19976119403198	0.000329313895890921\\
-8.03599457259487	-4.72705563093816	0.000541333423841865\\
-8.03599457259487	-4.25435006784434	0.000812969641023224\\
-8.03599457259487	-3.78164450475053	0.00112700416297853\\
-8.03599457259487	-3.30893894165671	0.00145729448941396\\
-8.03599457259487	-2.8362333785629	0.0017758307072454\\
-8.03599457259487	-2.36352781546908	0.00205944689055885\\
-8.03599457259487	-1.89082225237526	0.00229355739546796\\
-8.03599457259487	-1.41811668928145	0.00247228058863029\\
-8.03599457259487	-0.945411126187632	0.0025960030445757\\
-8.03599457259487	-0.472705563093816	0.00266802579746046\\
-8.03599457259487	0	0.00269160063783518\\
-8.03599457259487	0.472705563093816	0.00266802579746046\\
-8.03599457259487	0.945411126187632	0.0025960030445757\\
-8.03599457259487	1.41811668928145	0.00247228058863029\\
-8.03599457259487	1.89082225237526	0.00229355739546796\\
-8.03599457259487	2.36352781546908	0.00205944689055885\\
-8.03599457259487	2.8362333785629	0.0017758307072454\\
-8.03599457259487	3.30893894165671	0.00145729448941396\\
-8.03599457259487	3.78164450475053	0.00112700416297853\\
-8.03599457259487	4.25435006784434	0.000812969641023224\\
-8.03599457259487	4.72705563093816	0.000541333423841865\\
-8.03599457259487	5.19976119403198	0.000329313895890921\\
-8.03599457259487	5.67246675712579	0.000181195855522291\\
-8.03599457259487	6.14517232021961	8.93105364495273e-05\\
-8.03599457259487	6.61787788331342	3.9076992023731e-05\\
-8.03599457259487	7.09058344640724	1.50487092646289e-05\\
-8.03599457259487	7.56328900950106	5.06048002282369e-06\\
-8.03599457259487	8.03599457259487	1.47507361471754e-06\\
-8.03599457259487	8.50870013568869	3.70199378015901e-07\\
-8.03599457259487	8.9814056987825	7.95011636955783e-08\\
-8.03599457259487	9.45411126187632	1.45269706500238e-08\\
-8.03599457259487	9.92681682497014	2.24701265601434e-09\\
-8.03599457259487	10.399522388064	2.92840560264361e-10\\
-8.03599457259487	10.8722279511578	3.20187025170066e-11\\
-8.03599457259487	11.3449335142516	2.92579557206892e-12\\
-8.03599457259487	11.8176390773454	2.22652342316125e-13\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	-7.56328900950106	1.27290107249934e-12\\
-11.3449335142516	-7.56328900950106	1.58305175739006e-11\\
-10.8722279511578	-7.56328900950106	1.63564792800703e-10\\
-10.399522388064	-7.56328900950106	1.40887648709038e-09\\
-9.92681682497014	-7.56328900950106	1.01554561915573e-08\\
-9.45411126187632	-7.56328900950106	6.15181031971961e-08\\
-8.9814056987825	-7.56328900950106	3.14640312640378e-07\\
-8.50870013568869	-7.56328900950106	1.36578377200348e-06\\
-8.03599457259487	-7.56328900950106	5.06048002282369e-06\\
-7.56328900950106	-7.56328900950106	1.61060130608897e-05\\
-7.09058344640724	-7.56328900950106	4.4339765872571e-05\\
-6.61787788331342	-7.56328900950106	0.000106396166560924\\
-6.14517232021961	-7.56328900950106	0.000224395375244655\\
-5.67246675712579	-7.56328900950106	0.00041976240067684\\
-5.19976119403198	-7.56328900950106	0.000703330181702505\\
-4.72705563093816	-7.56328900950106	0.00106671939751932\\
-4.25435006784434	-7.56328900950106	0.0014808727977263\\
-3.78164450475053	-7.56328900950106	0.00190377343037719\\
-3.30893894165671	-7.56328900950106	0.00229355739546797\\
-2.8362333785629	-7.56328900950106	0.00262021627951683\\
-2.36352781546908	-7.56328900950106	0.00287087880706532\\
-1.89082225237526	-7.56328900950106	0.00304807021569158\\
-1.41811668928145	-7.56328900950106	0.0031637946189041\\
-0.945411126187632	-7.56328900950106	0.00323302130486793\\
-0.472705563093816	-7.56328900950106	0.00326884174708627\\
0	-7.56328900950106	0.00327980438953005\\
0.472705563093816	-7.56328900950106	0.00326884174708627\\
0.945411126187632	-7.56328900950106	0.00323302130486793\\
1.41811668928145	-7.56328900950106	0.0031637946189041\\
1.89082225237526	-7.56328900950106	0.00304807021569158\\
2.36352781546908	-7.56328900950106	0.00287087880706532\\
2.8362333785629	-7.56328900950106	0.00262021627951683\\
3.30893894165671	-7.56328900950106	0.00229355739546797\\
3.78164450475053	-7.56328900950106	0.00190377343037719\\
4.25435006784434	-7.56328900950106	0.0014808727977263\\
4.72705563093816	-7.56328900950106	0.00106671939751932\\
5.19976119403198	-7.56328900950106	0.000703330181702505\\
5.67246675712579	-7.56328900950106	0.00041976240067684\\
6.14517232021961	-7.56328900950106	0.000224395375244655\\
6.61787788331342	-7.56328900950106	0.000106396166560924\\
7.09058344640724	-7.56328900950106	4.4339765872571e-05\\
7.56328900950106	-7.56328900950106	1.61060130608897e-05\\
8.03599457259487	-7.56328900950106	5.06048002282369e-06\\
8.50870013568869	-7.56328900950106	1.36578377200348e-06\\
8.9814056987825	-7.56328900950106	3.14640312640378e-07\\
9.45411126187632	-7.56328900950106	6.15181031971961e-08\\
9.92681682497014	-7.56328900950106	1.01554561915573e-08\\
10.399522388064	-7.56328900950106	1.40887648709038e-09\\
10.8722279511578	-7.56328900950106	1.63564792800703e-10\\
11.3449335142516	-7.56328900950106	1.58305175739006e-11\\
11.8176390773454	-7.56328900950106	1.27290107249934e-12\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-7.56328900950106	-11.8176390773454	1.27290107249934e-12\\
-7.56328900950106	-11.3449335142516	1.58305175739006e-11\\
-7.56328900950106	-10.8722279511578	1.63564792800703e-10\\
-7.56328900950106	-10.399522388064	1.40887648709038e-09\\
-7.56328900950106	-9.92681682497014	1.01554561915573e-08\\
-7.56328900950106	-9.45411126187632	6.15181031971961e-08\\
-7.56328900950106	-8.9814056987825	3.14640312640378e-07\\
-7.56328900950106	-8.50870013568869	1.36578377200348e-06\\
-7.56328900950106	-8.03599457259487	5.06048002282369e-06\\
-7.56328900950106	-7.56328900950106	1.61060130608897e-05\\
-7.56328900950106	-7.09058344640724	4.4339765872571e-05\\
-7.56328900950106	-6.61787788331342	0.000106396166560924\\
-7.56328900950106	-6.14517232021961	0.000224395375244655\\
-7.56328900950106	-5.67246675712579	0.00041976240067684\\
-7.56328900950106	-5.19976119403198	0.000703330181702505\\
-7.56328900950106	-4.72705563093816	0.00106671939751932\\
-7.56328900950106	-4.25435006784434	0.0014808727977263\\
-7.56328900950106	-3.78164450475053	0.00190377343037719\\
-7.56328900950106	-3.30893894165671	0.00229355739546797\\
-7.56328900950106	-2.8362333785629	0.00262021627951683\\
-7.56328900950106	-2.36352781546908	0.00287087880706532\\
-7.56328900950106	-1.89082225237526	0.00304807021569158\\
-7.56328900950106	-1.41811668928145	0.0031637946189041\\
-7.56328900950106	-0.945411126187632	0.00323302130486793\\
-7.56328900950106	-0.472705563093816	0.00326884174708627\\
-7.56328900950106	0	0.00327980438953005\\
-7.56328900950106	0.472705563093816	0.00326884174708627\\
-7.56328900950106	0.945411126187632	0.00323302130486793\\
-7.56328900950106	1.41811668928145	0.0031637946189041\\
-7.56328900950106	1.89082225237526	0.00304807021569158\\
-7.56328900950106	2.36352781546908	0.00287087880706532\\
-7.56328900950106	2.8362333785629	0.00262021627951683\\
-7.56328900950106	3.30893894165671	0.00229355739546797\\
-7.56328900950106	3.78164450475053	0.00190377343037719\\
-7.56328900950106	4.25435006784434	0.0014808727977263\\
-7.56328900950106	4.72705563093816	0.00106671939751932\\
-7.56328900950106	5.19976119403198	0.000703330181702505\\
-7.56328900950106	5.67246675712579	0.00041976240067684\\
-7.56328900950106	6.14517232021961	0.000224395375244655\\
-7.56328900950106	6.61787788331342	0.000106396166560924\\
-7.56328900950106	7.09058344640724	4.4339765872571e-05\\
-7.56328900950106	7.56328900950106	1.61060130608897e-05\\
-7.56328900950106	8.03599457259487	5.06048002282369e-06\\
-7.56328900950106	8.50870013568869	1.36578377200348e-06\\
-7.56328900950106	8.9814056987825	3.14640312640378e-07\\
-7.56328900950106	9.45411126187632	6.15181031971961e-08\\
-7.56328900950106	9.92681682497014	1.01554561915573e-08\\
-7.56328900950106	10.399522388064	1.40887648709038e-09\\
-7.56328900950106	10.8722279511578	1.63564792800703e-10\\
-7.56328900950106	11.3449335142516	1.58305175739006e-11\\
-7.56328900950106	11.8176390773454	1.27290107249934e-12\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	-7.09058344640724	6.3331592591249e-12\\
-11.3449335142516	-7.09058344640724	7.45698706131335e-11\\
-10.8722279511578	-7.09058344640724	7.27572956906133e-10\\
-10.399522388064	-7.09058344640724	5.90214206663279e-09\\
-9.92681682497014	-7.09058344640724	3.9955655116176e-08\\
-9.45411126187632	-7.09058344640724	2.26664614205315e-07\\
-8.9814056987825	-7.09058344640724	1.08251858526819e-06\\
-8.50870013568869	-7.09058344640724	4.37496229501125e-06\\
-8.03599457259487	-7.09058344640724	1.50487092646289e-05\\
-7.56328900950106	-7.09058344640724	4.4339765872571e-05\\
-7.09058344640724	-7.09058344640724	0.000112707410253357\\
-6.61787788331342	-7.09058344640724	0.000249122493043023\\
-6.14517232021961	-7.09058344640724	0.000483036237594051\\
-5.67246675712579	-7.09058344640724	0.000829568081763628\\
-5.19976119403198	-7.09058344640724	0.00127539605646178\\
-4.72705563093816	-7.09058344640724	0.0017758307072454\\
-4.25435006784434	-7.09058344640724	0.00226768018209238\\
-3.78164450475053	-7.09058344640724	0.00269160063783518\\
-3.30893894165671	-7.09058344640724	0.00301127588540771\\
-2.8362333785629	-7.09058344640724	0.00322011610052304\\
-2.36352781546908	-7.09058344640724	0.00333514274760943\\
-1.89082225237526	-7.09058344640724	0.00338456652955402\\
-1.41811668928145	-7.09058344640724	0.00339641127494338\\
-0.945411126187632	-7.09058344640724	0.00339211087204522\\
-0.472705563093816	-7.09058344640724	0.00338507203407342\\
0	-7.09058344640724	0.00338206190784725\\
0.472705563093816	-7.09058344640724	0.00338507203407342\\
0.945411126187632	-7.09058344640724	0.00339211087204522\\
1.41811668928145	-7.09058344640724	0.00339641127494338\\
1.89082225237526	-7.09058344640724	0.00338456652955402\\
2.36352781546908	-7.09058344640724	0.00333514274760943\\
2.8362333785629	-7.09058344640724	0.00322011610052304\\
3.30893894165671	-7.09058344640724	0.00301127588540771\\
3.78164450475053	-7.09058344640724	0.00269160063783518\\
4.25435006784434	-7.09058344640724	0.00226768018209238\\
4.72705563093816	-7.09058344640724	0.0017758307072454\\
5.19976119403198	-7.09058344640724	0.00127539605646178\\
5.67246675712579	-7.09058344640724	0.000829568081763628\\
6.14517232021961	-7.09058344640724	0.000483036237594051\\
6.61787788331342	-7.09058344640724	0.000249122493043023\\
7.09058344640724	-7.09058344640724	0.000112707410253357\\
7.56328900950106	-7.09058344640724	4.4339765872571e-05\\
8.03599457259487	-7.09058344640724	1.50487092646289e-05\\
8.50870013568869	-7.09058344640724	4.37496229501125e-06\\
8.9814056987825	-7.09058344640724	1.08251858526819e-06\\
9.45411126187632	-7.09058344640724	2.26664614205315e-07\\
9.92681682497014	-7.09058344640724	3.9955655116176e-08\\
10.399522388064	-7.09058344640724	5.90214206663279e-09\\
10.8722279511578	-7.09058344640724	7.27572956906133e-10\\
11.3449335142516	-7.09058344640724	7.45698706131335e-11\\
11.8176390773454	-7.09058344640724	6.3331592591249e-12\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-7.09058344640724	-11.8176390773454	6.3331592591249e-12\\
-7.09058344640724	-11.3449335142516	7.45698706131335e-11\\
-7.09058344640724	-10.8722279511578	7.27572956906133e-10\\
-7.09058344640724	-10.399522388064	5.90214206663279e-09\\
-7.09058344640724	-9.92681682497014	3.9955655116176e-08\\
-7.09058344640724	-9.45411126187632	2.26664614205315e-07\\
-7.09058344640724	-8.9814056987825	1.08251858526819e-06\\
-7.09058344640724	-8.50870013568869	4.37496229501125e-06\\
-7.09058344640724	-8.03599457259487	1.50487092646289e-05\\
-7.09058344640724	-7.56328900950106	4.4339765872571e-05\\
-7.09058344640724	-7.09058344640724	0.000112707410253357\\
-7.09058344640724	-6.61787788331342	0.000249122493043023\\
-7.09058344640724	-6.14517232021961	0.000483036237594051\\
-7.09058344640724	-5.67246675712579	0.000829568081763628\\
-7.09058344640724	-5.19976119403198	0.00127539605646178\\
-7.09058344640724	-4.72705563093816	0.0017758307072454\\
-7.09058344640724	-4.25435006784434	0.00226768018209238\\
-7.09058344640724	-3.78164450475053	0.00269160063783518\\
-7.09058344640724	-3.30893894165671	0.00301127588540771\\
-7.09058344640724	-2.8362333785629	0.00322011610052304\\
-7.09058344640724	-2.36352781546908	0.00333514274760943\\
-7.09058344640724	-1.89082225237526	0.00338456652955402\\
-7.09058344640724	-1.41811668928145	0.00339641127494338\\
-7.09058344640724	-0.945411126187632	0.00339211087204522\\
-7.09058344640724	-0.472705563093816	0.00338507203407342\\
-7.09058344640724	0	0.00338206190784725\\
-7.09058344640724	0.472705563093816	0.00338507203407342\\
-7.09058344640724	0.945411126187632	0.00339211087204522\\
-7.09058344640724	1.41811668928145	0.00339641127494338\\
-7.09058344640724	1.89082225237526	0.00338456652955402\\
-7.09058344640724	2.36352781546908	0.00333514274760943\\
-7.09058344640724	2.8362333785629	0.00322011610052304\\
-7.09058344640724	3.30893894165671	0.00301127588540771\\
-7.09058344640724	3.78164450475053	0.00269160063783518\\
-7.09058344640724	4.25435006784434	0.00226768018209238\\
-7.09058344640724	4.72705563093816	0.0017758307072454\\
-7.09058344640724	5.19976119403198	0.00127539605646178\\
-7.09058344640724	5.67246675712579	0.000829568081763628\\
-7.09058344640724	6.14517232021961	0.000483036237594051\\
-7.09058344640724	6.61787788331342	0.000249122493043023\\
-7.09058344640724	7.09058344640724	0.000112707410253357\\
-7.09058344640724	7.56328900950106	4.4339765872571e-05\\
-7.09058344640724	8.03599457259487	1.50487092646289e-05\\
-7.09058344640724	8.50870013568869	4.37496229501125e-06\\
-7.09058344640724	8.9814056987825	1.08251858526819e-06\\
-7.09058344640724	9.45411126187632	2.26664614205315e-07\\
-7.09058344640724	9.92681682497014	3.9955655116176e-08\\
-7.09058344640724	10.399522388064	5.90214206663279e-09\\
-7.09058344640724	10.8722279511578	7.27572956906133e-10\\
-7.09058344640724	11.3449335142516	7.45698706131335e-11\\
-7.09058344640724	11.8176390773454	6.3331592591249e-12\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	-6.61787788331342	2.75497662115196e-11\\
-11.3449335142516	-6.61787788331342	3.07323135845098e-10\\
-10.8722279511578	-6.61787788331342	2.83302284279443e-09\\
-10.399522388064	-6.61787788331342	2.16507656463356e-08\\
-9.92681682497014	-6.61787788331342	1.37665184489064e-07\\
-9.45411126187632	-6.61787788331342	7.31228057464608e-07\\
-8.9814056987825	-6.61787788331342	3.25931014455565e-06\\
-8.50870013568869	-6.61787788331342	1.22533014007948e-05\\
-8.03599457259487	-6.61787788331342	3.9076992023731e-05\\
-7.56328900950106	-6.61787788331342	0.000106396166560924\\
-7.09058344640724	-6.61787788331342	0.000249122493043023\\
-6.61787788331342	-6.61787788331342	0.000505731620008722\\
-6.14517232021961	-6.61787788331342	0.00089831640444125\\
-5.67246675712579	-6.61787788331342	0.00141067457300996\\
-5.19976119403198	-6.61787788331342	0.00198141298330385\\
-4.72705563093816	-6.61787788331342	0.00252225808830545\\
-4.25435006784434	-6.61787788331342	0.00295322608748021\\
-3.78164450475053	-6.61787788331342	0.00323302130486793\\
-3.30893894165671	-6.61787788331342	0.00336752056299873\\
-2.8362333785629	-6.61787788331342	0.00339587865311877\\
-2.36352781546908	-6.61787788331342	0.00336710571763707\\
-1.89082225237526	-6.61787788331342	0.00332116608410122\\
-1.41811668928145	-6.61787788331342	0.00328112832576145\\
-0.945411126187632	-6.61787788331342	0.0032549030602885\\
-0.472705563093816	-6.61787788331342	0.00324153557011937\\
0	-6.61787788331342	0.00323761786596861\\
0.472705563093816	-6.61787788331342	0.00324153557011937\\
0.945411126187632	-6.61787788331342	0.0032549030602885\\
1.41811668928145	-6.61787788331342	0.00328112832576145\\
1.89082225237526	-6.61787788331342	0.00332116608410122\\
2.36352781546908	-6.61787788331342	0.00336710571763707\\
2.8362333785629	-6.61787788331342	0.00339587865311877\\
3.30893894165671	-6.61787788331342	0.00336752056299873\\
3.78164450475053	-6.61787788331342	0.00323302130486793\\
4.25435006784434	-6.61787788331342	0.00295322608748021\\
4.72705563093816	-6.61787788331342	0.00252225808830545\\
5.19976119403198	-6.61787788331342	0.00198141298330385\\
5.67246675712579	-6.61787788331342	0.00141067457300996\\
6.14517232021961	-6.61787788331342	0.00089831640444125\\
6.61787788331342	-6.61787788331342	0.000505731620008722\\
7.09058344640724	-6.61787788331342	0.000249122493043023\\
7.56328900950106	-6.61787788331342	0.000106396166560924\\
8.03599457259487	-6.61787788331342	3.9076992023731e-05\\
8.50870013568869	-6.61787788331342	1.22533014007948e-05\\
8.9814056987825	-6.61787788331342	3.25931014455565e-06\\
9.45411126187632	-6.61787788331342	7.31228057464608e-07\\
9.92681682497014	-6.61787788331342	1.37665184489064e-07\\
10.399522388064	-6.61787788331342	2.16507656463356e-08\\
10.8722279511578	-6.61787788331342	2.83302284279443e-09\\
11.3449335142516	-6.61787788331342	3.07323135845098e-10\\
11.8176390773454	-6.61787788331342	2.75497662115196e-11\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.61787788331342	-11.8176390773454	2.75497662115196e-11\\
-6.61787788331342	-11.3449335142516	3.07323135845098e-10\\
-6.61787788331342	-10.8722279511578	2.83302284279443e-09\\
-6.61787788331342	-10.399522388064	2.16507656463356e-08\\
-6.61787788331342	-9.92681682497014	1.37665184489064e-07\\
-6.61787788331342	-9.45411126187632	7.31228057464608e-07\\
-6.61787788331342	-8.9814056987825	3.25931014455565e-06\\
-6.61787788331342	-8.50870013568869	1.22533014007948e-05\\
-6.61787788331342	-8.03599457259487	3.9076992023731e-05\\
-6.61787788331342	-7.56328900950106	0.000106396166560924\\
-6.61787788331342	-7.09058344640724	0.000249122493043023\\
-6.61787788331342	-6.61787788331342	0.000505731620008722\\
-6.61787788331342	-6.14517232021961	0.00089831640444125\\
-6.61787788331342	-5.67246675712579	0.00141067457300996\\
-6.61787788331342	-5.19976119403198	0.00198141298330385\\
-6.61787788331342	-4.72705563093816	0.00252225808830545\\
-6.61787788331342	-4.25435006784434	0.00295322608748021\\
-6.61787788331342	-3.78164450475053	0.00323302130486793\\
-6.61787788331342	-3.30893894165671	0.00336752056299873\\
-6.61787788331342	-2.8362333785629	0.00339587865311877\\
-6.61787788331342	-2.36352781546908	0.00336710571763707\\
-6.61787788331342	-1.89082225237526	0.00332116608410122\\
-6.61787788331342	-1.41811668928145	0.00328112832576145\\
-6.61787788331342	-0.945411126187632	0.0032549030602885\\
-6.61787788331342	-0.472705563093816	0.00324153557011937\\
-6.61787788331342	0	0.00323761786596861\\
-6.61787788331342	0.472705563093816	0.00324153557011937\\
-6.61787788331342	0.945411126187632	0.0032549030602885\\
-6.61787788331342	1.41811668928145	0.00328112832576145\\
-6.61787788331342	1.89082225237526	0.00332116608410122\\
-6.61787788331342	2.36352781546908	0.00336710571763707\\
-6.61787788331342	2.8362333785629	0.00339587865311877\\
-6.61787788331342	3.30893894165671	0.00336752056299873\\
-6.61787788331342	3.78164450475053	0.00323302130486793\\
-6.61787788331342	4.25435006784434	0.00295322608748021\\
-6.61787788331342	4.72705563093816	0.00252225808830545\\
-6.61787788331342	5.19976119403198	0.00198141298330385\\
-6.61787788331342	5.67246675712579	0.00141067457300996\\
-6.61787788331342	6.14517232021961	0.00089831640444125\\
-6.61787788331342	6.61787788331342	0.000505731620008722\\
-6.61787788331342	7.09058344640724	0.000249122493043023\\
-6.61787788331342	7.56328900950106	0.000106396166560924\\
-6.61787788331342	8.03599457259487	3.9076992023731e-05\\
-6.61787788331342	8.50870013568869	1.22533014007948e-05\\
-6.61787788331342	8.9814056987825	3.25931014455565e-06\\
-6.61787788331342	9.45411126187632	7.31228057464608e-07\\
-6.61787788331342	9.92681682497014	1.37665184489064e-07\\
-6.61787788331342	10.399522388064	2.16507656463356e-08\\
-6.61787788331342	10.8722279511578	2.83302284279443e-09\\
-6.61787788331342	11.3449335142516	3.07323135845098e-10\\
-6.61787788331342	11.8176390773454	2.75497662115196e-11\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	-6.14517232021961	1.05279399200061e-10\\
-11.3449335142516	-6.14517232021961	1.1137676536359e-09\\
-10.8722279511578	-6.14517232021961	9.70893050312681e-09\\
-10.399522388064	-6.14517232021961	6.99505068650399e-08\\
-9.92681682497014	-6.14517232021961	4.17963765674365e-07\\
-9.45411126187632	-6.14517232021961	2.07918592783336e-06\\
-8.9814056987825	-6.14517232021961	8.64877823503611e-06\\
-8.50870013568869	-6.14517232021961	3.02326594965972e-05\\
-8.03599457259487	-6.14517232021961	8.93105364495273e-05\\
-7.56328900950106	-6.14517232021961	0.000224395375244655\\
-7.09058344640724	-6.14517232021961	0.000483036237594051\\
-6.61787788331342	-6.14517232021961	0.00089831640444125\\
-6.14517232021961	-6.14517232021961	0.00145729448941396\\
-5.67246675712579	-6.14517232021961	0.00208550653342693\\
-5.19976119403198	-6.14517232021961	0.00266802579746046\\
-4.72705563093816	-6.14517232021961	0.00310023145489606\\
-4.25435006784434	-6.14517232021961	0.00333514274760943\\
-3.78164450475053	-6.14517232021961	0.00339635027122871\\
-3.30893894165671	-6.14517232021961	0.00335329428617587\\
-2.8362333785629	-6.14517232021961	0.00328112832576145\\
-2.36352781546908	-6.14517232021961	0.00323073219437104\\
-1.89082225237526	-6.14517232021961	0.00321996099434792\\
-1.41811668928145	-6.14517232021961	0.00324152258070284\\
-0.945411126187632	-6.14517232021961	0.0032766459143305\\
-0.472705563093816	-6.14517232021961	0.00330636093345013\\
0	-6.14517232021961	0.00331775633675378\\
0.472705563093816	-6.14517232021961	0.00330636093345013\\
0.945411126187632	-6.14517232021961	0.0032766459143305\\
1.41811668928145	-6.14517232021961	0.00324152258070284\\
1.89082225237526	-6.14517232021961	0.00321996099434792\\
2.36352781546908	-6.14517232021961	0.00323073219437104\\
2.8362333785629	-6.14517232021961	0.00328112832576145\\
3.30893894165671	-6.14517232021961	0.00335329428617587\\
3.78164450475053	-6.14517232021961	0.00339635027122871\\
4.25435006784434	-6.14517232021961	0.00333514274760943\\
4.72705563093816	-6.14517232021961	0.00310023145489606\\
5.19976119403198	-6.14517232021961	0.00266802579746046\\
5.67246675712579	-6.14517232021961	0.00208550653342693\\
6.14517232021961	-6.14517232021961	0.00145729448941396\\
6.61787788331342	-6.14517232021961	0.00089831640444125\\
7.09058344640724	-6.14517232021961	0.000483036237594051\\
7.56328900950106	-6.14517232021961	0.000224395375244655\\
8.03599457259487	-6.14517232021961	8.93105364495273e-05\\
8.50870013568869	-6.14517232021961	3.02326594965972e-05\\
8.9814056987825	-6.14517232021961	8.64877823503611e-06\\
9.45411126187632	-6.14517232021961	2.07918592783336e-06\\
9.92681682497014	-6.14517232021961	4.17963765674365e-07\\
10.399522388064	-6.14517232021961	6.99505068650399e-08\\
10.8722279511578	-6.14517232021961	9.70893050312681e-09\\
11.3449335142516	-6.14517232021961	1.1137676536359e-09\\
11.8176390773454	-6.14517232021961	1.05279399200061e-10\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.14517232021961	-11.8176390773454	1.05279399200061e-10\\
-6.14517232021961	-11.3449335142516	1.1137676536359e-09\\
-6.14517232021961	-10.8722279511578	9.70893050312681e-09\\
-6.14517232021961	-10.399522388064	6.99505068650399e-08\\
-6.14517232021961	-9.92681682497014	4.17963765674365e-07\\
-6.14517232021961	-9.45411126187632	2.07918592783336e-06\\
-6.14517232021961	-8.9814056987825	8.64877823503611e-06\\
-6.14517232021961	-8.50870013568869	3.02326594965972e-05\\
-6.14517232021961	-8.03599457259487	8.93105364495273e-05\\
-6.14517232021961	-7.56328900950106	0.000224395375244655\\
-6.14517232021961	-7.09058344640724	0.000483036237594051\\
-6.14517232021961	-6.61787788331342	0.00089831640444125\\
-6.14517232021961	-6.14517232021961	0.00145729448941396\\
-6.14517232021961	-5.67246675712579	0.00208550653342693\\
-6.14517232021961	-5.19976119403198	0.00266802579746046\\
-6.14517232021961	-4.72705563093816	0.00310023145489606\\
-6.14517232021961	-4.25435006784434	0.00333514274760943\\
-6.14517232021961	-3.78164450475053	0.00339635027122871\\
-6.14517232021961	-3.30893894165671	0.00335329428617587\\
-6.14517232021961	-2.8362333785629	0.00328112832576145\\
-6.14517232021961	-2.36352781546908	0.00323073219437104\\
-6.14517232021961	-1.89082225237526	0.00321996099434792\\
-6.14517232021961	-1.41811668928145	0.00324152258070284\\
-6.14517232021961	-0.945411126187632	0.0032766459143305\\
-6.14517232021961	-0.472705563093816	0.00330636093345013\\
-6.14517232021961	0	0.00331775633675378\\
-6.14517232021961	0.472705563093816	0.00330636093345013\\
-6.14517232021961	0.945411126187632	0.0032766459143305\\
-6.14517232021961	1.41811668928145	0.00324152258070284\\
-6.14517232021961	1.89082225237526	0.00321996099434792\\
-6.14517232021961	2.36352781546908	0.00323073219437104\\
-6.14517232021961	2.8362333785629	0.00328112832576145\\
-6.14517232021961	3.30893894165671	0.00335329428617587\\
-6.14517232021961	3.78164450475053	0.00339635027122871\\
-6.14517232021961	4.25435006784434	0.00333514274760943\\
-6.14517232021961	4.72705563093816	0.00310023145489606\\
-6.14517232021961	5.19976119403198	0.00266802579746046\\
-6.14517232021961	5.67246675712579	0.00208550653342693\\
-6.14517232021961	6.14517232021961	0.00145729448941396\\
-6.14517232021961	6.61787788331342	0.00089831640444125\\
-6.14517232021961	7.09058344640724	0.000483036237594051\\
-6.14517232021961	7.56328900950106	0.000224395375244655\\
-6.14517232021961	8.03599457259487	8.93105364495273e-05\\
-6.14517232021961	8.50870013568869	3.02326594965972e-05\\
-6.14517232021961	8.9814056987825	8.64877823503611e-06\\
-6.14517232021961	9.45411126187632	2.07918592783336e-06\\
-6.14517232021961	9.92681682497014	4.17963765674365e-07\\
-6.14517232021961	10.399522388064	6.99505068650399e-08\\
-6.14517232021961	10.8722279511578	9.70893050312681e-09\\
-6.14517232021961	11.3449335142516	1.1137676536359e-09\\
-6.14517232021961	11.8176390773454	1.05279399200061e-10\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	-5.67246675712579	3.55124491011278e-10\\
-11.3449335142516	-5.67246675712579	3.56785219457923e-09\\
-10.8722279511578	-5.67246675712579	2.94482867448753e-08\\
-10.399522388064	-5.67246675712579	2.00248258100988e-07\\
-9.92681682497014	-5.67246675712579	1.12545267035845e-06\\
-9.45411126187632	-5.67246675712579	5.24712676041241e-06\\
-8.9814056987825	-5.67246675712579	2.03779458925077e-05\\
-8.50870013568869	-5.67246675712579	6.62387094473634e-05\\
-8.03599457259487	-5.67246675712579	0.000181195855522291\\
-7.56328900950106	-5.67246675712579	0.00041976240067684\\
-7.09058344640724	-5.67246675712579	0.000829568081763628\\
-6.61787788331342	-5.67246675712579	0.00141067457300996\\
-6.14517232021961	-5.67246675712579	0.00208550653342693\\
-5.67246675712579	-5.67246675712579	0.00271494126498742\\
-5.19976119403198	-5.67246675712579	0.0031637946189041\\
-4.72705563093816	-5.67246675712579	0.00337251053303023\\
-4.25435006784434	-5.67246675712579	0.00338206190784725\\
-3.78164450475053	-5.67246675712579	0.00329818438743947\\
-3.30893894165671	-5.67246675712579	0.00322781121516409\\
-2.8362333785629	-5.67246675712579	0.00323224914483256\\
-2.36352781546908	-5.67246675712579	0.00331775633675378\\
-1.89082225237526	-5.67246675712579	0.00345440935865022\\
-1.41811668928145	-5.67246675712579	0.00360188033566204\\
-0.945411126187632	-5.67246675712579	0.00372679722107806\\
-0.472705563093816	-5.67246675712579	0.00380834864237167\\
0	-5.67246675712579	0.00383647633246014\\
0.472705563093816	-5.67246675712579	0.00380834864237167\\
0.945411126187632	-5.67246675712579	0.00372679722107806\\
1.41811668928145	-5.67246675712579	0.00360188033566204\\
1.89082225237526	-5.67246675712579	0.00345440935865022\\
2.36352781546908	-5.67246675712579	0.00331775633675378\\
2.8362333785629	-5.67246675712579	0.00323224914483256\\
3.30893894165671	-5.67246675712579	0.00322781121516409\\
3.78164450475053	-5.67246675712579	0.00329818438743947\\
4.25435006784434	-5.67246675712579	0.00338206190784725\\
4.72705563093816	-5.67246675712579	0.00337251053303023\\
5.19976119403198	-5.67246675712579	0.0031637946189041\\
5.67246675712579	-5.67246675712579	0.00271494126498742\\
6.14517232021961	-5.67246675712579	0.00208550653342693\\
6.61787788331342	-5.67246675712579	0.00141067457300996\\
7.09058344640724	-5.67246675712579	0.000829568081763628\\
7.56328900950106	-5.67246675712579	0.00041976240067684\\
8.03599457259487	-5.67246675712579	0.000181195855522291\\
8.50870013568869	-5.67246675712579	6.62387094473634e-05\\
8.9814056987825	-5.67246675712579	2.03779458925077e-05\\
9.45411126187632	-5.67246675712579	5.24712676041241e-06\\
9.92681682497014	-5.67246675712579	1.12545267035845e-06\\
10.399522388064	-5.67246675712579	2.00248258100988e-07\\
10.8722279511578	-5.67246675712579	2.94482867448753e-08\\
11.3449335142516	-5.67246675712579	3.56785219457923e-09\\
11.8176390773454	-5.67246675712579	3.55124491011278e-10\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-5.67246675712579	-11.8176390773454	3.55124491011278e-10\\
-5.67246675712579	-11.3449335142516	3.56785219457923e-09\\
-5.67246675712579	-10.8722279511578	2.94482867448753e-08\\
-5.67246675712579	-10.399522388064	2.00248258100988e-07\\
-5.67246675712579	-9.92681682497014	1.12545267035845e-06\\
-5.67246675712579	-9.45411126187632	5.24712676041241e-06\\
-5.67246675712579	-8.9814056987825	2.03779458925077e-05\\
-5.67246675712579	-8.50870013568869	6.62387094473634e-05\\
-5.67246675712579	-8.03599457259487	0.000181195855522291\\
-5.67246675712579	-7.56328900950106	0.00041976240067684\\
-5.67246675712579	-7.09058344640724	0.000829568081763628\\
-5.67246675712579	-6.61787788331342	0.00141067457300996\\
-5.67246675712579	-6.14517232021961	0.00208550653342693\\
-5.67246675712579	-5.67246675712579	0.00271494126498742\\
-5.67246675712579	-5.19976119403198	0.0031637946189041\\
-5.67246675712579	-4.72705563093816	0.00337251053303023\\
-5.67246675712579	-4.25435006784434	0.00338206190784725\\
-5.67246675712579	-3.78164450475053	0.00329818438743947\\
-5.67246675712579	-3.30893894165671	0.00322781121516409\\
-5.67246675712579	-2.8362333785629	0.00323224914483256\\
-5.67246675712579	-2.36352781546908	0.00331775633675378\\
-5.67246675712579	-1.89082225237526	0.00345440935865022\\
-5.67246675712579	-1.41811668928145	0.00360188033566204\\
-5.67246675712579	-0.945411126187632	0.00372679722107806\\
-5.67246675712579	-0.472705563093816	0.00380834864237167\\
-5.67246675712579	0	0.00383647633246014\\
-5.67246675712579	0.472705563093816	0.00380834864237167\\
-5.67246675712579	0.945411126187632	0.00372679722107806\\
-5.67246675712579	1.41811668928145	0.00360188033566204\\
-5.67246675712579	1.89082225237526	0.00345440935865022\\
-5.67246675712579	2.36352781546908	0.00331775633675378\\
-5.67246675712579	2.8362333785629	0.00323224914483256\\
-5.67246675712579	3.30893894165671	0.00322781121516409\\
-5.67246675712579	3.78164450475053	0.00329818438743947\\
-5.67246675712579	4.25435006784434	0.00338206190784725\\
-5.67246675712579	4.72705563093816	0.00337251053303023\\
-5.67246675712579	5.19976119403198	0.0031637946189041\\
-5.67246675712579	5.67246675712579	0.00271494126498742\\
-5.67246675712579	6.14517232021961	0.00208550653342693\\
-5.67246675712579	6.61787788331342	0.00141067457300996\\
-5.67246675712579	7.09058344640724	0.000829568081763628\\
-5.67246675712579	7.56328900950106	0.00041976240067684\\
-5.67246675712579	8.03599457259487	0.000181195855522291\\
-5.67246675712579	8.50870013568869	6.62387094473634e-05\\
-5.67246675712579	8.9814056987825	2.03779458925077e-05\\
-5.67246675712579	9.45411126187632	5.24712676041241e-06\\
-5.67246675712579	9.92681682497014	1.12545267035845e-06\\
-5.67246675712579	10.399522388064	2.00248258100988e-07\\
-5.67246675712579	10.8722279511578	2.94482867448753e-08\\
-5.67246675712579	11.3449335142516	3.56785219457923e-09\\
-5.67246675712579	11.8176390773454	3.55124491011278e-10\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	-5.19976119403198	1.06248445842305e-09\\
-11.3449335142516	-5.19976119403198	1.01554561915573e-08\\
-10.8722279511578	-5.19976119403198	7.95011636955783e-08\\
-10.399522388064	-5.19976119403198	5.11058865324425e-07\\
-9.92681682497014	-5.19976119403198	2.70568694762237e-06\\
-9.45411126187632	-5.19976119403198	1.18376645153664e-05\\
-8.9814056987825	-5.19976119403198	4.29664092615635e-05\\
-8.50870013568869	-5.19976119403198	0.000129963265779639\\
-8.03599457259487	-5.19976119403198	0.000329313895890921\\
-7.56328900950106	-5.19976119403198	0.000703330181702505\\
-7.09058344640724	-5.19976119403198	0.00127539605646178\\
-6.61787788331342	-5.19976119403198	0.00198141298330385\\
-6.14517232021961	-5.19976119403198	0.00266802579746046\\
-5.67246675712579	-5.19976119403198	0.0031637946189041\\
-5.19976119403198	-5.19976119403198	0.00338102917109255\\
-4.72705563093816	-5.19976119403198	0.00336710571763707\\
-4.25435006784434	-5.19976119403198	0.00326492083775828\\
-3.78164450475053	-5.19976119403198	0.00321996099434792\\
-3.30893894165671	-5.19976119403198	0.00330636093345013\\
-2.8362333785629	-5.19976119403198	0.00351340344159673\\
-2.36352781546908	-5.19976119403198	0.00378067399689084\\
-1.89082225237526	-5.19976119403198	0.00404340436869328\\
-1.41811668928145	-5.19976119403198	0.00425922907112436\\
-0.945411126187632	-5.19976119403198	0.00441152748599273\\
-0.472705563093816	-5.19976119403198	0.00449979340598693\\
0	-5.19976119403198	0.00452846760868904\\
0.472705563093816	-5.19976119403198	0.00449979340598693\\
0.945411126187632	-5.19976119403198	0.00441152748599273\\
1.41811668928145	-5.19976119403198	0.00425922907112436\\
1.89082225237526	-5.19976119403198	0.00404340436869328\\
2.36352781546908	-5.19976119403198	0.00378067399689084\\
2.8362333785629	-5.19976119403198	0.00351340344159673\\
3.30893894165671	-5.19976119403198	0.00330636093345013\\
3.78164450475053	-5.19976119403198	0.00321996099434792\\
4.25435006784434	-5.19976119403198	0.00326492083775828\\
4.72705563093816	-5.19976119403198	0.00336710571763707\\
5.19976119403198	-5.19976119403198	0.00338102917109255\\
5.67246675712579	-5.19976119403198	0.0031637946189041\\
6.14517232021961	-5.19976119403198	0.00266802579746046\\
6.61787788331342	-5.19976119403198	0.00198141298330385\\
7.09058344640724	-5.19976119403198	0.00127539605646178\\
7.56328900950106	-5.19976119403198	0.000703330181702505\\
8.03599457259487	-5.19976119403198	0.000329313895890921\\
8.50870013568869	-5.19976119403198	0.000129963265779639\\
8.9814056987825	-5.19976119403198	4.29664092615635e-05\\
9.45411126187632	-5.19976119403198	1.18376645153664e-05\\
9.92681682497014	-5.19976119403198	2.70568694762237e-06\\
10.399522388064	-5.19976119403198	5.11058865324425e-07\\
10.8722279511578	-5.19976119403198	7.95011636955783e-08\\
11.3449335142516	-5.19976119403198	1.01554561915573e-08\\
11.8176390773454	-5.19976119403198	1.06248445842305e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-5.19976119403198	-11.8176390773454	1.06248445842305e-09\\
-5.19976119403198	-11.3449335142516	1.01554561915573e-08\\
-5.19976119403198	-10.8722279511578	7.95011636955783e-08\\
-5.19976119403198	-10.399522388064	5.11058865324425e-07\\
-5.19976119403198	-9.92681682497014	2.70568694762237e-06\\
-5.19976119403198	-9.45411126187632	1.18376645153664e-05\\
-5.19976119403198	-8.9814056987825	4.29664092615635e-05\\
-5.19976119403198	-8.50870013568869	0.000129963265779639\\
-5.19976119403198	-8.03599457259487	0.000329313895890921\\
-5.19976119403198	-7.56328900950106	0.000703330181702505\\
-5.19976119403198	-7.09058344640724	0.00127539605646178\\
-5.19976119403198	-6.61787788331342	0.00198141298330385\\
-5.19976119403198	-6.14517232021961	0.00266802579746046\\
-5.19976119403198	-5.67246675712579	0.0031637946189041\\
-5.19976119403198	-5.19976119403198	0.00338102917109255\\
-5.19976119403198	-4.72705563093816	0.00336710571763707\\
-5.19976119403198	-4.25435006784434	0.00326492083775828\\
-5.19976119403198	-3.78164450475053	0.00321996099434792\\
-5.19976119403198	-3.30893894165671	0.00330636093345013\\
-5.19976119403198	-2.8362333785629	0.00351340344159673\\
-5.19976119403198	-2.36352781546908	0.00378067399689084\\
-5.19976119403198	-1.89082225237526	0.00404340436869328\\
-5.19976119403198	-1.41811668928145	0.00425922907112436\\
-5.19976119403198	-0.945411126187632	0.00441152748599273\\
-5.19976119403198	-0.472705563093816	0.00449979340598693\\
-5.19976119403198	0	0.00452846760868904\\
-5.19976119403198	0.472705563093816	0.00449979340598693\\
-5.19976119403198	0.945411126187632	0.00441152748599273\\
-5.19976119403198	1.41811668928145	0.00425922907112436\\
-5.19976119403198	1.89082225237526	0.00404340436869328\\
-5.19976119403198	2.36352781546908	0.00378067399689084\\
-5.19976119403198	2.8362333785629	0.00351340344159673\\
-5.19976119403198	3.30893894165671	0.00330636093345013\\
-5.19976119403198	3.78164450475053	0.00321996099434792\\
-5.19976119403198	4.25435006784434	0.00326492083775828\\
-5.19976119403198	4.72705563093816	0.00336710571763707\\
-5.19976119403198	5.19976119403198	0.00338102917109255\\
-5.19976119403198	5.67246675712579	0.0031637946189041\\
-5.19976119403198	6.14517232021961	0.00266802579746046\\
-5.19976119403198	6.61787788331342	0.00198141298330385\\
-5.19976119403198	7.09058344640724	0.00127539605646178\\
-5.19976119403198	7.56328900950106	0.000703330181702505\\
-5.19976119403198	8.03599457259487	0.000329313895890921\\
-5.19976119403198	8.50870013568869	0.000129963265779639\\
-5.19976119403198	8.9814056987825	4.29664092615635e-05\\
-5.19976119403198	9.45411126187632	1.18376645153664e-05\\
-5.19976119403198	9.92681682497014	2.70568694762237e-06\\
-5.19976119403198	10.399522388064	5.11058865324425e-07\\
-5.19976119403198	10.8722279511578	7.95011636955783e-08\\
-5.19976119403198	11.3449335142516	1.01554561915573e-08\\
-5.19976119403198	11.8176390773454	1.06248445842305e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	-4.72705563093816	2.83302284279443e-09\\
-11.3449335142516	-4.72705563093816	2.58189416424016e-08\\
-10.8722279511578	-4.72705563093816	1.92124158978644e-07\\
-10.399522388064	-4.72705563093816	1.17001714352649e-06\\
-9.92681682497014	-4.72705563093816	5.846971102343e-06\\
-9.45411126187632	-4.72705563093816	2.40512704172788e-05\\
-8.9814056987825	-4.72705563093816	8.17271731527375e-05\\
-8.50870013568869	-4.72705563093816	0.000230371604559263\\
-8.03599457259487	-4.72705563093816	0.000541333423841865\\
-7.56328900950106	-4.72705563093816	0.00106671939751932\\
-7.09058344640724	-4.72705563093816	0.0017758307072454\\
-6.61787788331342	-4.72705563093816	0.00252225808830545\\
-6.14517232021961	-4.72705563093816	0.00310023145489606\\
-5.67246675712579	-4.72705563093816	0.00337251053303023\\
-5.19976119403198	-4.72705563093816	0.00336710571763707\\
-4.72705563093816	-4.72705563093816	0.0032549030602885\\
-4.25435006784434	-4.72705563093816	0.00322857960571304\\
-3.78164450475053	-4.72705563093816	0.00338609955137727\\
-3.30893894165671	-4.72705563093816	0.00370064857973703\\
-2.8362333785629	-4.72705563093816	0.00407398923689783\\
-2.36352781546908	-4.72705563093816	0.00441152748599273\\
-1.89082225237526	-4.72705563093816	0.0046646489093654\\
-1.41811668928145	-4.72705563093816	0.00482981255668034\\
-0.945411126187632	-4.72705563093816	0.00492609255232244\\
-0.472705563093816	-4.72705563093816	0.00497470405731314\\
0	-4.72705563093816	0.00498940482890241\\
0.472705563093816	-4.72705563093816	0.00497470405731314\\
0.945411126187632	-4.72705563093816	0.00492609255232244\\
1.41811668928145	-4.72705563093816	0.00482981255668034\\
1.89082225237526	-4.72705563093816	0.0046646489093654\\
2.36352781546908	-4.72705563093816	0.00441152748599273\\
2.8362333785629	-4.72705563093816	0.00407398923689783\\
3.30893894165671	-4.72705563093816	0.00370064857973703\\
3.78164450475053	-4.72705563093816	0.00338609955137727\\
4.25435006784434	-4.72705563093816	0.00322857960571304\\
4.72705563093816	-4.72705563093816	0.0032549030602885\\
5.19976119403198	-4.72705563093816	0.00336710571763707\\
5.67246675712579	-4.72705563093816	0.00337251053303023\\
6.14517232021961	-4.72705563093816	0.00310023145489606\\
6.61787788331342	-4.72705563093816	0.00252225808830545\\
7.09058344640724	-4.72705563093816	0.0017758307072454\\
7.56328900950106	-4.72705563093816	0.00106671939751932\\
8.03599457259487	-4.72705563093816	0.000541333423841865\\
8.50870013568869	-4.72705563093816	0.000230371604559263\\
8.9814056987825	-4.72705563093816	8.17271731527375e-05\\
9.45411126187632	-4.72705563093816	2.40512704172788e-05\\
9.92681682497014	-4.72705563093816	5.846971102343e-06\\
10.399522388064	-4.72705563093816	1.17001714352649e-06\\
10.8722279511578	-4.72705563093816	1.92124158978644e-07\\
11.3449335142516	-4.72705563093816	2.58189416424016e-08\\
11.8176390773454	-4.72705563093816	2.83302284279443e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-4.72705563093816	-11.8176390773454	2.83302284279443e-09\\
-4.72705563093816	-11.3449335142516	2.58189416424016e-08\\
-4.72705563093816	-10.8722279511578	1.92124158978644e-07\\
-4.72705563093816	-10.399522388064	1.17001714352649e-06\\
-4.72705563093816	-9.92681682497014	5.846971102343e-06\\
-4.72705563093816	-9.45411126187632	2.40512704172788e-05\\
-4.72705563093816	-8.9814056987825	8.17271731527375e-05\\
-4.72705563093816	-8.50870013568869	0.000230371604559263\\
-4.72705563093816	-8.03599457259487	0.000541333423841865\\
-4.72705563093816	-7.56328900950106	0.00106671939751932\\
-4.72705563093816	-7.09058344640724	0.0017758307072454\\
-4.72705563093816	-6.61787788331342	0.00252225808830545\\
-4.72705563093816	-6.14517232021961	0.00310023145489606\\
-4.72705563093816	-5.67246675712579	0.00337251053303023\\
-4.72705563093816	-5.19976119403198	0.00336710571763707\\
-4.72705563093816	-4.72705563093816	0.0032549030602885\\
-4.72705563093816	-4.25435006784434	0.00322857960571304\\
-4.72705563093816	-3.78164450475053	0.00338609955137727\\
-4.72705563093816	-3.30893894165671	0.00370064857973703\\
-4.72705563093816	-2.8362333785629	0.00407398923689783\\
-4.72705563093816	-2.36352781546908	0.00441152748599273\\
-4.72705563093816	-1.89082225237526	0.0046646489093654\\
-4.72705563093816	-1.41811668928145	0.00482981255668034\\
-4.72705563093816	-0.945411126187632	0.00492609255232244\\
-4.72705563093816	-0.472705563093816	0.00497470405731314\\
-4.72705563093816	0	0.00498940482890241\\
-4.72705563093816	0.472705563093816	0.00497470405731314\\
-4.72705563093816	0.945411126187632	0.00492609255232244\\
-4.72705563093816	1.41811668928145	0.00482981255668034\\
-4.72705563093816	1.89082225237526	0.0046646489093654\\
-4.72705563093816	2.36352781546908	0.00441152748599273\\
-4.72705563093816	2.8362333785629	0.00407398923689783\\
-4.72705563093816	3.30893894165671	0.00370064857973703\\
-4.72705563093816	3.78164450475053	0.00338609955137727\\
-4.72705563093816	4.25435006784434	0.00322857960571304\\
-4.72705563093816	4.72705563093816	0.0032549030602885\\
-4.72705563093816	5.19976119403198	0.00336710571763707\\
-4.72705563093816	5.67246675712579	0.00337251053303023\\
-4.72705563093816	6.14517232021961	0.00310023145489606\\
-4.72705563093816	6.61787788331342	0.00252225808830545\\
-4.72705563093816	7.09058344640724	0.0017758307072454\\
-4.72705563093816	7.56328900950106	0.00106671939751932\\
-4.72705563093816	8.03599457259487	0.000541333423841865\\
-4.72705563093816	8.50870013568869	0.000230371604559263\\
-4.72705563093816	8.9814056987825	8.17271731527375e-05\\
-4.72705563093816	9.45411126187632	2.40512704172788e-05\\
-4.72705563093816	9.92681682497014	5.846971102343e-06\\
-4.72705563093816	10.399522388064	1.17001714352649e-06\\
-4.72705563093816	10.8722279511578	1.92124158978644e-07\\
-4.72705563093816	11.3449335142516	2.58189416424016e-08\\
-4.72705563093816	11.8176390773454	2.83302284279443e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	-4.25435006784434	6.76405821226361e-09\\
-11.3449335142516	-4.25435006784434	5.89334109785168e-08\\
-10.8722279511578	-4.25435006784434	4.17963765674362e-07\\
-10.399522388064	-4.25435006784434	2.4178285732313e-06\\
-9.92681682497014	-4.25435006784434	1.14352845568541e-05\\
-9.45411126187632	-4.25435006784434	4.4339765872571e-05\\
-8.9814056987825	-4.25435006784434	0.000141402631765899\\
-8.50870013568869	-4.25435006784434	0.000372295243578853\\
-8.03599457259487	-4.25435006784434	0.000812969641023224\\
-7.56328900950106	-4.25435006784434	0.0014808727977263\\
-7.09058344640724	-4.25435006784434	0.00226768018209238\\
-6.61787788331342	-4.25435006784434	0.00295322608748021\\
-6.14517232021961	-4.25435006784434	0.00333514274760943\\
-5.67246675712579	-4.25435006784434	0.00338206190784725\\
-5.19976119403198	-4.25435006784434	0.00326492083775828\\
-4.72705563093816	-4.25435006784434	0.00322857960571304\\
-4.25435006784434	-4.25435006784434	0.00341875250534494\\
-3.78164450475053	-4.25435006784434	0.00380834864237167\\
-3.30893894165671	-4.25435006784434	0.00425922907112436\\
-2.8362333785629	-4.25435006784434	0.00463848037402107\\
-2.36352781546908	-4.25435006784434	0.00488986533239502\\
-1.89082225237526	-4.25435006784434	0.00502918821279237\\
-1.41811668928145	-4.25435006784434	0.00510008179502664\\
-0.945411126187632	-4.25435006784434	0.00513769883875686\\
-0.472705563093816	-4.25435006784434	0.00515817106021997\\
0	-4.25435006784434	0.00516501398547906\\
0.472705563093816	-4.25435006784434	0.00515817106021997\\
0.945411126187632	-4.25435006784434	0.00513769883875686\\
1.41811668928145	-4.25435006784434	0.00510008179502664\\
1.89082225237526	-4.25435006784434	0.00502918821279237\\
2.36352781546908	-4.25435006784434	0.00488986533239502\\
2.8362333785629	-4.25435006784434	0.00463848037402107\\
3.30893894165671	-4.25435006784434	0.00425922907112436\\
3.78164450475053	-4.25435006784434	0.00380834864237167\\
4.25435006784434	-4.25435006784434	0.00341875250534494\\
4.72705563093816	-4.25435006784434	0.00322857960571304\\
5.19976119403198	-4.25435006784434	0.00326492083775828\\
5.67246675712579	-4.25435006784434	0.00338206190784725\\
6.14517232021961	-4.25435006784434	0.00333514274760943\\
6.61787788331342	-4.25435006784434	0.00295322608748021\\
7.09058344640724	-4.25435006784434	0.00226768018209238\\
7.56328900950106	-4.25435006784434	0.0014808727977263\\
8.03599457259487	-4.25435006784434	0.000812969641023224\\
8.50870013568869	-4.25435006784434	0.000372295243578853\\
8.9814056987825	-4.25435006784434	0.000141402631765899\\
9.45411126187632	-4.25435006784434	4.4339765872571e-05\\
9.92681682497014	-4.25435006784434	1.14352845568541e-05\\
10.399522388064	-4.25435006784434	2.4178285732313e-06\\
10.8722279511578	-4.25435006784434	4.17963765674362e-07\\
11.3449335142516	-4.25435006784434	5.89334109785168e-08\\
11.8176390773454	-4.25435006784434	6.76405821226361e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-4.25435006784434	-11.8176390773454	6.76405821226361e-09\\
-4.25435006784434	-11.3449335142516	5.89334109785168e-08\\
-4.25435006784434	-10.8722279511578	4.17963765674362e-07\\
-4.25435006784434	-10.399522388064	2.4178285732313e-06\\
-4.25435006784434	-9.92681682497014	1.14352845568541e-05\\
-4.25435006784434	-9.45411126187632	4.4339765872571e-05\\
-4.25435006784434	-8.9814056987825	0.000141402631765899\\
-4.25435006784434	-8.50870013568869	0.000372295243578853\\
-4.25435006784434	-8.03599457259487	0.000812969641023224\\
-4.25435006784434	-7.56328900950106	0.0014808727977263\\
-4.25435006784434	-7.09058344640724	0.00226768018209238\\
-4.25435006784434	-6.61787788331342	0.00295322608748021\\
-4.25435006784434	-6.14517232021961	0.00333514274760943\\
-4.25435006784434	-5.67246675712579	0.00338206190784725\\
-4.25435006784434	-5.19976119403198	0.00326492083775828\\
-4.25435006784434	-4.72705563093816	0.00322857960571304\\
-4.25435006784434	-4.25435006784434	0.00341875250534494\\
-4.25435006784434	-3.78164450475053	0.00380834864237167\\
-4.25435006784434	-3.30893894165671	0.00425922907112436\\
-4.25435006784434	-2.8362333785629	0.00463848037402107\\
-4.25435006784434	-2.36352781546908	0.00488986533239502\\
-4.25435006784434	-1.89082225237526	0.00502918821279237\\
-4.25435006784434	-1.41811668928145	0.00510008179502664\\
-4.25435006784434	-0.945411126187632	0.00513769883875686\\
-4.25435006784434	-0.472705563093816	0.00515817106021997\\
-4.25435006784434	0	0.00516501398547906\\
-4.25435006784434	0.472705563093816	0.00515817106021997\\
-4.25435006784434	0.945411126187632	0.00513769883875686\\
-4.25435006784434	1.41811668928145	0.00510008179502664\\
-4.25435006784434	1.89082225237526	0.00502918821279237\\
-4.25435006784434	2.36352781546908	0.00488986533239502\\
-4.25435006784434	2.8362333785629	0.00463848037402107\\
-4.25435006784434	3.30893894165671	0.00425922907112436\\
-4.25435006784434	3.78164450475053	0.00380834864237167\\
-4.25435006784434	4.25435006784434	0.00341875250534494\\
-4.25435006784434	4.72705563093816	0.00322857960571304\\
-4.25435006784434	5.19976119403198	0.00326492083775828\\
-4.25435006784434	5.67246675712579	0.00338206190784725\\
-4.25435006784434	6.14517232021961	0.00333514274760943\\
-4.25435006784434	6.61787788331342	0.00295322608748021\\
-4.25435006784434	7.09058344640724	0.00226768018209238\\
-4.25435006784434	7.56328900950106	0.0014808727977263\\
-4.25435006784434	8.03599457259487	0.000812969641023224\\
-4.25435006784434	8.50870013568869	0.000372295243578853\\
-4.25435006784434	8.9814056987825	0.000141402631765899\\
-4.25435006784434	9.45411126187632	4.4339765872571e-05\\
-4.25435006784434	9.92681682497014	1.14352845568541e-05\\
-4.25435006784434	10.399522388064	2.4178285732313e-06\\
-4.25435006784434	10.8722279511578	4.17963765674362e-07\\
-4.25435006784434	11.3449335142516	5.89334109785168e-08\\
-4.25435006784434	11.8176390773454	6.76405821226361e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	-3.78164450475053	1.45269706500238e-08\\
-11.3449335142516	-3.78164450475053	1.2138017787416e-07\\
-10.8722279511578	-3.78164450475053	8.23085907363683e-07\\
-10.399522388064	-3.78164450475053	4.53756863459697e-06\\
-9.92681682497014	-3.78164450475053	2.03779458925076e-05\\
-9.45411126187632	-3.78164450475053	7.47282901861722e-05\\
-8.9814056987825	-3.78164450475053	0.000224395375244655\\
-8.50870013568869	-3.78164450475053	0.000553623858319244\\
-8.03599457259487	-3.78164450475053	0.00112700416297853\\
-7.56328900950106	-3.78164450475053	0.00190377343037719\\
-7.09058344640724	-3.78164450475053	0.00269160063783518\\
-6.61787788331342	-3.78164450475053	0.00323302130486793\\
-6.14517232021961	-3.78164450475053	0.00339635027122871\\
-5.67246675712579	-3.78164450475053	0.00329818438743947\\
-5.19976119403198	-3.78164450475053	0.00321996099434792\\
-4.72705563093816	-3.78164450475053	0.00338609955137727\\
-4.25435006784434	-3.78164450475053	0.00380834864237167\\
-3.78164450475053	-3.78164450475053	0.00432069205640554\\
-3.30893894165671	-3.78164450475053	0.00473948289849486\\
-2.8362333785629	-3.78164450475053	0.00498940482890241\\
-2.36352781546908	-3.78164450475053	0.00510822190003573\\
-1.89082225237526	-3.78164450475053	0.00517197563115438\\
-1.41811668928145	-3.78164450475053	0.00522970376126639\\
-0.945411126187632	-3.78164450475053	0.00528908297662552\\
-0.472705563093816	-3.78164450475053	0.00533540719873741\\
0	-3.78164450475053	0.00535288966335858\\
0.472705563093816	-3.78164450475053	0.00533540719873741\\
0.945411126187632	-3.78164450475053	0.00528908297662552\\
1.41811668928145	-3.78164450475053	0.00522970376126639\\
1.89082225237526	-3.78164450475053	0.00517197563115438\\
2.36352781546908	-3.78164450475053	0.00510822190003573\\
2.8362333785629	-3.78164450475053	0.00498940482890241\\
3.30893894165671	-3.78164450475053	0.00473948289849486\\
3.78164450475053	-3.78164450475053	0.00432069205640554\\
4.25435006784434	-3.78164450475053	0.00380834864237167\\
4.72705563093816	-3.78164450475053	0.00338609955137727\\
5.19976119403198	-3.78164450475053	0.00321996099434792\\
5.67246675712579	-3.78164450475053	0.00329818438743947\\
6.14517232021961	-3.78164450475053	0.00339635027122871\\
6.61787788331342	-3.78164450475053	0.00323302130486793\\
7.09058344640724	-3.78164450475053	0.00269160063783518\\
7.56328900950106	-3.78164450475053	0.00190377343037719\\
8.03599457259487	-3.78164450475053	0.00112700416297853\\
8.50870013568869	-3.78164450475053	0.000553623858319244\\
8.9814056987825	-3.78164450475053	0.000224395375244655\\
9.45411126187632	-3.78164450475053	7.47282901861722e-05\\
9.92681682497014	-3.78164450475053	2.03779458925076e-05\\
10.399522388064	-3.78164450475053	4.53756863459697e-06\\
10.8722279511578	-3.78164450475053	8.23085907363683e-07\\
11.3449335142516	-3.78164450475053	1.2138017787416e-07\\
11.8176390773454	-3.78164450475053	1.45269706500238e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-3.78164450475053	-11.8176390773454	1.45269706500238e-08\\
-3.78164450475053	-11.3449335142516	1.2138017787416e-07\\
-3.78164450475053	-10.8722279511578	8.23085907363683e-07\\
-3.78164450475053	-10.399522388064	4.53756863459697e-06\\
-3.78164450475053	-9.92681682497014	2.03779458925076e-05\\
-3.78164450475053	-9.45411126187632	7.47282901861722e-05\\
-3.78164450475053	-8.9814056987825	0.000224395375244655\\
-3.78164450475053	-8.50870013568869	0.000553623858319244\\
-3.78164450475053	-8.03599457259487	0.00112700416297853\\
-3.78164450475053	-7.56328900950106	0.00190377343037719\\
-3.78164450475053	-7.09058344640724	0.00269160063783518\\
-3.78164450475053	-6.61787788331342	0.00323302130486793\\
-3.78164450475053	-6.14517232021961	0.00339635027122871\\
-3.78164450475053	-5.67246675712579	0.00329818438743947\\
-3.78164450475053	-5.19976119403198	0.00321996099434792\\
-3.78164450475053	-4.72705563093816	0.00338609955137727\\
-3.78164450475053	-4.25435006784434	0.00380834864237167\\
-3.78164450475053	-3.78164450475053	0.00432069205640554\\
-3.78164450475053	-3.30893894165671	0.00473948289849486\\
-3.78164450475053	-2.8362333785629	0.00498940482890241\\
-3.78164450475053	-2.36352781546908	0.00510822190003573\\
-3.78164450475053	-1.89082225237526	0.00517197563115438\\
-3.78164450475053	-1.41811668928145	0.00522970376126639\\
-3.78164450475053	-0.945411126187632	0.00528908297662552\\
-3.78164450475053	-0.472705563093816	0.00533540719873741\\
-3.78164450475053	0	0.00535288966335858\\
-3.78164450475053	0.472705563093816	0.00533540719873741\\
-3.78164450475053	0.945411126187632	0.00528908297662552\\
-3.78164450475053	1.41811668928145	0.00522970376126639\\
-3.78164450475053	1.89082225237526	0.00517197563115438\\
-3.78164450475053	2.36352781546908	0.00510822190003573\\
-3.78164450475053	2.8362333785629	0.00498940482890241\\
-3.78164450475053	3.30893894165671	0.00473948289849486\\
-3.78164450475053	3.78164450475053	0.00432069205640554\\
-3.78164450475053	4.25435006784434	0.00380834864237167\\
-3.78164450475053	4.72705563093816	0.00338609955137727\\
-3.78164450475053	5.19976119403198	0.00321996099434792\\
-3.78164450475053	5.67246675712579	0.00329818438743947\\
-3.78164450475053	6.14517232021961	0.00339635027122871\\
-3.78164450475053	6.61787788331342	0.00323302130486793\\
-3.78164450475053	7.09058344640724	0.00269160063783518\\
-3.78164450475053	7.56328900950106	0.00190377343037719\\
-3.78164450475053	8.03599457259487	0.00112700416297853\\
-3.78164450475053	8.50870013568869	0.000553623858319244\\
-3.78164450475053	8.9814056987825	0.000224395375244655\\
-3.78164450475053	9.45411126187632	7.47282901861722e-05\\
-3.78164450475053	9.92681682497014	2.03779458925076e-05\\
-3.78164450475053	10.399522388064	4.53756863459697e-06\\
-3.78164450475053	10.8722279511578	8.23085907363683e-07\\
-3.78164450475053	11.3449335142516	1.2138017787416e-07\\
-3.78164450475053	11.8176390773454	1.45269706500238e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	-3.30893894165671	2.81865059252878e-08\\
-11.3449335142516	-3.30893894165671	2.26664614205315e-07\\
-10.8722279511578	-3.30893894165671	1.47507361471754e-06\\
-10.399522388064	-3.30893894165671	7.7795353646263e-06\\
-9.92681682497014	-3.30893894165671	3.33066822307564e-05\\
-9.45411126187632	-3.30893894165671	0.000115986153057167\\
-8.9814056987825	-3.30893894165671	0.000329313895890922\\
-8.50870013568869	-3.30893894165671	0.000764582510364486\\
-8.03599457259487	-3.30893894165671	0.00145729448941396\\
-7.56328900950106	-3.30893894165671	0.00229355739546797\\
-7.09058344640724	-3.30893894165671	0.00301127588540771\\
-6.61787788331342	-3.30893894165671	0.00336752056299873\\
-6.14517232021961	-3.30893894165671	0.00335329428617587\\
-5.67246675712579	-3.30893894165671	0.00322781121516409\\
-5.19976119403198	-3.30893894165671	0.00330636093345013\\
-4.72705563093816	-3.30893894165671	0.00370064857973703\\
-4.25435006784434	-3.30893894165671	0.00425922907112436\\
-3.78164450475053	-3.30893894165671	0.00473948289849486\\
-3.30893894165671	-3.30893894165671	0.00501662827795885\\
-2.8362333785629	-3.30893894165671	0.00513769883875686\\
-2.36352781546908	-3.30893894165671	0.00522002194696588\\
-1.89082225237526	-3.30893894165671	0.00533540719873741\\
-1.41811668928145	-3.30893894165671	0.00548075950610559\\
-0.945411126187632	-3.30893894165671	0.00561684306156057\\
-0.472705563093816	-3.30893894165671	0.00570934751844\\
0	-3.30893894165671	0.00574157704199016\\
0.472705563093816	-3.30893894165671	0.00570934751844\\
0.945411126187632	-3.30893894165671	0.00561684306156057\\
1.41811668928145	-3.30893894165671	0.00548075950610559\\
1.89082225237526	-3.30893894165671	0.00533540719873741\\
2.36352781546908	-3.30893894165671	0.00522002194696588\\
2.8362333785629	-3.30893894165671	0.00513769883875686\\
3.30893894165671	-3.30893894165671	0.00501662827795885\\
3.78164450475053	-3.30893894165671	0.00473948289849486\\
4.25435006784434	-3.30893894165671	0.00425922907112436\\
4.72705563093816	-3.30893894165671	0.00370064857973703\\
5.19976119403198	-3.30893894165671	0.00330636093345013\\
5.67246675712579	-3.30893894165671	0.00322781121516409\\
6.14517232021961	-3.30893894165671	0.00335329428617587\\
6.61787788331342	-3.30893894165671	0.00336752056299873\\
7.09058344640724	-3.30893894165671	0.00301127588540771\\
7.56328900950106	-3.30893894165671	0.00229355739546797\\
8.03599457259487	-3.30893894165671	0.00145729448941396\\
8.50870013568869	-3.30893894165671	0.000764582510364486\\
8.9814056987825	-3.30893894165671	0.000329313895890922\\
9.45411126187632	-3.30893894165671	0.000115986153057167\\
9.92681682497014	-3.30893894165671	3.33066822307564e-05\\
10.399522388064	-3.30893894165671	7.7795353646263e-06\\
10.8722279511578	-3.30893894165671	1.47507361471754e-06\\
11.3449335142516	-3.30893894165671	2.26664614205315e-07\\
11.8176390773454	-3.30893894165671	2.81865059252878e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-3.30893894165671	-11.8176390773454	2.81865059252878e-08\\
-3.30893894165671	-11.3449335142516	2.26664614205315e-07\\
-3.30893894165671	-10.8722279511578	1.47507361471754e-06\\
-3.30893894165671	-10.399522388064	7.7795353646263e-06\\
-3.30893894165671	-9.92681682497014	3.33066822307564e-05\\
-3.30893894165671	-9.45411126187632	0.000115986153057167\\
-3.30893894165671	-8.9814056987825	0.000329313895890922\\
-3.30893894165671	-8.50870013568869	0.000764582510364486\\
-3.30893894165671	-8.03599457259487	0.00145729448941396\\
-3.30893894165671	-7.56328900950106	0.00229355739546797\\
-3.30893894165671	-7.09058344640724	0.00301127588540771\\
-3.30893894165671	-6.61787788331342	0.00336752056299873\\
-3.30893894165671	-6.14517232021961	0.00335329428617587\\
-3.30893894165671	-5.67246675712579	0.00322781121516409\\
-3.30893894165671	-5.19976119403198	0.00330636093345013\\
-3.30893894165671	-4.72705563093816	0.00370064857973703\\
-3.30893894165671	-4.25435006784434	0.00425922907112436\\
-3.30893894165671	-3.78164450475053	0.00473948289849486\\
-3.30893894165671	-3.30893894165671	0.00501662827795885\\
-3.30893894165671	-2.8362333785629	0.00513769883875686\\
-3.30893894165671	-2.36352781546908	0.00522002194696588\\
-3.30893894165671	-1.89082225237526	0.00533540719873741\\
-3.30893894165671	-1.41811668928145	0.00548075950610559\\
-3.30893894165671	-0.945411126187632	0.00561684306156057\\
-3.30893894165671	-0.472705563093816	0.00570934751844\\
-3.30893894165671	0	0.00574157704199016\\
-3.30893894165671	0.472705563093816	0.00570934751844\\
-3.30893894165671	0.945411126187632	0.00561684306156057\\
-3.30893894165671	1.41811668928145	0.00548075950610559\\
-3.30893894165671	1.89082225237526	0.00533540719873741\\
-3.30893894165671	2.36352781546908	0.00522002194696588\\
-3.30893894165671	2.8362333785629	0.00513769883875686\\
-3.30893894165671	3.30893894165671	0.00501662827795885\\
-3.30893894165671	3.78164450475053	0.00473948289849486\\
-3.30893894165671	4.25435006784434	0.00425922907112436\\
-3.30893894165671	4.72705563093816	0.00370064857973703\\
-3.30893894165671	5.19976119403198	0.00330636093345013\\
-3.30893894165671	5.67246675712579	0.00322781121516409\\
-3.30893894165671	6.14517232021961	0.00335329428617587\\
-3.30893894165671	6.61787788331342	0.00336752056299873\\
-3.30893894165671	7.09058344640724	0.00301127588540771\\
-3.30893894165671	7.56328900950106	0.00229355739546797\\
-3.30893894165671	8.03599457259487	0.00145729448941396\\
-3.30893894165671	8.50870013568869	0.000764582510364486\\
-3.30893894165671	8.9814056987825	0.000329313895890922\\
-3.30893894165671	9.45411126187632	0.000115986153057167\\
-3.30893894165671	9.92681682497014	3.33066822307564e-05\\
-3.30893894165671	10.399522388064	7.7795353646263e-06\\
-3.30893894165671	10.8722279511578	1.47507361471754e-06\\
-3.30893894165671	11.3449335142516	2.26664614205315e-07\\
-3.30893894165671	11.8176390773454	2.81865059252878e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	-2.8362333785629	4.9610157935425e-08\\
-11.3449335142516	-2.8362333785629	3.8550364405527e-07\\
-10.8722279511578	-2.8362333785629	2.41782857323128e-06\\
-10.399522388064	-2.8362333785629	1.22533014007949e-05\\
-9.92681682497014	-2.8362333785629	5.0244617801412e-05\\
-9.45411126187632	-2.8362333785629	0.000166964858927579\\
-8.9814056987825	-2.8362333785629	0.000450512512355273\\
-8.50870013568869	-2.8362333785629	0.000989543644657039\\
-8.03599457259487	-2.8362333785629	0.0017758307072454\\
-7.56328900950106	-2.8362333785629	0.00262021627951683\\
-7.09058344640724	-2.8362333785629	0.00322011610052304\\
-6.61787788331342	-2.8362333785629	0.00339587865311877\\
-6.14517232021961	-2.8362333785629	0.00328112832576145\\
-5.67246675712579	-2.8362333785629	0.00323224914483256\\
-5.19976119403198	-2.8362333785629	0.00351340344159673\\
-4.72705563093816	-2.8362333785629	0.00407398923689783\\
-4.25435006784434	-2.8362333785629	0.00463848037402107\\
-3.78164450475053	-2.8362333785629	0.00498940482890241\\
-3.30893894165671	-2.8362333785629	0.00513769883875686\\
-2.8362333785629	-2.8362333785629	0.00524003792324774\\
-2.36352781546908	-2.8362333785629	0.00541183889902135\\
-1.89082225237526	-2.8362333785629	0.00564689833000528\\
-1.41811668928145	-2.8362333785629	0.00587489869167301\\
-0.945411126187632	-2.8362333785629	0.0060425856336349\\
-0.472705563093816	-2.8362333785629	0.00613744837092665\\
0	-2.8362333785629	0.0061673124682483\\
0.472705563093816	-2.8362333785629	0.00613744837092665\\
0.945411126187632	-2.8362333785629	0.0060425856336349\\
1.41811668928145	-2.8362333785629	0.00587489869167301\\
1.89082225237526	-2.8362333785629	0.00564689833000528\\
2.36352781546908	-2.8362333785629	0.00541183889902135\\
2.8362333785629	-2.8362333785629	0.00524003792324774\\
3.30893894165671	-2.8362333785629	0.00513769883875686\\
3.78164450475053	-2.8362333785629	0.00498940482890241\\
4.25435006784434	-2.8362333785629	0.00463848037402107\\
4.72705563093816	-2.8362333785629	0.00407398923689783\\
5.19976119403198	-2.8362333785629	0.00351340344159673\\
5.67246675712579	-2.8362333785629	0.00323224914483256\\
6.14517232021961	-2.8362333785629	0.00328112832576145\\
6.61787788331342	-2.8362333785629	0.00339587865311877\\
7.09058344640724	-2.8362333785629	0.00322011610052304\\
7.56328900950106	-2.8362333785629	0.00262021627951683\\
8.03599457259487	-2.8362333785629	0.0017758307072454\\
8.50870013568869	-2.8362333785629	0.000989543644657039\\
8.9814056987825	-2.8362333785629	0.000450512512355273\\
9.45411126187632	-2.8362333785629	0.000166964858927579\\
9.92681682497014	-2.8362333785629	5.0244617801412e-05\\
10.399522388064	-2.8362333785629	1.22533014007949e-05\\
10.8722279511578	-2.8362333785629	2.41782857323128e-06\\
11.3449335142516	-2.8362333785629	3.8550364405527e-07\\
11.8176390773454	-2.8362333785629	4.9610157935425e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-2.8362333785629	-11.8176390773454	4.9610157935425e-08\\
-2.8362333785629	-11.3449335142516	3.8550364405527e-07\\
-2.8362333785629	-10.8722279511578	2.41782857323128e-06\\
-2.8362333785629	-10.399522388064	1.22533014007949e-05\\
-2.8362333785629	-9.92681682497014	5.0244617801412e-05\\
-2.8362333785629	-9.45411126187632	0.000166964858927579\\
-2.8362333785629	-8.9814056987825	0.000450512512355273\\
-2.8362333785629	-8.50870013568869	0.000989543644657039\\
-2.8362333785629	-8.03599457259487	0.0017758307072454\\
-2.8362333785629	-7.56328900950106	0.00262021627951683\\
-2.8362333785629	-7.09058344640724	0.00322011610052304\\
-2.8362333785629	-6.61787788331342	0.00339587865311877\\
-2.8362333785629	-6.14517232021961	0.00328112832576145\\
-2.8362333785629	-5.67246675712579	0.00323224914483256\\
-2.8362333785629	-5.19976119403198	0.00351340344159673\\
-2.8362333785629	-4.72705563093816	0.00407398923689783\\
-2.8362333785629	-4.25435006784434	0.00463848037402107\\
-2.8362333785629	-3.78164450475053	0.00498940482890241\\
-2.8362333785629	-3.30893894165671	0.00513769883875686\\
-2.8362333785629	-2.8362333785629	0.00524003792324774\\
-2.8362333785629	-2.36352781546908	0.00541183889902135\\
-2.8362333785629	-1.89082225237526	0.00564689833000528\\
-2.8362333785629	-1.41811668928145	0.00587489869167301\\
-2.8362333785629	-0.945411126187632	0.0060425856336349\\
-2.8362333785629	-0.472705563093816	0.00613744837092665\\
-2.8362333785629	0	0.0061673124682483\\
-2.8362333785629	0.472705563093816	0.00613744837092665\\
-2.8362333785629	0.945411126187632	0.0060425856336349\\
-2.8362333785629	1.41811668928145	0.00587489869167301\\
-2.8362333785629	1.89082225237526	0.00564689833000528\\
-2.8362333785629	2.36352781546908	0.00541183889902135\\
-2.8362333785629	2.8362333785629	0.00524003792324774\\
-2.8362333785629	3.30893894165671	0.00513769883875686\\
-2.8362333785629	3.78164450475053	0.00498940482890241\\
-2.8362333785629	4.25435006784434	0.00463848037402107\\
-2.8362333785629	4.72705563093816	0.00407398923689783\\
-2.8362333785629	5.19976119403198	0.00351340344159673\\
-2.8362333785629	5.67246675712579	0.00323224914483256\\
-2.8362333785629	6.14517232021961	0.00328112832576145\\
-2.8362333785629	6.61787788331342	0.00339587865311877\\
-2.8362333785629	7.09058344640724	0.00322011610052304\\
-2.8362333785629	7.56328900950106	0.00262021627951683\\
-2.8362333785629	8.03599457259487	0.0017758307072454\\
-2.8362333785629	8.50870013568869	0.000989543644657039\\
-2.8362333785629	8.9814056987825	0.000450512512355273\\
-2.8362333785629	9.45411126187632	0.000166964858927579\\
-2.8362333785629	9.92681682497014	5.0244617801412e-05\\
-2.8362333785629	10.399522388064	1.22533014007949e-05\\
-2.8362333785629	10.8722279511578	2.41782857323128e-06\\
-2.8362333785629	11.3449335142516	3.8550364405527e-07\\
-2.8362333785629	11.8176390773454	4.9610157935425e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	-2.36352781546908	7.95011636955783e-08\\
-11.3449335142516	-2.36352781546908	5.9962108702286e-07\\
-10.8722279511578	-2.36352781546908	3.64156480181105e-06\\
-10.399522388064	-2.36352781546908	1.78227600741104e-05\\
-9.92681682497014	-2.36352781546908	7.03677955454651e-05\\
-9.45411126187632	-2.36352781546908	0.000224395375244655\\
-8.9814056987825	-2.36352781546908	0.000578850174337305\\
-8.50870013568869	-2.36352781546908	0.00121050498540828\\
-8.03599457259487	-2.36352781546908	0.00205944689055885\\
-7.56328900950106	-2.36352781546908	0.00287087880706532\\
-7.09058344640724	-2.36352781546908	0.00333514274760943\\
-6.61787788331342	-2.36352781546908	0.00336710571763707\\
-6.14517232021961	-2.36352781546908	0.00323073219437104\\
-5.67246675712579	-2.36352781546908	0.00331775633675378\\
-5.19976119403198	-2.36352781546908	0.00378067399689084\\
-4.72705563093816	-2.36352781546908	0.00441152748599273\\
-4.25435006784434	-2.36352781546908	0.00488986533239502\\
-3.78164450475053	-2.36352781546908	0.00510822190003573\\
-3.30893894165671	-2.36352781546908	0.00522002194696588\\
-2.8362333785629	-2.36352781546908	0.00541183889902135\\
-2.36352781546908	-2.36352781546908	0.00570934751844\\
-1.89082225237526	-2.36352781546908	0.00600964582568854\\
-1.41811668928145	-2.36352781546908	0.0062236757870324\\
-0.945411126187632	-2.36352781546908	0.00634063351589433\\
-0.472705563093816	-2.36352781546908	0.00639253978066657\\
0	-2.36352781546908	0.00640689240117278\\
0.472705563093816	-2.36352781546908	0.00639253978066657\\
0.945411126187632	-2.36352781546908	0.00634063351589433\\
1.41811668928145	-2.36352781546908	0.0062236757870324\\
1.89082225237526	-2.36352781546908	0.00600964582568854\\
2.36352781546908	-2.36352781546908	0.00570934751844\\
2.8362333785629	-2.36352781546908	0.00541183889902135\\
3.30893894165671	-2.36352781546908	0.00522002194696588\\
3.78164450475053	-2.36352781546908	0.00510822190003573\\
4.25435006784434	-2.36352781546908	0.00488986533239502\\
4.72705563093816	-2.36352781546908	0.00441152748599273\\
5.19976119403198	-2.36352781546908	0.00378067399689084\\
5.67246675712579	-2.36352781546908	0.00331775633675378\\
6.14517232021961	-2.36352781546908	0.00323073219437104\\
6.61787788331342	-2.36352781546908	0.00336710571763707\\
7.09058344640724	-2.36352781546908	0.00333514274760943\\
7.56328900950106	-2.36352781546908	0.00287087880706532\\
8.03599457259487	-2.36352781546908	0.00205944689055885\\
8.50870013568869	-2.36352781546908	0.00121050498540828\\
8.9814056987825	-2.36352781546908	0.000578850174337305\\
9.45411126187632	-2.36352781546908	0.000224395375244655\\
9.92681682497014	-2.36352781546908	7.03677955454651e-05\\
10.399522388064	-2.36352781546908	1.78227600741104e-05\\
10.8722279511578	-2.36352781546908	3.64156480181105e-06\\
11.3449335142516	-2.36352781546908	5.9962108702286e-07\\
11.8176390773454	-2.36352781546908	7.95011636955783e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-2.36352781546908	-11.8176390773454	7.95011636955783e-08\\
-2.36352781546908	-11.3449335142516	5.9962108702286e-07\\
-2.36352781546908	-10.8722279511578	3.64156480181105e-06\\
-2.36352781546908	-10.399522388064	1.78227600741104e-05\\
-2.36352781546908	-9.92681682497014	7.03677955454651e-05\\
-2.36352781546908	-9.45411126187632	0.000224395375244655\\
-2.36352781546908	-8.9814056987825	0.000578850174337305\\
-2.36352781546908	-8.50870013568869	0.00121050498540828\\
-2.36352781546908	-8.03599457259487	0.00205944689055885\\
-2.36352781546908	-7.56328900950106	0.00287087880706532\\
-2.36352781546908	-7.09058344640724	0.00333514274760943\\
-2.36352781546908	-6.61787788331342	0.00336710571763707\\
-2.36352781546908	-6.14517232021961	0.00323073219437104\\
-2.36352781546908	-5.67246675712579	0.00331775633675378\\
-2.36352781546908	-5.19976119403198	0.00378067399689084\\
-2.36352781546908	-4.72705563093816	0.00441152748599273\\
-2.36352781546908	-4.25435006784434	0.00488986533239502\\
-2.36352781546908	-3.78164450475053	0.00510822190003573\\
-2.36352781546908	-3.30893894165671	0.00522002194696588\\
-2.36352781546908	-2.8362333785629	0.00541183889902135\\
-2.36352781546908	-2.36352781546908	0.00570934751844\\
-2.36352781546908	-1.89082225237526	0.00600964582568854\\
-2.36352781546908	-1.41811668928145	0.0062236757870324\\
-2.36352781546908	-0.945411126187632	0.00634063351589433\\
-2.36352781546908	-0.472705563093816	0.00639253978066657\\
-2.36352781546908	0	0.00640689240117278\\
-2.36352781546908	0.472705563093816	0.00639253978066657\\
-2.36352781546908	0.945411126187632	0.00634063351589433\\
-2.36352781546908	1.41811668928145	0.0062236757870324\\
-2.36352781546908	1.89082225237526	0.00600964582568854\\
-2.36352781546908	2.36352781546908	0.00570934751844\\
-2.36352781546908	2.8362333785629	0.00541183889902135\\
-2.36352781546908	3.30893894165671	0.00522002194696588\\
-2.36352781546908	3.78164450475053	0.00510822190003573\\
-2.36352781546908	4.25435006784434	0.00488986533239502\\
-2.36352781546908	4.72705563093816	0.00441152748599273\\
-2.36352781546908	5.19976119403198	0.00378067399689084\\
-2.36352781546908	5.67246675712579	0.00331775633675378\\
-2.36352781546908	6.14517232021961	0.00323073219437104\\
-2.36352781546908	6.61787788331342	0.00336710571763707\\
-2.36352781546908	7.09058344640724	0.00333514274760943\\
-2.36352781546908	7.56328900950106	0.00287087880706532\\
-2.36352781546908	8.03599457259487	0.00205944689055885\\
-2.36352781546908	8.50870013568869	0.00121050498540828\\
-2.36352781546908	8.9814056987825	0.000578850174337305\\
-2.36352781546908	9.45411126187632	0.000224395375244655\\
-2.36352781546908	9.92681682497014	7.03677955454651e-05\\
-2.36352781546908	10.399522388064	1.78227600741104e-05\\
-2.36352781546908	10.8722279511578	3.64156480181105e-06\\
-2.36352781546908	11.3449335142516	5.9962108702286e-07\\
-2.36352781546908	11.8176390773454	7.95011636955783e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	-1.89082225237526	1.16379163122247e-07\\
-11.3449335142516	-1.89082225237526	8.56097711813039e-07\\
-10.8722279511578	-1.89082225237526	5.06048002282366e-06\\
-10.399522388064	-1.89082225237526	2.40512704172786e-05\\
-9.92681682497014	-1.89082225237526	9.19752147883099e-05\\
-9.45411126187632	-1.89082225237526	0.000283252177592035\\
-8.9814056987825	-1.89082225237526	0.000703330181702505\\
-8.50870013568869	-1.89082225237526	0.00141067457300995\\
-8.03599457259487	-1.89082225237526	0.00229355739546796\\
-7.56328900950106	-1.89082225237526	0.00304807021569158\\
-7.09058344640724	-1.89082225237526	0.00338456652955402\\
-6.61787788331342	-1.89082225237526	0.00332116608410122\\
-6.14517232021961	-1.89082225237526	0.00321996099434792\\
-5.67246675712579	-1.89082225237526	0.00345440935865022\\
-5.19976119403198	-1.89082225237526	0.00404340436869328\\
-4.72705563093816	-1.89082225237526	0.0046646489093654\\
-4.25435006784434	-1.89082225237526	0.00502918821279237\\
-3.78164450475053	-1.89082225237526	0.00517197563115438\\
-3.30893894165671	-1.89082225237526	0.00533540719873741\\
-2.8362333785629	-1.89082225237526	0.00564689833000528\\
-2.36352781546908	-1.89082225237526	0.00600964582568854\\
-1.89082225237526	-1.89082225237526	0.00627486473447022\\
-1.41811668928145	-1.89082225237526	0.00640689240117278\\
-0.945411126187632	-1.89082225237526	0.00646188567030441\\
-0.472705563093816	-1.89082225237526	0.00648945509597488\\
0	-1.89082225237526	0.00649959112641281\\
0.472705563093816	-1.89082225237526	0.00648945509597488\\
0.945411126187632	-1.89082225237526	0.00646188567030441\\
1.41811668928145	-1.89082225237526	0.00640689240117278\\
1.89082225237526	-1.89082225237526	0.00627486473447022\\
2.36352781546908	-1.89082225237526	0.00600964582568854\\
2.8362333785629	-1.89082225237526	0.00564689833000528\\
3.30893894165671	-1.89082225237526	0.00533540719873741\\
3.78164450475053	-1.89082225237526	0.00517197563115438\\
4.25435006784434	-1.89082225237526	0.00502918821279237\\
4.72705563093816	-1.89082225237526	0.0046646489093654\\
5.19976119403198	-1.89082225237526	0.00404340436869328\\
5.67246675712579	-1.89082225237526	0.00345440935865022\\
6.14517232021961	-1.89082225237526	0.00321996099434792\\
6.61787788331342	-1.89082225237526	0.00332116608410122\\
7.09058344640724	-1.89082225237526	0.00338456652955402\\
7.56328900950106	-1.89082225237526	0.00304807021569158\\
8.03599457259487	-1.89082225237526	0.00229355739546796\\
8.50870013568869	-1.89082225237526	0.00141067457300995\\
8.9814056987825	-1.89082225237526	0.000703330181702505\\
9.45411126187632	-1.89082225237526	0.000283252177592035\\
9.92681682497014	-1.89082225237526	9.19752147883099e-05\\
10.399522388064	-1.89082225237526	2.40512704172786e-05\\
10.8722279511578	-1.89082225237526	5.06048002282366e-06\\
11.3449335142516	-1.89082225237526	8.56097711813039e-07\\
11.8176390773454	-1.89082225237526	1.16379163122247e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-1.89082225237526	-11.8176390773454	1.16379163122247e-07\\
-1.89082225237526	-11.3449335142516	8.56097711813039e-07\\
-1.89082225237526	-10.8722279511578	5.06048002282366e-06\\
-1.89082225237526	-10.399522388064	2.40512704172786e-05\\
-1.89082225237526	-9.92681682497014	9.19752147883099e-05\\
-1.89082225237526	-9.45411126187632	0.000283252177592035\\
-1.89082225237526	-8.9814056987825	0.000703330181702505\\
-1.89082225237526	-8.50870013568869	0.00141067457300995\\
-1.89082225237526	-8.03599457259487	0.00229355739546796\\
-1.89082225237526	-7.56328900950106	0.00304807021569158\\
-1.89082225237526	-7.09058344640724	0.00338456652955402\\
-1.89082225237526	-6.61787788331342	0.00332116608410122\\
-1.89082225237526	-6.14517232021961	0.00321996099434792\\
-1.89082225237526	-5.67246675712579	0.00345440935865022\\
-1.89082225237526	-5.19976119403198	0.00404340436869328\\
-1.89082225237526	-4.72705563093816	0.0046646489093654\\
-1.89082225237526	-4.25435006784434	0.00502918821279237\\
-1.89082225237526	-3.78164450475053	0.00517197563115438\\
-1.89082225237526	-3.30893894165671	0.00533540719873741\\
-1.89082225237526	-2.8362333785629	0.00564689833000528\\
-1.89082225237526	-2.36352781546908	0.00600964582568854\\
-1.89082225237526	-1.89082225237526	0.00627486473447022\\
-1.89082225237526	-1.41811668928145	0.00640689240117278\\
-1.89082225237526	-0.945411126187632	0.00646188567030441\\
-1.89082225237526	-0.472705563093816	0.00648945509597488\\
-1.89082225237526	0	0.00649959112641281\\
-1.89082225237526	0.472705563093816	0.00648945509597488\\
-1.89082225237526	0.945411126187632	0.00646188567030441\\
-1.89082225237526	1.41811668928145	0.00640689240117278\\
-1.89082225237526	1.89082225237526	0.00627486473447022\\
-1.89082225237526	2.36352781546908	0.00600964582568854\\
-1.89082225237526	2.8362333785629	0.00564689833000528\\
-1.89082225237526	3.30893894165671	0.00533540719873741\\
-1.89082225237526	3.78164450475053	0.00517197563115438\\
-1.89082225237526	4.25435006784434	0.00502918821279237\\
-1.89082225237526	4.72705563093816	0.0046646489093654\\
-1.89082225237526	5.19976119403198	0.00404340436869328\\
-1.89082225237526	5.67246675712579	0.00345440935865022\\
-1.89082225237526	6.14517232021961	0.00321996099434792\\
-1.89082225237526	6.61787788331342	0.00332116608410122\\
-1.89082225237526	7.09058344640724	0.00338456652955402\\
-1.89082225237526	7.56328900950106	0.00304807021569158\\
-1.89082225237526	8.03599457259487	0.00229355739546796\\
-1.89082225237526	8.50870013568869	0.00141067457300995\\
-1.89082225237526	8.9814056987825	0.000703330181702505\\
-1.89082225237526	9.45411126187632	0.000283252177592035\\
-1.89082225237526	9.92681682497014	9.19752147883099e-05\\
-1.89082225237526	10.399522388064	2.40512704172786e-05\\
-1.89082225237526	10.8722279511578	5.06048002282366e-06\\
-1.89082225237526	11.3449335142516	8.56097711813039e-07\\
-1.89082225237526	11.8176390773454	1.16379163122247e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	-1.41811668928145	1.56058493308987e-07\\
-11.3449335142516	-1.41811668928145	1.12545267035846e-06\\
-10.8722279511578	-1.41811668928145	6.51131036851861e-06\\
-10.399522388064	-1.41811668928145	3.02326594965972e-05\\
-9.92681682497014	-1.41811668928145	0.000112707410253357\\
-9.45411126187632	-1.41811668928145	0.000337565030645771\\
-8.9814056987825	-1.41811668928145	0.000812969641023224\\
-8.50870013568869	-1.41811668928145	0.00157686792734767\\
-8.03599457259487	-1.41811668928145	0.00247228058863029\\
-7.56328900950106	-1.41811668928145	0.0031637946189041\\
-7.09058344640724	-1.41811668928145	0.00339641127494338\\
-6.61787788331342	-1.41811668928145	0.00328112832576145\\
-6.14517232021961	-1.41811668928145	0.00324152258070284\\
-5.67246675712579	-1.41811668928145	0.00360188033566204\\
-5.19976119403198	-1.41811668928145	0.00425922907112436\\
-4.72705563093816	-1.41811668928145	0.00482981255668034\\
-4.25435006784434	-1.41811668928145	0.00510008179502664\\
-3.78164450475053	-1.41811668928145	0.00522970376126639\\
-3.30893894165671	-1.41811668928145	0.00548075950610559\\
-2.8362333785629	-1.41811668928145	0.00587489869167301\\
-2.36352781546908	-1.41811668928145	0.0062236757870324\\
-1.89082225237526	-1.41811668928145	0.00640689240117278\\
-1.41811668928145	-1.41811668928145	0.00648003605810545\\
-0.945411126187632	-1.41811668928145	0.0065383959972055\\
-0.472705563093816	-1.41811668928145	0.00659887870612962\\
0	-1.41811668928145	0.00662581225501797\\
0.472705563093816	-1.41811668928145	0.00659887870612962\\
0.945411126187632	-1.41811668928145	0.0065383959972055\\
1.41811668928145	-1.41811668928145	0.00648003605810545\\
1.89082225237526	-1.41811668928145	0.00640689240117278\\
2.36352781546908	-1.41811668928145	0.0062236757870324\\
2.8362333785629	-1.41811668928145	0.00587489869167301\\
3.30893894165671	-1.41811668928145	0.00548075950610559\\
3.78164450475053	-1.41811668928145	0.00522970376126639\\
4.25435006784434	-1.41811668928145	0.00510008179502664\\
4.72705563093816	-1.41811668928145	0.00482981255668034\\
5.19976119403198	-1.41811668928145	0.00425922907112436\\
5.67246675712579	-1.41811668928145	0.00360188033566204\\
6.14517232021961	-1.41811668928145	0.00324152258070284\\
6.61787788331342	-1.41811668928145	0.00328112832576145\\
7.09058344640724	-1.41811668928145	0.00339641127494338\\
7.56328900950106	-1.41811668928145	0.0031637946189041\\
8.03599457259487	-1.41811668928145	0.00247228058863029\\
8.50870013568869	-1.41811668928145	0.00157686792734767\\
8.9814056987825	-1.41811668928145	0.000812969641023224\\
9.45411126187632	-1.41811668928145	0.000337565030645771\\
9.92681682497014	-1.41811668928145	0.000112707410253357\\
10.399522388064	-1.41811668928145	3.02326594965972e-05\\
10.8722279511578	-1.41811668928145	6.51131036851861e-06\\
11.3449335142516	-1.41811668928145	1.12545267035846e-06\\
11.8176390773454	-1.41811668928145	1.56058493308987e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-1.41811668928145	-11.8176390773454	1.56058493308987e-07\\
-1.41811668928145	-11.3449335142516	1.12545267035846e-06\\
-1.41811668928145	-10.8722279511578	6.51131036851861e-06\\
-1.41811668928145	-10.399522388064	3.02326594965972e-05\\
-1.41811668928145	-9.92681682497014	0.000112707410253357\\
-1.41811668928145	-9.45411126187632	0.000337565030645771\\
-1.41811668928145	-8.9814056987825	0.000812969641023224\\
-1.41811668928145	-8.50870013568869	0.00157686792734767\\
-1.41811668928145	-8.03599457259487	0.00247228058863029\\
-1.41811668928145	-7.56328900950106	0.0031637946189041\\
-1.41811668928145	-7.09058344640724	0.00339641127494338\\
-1.41811668928145	-6.61787788331342	0.00328112832576145\\
-1.41811668928145	-6.14517232021961	0.00324152258070284\\
-1.41811668928145	-5.67246675712579	0.00360188033566204\\
-1.41811668928145	-5.19976119403198	0.00425922907112436\\
-1.41811668928145	-4.72705563093816	0.00482981255668034\\
-1.41811668928145	-4.25435006784434	0.00510008179502664\\
-1.41811668928145	-3.78164450475053	0.00522970376126639\\
-1.41811668928145	-3.30893894165671	0.00548075950610559\\
-1.41811668928145	-2.8362333785629	0.00587489869167301\\
-1.41811668928145	-2.36352781546908	0.0062236757870324\\
-1.41811668928145	-1.89082225237526	0.00640689240117278\\
-1.41811668928145	-1.41811668928145	0.00648003605810545\\
-1.41811668928145	-0.945411126187632	0.0065383959972055\\
-1.41811668928145	-0.472705563093816	0.00659887870612962\\
-1.41811668928145	0	0.00662581225501797\\
-1.41811668928145	0.472705563093816	0.00659887870612962\\
-1.41811668928145	0.945411126187632	0.0065383959972055\\
-1.41811668928145	1.41811668928145	0.00648003605810545\\
-1.41811668928145	1.89082225237526	0.00640689240117278\\
-1.41811668928145	2.36352781546908	0.0062236757870324\\
-1.41811668928145	2.8362333785629	0.00587489869167301\\
-1.41811668928145	3.30893894165671	0.00548075950610559\\
-1.41811668928145	3.78164450475053	0.00522970376126639\\
-1.41811668928145	4.25435006784434	0.00510008179502664\\
-1.41811668928145	4.72705563093816	0.00482981255668034\\
-1.41811668928145	5.19976119403198	0.00425922907112436\\
-1.41811668928145	5.67246675712579	0.00360188033566204\\
-1.41811668928145	6.14517232021961	0.00324152258070284\\
-1.41811668928145	6.61787788331342	0.00328112832576145\\
-1.41811668928145	7.09058344640724	0.00339641127494338\\
-1.41811668928145	7.56328900950106	0.0031637946189041\\
-1.41811668928145	8.03599457259487	0.00247228058863029\\
-1.41811668928145	8.50870013568869	0.00157686792734767\\
-1.41811668928145	8.9814056987825	0.000812969641023224\\
-1.41811668928145	9.45411126187632	0.000337565030645771\\
-1.41811668928145	9.92681682497014	0.000112707410253357\\
-1.41811668928145	10.399522388064	3.02326594965972e-05\\
-1.41811668928145	10.8722279511578	6.51131036851861e-06\\
-1.41811668928145	11.3449335142516	1.12545267035846e-06\\
-1.41811668928145	11.8176390773454	1.56058493308987e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	-0.945411126187632	1.92124158978644e-07\\
-11.3449335142516	-0.945411126187632	1.36578377200348e-06\\
-10.8722279511578	-0.945411126187632	7.7795353646263e-06\\
-10.399522388064	-0.945411126187632	3.55134694574496e-05\\
-9.92681682497014	-0.945411126187632	0.000129963265779639\\
-9.45411126187632	-0.945411126187632	0.000381420719789174\\
-8.9814056987825	-0.945411126187632	0.00089831640444125\\
-8.50870013568869	-0.945411126187632	0.00170025983434944\\
-8.03599457259487	-0.945411126187632	0.0025960030445757\\
-7.56328900950106	-0.945411126187632	0.00323302130486793\\
-7.09058344640724	-0.945411126187632	0.00339211087204522\\
-6.61787788331342	-0.945411126187632	0.0032549030602885\\
-6.14517232021961	-0.945411126187632	0.0032766459143305\\
-5.67246675712579	-0.945411126187632	0.00372679722107806\\
-5.19976119403198	-0.945411126187632	0.00441152748599273\\
-4.72705563093816	-0.945411126187632	0.00492609255232244\\
-4.25435006784434	-0.945411126187632	0.00513769883875686\\
-3.78164450475053	-0.945411126187632	0.00528908297662552\\
-3.30893894165671	-0.945411126187632	0.00561684306156057\\
-2.8362333785629	-0.945411126187632	0.0060425856336349\\
-2.36352781546908	-0.945411126187632	0.00634063351589433\\
-1.89082225237526	-0.945411126187632	0.00646188567030441\\
-1.41811668928145	-0.945411126187632	0.0065383959972055\\
-0.945411126187632	-0.945411126187632	0.00665672387194146\\
-0.472705563093816	-0.945411126187632	0.00677536631227421\\
0	-0.945411126187632	0.00682360891815722\\
0.472705563093816	-0.945411126187632	0.00677536631227421\\
0.945411126187632	-0.945411126187632	0.00665672387194146\\
1.41811668928145	-0.945411126187632	0.0065383959972055\\
1.89082225237526	-0.945411126187632	0.00646188567030441\\
2.36352781546908	-0.945411126187632	0.00634063351589433\\
2.8362333785629	-0.945411126187632	0.0060425856336349\\
3.30893894165671	-0.945411126187632	0.00561684306156057\\
3.78164450475053	-0.945411126187632	0.00528908297662552\\
4.25435006784434	-0.945411126187632	0.00513769883875686\\
4.72705563093816	-0.945411126187632	0.00492609255232244\\
5.19976119403198	-0.945411126187632	0.00441152748599273\\
5.67246675712579	-0.945411126187632	0.00372679722107806\\
6.14517232021961	-0.945411126187632	0.0032766459143305\\
6.61787788331342	-0.945411126187632	0.0032549030602885\\
7.09058344640724	-0.945411126187632	0.00339211087204522\\
7.56328900950106	-0.945411126187632	0.00323302130486793\\
8.03599457259487	-0.945411126187632	0.0025960030445757\\
8.50870013568869	-0.945411126187632	0.00170025983434944\\
8.9814056987825	-0.945411126187632	0.00089831640444125\\
9.45411126187632	-0.945411126187632	0.000381420719789174\\
9.92681682497014	-0.945411126187632	0.000129963265779639\\
10.399522388064	-0.945411126187632	3.55134694574496e-05\\
10.8722279511578	-0.945411126187632	7.7795353646263e-06\\
11.3449335142516	-0.945411126187632	1.36578377200348e-06\\
11.8176390773454	-0.945411126187632	1.92124158978644e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-0.945411126187632	-11.8176390773454	1.92124158978644e-07\\
-0.945411126187632	-11.3449335142516	1.36578377200348e-06\\
-0.945411126187632	-10.8722279511578	7.7795353646263e-06\\
-0.945411126187632	-10.399522388064	3.55134694574496e-05\\
-0.945411126187632	-9.92681682497014	0.000129963265779639\\
-0.945411126187632	-9.45411126187632	0.000381420719789174\\
-0.945411126187632	-8.9814056987825	0.00089831640444125\\
-0.945411126187632	-8.50870013568869	0.00170025983434944\\
-0.945411126187632	-8.03599457259487	0.0025960030445757\\
-0.945411126187632	-7.56328900950106	0.00323302130486793\\
-0.945411126187632	-7.09058344640724	0.00339211087204522\\
-0.945411126187632	-6.61787788331342	0.0032549030602885\\
-0.945411126187632	-6.14517232021961	0.0032766459143305\\
-0.945411126187632	-5.67246675712579	0.00372679722107806\\
-0.945411126187632	-5.19976119403198	0.00441152748599273\\
-0.945411126187632	-4.72705563093816	0.00492609255232244\\
-0.945411126187632	-4.25435006784434	0.00513769883875686\\
-0.945411126187632	-3.78164450475053	0.00528908297662552\\
-0.945411126187632	-3.30893894165671	0.00561684306156057\\
-0.945411126187632	-2.8362333785629	0.0060425856336349\\
-0.945411126187632	-2.36352781546908	0.00634063351589433\\
-0.945411126187632	-1.89082225237526	0.00646188567030441\\
-0.945411126187632	-1.41811668928145	0.0065383959972055\\
-0.945411126187632	-0.945411126187632	0.00665672387194146\\
-0.945411126187632	-0.472705563093816	0.00677536631227421\\
-0.945411126187632	0	0.00682360891815722\\
-0.945411126187632	0.472705563093816	0.00677536631227421\\
-0.945411126187632	0.945411126187632	0.00665672387194146\\
-0.945411126187632	1.41811668928145	0.0065383959972055\\
-0.945411126187632	1.89082225237526	0.00646188567030441\\
-0.945411126187632	2.36352781546908	0.00634063351589433\\
-0.945411126187632	2.8362333785629	0.0060425856336349\\
-0.945411126187632	3.30893894165671	0.00561684306156057\\
-0.945411126187632	3.78164450475053	0.00528908297662552\\
-0.945411126187632	4.25435006784434	0.00513769883875686\\
-0.945411126187632	4.72705563093816	0.00492609255232244\\
-0.945411126187632	5.19976119403198	0.00441152748599273\\
-0.945411126187632	5.67246675712579	0.00372679722107806\\
-0.945411126187632	6.14517232021961	0.0032766459143305\\
-0.945411126187632	6.61787788331342	0.0032549030602885\\
-0.945411126187632	7.09058344640724	0.00339211087204522\\
-0.945411126187632	7.56328900950106	0.00323302130486793\\
-0.945411126187632	8.03599457259487	0.0025960030445757\\
-0.945411126187632	8.50870013568869	0.00170025983434944\\
-0.945411126187632	8.9814056987825	0.00089831640444125\\
-0.945411126187632	9.45411126187632	0.000381420719789174\\
-0.945411126187632	9.92681682497014	0.000129963265779639\\
-0.945411126187632	10.399522388064	3.55134694574496e-05\\
-0.945411126187632	10.8722279511578	7.7795353646263e-06\\
-0.945411126187632	11.3449335142516	1.36578377200348e-06\\
-0.945411126187632	11.8176390773454	1.92124158978644e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	-0.472705563093816	2.17505216760605e-07\\
-11.3449335142516	-0.472705563093816	1.53281077063367e-06\\
-10.8722279511578	-0.472705563093816	8.64877823503606e-06\\
-10.399522388064	-0.472705563093816	3.9076992023731e-05\\
-9.92681682497014	-0.472705563093816	0.000141402631765899\\
-9.45411126187632	-0.472705563093816	0.00040989653843928\\
-8.9814056987825	-0.472705563093816	0.000952349381902354\\
-8.50870013568869	-0.472705563093816	0.0017758307072454\\
-8.03599457259487	-0.472705563093816	0.00266802579746046\\
-7.56328900950106	-0.472705563093816	0.00326884174708627\\
-7.09058344640724	-0.472705563093816	0.00338507203407342\\
-6.61787788331342	-0.472705563093816	0.00324153557011937\\
-6.14517232021961	-0.472705563093816	0.00330636093345013\\
-5.67246675712579	-0.472705563093816	0.00380834864237167\\
-5.19976119403198	-0.472705563093816	0.00449979340598693\\
-4.72705563093816	-0.472705563093816	0.00497470405731314\\
-4.25435006784434	-0.472705563093816	0.00515817106021997\\
-3.78164450475053	-0.472705563093816	0.00533540719873741\\
-3.30893894165671	-0.472705563093816	0.00570934751844\\
-2.8362333785629	-0.472705563093816	0.00613744837092665\\
-2.36352781546908	-0.472705563093816	0.00639253978066657\\
-1.89082225237526	-0.472705563093816	0.00648945509597488\\
-1.41811668928145	-0.472705563093816	0.00659887870612962\\
-0.945411126187632	-0.472705563093816	0.00677536631227421\\
-0.472705563093816	-0.472705563093816	0.00693135124519731\\
0	-0.472705563093816	0.00698938427627207\\
0.472705563093816	-0.472705563093816	0.00693135124519731\\
0.945411126187632	-0.472705563093816	0.00677536631227421\\
1.41811668928145	-0.472705563093816	0.00659887870612962\\
1.89082225237526	-0.472705563093816	0.00648945509597488\\
2.36352781546908	-0.472705563093816	0.00639253978066657\\
2.8362333785629	-0.472705563093816	0.00613744837092665\\
3.30893894165671	-0.472705563093816	0.00570934751844\\
3.78164450475053	-0.472705563093816	0.00533540719873741\\
4.25435006784434	-0.472705563093816	0.00515817106021997\\
4.72705563093816	-0.472705563093816	0.00497470405731314\\
5.19976119403198	-0.472705563093816	0.00449979340598693\\
5.67246675712579	-0.472705563093816	0.00380834864237167\\
6.14517232021961	-0.472705563093816	0.00330636093345013\\
6.61787788331342	-0.472705563093816	0.00324153557011937\\
7.09058344640724	-0.472705563093816	0.00338507203407342\\
7.56328900950106	-0.472705563093816	0.00326884174708627\\
8.03599457259487	-0.472705563093816	0.00266802579746046\\
8.50870013568869	-0.472705563093816	0.0017758307072454\\
8.9814056987825	-0.472705563093816	0.000952349381902354\\
9.45411126187632	-0.472705563093816	0.00040989653843928\\
9.92681682497014	-0.472705563093816	0.000141402631765899\\
10.399522388064	-0.472705563093816	3.9076992023731e-05\\
10.8722279511578	-0.472705563093816	8.64877823503606e-06\\
11.3449335142516	-0.472705563093816	1.53281077063367e-06\\
11.8176390773454	-0.472705563093816	2.17505216760605e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-0.472705563093816	-11.8176390773454	2.17505216760605e-07\\
-0.472705563093816	-11.3449335142516	1.53281077063367e-06\\
-0.472705563093816	-10.8722279511578	8.64877823503606e-06\\
-0.472705563093816	-10.399522388064	3.9076992023731e-05\\
-0.472705563093816	-9.92681682497014	0.000141402631765899\\
-0.472705563093816	-9.45411126187632	0.00040989653843928\\
-0.472705563093816	-8.9814056987825	0.000952349381902354\\
-0.472705563093816	-8.50870013568869	0.0017758307072454\\
-0.472705563093816	-8.03599457259487	0.00266802579746046\\
-0.472705563093816	-7.56328900950106	0.00326884174708627\\
-0.472705563093816	-7.09058344640724	0.00338507203407342\\
-0.472705563093816	-6.61787788331342	0.00324153557011937\\
-0.472705563093816	-6.14517232021961	0.00330636093345013\\
-0.472705563093816	-5.67246675712579	0.00380834864237167\\
-0.472705563093816	-5.19976119403198	0.00449979340598693\\
-0.472705563093816	-4.72705563093816	0.00497470405731314\\
-0.472705563093816	-4.25435006784434	0.00515817106021997\\
-0.472705563093816	-3.78164450475053	0.00533540719873741\\
-0.472705563093816	-3.30893894165671	0.00570934751844\\
-0.472705563093816	-2.8362333785629	0.00613744837092665\\
-0.472705563093816	-2.36352781546908	0.00639253978066657\\
-0.472705563093816	-1.89082225237526	0.00648945509597488\\
-0.472705563093816	-1.41811668928145	0.00659887870612962\\
-0.472705563093816	-0.945411126187632	0.00677536631227421\\
-0.472705563093816	-0.472705563093816	0.00693135124519731\\
-0.472705563093816	0	0.00698938427627207\\
-0.472705563093816	0.472705563093816	0.00693135124519731\\
-0.472705563093816	0.945411126187632	0.00677536631227421\\
-0.472705563093816	1.41811668928145	0.00659887870612962\\
-0.472705563093816	1.89082225237526	0.00648945509597488\\
-0.472705563093816	2.36352781546908	0.00639253978066657\\
-0.472705563093816	2.8362333785629	0.00613744837092665\\
-0.472705563093816	3.30893894165671	0.00570934751844\\
-0.472705563093816	3.78164450475053	0.00533540719873741\\
-0.472705563093816	4.25435006784434	0.00515817106021997\\
-0.472705563093816	4.72705563093816	0.00497470405731314\\
-0.472705563093816	5.19976119403198	0.00449979340598693\\
-0.472705563093816	5.67246675712579	0.00380834864237167\\
-0.472705563093816	6.14517232021961	0.00330636093345013\\
-0.472705563093816	6.61787788331342	0.00324153557011937\\
-0.472705563093816	7.09058344640724	0.00338507203407342\\
-0.472705563093816	7.56328900950106	0.00326884174708627\\
-0.472705563093816	8.03599457259487	0.00266802579746046\\
-0.472705563093816	8.50870013568869	0.0017758307072454\\
-0.472705563093816	8.9814056987825	0.000952349381902354\\
-0.472705563093816	9.45411126187632	0.00040989653843928\\
-0.472705563093816	9.92681682497014	0.000141402631765899\\
-0.472705563093816	10.399522388064	3.9076992023731e-05\\
-0.472705563093816	10.8722279511578	8.64877823503606e-06\\
-0.472705563093816	11.3449335142516	1.53281077063367e-06\\
-0.472705563093816	11.8176390773454	2.17505216760605e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	0	2.26664614205315e-07\\
-11.3449335142516	0	1.59270721739769e-06\\
-10.8722279511578	0	8.95831368826198e-06\\
-10.399522388064	0	4.03359988355083e-05\\
-9.92681682497014	0	0.000145408001453776\\
-9.45411126187632	0	0.00041976240067684\\
-8.9814056987825	0	0.000970829661489267\\
-8.50870013568869	0	0.00180123872413644\\
-8.03599457259487	0	0.00269160063783518\\
-7.56328900950106	0	0.00327980438953005\\
-7.09058344640724	0	0.00338206190784725\\
-6.61787788331342	0	0.00323761786596861\\
-6.14517232021961	0	0.00331775633675378\\
-5.67246675712579	0	0.00383647633246014\\
-5.19976119403198	0	0.00452846760868904\\
-4.72705563093816	0	0.00498940482890241\\
-4.25435006784434	0	0.00516501398547906\\
-3.78164450475053	0	0.00535288966335858\\
-3.30893894165671	0	0.00574157704199016\\
-2.8362333785629	0	0.0061673124682483\\
-2.36352781546908	0	0.00640689240117278\\
-1.89082225237526	0	0.00649959112641281\\
-1.41811668928145	0	0.00662581225501797\\
-0.945411126187632	0	0.00682360891815722\\
-0.472705563093816	0	0.00698938427627207\\
0	0	nan\\
0.472705563093816	0	0.00698938427627207\\
0.945411126187632	0	0.00682360891815722\\
1.41811668928145	0	0.00662581225501797\\
1.89082225237526	0	0.00649959112641281\\
2.36352781546908	0	0.00640689240117278\\
2.8362333785629	0	0.0061673124682483\\
3.30893894165671	0	0.00574157704199016\\
3.78164450475053	0	0.00535288966335858\\
4.25435006784434	0	0.00516501398547906\\
4.72705563093816	0	0.00498940482890241\\
5.19976119403198	0	0.00452846760868904\\
5.67246675712579	0	0.00383647633246014\\
6.14517232021961	0	0.00331775633675378\\
6.61787788331342	0	0.00323761786596861\\
7.09058344640724	0	0.00338206190784725\\
7.56328900950106	0	0.00327980438953005\\
8.03599457259487	0	0.00269160063783518\\
8.50870013568869	0	0.00180123872413644\\
8.9814056987825	0	0.000970829661489267\\
9.45411126187632	0	0.00041976240067684\\
9.92681682497014	0	0.000145408001453776\\
10.399522388064	0	4.03359988355083e-05\\
10.8722279511578	0	8.95831368826198e-06\\
11.3449335142516	0	1.59270721739769e-06\\
11.8176390773454	0	2.26664614205315e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
0	-11.8176390773454	2.26664614205315e-07\\
0	-11.3449335142516	1.59270721739769e-06\\
0	-10.8722279511578	8.95831368826198e-06\\
0	-10.399522388064	4.03359988355083e-05\\
0	-9.92681682497014	0.000145408001453776\\
0	-9.45411126187632	0.00041976240067684\\
0	-8.9814056987825	0.000970829661489267\\
0	-8.50870013568869	0.00180123872413644\\
0	-8.03599457259487	0.00269160063783518\\
0	-7.56328900950106	0.00327980438953005\\
0	-7.09058344640724	0.00338206190784725\\
0	-6.61787788331342	0.00323761786596861\\
0	-6.14517232021961	0.00331775633675378\\
0	-5.67246675712579	0.00383647633246014\\
0	-5.19976119403198	0.00452846760868904\\
0	-4.72705563093816	0.00498940482890241\\
0	-4.25435006784434	0.00516501398547906\\
0	-3.78164450475053	0.00535288966335858\\
0	-3.30893894165671	0.00574157704199016\\
0	-2.8362333785629	0.0061673124682483\\
0	-2.36352781546908	0.00640689240117278\\
0	-1.89082225237526	0.00649959112641281\\
0	-1.41811668928145	0.00662581225501797\\
0	-0.945411126187632	0.00682360891815722\\
0	-0.472705563093816	0.00698938427627207\\
0	0	nan\\
0	0.472705563093816	0.00698938427627207\\
0	0.945411126187632	0.00682360891815722\\
0	1.41811668928145	0.00662581225501797\\
0	1.89082225237526	0.00649959112641281\\
0	2.36352781546908	0.00640689240117278\\
0	2.8362333785629	0.0061673124682483\\
0	3.30893894165671	0.00574157704199016\\
0	3.78164450475053	0.00535288966335858\\
0	4.25435006784434	0.00516501398547906\\
0	4.72705563093816	0.00498940482890241\\
0	5.19976119403198	0.00452846760868904\\
0	5.67246675712579	0.00383647633246014\\
0	6.14517232021961	0.00331775633675378\\
0	6.61787788331342	0.00323761786596861\\
0	7.09058344640724	0.00338206190784725\\
0	7.56328900950106	0.00327980438953005\\
0	8.03599457259487	0.00269160063783518\\
0	8.50870013568869	0.00180123872413644\\
0	8.9814056987825	0.000970829661489267\\
0	9.45411126187632	0.00041976240067684\\
0	9.92681682497014	0.000145408001453776\\
0	10.399522388064	4.03359988355083e-05\\
0	10.8722279511578	8.95831368826198e-06\\
0	11.3449335142516	1.59270721739769e-06\\
0	11.8176390773454	2.26664614205315e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	0.472705563093816	2.17505216760605e-07\\
-11.3449335142516	0.472705563093816	1.53281077063367e-06\\
-10.8722279511578	0.472705563093816	8.64877823503606e-06\\
-10.399522388064	0.472705563093816	3.9076992023731e-05\\
-9.92681682497014	0.472705563093816	0.000141402631765899\\
-9.45411126187632	0.472705563093816	0.00040989653843928\\
-8.9814056987825	0.472705563093816	0.000952349381902354\\
-8.50870013568869	0.472705563093816	0.0017758307072454\\
-8.03599457259487	0.472705563093816	0.00266802579746046\\
-7.56328900950106	0.472705563093816	0.00326884174708627\\
-7.09058344640724	0.472705563093816	0.00338507203407342\\
-6.61787788331342	0.472705563093816	0.00324153557011937\\
-6.14517232021961	0.472705563093816	0.00330636093345013\\
-5.67246675712579	0.472705563093816	0.00380834864237167\\
-5.19976119403198	0.472705563093816	0.00449979340598693\\
-4.72705563093816	0.472705563093816	0.00497470405731314\\
-4.25435006784434	0.472705563093816	0.00515817106021997\\
-3.78164450475053	0.472705563093816	0.00533540719873741\\
-3.30893894165671	0.472705563093816	0.00570934751844\\
-2.8362333785629	0.472705563093816	0.00613744837092665\\
-2.36352781546908	0.472705563093816	0.00639253978066657\\
-1.89082225237526	0.472705563093816	0.00648945509597488\\
-1.41811668928145	0.472705563093816	0.00659887870612962\\
-0.945411126187632	0.472705563093816	0.00677536631227421\\
-0.472705563093816	0.472705563093816	0.00693135124519731\\
0	0.472705563093816	0.00698938427627207\\
0.472705563093816	0.472705563093816	0.00693135124519731\\
0.945411126187632	0.472705563093816	0.00677536631227421\\
1.41811668928145	0.472705563093816	0.00659887870612962\\
1.89082225237526	0.472705563093816	0.00648945509597488\\
2.36352781546908	0.472705563093816	0.00639253978066657\\
2.8362333785629	0.472705563093816	0.00613744837092665\\
3.30893894165671	0.472705563093816	0.00570934751844\\
3.78164450475053	0.472705563093816	0.00533540719873741\\
4.25435006784434	0.472705563093816	0.00515817106021997\\
4.72705563093816	0.472705563093816	0.00497470405731314\\
5.19976119403198	0.472705563093816	0.00449979340598693\\
5.67246675712579	0.472705563093816	0.00380834864237167\\
6.14517232021961	0.472705563093816	0.00330636093345013\\
6.61787788331342	0.472705563093816	0.00324153557011937\\
7.09058344640724	0.472705563093816	0.00338507203407342\\
7.56328900950106	0.472705563093816	0.00326884174708627\\
8.03599457259487	0.472705563093816	0.00266802579746046\\
8.50870013568869	0.472705563093816	0.0017758307072454\\
8.9814056987825	0.472705563093816	0.000952349381902354\\
9.45411126187632	0.472705563093816	0.00040989653843928\\
9.92681682497014	0.472705563093816	0.000141402631765899\\
10.399522388064	0.472705563093816	3.9076992023731e-05\\
10.8722279511578	0.472705563093816	8.64877823503606e-06\\
11.3449335142516	0.472705563093816	1.53281077063367e-06\\
11.8176390773454	0.472705563093816	2.17505216760605e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
0.472705563093816	-11.8176390773454	2.17505216760605e-07\\
0.472705563093816	-11.3449335142516	1.53281077063367e-06\\
0.472705563093816	-10.8722279511578	8.64877823503606e-06\\
0.472705563093816	-10.399522388064	3.9076992023731e-05\\
0.472705563093816	-9.92681682497014	0.000141402631765899\\
0.472705563093816	-9.45411126187632	0.00040989653843928\\
0.472705563093816	-8.9814056987825	0.000952349381902354\\
0.472705563093816	-8.50870013568869	0.0017758307072454\\
0.472705563093816	-8.03599457259487	0.00266802579746046\\
0.472705563093816	-7.56328900950106	0.00326884174708627\\
0.472705563093816	-7.09058344640724	0.00338507203407342\\
0.472705563093816	-6.61787788331342	0.00324153557011937\\
0.472705563093816	-6.14517232021961	0.00330636093345013\\
0.472705563093816	-5.67246675712579	0.00380834864237167\\
0.472705563093816	-5.19976119403198	0.00449979340598693\\
0.472705563093816	-4.72705563093816	0.00497470405731314\\
0.472705563093816	-4.25435006784434	0.00515817106021997\\
0.472705563093816	-3.78164450475053	0.00533540719873741\\
0.472705563093816	-3.30893894165671	0.00570934751844\\
0.472705563093816	-2.8362333785629	0.00613744837092665\\
0.472705563093816	-2.36352781546908	0.00639253978066657\\
0.472705563093816	-1.89082225237526	0.00648945509597488\\
0.472705563093816	-1.41811668928145	0.00659887870612962\\
0.472705563093816	-0.945411126187632	0.00677536631227421\\
0.472705563093816	-0.472705563093816	0.00693135124519731\\
0.472705563093816	0	0.00698938427627207\\
0.472705563093816	0.472705563093816	0.00693135124519731\\
0.472705563093816	0.945411126187632	0.00677536631227421\\
0.472705563093816	1.41811668928145	0.00659887870612962\\
0.472705563093816	1.89082225237526	0.00648945509597488\\
0.472705563093816	2.36352781546908	0.00639253978066657\\
0.472705563093816	2.8362333785629	0.00613744837092665\\
0.472705563093816	3.30893894165671	0.00570934751844\\
0.472705563093816	3.78164450475053	0.00533540719873741\\
0.472705563093816	4.25435006784434	0.00515817106021997\\
0.472705563093816	4.72705563093816	0.00497470405731314\\
0.472705563093816	5.19976119403198	0.00449979340598693\\
0.472705563093816	5.67246675712579	0.00380834864237167\\
0.472705563093816	6.14517232021961	0.00330636093345013\\
0.472705563093816	6.61787788331342	0.00324153557011937\\
0.472705563093816	7.09058344640724	0.00338507203407342\\
0.472705563093816	7.56328900950106	0.00326884174708627\\
0.472705563093816	8.03599457259487	0.00266802579746046\\
0.472705563093816	8.50870013568869	0.0017758307072454\\
0.472705563093816	8.9814056987825	0.000952349381902354\\
0.472705563093816	9.45411126187632	0.00040989653843928\\
0.472705563093816	9.92681682497014	0.000141402631765899\\
0.472705563093816	10.399522388064	3.9076992023731e-05\\
0.472705563093816	10.8722279511578	8.64877823503606e-06\\
0.472705563093816	11.3449335142516	1.53281077063367e-06\\
0.472705563093816	11.8176390773454	2.17505216760605e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	0.945411126187632	1.92124158978644e-07\\
-11.3449335142516	0.945411126187632	1.36578377200348e-06\\
-10.8722279511578	0.945411126187632	7.7795353646263e-06\\
-10.399522388064	0.945411126187632	3.55134694574496e-05\\
-9.92681682497014	0.945411126187632	0.000129963265779639\\
-9.45411126187632	0.945411126187632	0.000381420719789174\\
-8.9814056987825	0.945411126187632	0.00089831640444125\\
-8.50870013568869	0.945411126187632	0.00170025983434944\\
-8.03599457259487	0.945411126187632	0.0025960030445757\\
-7.56328900950106	0.945411126187632	0.00323302130486793\\
-7.09058344640724	0.945411126187632	0.00339211087204522\\
-6.61787788331342	0.945411126187632	0.0032549030602885\\
-6.14517232021961	0.945411126187632	0.0032766459143305\\
-5.67246675712579	0.945411126187632	0.00372679722107806\\
-5.19976119403198	0.945411126187632	0.00441152748599273\\
-4.72705563093816	0.945411126187632	0.00492609255232244\\
-4.25435006784434	0.945411126187632	0.00513769883875686\\
-3.78164450475053	0.945411126187632	0.00528908297662552\\
-3.30893894165671	0.945411126187632	0.00561684306156057\\
-2.8362333785629	0.945411126187632	0.0060425856336349\\
-2.36352781546908	0.945411126187632	0.00634063351589433\\
-1.89082225237526	0.945411126187632	0.00646188567030441\\
-1.41811668928145	0.945411126187632	0.0065383959972055\\
-0.945411126187632	0.945411126187632	0.00665672387194146\\
-0.472705563093816	0.945411126187632	0.00677536631227421\\
0	0.945411126187632	0.00682360891815722\\
0.472705563093816	0.945411126187632	0.00677536631227421\\
0.945411126187632	0.945411126187632	0.00665672387194146\\
1.41811668928145	0.945411126187632	0.0065383959972055\\
1.89082225237526	0.945411126187632	0.00646188567030441\\
2.36352781546908	0.945411126187632	0.00634063351589433\\
2.8362333785629	0.945411126187632	0.0060425856336349\\
3.30893894165671	0.945411126187632	0.00561684306156057\\
3.78164450475053	0.945411126187632	0.00528908297662552\\
4.25435006784434	0.945411126187632	0.00513769883875686\\
4.72705563093816	0.945411126187632	0.00492609255232244\\
5.19976119403198	0.945411126187632	0.00441152748599273\\
5.67246675712579	0.945411126187632	0.00372679722107806\\
6.14517232021961	0.945411126187632	0.0032766459143305\\
6.61787788331342	0.945411126187632	0.0032549030602885\\
7.09058344640724	0.945411126187632	0.00339211087204522\\
7.56328900950106	0.945411126187632	0.00323302130486793\\
8.03599457259487	0.945411126187632	0.0025960030445757\\
8.50870013568869	0.945411126187632	0.00170025983434944\\
8.9814056987825	0.945411126187632	0.00089831640444125\\
9.45411126187632	0.945411126187632	0.000381420719789174\\
9.92681682497014	0.945411126187632	0.000129963265779639\\
10.399522388064	0.945411126187632	3.55134694574496e-05\\
10.8722279511578	0.945411126187632	7.7795353646263e-06\\
11.3449335142516	0.945411126187632	1.36578377200348e-06\\
11.8176390773454	0.945411126187632	1.92124158978644e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
0.945411126187632	-11.8176390773454	1.92124158978644e-07\\
0.945411126187632	-11.3449335142516	1.36578377200348e-06\\
0.945411126187632	-10.8722279511578	7.7795353646263e-06\\
0.945411126187632	-10.399522388064	3.55134694574496e-05\\
0.945411126187632	-9.92681682497014	0.000129963265779639\\
0.945411126187632	-9.45411126187632	0.000381420719789174\\
0.945411126187632	-8.9814056987825	0.00089831640444125\\
0.945411126187632	-8.50870013568869	0.00170025983434944\\
0.945411126187632	-8.03599457259487	0.0025960030445757\\
0.945411126187632	-7.56328900950106	0.00323302130486793\\
0.945411126187632	-7.09058344640724	0.00339211087204522\\
0.945411126187632	-6.61787788331342	0.0032549030602885\\
0.945411126187632	-6.14517232021961	0.0032766459143305\\
0.945411126187632	-5.67246675712579	0.00372679722107806\\
0.945411126187632	-5.19976119403198	0.00441152748599273\\
0.945411126187632	-4.72705563093816	0.00492609255232244\\
0.945411126187632	-4.25435006784434	0.00513769883875686\\
0.945411126187632	-3.78164450475053	0.00528908297662552\\
0.945411126187632	-3.30893894165671	0.00561684306156057\\
0.945411126187632	-2.8362333785629	0.0060425856336349\\
0.945411126187632	-2.36352781546908	0.00634063351589433\\
0.945411126187632	-1.89082225237526	0.00646188567030441\\
0.945411126187632	-1.41811668928145	0.0065383959972055\\
0.945411126187632	-0.945411126187632	0.00665672387194146\\
0.945411126187632	-0.472705563093816	0.00677536631227421\\
0.945411126187632	0	0.00682360891815722\\
0.945411126187632	0.472705563093816	0.00677536631227421\\
0.945411126187632	0.945411126187632	0.00665672387194146\\
0.945411126187632	1.41811668928145	0.0065383959972055\\
0.945411126187632	1.89082225237526	0.00646188567030441\\
0.945411126187632	2.36352781546908	0.00634063351589433\\
0.945411126187632	2.8362333785629	0.0060425856336349\\
0.945411126187632	3.30893894165671	0.00561684306156057\\
0.945411126187632	3.78164450475053	0.00528908297662552\\
0.945411126187632	4.25435006784434	0.00513769883875686\\
0.945411126187632	4.72705563093816	0.00492609255232244\\
0.945411126187632	5.19976119403198	0.00441152748599273\\
0.945411126187632	5.67246675712579	0.00372679722107806\\
0.945411126187632	6.14517232021961	0.0032766459143305\\
0.945411126187632	6.61787788331342	0.0032549030602885\\
0.945411126187632	7.09058344640724	0.00339211087204522\\
0.945411126187632	7.56328900950106	0.00323302130486793\\
0.945411126187632	8.03599457259487	0.0025960030445757\\
0.945411126187632	8.50870013568869	0.00170025983434944\\
0.945411126187632	8.9814056987825	0.00089831640444125\\
0.945411126187632	9.45411126187632	0.000381420719789174\\
0.945411126187632	9.92681682497014	0.000129963265779639\\
0.945411126187632	10.399522388064	3.55134694574496e-05\\
0.945411126187632	10.8722279511578	7.7795353646263e-06\\
0.945411126187632	11.3449335142516	1.36578377200348e-06\\
0.945411126187632	11.8176390773454	1.92124158978644e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	1.41811668928145	1.56058493308987e-07\\
-11.3449335142516	1.41811668928145	1.12545267035846e-06\\
-10.8722279511578	1.41811668928145	6.51131036851861e-06\\
-10.399522388064	1.41811668928145	3.02326594965972e-05\\
-9.92681682497014	1.41811668928145	0.000112707410253357\\
-9.45411126187632	1.41811668928145	0.000337565030645771\\
-8.9814056987825	1.41811668928145	0.000812969641023224\\
-8.50870013568869	1.41811668928145	0.00157686792734767\\
-8.03599457259487	1.41811668928145	0.00247228058863029\\
-7.56328900950106	1.41811668928145	0.0031637946189041\\
-7.09058344640724	1.41811668928145	0.00339641127494338\\
-6.61787788331342	1.41811668928145	0.00328112832576145\\
-6.14517232021961	1.41811668928145	0.00324152258070284\\
-5.67246675712579	1.41811668928145	0.00360188033566204\\
-5.19976119403198	1.41811668928145	0.00425922907112436\\
-4.72705563093816	1.41811668928145	0.00482981255668034\\
-4.25435006784434	1.41811668928145	0.00510008179502664\\
-3.78164450475053	1.41811668928145	0.00522970376126639\\
-3.30893894165671	1.41811668928145	0.00548075950610559\\
-2.8362333785629	1.41811668928145	0.00587489869167301\\
-2.36352781546908	1.41811668928145	0.0062236757870324\\
-1.89082225237526	1.41811668928145	0.00640689240117278\\
-1.41811668928145	1.41811668928145	0.00648003605810545\\
-0.945411126187632	1.41811668928145	0.0065383959972055\\
-0.472705563093816	1.41811668928145	0.00659887870612962\\
0	1.41811668928145	0.00662581225501797\\
0.472705563093816	1.41811668928145	0.00659887870612962\\
0.945411126187632	1.41811668928145	0.0065383959972055\\
1.41811668928145	1.41811668928145	0.00648003605810545\\
1.89082225237526	1.41811668928145	0.00640689240117278\\
2.36352781546908	1.41811668928145	0.0062236757870324\\
2.8362333785629	1.41811668928145	0.00587489869167301\\
3.30893894165671	1.41811668928145	0.00548075950610559\\
3.78164450475053	1.41811668928145	0.00522970376126639\\
4.25435006784434	1.41811668928145	0.00510008179502664\\
4.72705563093816	1.41811668928145	0.00482981255668034\\
5.19976119403198	1.41811668928145	0.00425922907112436\\
5.67246675712579	1.41811668928145	0.00360188033566204\\
6.14517232021961	1.41811668928145	0.00324152258070284\\
6.61787788331342	1.41811668928145	0.00328112832576145\\
7.09058344640724	1.41811668928145	0.00339641127494338\\
7.56328900950106	1.41811668928145	0.0031637946189041\\
8.03599457259487	1.41811668928145	0.00247228058863029\\
8.50870013568869	1.41811668928145	0.00157686792734767\\
8.9814056987825	1.41811668928145	0.000812969641023224\\
9.45411126187632	1.41811668928145	0.000337565030645771\\
9.92681682497014	1.41811668928145	0.000112707410253357\\
10.399522388064	1.41811668928145	3.02326594965972e-05\\
10.8722279511578	1.41811668928145	6.51131036851861e-06\\
11.3449335142516	1.41811668928145	1.12545267035846e-06\\
11.8176390773454	1.41811668928145	1.56058493308987e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
1.41811668928145	-11.8176390773454	1.56058493308987e-07\\
1.41811668928145	-11.3449335142516	1.12545267035846e-06\\
1.41811668928145	-10.8722279511578	6.51131036851861e-06\\
1.41811668928145	-10.399522388064	3.02326594965972e-05\\
1.41811668928145	-9.92681682497014	0.000112707410253357\\
1.41811668928145	-9.45411126187632	0.000337565030645771\\
1.41811668928145	-8.9814056987825	0.000812969641023224\\
1.41811668928145	-8.50870013568869	0.00157686792734767\\
1.41811668928145	-8.03599457259487	0.00247228058863029\\
1.41811668928145	-7.56328900950106	0.0031637946189041\\
1.41811668928145	-7.09058344640724	0.00339641127494338\\
1.41811668928145	-6.61787788331342	0.00328112832576145\\
1.41811668928145	-6.14517232021961	0.00324152258070284\\
1.41811668928145	-5.67246675712579	0.00360188033566204\\
1.41811668928145	-5.19976119403198	0.00425922907112436\\
1.41811668928145	-4.72705563093816	0.00482981255668034\\
1.41811668928145	-4.25435006784434	0.00510008179502664\\
1.41811668928145	-3.78164450475053	0.00522970376126639\\
1.41811668928145	-3.30893894165671	0.00548075950610559\\
1.41811668928145	-2.8362333785629	0.00587489869167301\\
1.41811668928145	-2.36352781546908	0.0062236757870324\\
1.41811668928145	-1.89082225237526	0.00640689240117278\\
1.41811668928145	-1.41811668928145	0.00648003605810545\\
1.41811668928145	-0.945411126187632	0.0065383959972055\\
1.41811668928145	-0.472705563093816	0.00659887870612962\\
1.41811668928145	0	0.00662581225501797\\
1.41811668928145	0.472705563093816	0.00659887870612962\\
1.41811668928145	0.945411126187632	0.0065383959972055\\
1.41811668928145	1.41811668928145	0.00648003605810545\\
1.41811668928145	1.89082225237526	0.00640689240117278\\
1.41811668928145	2.36352781546908	0.0062236757870324\\
1.41811668928145	2.8362333785629	0.00587489869167301\\
1.41811668928145	3.30893894165671	0.00548075950610559\\
1.41811668928145	3.78164450475053	0.00522970376126639\\
1.41811668928145	4.25435006784434	0.00510008179502664\\
1.41811668928145	4.72705563093816	0.00482981255668034\\
1.41811668928145	5.19976119403198	0.00425922907112436\\
1.41811668928145	5.67246675712579	0.00360188033566204\\
1.41811668928145	6.14517232021961	0.00324152258070284\\
1.41811668928145	6.61787788331342	0.00328112832576145\\
1.41811668928145	7.09058344640724	0.00339641127494338\\
1.41811668928145	7.56328900950106	0.0031637946189041\\
1.41811668928145	8.03599457259487	0.00247228058863029\\
1.41811668928145	8.50870013568869	0.00157686792734767\\
1.41811668928145	8.9814056987825	0.000812969641023224\\
1.41811668928145	9.45411126187632	0.000337565030645771\\
1.41811668928145	9.92681682497014	0.000112707410253357\\
1.41811668928145	10.399522388064	3.02326594965972e-05\\
1.41811668928145	10.8722279511578	6.51131036851861e-06\\
1.41811668928145	11.3449335142516	1.12545267035846e-06\\
1.41811668928145	11.8176390773454	1.56058493308987e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	1.89082225237526	1.16379163122247e-07\\
-11.3449335142516	1.89082225237526	8.56097711813039e-07\\
-10.8722279511578	1.89082225237526	5.06048002282366e-06\\
-10.399522388064	1.89082225237526	2.40512704172786e-05\\
-9.92681682497014	1.89082225237526	9.19752147883099e-05\\
-9.45411126187632	1.89082225237526	0.000283252177592035\\
-8.9814056987825	1.89082225237526	0.000703330181702505\\
-8.50870013568869	1.89082225237526	0.00141067457300995\\
-8.03599457259487	1.89082225237526	0.00229355739546796\\
-7.56328900950106	1.89082225237526	0.00304807021569158\\
-7.09058344640724	1.89082225237526	0.00338456652955402\\
-6.61787788331342	1.89082225237526	0.00332116608410122\\
-6.14517232021961	1.89082225237526	0.00321996099434792\\
-5.67246675712579	1.89082225237526	0.00345440935865022\\
-5.19976119403198	1.89082225237526	0.00404340436869328\\
-4.72705563093816	1.89082225237526	0.0046646489093654\\
-4.25435006784434	1.89082225237526	0.00502918821279237\\
-3.78164450475053	1.89082225237526	0.00517197563115438\\
-3.30893894165671	1.89082225237526	0.00533540719873741\\
-2.8362333785629	1.89082225237526	0.00564689833000528\\
-2.36352781546908	1.89082225237526	0.00600964582568854\\
-1.89082225237526	1.89082225237526	0.00627486473447022\\
-1.41811668928145	1.89082225237526	0.00640689240117278\\
-0.945411126187632	1.89082225237526	0.00646188567030441\\
-0.472705563093816	1.89082225237526	0.00648945509597488\\
0	1.89082225237526	0.00649959112641281\\
0.472705563093816	1.89082225237526	0.00648945509597488\\
0.945411126187632	1.89082225237526	0.00646188567030441\\
1.41811668928145	1.89082225237526	0.00640689240117278\\
1.89082225237526	1.89082225237526	0.00627486473447022\\
2.36352781546908	1.89082225237526	0.00600964582568854\\
2.8362333785629	1.89082225237526	0.00564689833000528\\
3.30893894165671	1.89082225237526	0.00533540719873741\\
3.78164450475053	1.89082225237526	0.00517197563115438\\
4.25435006784434	1.89082225237526	0.00502918821279237\\
4.72705563093816	1.89082225237526	0.0046646489093654\\
5.19976119403198	1.89082225237526	0.00404340436869328\\
5.67246675712579	1.89082225237526	0.00345440935865022\\
6.14517232021961	1.89082225237526	0.00321996099434792\\
6.61787788331342	1.89082225237526	0.00332116608410122\\
7.09058344640724	1.89082225237526	0.00338456652955402\\
7.56328900950106	1.89082225237526	0.00304807021569158\\
8.03599457259487	1.89082225237526	0.00229355739546796\\
8.50870013568869	1.89082225237526	0.00141067457300995\\
8.9814056987825	1.89082225237526	0.000703330181702505\\
9.45411126187632	1.89082225237526	0.000283252177592035\\
9.92681682497014	1.89082225237526	9.19752147883099e-05\\
10.399522388064	1.89082225237526	2.40512704172786e-05\\
10.8722279511578	1.89082225237526	5.06048002282366e-06\\
11.3449335142516	1.89082225237526	8.56097711813039e-07\\
11.8176390773454	1.89082225237526	1.16379163122247e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
1.89082225237526	-11.8176390773454	1.16379163122247e-07\\
1.89082225237526	-11.3449335142516	8.56097711813039e-07\\
1.89082225237526	-10.8722279511578	5.06048002282366e-06\\
1.89082225237526	-10.399522388064	2.40512704172786e-05\\
1.89082225237526	-9.92681682497014	9.19752147883099e-05\\
1.89082225237526	-9.45411126187632	0.000283252177592035\\
1.89082225237526	-8.9814056987825	0.000703330181702505\\
1.89082225237526	-8.50870013568869	0.00141067457300995\\
1.89082225237526	-8.03599457259487	0.00229355739546796\\
1.89082225237526	-7.56328900950106	0.00304807021569158\\
1.89082225237526	-7.09058344640724	0.00338456652955402\\
1.89082225237526	-6.61787788331342	0.00332116608410122\\
1.89082225237526	-6.14517232021961	0.00321996099434792\\
1.89082225237526	-5.67246675712579	0.00345440935865022\\
1.89082225237526	-5.19976119403198	0.00404340436869328\\
1.89082225237526	-4.72705563093816	0.0046646489093654\\
1.89082225237526	-4.25435006784434	0.00502918821279237\\
1.89082225237526	-3.78164450475053	0.00517197563115438\\
1.89082225237526	-3.30893894165671	0.00533540719873741\\
1.89082225237526	-2.8362333785629	0.00564689833000528\\
1.89082225237526	-2.36352781546908	0.00600964582568854\\
1.89082225237526	-1.89082225237526	0.00627486473447022\\
1.89082225237526	-1.41811668928145	0.00640689240117278\\
1.89082225237526	-0.945411126187632	0.00646188567030441\\
1.89082225237526	-0.472705563093816	0.00648945509597488\\
1.89082225237526	0	0.00649959112641281\\
1.89082225237526	0.472705563093816	0.00648945509597488\\
1.89082225237526	0.945411126187632	0.00646188567030441\\
1.89082225237526	1.41811668928145	0.00640689240117278\\
1.89082225237526	1.89082225237526	0.00627486473447022\\
1.89082225237526	2.36352781546908	0.00600964582568854\\
1.89082225237526	2.8362333785629	0.00564689833000528\\
1.89082225237526	3.30893894165671	0.00533540719873741\\
1.89082225237526	3.78164450475053	0.00517197563115438\\
1.89082225237526	4.25435006784434	0.00502918821279237\\
1.89082225237526	4.72705563093816	0.0046646489093654\\
1.89082225237526	5.19976119403198	0.00404340436869328\\
1.89082225237526	5.67246675712579	0.00345440935865022\\
1.89082225237526	6.14517232021961	0.00321996099434792\\
1.89082225237526	6.61787788331342	0.00332116608410122\\
1.89082225237526	7.09058344640724	0.00338456652955402\\
1.89082225237526	7.56328900950106	0.00304807021569158\\
1.89082225237526	8.03599457259487	0.00229355739546796\\
1.89082225237526	8.50870013568869	0.00141067457300995\\
1.89082225237526	8.9814056987825	0.000703330181702505\\
1.89082225237526	9.45411126187632	0.000283252177592035\\
1.89082225237526	9.92681682497014	9.19752147883099e-05\\
1.89082225237526	10.399522388064	2.40512704172786e-05\\
1.89082225237526	10.8722279511578	5.06048002282366e-06\\
1.89082225237526	11.3449335142516	8.56097711813039e-07\\
1.89082225237526	11.8176390773454	1.16379163122247e-07\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	2.36352781546908	7.95011636955783e-08\\
-11.3449335142516	2.36352781546908	5.9962108702286e-07\\
-10.8722279511578	2.36352781546908	3.64156480181105e-06\\
-10.399522388064	2.36352781546908	1.78227600741104e-05\\
-9.92681682497014	2.36352781546908	7.03677955454651e-05\\
-9.45411126187632	2.36352781546908	0.000224395375244655\\
-8.9814056987825	2.36352781546908	0.000578850174337305\\
-8.50870013568869	2.36352781546908	0.00121050498540828\\
-8.03599457259487	2.36352781546908	0.00205944689055885\\
-7.56328900950106	2.36352781546908	0.00287087880706532\\
-7.09058344640724	2.36352781546908	0.00333514274760943\\
-6.61787788331342	2.36352781546908	0.00336710571763707\\
-6.14517232021961	2.36352781546908	0.00323073219437104\\
-5.67246675712579	2.36352781546908	0.00331775633675378\\
-5.19976119403198	2.36352781546908	0.00378067399689084\\
-4.72705563093816	2.36352781546908	0.00441152748599273\\
-4.25435006784434	2.36352781546908	0.00488986533239502\\
-3.78164450475053	2.36352781546908	0.00510822190003573\\
-3.30893894165671	2.36352781546908	0.00522002194696588\\
-2.8362333785629	2.36352781546908	0.00541183889902135\\
-2.36352781546908	2.36352781546908	0.00570934751844\\
-1.89082225237526	2.36352781546908	0.00600964582568854\\
-1.41811668928145	2.36352781546908	0.0062236757870324\\
-0.945411126187632	2.36352781546908	0.00634063351589433\\
-0.472705563093816	2.36352781546908	0.00639253978066657\\
0	2.36352781546908	0.00640689240117278\\
0.472705563093816	2.36352781546908	0.00639253978066657\\
0.945411126187632	2.36352781546908	0.00634063351589433\\
1.41811668928145	2.36352781546908	0.0062236757870324\\
1.89082225237526	2.36352781546908	0.00600964582568854\\
2.36352781546908	2.36352781546908	0.00570934751844\\
2.8362333785629	2.36352781546908	0.00541183889902135\\
3.30893894165671	2.36352781546908	0.00522002194696588\\
3.78164450475053	2.36352781546908	0.00510822190003573\\
4.25435006784434	2.36352781546908	0.00488986533239502\\
4.72705563093816	2.36352781546908	0.00441152748599273\\
5.19976119403198	2.36352781546908	0.00378067399689084\\
5.67246675712579	2.36352781546908	0.00331775633675378\\
6.14517232021961	2.36352781546908	0.00323073219437104\\
6.61787788331342	2.36352781546908	0.00336710571763707\\
7.09058344640724	2.36352781546908	0.00333514274760943\\
7.56328900950106	2.36352781546908	0.00287087880706532\\
8.03599457259487	2.36352781546908	0.00205944689055885\\
8.50870013568869	2.36352781546908	0.00121050498540828\\
8.9814056987825	2.36352781546908	0.000578850174337305\\
9.45411126187632	2.36352781546908	0.000224395375244655\\
9.92681682497014	2.36352781546908	7.03677955454651e-05\\
10.399522388064	2.36352781546908	1.78227600741104e-05\\
10.8722279511578	2.36352781546908	3.64156480181105e-06\\
11.3449335142516	2.36352781546908	5.9962108702286e-07\\
11.8176390773454	2.36352781546908	7.95011636955783e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
2.36352781546908	-11.8176390773454	7.95011636955783e-08\\
2.36352781546908	-11.3449335142516	5.9962108702286e-07\\
2.36352781546908	-10.8722279511578	3.64156480181105e-06\\
2.36352781546908	-10.399522388064	1.78227600741104e-05\\
2.36352781546908	-9.92681682497014	7.03677955454651e-05\\
2.36352781546908	-9.45411126187632	0.000224395375244655\\
2.36352781546908	-8.9814056987825	0.000578850174337305\\
2.36352781546908	-8.50870013568869	0.00121050498540828\\
2.36352781546908	-8.03599457259487	0.00205944689055885\\
2.36352781546908	-7.56328900950106	0.00287087880706532\\
2.36352781546908	-7.09058344640724	0.00333514274760943\\
2.36352781546908	-6.61787788331342	0.00336710571763707\\
2.36352781546908	-6.14517232021961	0.00323073219437104\\
2.36352781546908	-5.67246675712579	0.00331775633675378\\
2.36352781546908	-5.19976119403198	0.00378067399689084\\
2.36352781546908	-4.72705563093816	0.00441152748599273\\
2.36352781546908	-4.25435006784434	0.00488986533239502\\
2.36352781546908	-3.78164450475053	0.00510822190003573\\
2.36352781546908	-3.30893894165671	0.00522002194696588\\
2.36352781546908	-2.8362333785629	0.00541183889902135\\
2.36352781546908	-2.36352781546908	0.00570934751844\\
2.36352781546908	-1.89082225237526	0.00600964582568854\\
2.36352781546908	-1.41811668928145	0.0062236757870324\\
2.36352781546908	-0.945411126187632	0.00634063351589433\\
2.36352781546908	-0.472705563093816	0.00639253978066657\\
2.36352781546908	0	0.00640689240117278\\
2.36352781546908	0.472705563093816	0.00639253978066657\\
2.36352781546908	0.945411126187632	0.00634063351589433\\
2.36352781546908	1.41811668928145	0.0062236757870324\\
2.36352781546908	1.89082225237526	0.00600964582568854\\
2.36352781546908	2.36352781546908	0.00570934751844\\
2.36352781546908	2.8362333785629	0.00541183889902135\\
2.36352781546908	3.30893894165671	0.00522002194696588\\
2.36352781546908	3.78164450475053	0.00510822190003573\\
2.36352781546908	4.25435006784434	0.00488986533239502\\
2.36352781546908	4.72705563093816	0.00441152748599273\\
2.36352781546908	5.19976119403198	0.00378067399689084\\
2.36352781546908	5.67246675712579	0.00331775633675378\\
2.36352781546908	6.14517232021961	0.00323073219437104\\
2.36352781546908	6.61787788331342	0.00336710571763707\\
2.36352781546908	7.09058344640724	0.00333514274760943\\
2.36352781546908	7.56328900950106	0.00287087880706532\\
2.36352781546908	8.03599457259487	0.00205944689055885\\
2.36352781546908	8.50870013568869	0.00121050498540828\\
2.36352781546908	8.9814056987825	0.000578850174337305\\
2.36352781546908	9.45411126187632	0.000224395375244655\\
2.36352781546908	9.92681682497014	7.03677955454651e-05\\
2.36352781546908	10.399522388064	1.78227600741104e-05\\
2.36352781546908	10.8722279511578	3.64156480181105e-06\\
2.36352781546908	11.3449335142516	5.9962108702286e-07\\
2.36352781546908	11.8176390773454	7.95011636955783e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	2.8362333785629	4.9610157935425e-08\\
-11.3449335142516	2.8362333785629	3.8550364405527e-07\\
-10.8722279511578	2.8362333785629	2.41782857323128e-06\\
-10.399522388064	2.8362333785629	1.22533014007949e-05\\
-9.92681682497014	2.8362333785629	5.0244617801412e-05\\
-9.45411126187632	2.8362333785629	0.000166964858927579\\
-8.9814056987825	2.8362333785629	0.000450512512355273\\
-8.50870013568869	2.8362333785629	0.000989543644657039\\
-8.03599457259487	2.8362333785629	0.0017758307072454\\
-7.56328900950106	2.8362333785629	0.00262021627951683\\
-7.09058344640724	2.8362333785629	0.00322011610052304\\
-6.61787788331342	2.8362333785629	0.00339587865311877\\
-6.14517232021961	2.8362333785629	0.00328112832576145\\
-5.67246675712579	2.8362333785629	0.00323224914483256\\
-5.19976119403198	2.8362333785629	0.00351340344159673\\
-4.72705563093816	2.8362333785629	0.00407398923689783\\
-4.25435006784434	2.8362333785629	0.00463848037402107\\
-3.78164450475053	2.8362333785629	0.00498940482890241\\
-3.30893894165671	2.8362333785629	0.00513769883875686\\
-2.8362333785629	2.8362333785629	0.00524003792324774\\
-2.36352781546908	2.8362333785629	0.00541183889902135\\
-1.89082225237526	2.8362333785629	0.00564689833000528\\
-1.41811668928145	2.8362333785629	0.00587489869167301\\
-0.945411126187632	2.8362333785629	0.0060425856336349\\
-0.472705563093816	2.8362333785629	0.00613744837092665\\
0	2.8362333785629	0.0061673124682483\\
0.472705563093816	2.8362333785629	0.00613744837092665\\
0.945411126187632	2.8362333785629	0.0060425856336349\\
1.41811668928145	2.8362333785629	0.00587489869167301\\
1.89082225237526	2.8362333785629	0.00564689833000528\\
2.36352781546908	2.8362333785629	0.00541183889902135\\
2.8362333785629	2.8362333785629	0.00524003792324774\\
3.30893894165671	2.8362333785629	0.00513769883875686\\
3.78164450475053	2.8362333785629	0.00498940482890241\\
4.25435006784434	2.8362333785629	0.00463848037402107\\
4.72705563093816	2.8362333785629	0.00407398923689783\\
5.19976119403198	2.8362333785629	0.00351340344159673\\
5.67246675712579	2.8362333785629	0.00323224914483256\\
6.14517232021961	2.8362333785629	0.00328112832576145\\
6.61787788331342	2.8362333785629	0.00339587865311877\\
7.09058344640724	2.8362333785629	0.00322011610052304\\
7.56328900950106	2.8362333785629	0.00262021627951683\\
8.03599457259487	2.8362333785629	0.0017758307072454\\
8.50870013568869	2.8362333785629	0.000989543644657039\\
8.9814056987825	2.8362333785629	0.000450512512355273\\
9.45411126187632	2.8362333785629	0.000166964858927579\\
9.92681682497014	2.8362333785629	5.0244617801412e-05\\
10.399522388064	2.8362333785629	1.22533014007949e-05\\
10.8722279511578	2.8362333785629	2.41782857323128e-06\\
11.3449335142516	2.8362333785629	3.8550364405527e-07\\
11.8176390773454	2.8362333785629	4.9610157935425e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
2.8362333785629	-11.8176390773454	4.9610157935425e-08\\
2.8362333785629	-11.3449335142516	3.8550364405527e-07\\
2.8362333785629	-10.8722279511578	2.41782857323128e-06\\
2.8362333785629	-10.399522388064	1.22533014007949e-05\\
2.8362333785629	-9.92681682497014	5.0244617801412e-05\\
2.8362333785629	-9.45411126187632	0.000166964858927579\\
2.8362333785629	-8.9814056987825	0.000450512512355273\\
2.8362333785629	-8.50870013568869	0.000989543644657039\\
2.8362333785629	-8.03599457259487	0.0017758307072454\\
2.8362333785629	-7.56328900950106	0.00262021627951683\\
2.8362333785629	-7.09058344640724	0.00322011610052304\\
2.8362333785629	-6.61787788331342	0.00339587865311877\\
2.8362333785629	-6.14517232021961	0.00328112832576145\\
2.8362333785629	-5.67246675712579	0.00323224914483256\\
2.8362333785629	-5.19976119403198	0.00351340344159673\\
2.8362333785629	-4.72705563093816	0.00407398923689783\\
2.8362333785629	-4.25435006784434	0.00463848037402107\\
2.8362333785629	-3.78164450475053	0.00498940482890241\\
2.8362333785629	-3.30893894165671	0.00513769883875686\\
2.8362333785629	-2.8362333785629	0.00524003792324774\\
2.8362333785629	-2.36352781546908	0.00541183889902135\\
2.8362333785629	-1.89082225237526	0.00564689833000528\\
2.8362333785629	-1.41811668928145	0.00587489869167301\\
2.8362333785629	-0.945411126187632	0.0060425856336349\\
2.8362333785629	-0.472705563093816	0.00613744837092665\\
2.8362333785629	0	0.0061673124682483\\
2.8362333785629	0.472705563093816	0.00613744837092665\\
2.8362333785629	0.945411126187632	0.0060425856336349\\
2.8362333785629	1.41811668928145	0.00587489869167301\\
2.8362333785629	1.89082225237526	0.00564689833000528\\
2.8362333785629	2.36352781546908	0.00541183889902135\\
2.8362333785629	2.8362333785629	0.00524003792324774\\
2.8362333785629	3.30893894165671	0.00513769883875686\\
2.8362333785629	3.78164450475053	0.00498940482890241\\
2.8362333785629	4.25435006784434	0.00463848037402107\\
2.8362333785629	4.72705563093816	0.00407398923689783\\
2.8362333785629	5.19976119403198	0.00351340344159673\\
2.8362333785629	5.67246675712579	0.00323224914483256\\
2.8362333785629	6.14517232021961	0.00328112832576145\\
2.8362333785629	6.61787788331342	0.00339587865311877\\
2.8362333785629	7.09058344640724	0.00322011610052304\\
2.8362333785629	7.56328900950106	0.00262021627951683\\
2.8362333785629	8.03599457259487	0.0017758307072454\\
2.8362333785629	8.50870013568869	0.000989543644657039\\
2.8362333785629	8.9814056987825	0.000450512512355273\\
2.8362333785629	9.45411126187632	0.000166964858927579\\
2.8362333785629	9.92681682497014	5.0244617801412e-05\\
2.8362333785629	10.399522388064	1.22533014007949e-05\\
2.8362333785629	10.8722279511578	2.41782857323128e-06\\
2.8362333785629	11.3449335142516	3.8550364405527e-07\\
2.8362333785629	11.8176390773454	4.9610157935425e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	3.30893894165671	2.81865059252878e-08\\
-11.3449335142516	3.30893894165671	2.26664614205315e-07\\
-10.8722279511578	3.30893894165671	1.47507361471754e-06\\
-10.399522388064	3.30893894165671	7.7795353646263e-06\\
-9.92681682497014	3.30893894165671	3.33066822307564e-05\\
-9.45411126187632	3.30893894165671	0.000115986153057167\\
-8.9814056987825	3.30893894165671	0.000329313895890922\\
-8.50870013568869	3.30893894165671	0.000764582510364486\\
-8.03599457259487	3.30893894165671	0.00145729448941396\\
-7.56328900950106	3.30893894165671	0.00229355739546797\\
-7.09058344640724	3.30893894165671	0.00301127588540771\\
-6.61787788331342	3.30893894165671	0.00336752056299873\\
-6.14517232021961	3.30893894165671	0.00335329428617587\\
-5.67246675712579	3.30893894165671	0.00322781121516409\\
-5.19976119403198	3.30893894165671	0.00330636093345013\\
-4.72705563093816	3.30893894165671	0.00370064857973703\\
-4.25435006784434	3.30893894165671	0.00425922907112436\\
-3.78164450475053	3.30893894165671	0.00473948289849486\\
-3.30893894165671	3.30893894165671	0.00501662827795885\\
-2.8362333785629	3.30893894165671	0.00513769883875686\\
-2.36352781546908	3.30893894165671	0.00522002194696588\\
-1.89082225237526	3.30893894165671	0.00533540719873741\\
-1.41811668928145	3.30893894165671	0.00548075950610559\\
-0.945411126187632	3.30893894165671	0.00561684306156057\\
-0.472705563093816	3.30893894165671	0.00570934751844\\
0	3.30893894165671	0.00574157704199016\\
0.472705563093816	3.30893894165671	0.00570934751844\\
0.945411126187632	3.30893894165671	0.00561684306156057\\
1.41811668928145	3.30893894165671	0.00548075950610559\\
1.89082225237526	3.30893894165671	0.00533540719873741\\
2.36352781546908	3.30893894165671	0.00522002194696588\\
2.8362333785629	3.30893894165671	0.00513769883875686\\
3.30893894165671	3.30893894165671	0.00501662827795885\\
3.78164450475053	3.30893894165671	0.00473948289849486\\
4.25435006784434	3.30893894165671	0.00425922907112436\\
4.72705563093816	3.30893894165671	0.00370064857973703\\
5.19976119403198	3.30893894165671	0.00330636093345013\\
5.67246675712579	3.30893894165671	0.00322781121516409\\
6.14517232021961	3.30893894165671	0.00335329428617587\\
6.61787788331342	3.30893894165671	0.00336752056299873\\
7.09058344640724	3.30893894165671	0.00301127588540771\\
7.56328900950106	3.30893894165671	0.00229355739546797\\
8.03599457259487	3.30893894165671	0.00145729448941396\\
8.50870013568869	3.30893894165671	0.000764582510364486\\
8.9814056987825	3.30893894165671	0.000329313895890922\\
9.45411126187632	3.30893894165671	0.000115986153057167\\
9.92681682497014	3.30893894165671	3.33066822307564e-05\\
10.399522388064	3.30893894165671	7.7795353646263e-06\\
10.8722279511578	3.30893894165671	1.47507361471754e-06\\
11.3449335142516	3.30893894165671	2.26664614205315e-07\\
11.8176390773454	3.30893894165671	2.81865059252878e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
3.30893894165671	-11.8176390773454	2.81865059252878e-08\\
3.30893894165671	-11.3449335142516	2.26664614205315e-07\\
3.30893894165671	-10.8722279511578	1.47507361471754e-06\\
3.30893894165671	-10.399522388064	7.7795353646263e-06\\
3.30893894165671	-9.92681682497014	3.33066822307564e-05\\
3.30893894165671	-9.45411126187632	0.000115986153057167\\
3.30893894165671	-8.9814056987825	0.000329313895890922\\
3.30893894165671	-8.50870013568869	0.000764582510364486\\
3.30893894165671	-8.03599457259487	0.00145729448941396\\
3.30893894165671	-7.56328900950106	0.00229355739546797\\
3.30893894165671	-7.09058344640724	0.00301127588540771\\
3.30893894165671	-6.61787788331342	0.00336752056299873\\
3.30893894165671	-6.14517232021961	0.00335329428617587\\
3.30893894165671	-5.67246675712579	0.00322781121516409\\
3.30893894165671	-5.19976119403198	0.00330636093345013\\
3.30893894165671	-4.72705563093816	0.00370064857973703\\
3.30893894165671	-4.25435006784434	0.00425922907112436\\
3.30893894165671	-3.78164450475053	0.00473948289849486\\
3.30893894165671	-3.30893894165671	0.00501662827795885\\
3.30893894165671	-2.8362333785629	0.00513769883875686\\
3.30893894165671	-2.36352781546908	0.00522002194696588\\
3.30893894165671	-1.89082225237526	0.00533540719873741\\
3.30893894165671	-1.41811668928145	0.00548075950610559\\
3.30893894165671	-0.945411126187632	0.00561684306156057\\
3.30893894165671	-0.472705563093816	0.00570934751844\\
3.30893894165671	0	0.00574157704199016\\
3.30893894165671	0.472705563093816	0.00570934751844\\
3.30893894165671	0.945411126187632	0.00561684306156057\\
3.30893894165671	1.41811668928145	0.00548075950610559\\
3.30893894165671	1.89082225237526	0.00533540719873741\\
3.30893894165671	2.36352781546908	0.00522002194696588\\
3.30893894165671	2.8362333785629	0.00513769883875686\\
3.30893894165671	3.30893894165671	0.00501662827795885\\
3.30893894165671	3.78164450475053	0.00473948289849486\\
3.30893894165671	4.25435006784434	0.00425922907112436\\
3.30893894165671	4.72705563093816	0.00370064857973703\\
3.30893894165671	5.19976119403198	0.00330636093345013\\
3.30893894165671	5.67246675712579	0.00322781121516409\\
3.30893894165671	6.14517232021961	0.00335329428617587\\
3.30893894165671	6.61787788331342	0.00336752056299873\\
3.30893894165671	7.09058344640724	0.00301127588540771\\
3.30893894165671	7.56328900950106	0.00229355739546797\\
3.30893894165671	8.03599457259487	0.00145729448941396\\
3.30893894165671	8.50870013568869	0.000764582510364486\\
3.30893894165671	8.9814056987825	0.000329313895890922\\
3.30893894165671	9.45411126187632	0.000115986153057167\\
3.30893894165671	9.92681682497014	3.33066822307564e-05\\
3.30893894165671	10.399522388064	7.7795353646263e-06\\
3.30893894165671	10.8722279511578	1.47507361471754e-06\\
3.30893894165671	11.3449335142516	2.26664614205315e-07\\
3.30893894165671	11.8176390773454	2.81865059252878e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	3.78164450475053	1.45269706500238e-08\\
-11.3449335142516	3.78164450475053	1.2138017787416e-07\\
-10.8722279511578	3.78164450475053	8.23085907363683e-07\\
-10.399522388064	3.78164450475053	4.53756863459697e-06\\
-9.92681682497014	3.78164450475053	2.03779458925076e-05\\
-9.45411126187632	3.78164450475053	7.47282901861722e-05\\
-8.9814056987825	3.78164450475053	0.000224395375244655\\
-8.50870013568869	3.78164450475053	0.000553623858319244\\
-8.03599457259487	3.78164450475053	0.00112700416297853\\
-7.56328900950106	3.78164450475053	0.00190377343037719\\
-7.09058344640724	3.78164450475053	0.00269160063783518\\
-6.61787788331342	3.78164450475053	0.00323302130486793\\
-6.14517232021961	3.78164450475053	0.00339635027122871\\
-5.67246675712579	3.78164450475053	0.00329818438743947\\
-5.19976119403198	3.78164450475053	0.00321996099434792\\
-4.72705563093816	3.78164450475053	0.00338609955137727\\
-4.25435006784434	3.78164450475053	0.00380834864237167\\
-3.78164450475053	3.78164450475053	0.00432069205640554\\
-3.30893894165671	3.78164450475053	0.00473948289849486\\
-2.8362333785629	3.78164450475053	0.00498940482890241\\
-2.36352781546908	3.78164450475053	0.00510822190003573\\
-1.89082225237526	3.78164450475053	0.00517197563115438\\
-1.41811668928145	3.78164450475053	0.00522970376126639\\
-0.945411126187632	3.78164450475053	0.00528908297662552\\
-0.472705563093816	3.78164450475053	0.00533540719873741\\
0	3.78164450475053	0.00535288966335858\\
0.472705563093816	3.78164450475053	0.00533540719873741\\
0.945411126187632	3.78164450475053	0.00528908297662552\\
1.41811668928145	3.78164450475053	0.00522970376126639\\
1.89082225237526	3.78164450475053	0.00517197563115438\\
2.36352781546908	3.78164450475053	0.00510822190003573\\
2.8362333785629	3.78164450475053	0.00498940482890241\\
3.30893894165671	3.78164450475053	0.00473948289849486\\
3.78164450475053	3.78164450475053	0.00432069205640554\\
4.25435006784434	3.78164450475053	0.00380834864237167\\
4.72705563093816	3.78164450475053	0.00338609955137727\\
5.19976119403198	3.78164450475053	0.00321996099434792\\
5.67246675712579	3.78164450475053	0.00329818438743947\\
6.14517232021961	3.78164450475053	0.00339635027122871\\
6.61787788331342	3.78164450475053	0.00323302130486793\\
7.09058344640724	3.78164450475053	0.00269160063783518\\
7.56328900950106	3.78164450475053	0.00190377343037719\\
8.03599457259487	3.78164450475053	0.00112700416297853\\
8.50870013568869	3.78164450475053	0.000553623858319244\\
8.9814056987825	3.78164450475053	0.000224395375244655\\
9.45411126187632	3.78164450475053	7.47282901861722e-05\\
9.92681682497014	3.78164450475053	2.03779458925076e-05\\
10.399522388064	3.78164450475053	4.53756863459697e-06\\
10.8722279511578	3.78164450475053	8.23085907363683e-07\\
11.3449335142516	3.78164450475053	1.2138017787416e-07\\
11.8176390773454	3.78164450475053	1.45269706500238e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
3.78164450475053	-11.8176390773454	1.45269706500238e-08\\
3.78164450475053	-11.3449335142516	1.2138017787416e-07\\
3.78164450475053	-10.8722279511578	8.23085907363683e-07\\
3.78164450475053	-10.399522388064	4.53756863459697e-06\\
3.78164450475053	-9.92681682497014	2.03779458925076e-05\\
3.78164450475053	-9.45411126187632	7.47282901861722e-05\\
3.78164450475053	-8.9814056987825	0.000224395375244655\\
3.78164450475053	-8.50870013568869	0.000553623858319244\\
3.78164450475053	-8.03599457259487	0.00112700416297853\\
3.78164450475053	-7.56328900950106	0.00190377343037719\\
3.78164450475053	-7.09058344640724	0.00269160063783518\\
3.78164450475053	-6.61787788331342	0.00323302130486793\\
3.78164450475053	-6.14517232021961	0.00339635027122871\\
3.78164450475053	-5.67246675712579	0.00329818438743947\\
3.78164450475053	-5.19976119403198	0.00321996099434792\\
3.78164450475053	-4.72705563093816	0.00338609955137727\\
3.78164450475053	-4.25435006784434	0.00380834864237167\\
3.78164450475053	-3.78164450475053	0.00432069205640554\\
3.78164450475053	-3.30893894165671	0.00473948289849486\\
3.78164450475053	-2.8362333785629	0.00498940482890241\\
3.78164450475053	-2.36352781546908	0.00510822190003573\\
3.78164450475053	-1.89082225237526	0.00517197563115438\\
3.78164450475053	-1.41811668928145	0.00522970376126639\\
3.78164450475053	-0.945411126187632	0.00528908297662552\\
3.78164450475053	-0.472705563093816	0.00533540719873741\\
3.78164450475053	0	0.00535288966335858\\
3.78164450475053	0.472705563093816	0.00533540719873741\\
3.78164450475053	0.945411126187632	0.00528908297662552\\
3.78164450475053	1.41811668928145	0.00522970376126639\\
3.78164450475053	1.89082225237526	0.00517197563115438\\
3.78164450475053	2.36352781546908	0.00510822190003573\\
3.78164450475053	2.8362333785629	0.00498940482890241\\
3.78164450475053	3.30893894165671	0.00473948289849486\\
3.78164450475053	3.78164450475053	0.00432069205640554\\
3.78164450475053	4.25435006784434	0.00380834864237167\\
3.78164450475053	4.72705563093816	0.00338609955137727\\
3.78164450475053	5.19976119403198	0.00321996099434792\\
3.78164450475053	5.67246675712579	0.00329818438743947\\
3.78164450475053	6.14517232021961	0.00339635027122871\\
3.78164450475053	6.61787788331342	0.00323302130486793\\
3.78164450475053	7.09058344640724	0.00269160063783518\\
3.78164450475053	7.56328900950106	0.00190377343037719\\
3.78164450475053	8.03599457259487	0.00112700416297853\\
3.78164450475053	8.50870013568869	0.000553623858319244\\
3.78164450475053	8.9814056987825	0.000224395375244655\\
3.78164450475053	9.45411126187632	7.47282901861722e-05\\
3.78164450475053	9.92681682497014	2.03779458925076e-05\\
3.78164450475053	10.399522388064	4.53756863459697e-06\\
3.78164450475053	10.8722279511578	8.23085907363683e-07\\
3.78164450475053	11.3449335142516	1.2138017787416e-07\\
3.78164450475053	11.8176390773454	1.45269706500238e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	4.25435006784434	6.76405821226361e-09\\
-11.3449335142516	4.25435006784434	5.89334109785168e-08\\
-10.8722279511578	4.25435006784434	4.17963765674362e-07\\
-10.399522388064	4.25435006784434	2.4178285732313e-06\\
-9.92681682497014	4.25435006784434	1.14352845568541e-05\\
-9.45411126187632	4.25435006784434	4.4339765872571e-05\\
-8.9814056987825	4.25435006784434	0.000141402631765899\\
-8.50870013568869	4.25435006784434	0.000372295243578853\\
-8.03599457259487	4.25435006784434	0.000812969641023224\\
-7.56328900950106	4.25435006784434	0.0014808727977263\\
-7.09058344640724	4.25435006784434	0.00226768018209238\\
-6.61787788331342	4.25435006784434	0.00295322608748021\\
-6.14517232021961	4.25435006784434	0.00333514274760943\\
-5.67246675712579	4.25435006784434	0.00338206190784725\\
-5.19976119403198	4.25435006784434	0.00326492083775828\\
-4.72705563093816	4.25435006784434	0.00322857960571304\\
-4.25435006784434	4.25435006784434	0.00341875250534494\\
-3.78164450475053	4.25435006784434	0.00380834864237167\\
-3.30893894165671	4.25435006784434	0.00425922907112436\\
-2.8362333785629	4.25435006784434	0.00463848037402107\\
-2.36352781546908	4.25435006784434	0.00488986533239502\\
-1.89082225237526	4.25435006784434	0.00502918821279237\\
-1.41811668928145	4.25435006784434	0.00510008179502664\\
-0.945411126187632	4.25435006784434	0.00513769883875686\\
-0.472705563093816	4.25435006784434	0.00515817106021997\\
0	4.25435006784434	0.00516501398547906\\
0.472705563093816	4.25435006784434	0.00515817106021997\\
0.945411126187632	4.25435006784434	0.00513769883875686\\
1.41811668928145	4.25435006784434	0.00510008179502664\\
1.89082225237526	4.25435006784434	0.00502918821279237\\
2.36352781546908	4.25435006784434	0.00488986533239502\\
2.8362333785629	4.25435006784434	0.00463848037402107\\
3.30893894165671	4.25435006784434	0.00425922907112436\\
3.78164450475053	4.25435006784434	0.00380834864237167\\
4.25435006784434	4.25435006784434	0.00341875250534494\\
4.72705563093816	4.25435006784434	0.00322857960571304\\
5.19976119403198	4.25435006784434	0.00326492083775828\\
5.67246675712579	4.25435006784434	0.00338206190784725\\
6.14517232021961	4.25435006784434	0.00333514274760943\\
6.61787788331342	4.25435006784434	0.00295322608748021\\
7.09058344640724	4.25435006784434	0.00226768018209238\\
7.56328900950106	4.25435006784434	0.0014808727977263\\
8.03599457259487	4.25435006784434	0.000812969641023224\\
8.50870013568869	4.25435006784434	0.000372295243578853\\
8.9814056987825	4.25435006784434	0.000141402631765899\\
9.45411126187632	4.25435006784434	4.4339765872571e-05\\
9.92681682497014	4.25435006784434	1.14352845568541e-05\\
10.399522388064	4.25435006784434	2.4178285732313e-06\\
10.8722279511578	4.25435006784434	4.17963765674362e-07\\
11.3449335142516	4.25435006784434	5.89334109785168e-08\\
11.8176390773454	4.25435006784434	6.76405821226361e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
4.25435006784434	-11.8176390773454	6.76405821226361e-09\\
4.25435006784434	-11.3449335142516	5.89334109785168e-08\\
4.25435006784434	-10.8722279511578	4.17963765674362e-07\\
4.25435006784434	-10.399522388064	2.4178285732313e-06\\
4.25435006784434	-9.92681682497014	1.14352845568541e-05\\
4.25435006784434	-9.45411126187632	4.4339765872571e-05\\
4.25435006784434	-8.9814056987825	0.000141402631765899\\
4.25435006784434	-8.50870013568869	0.000372295243578853\\
4.25435006784434	-8.03599457259487	0.000812969641023224\\
4.25435006784434	-7.56328900950106	0.0014808727977263\\
4.25435006784434	-7.09058344640724	0.00226768018209238\\
4.25435006784434	-6.61787788331342	0.00295322608748021\\
4.25435006784434	-6.14517232021961	0.00333514274760943\\
4.25435006784434	-5.67246675712579	0.00338206190784725\\
4.25435006784434	-5.19976119403198	0.00326492083775828\\
4.25435006784434	-4.72705563093816	0.00322857960571304\\
4.25435006784434	-4.25435006784434	0.00341875250534494\\
4.25435006784434	-3.78164450475053	0.00380834864237167\\
4.25435006784434	-3.30893894165671	0.00425922907112436\\
4.25435006784434	-2.8362333785629	0.00463848037402107\\
4.25435006784434	-2.36352781546908	0.00488986533239502\\
4.25435006784434	-1.89082225237526	0.00502918821279237\\
4.25435006784434	-1.41811668928145	0.00510008179502664\\
4.25435006784434	-0.945411126187632	0.00513769883875686\\
4.25435006784434	-0.472705563093816	0.00515817106021997\\
4.25435006784434	0	0.00516501398547906\\
4.25435006784434	0.472705563093816	0.00515817106021997\\
4.25435006784434	0.945411126187632	0.00513769883875686\\
4.25435006784434	1.41811668928145	0.00510008179502664\\
4.25435006784434	1.89082225237526	0.00502918821279237\\
4.25435006784434	2.36352781546908	0.00488986533239502\\
4.25435006784434	2.8362333785629	0.00463848037402107\\
4.25435006784434	3.30893894165671	0.00425922907112436\\
4.25435006784434	3.78164450475053	0.00380834864237167\\
4.25435006784434	4.25435006784434	0.00341875250534494\\
4.25435006784434	4.72705563093816	0.00322857960571304\\
4.25435006784434	5.19976119403198	0.00326492083775828\\
4.25435006784434	5.67246675712579	0.00338206190784725\\
4.25435006784434	6.14517232021961	0.00333514274760943\\
4.25435006784434	6.61787788331342	0.00295322608748021\\
4.25435006784434	7.09058344640724	0.00226768018209238\\
4.25435006784434	7.56328900950106	0.0014808727977263\\
4.25435006784434	8.03599457259487	0.000812969641023224\\
4.25435006784434	8.50870013568869	0.000372295243578853\\
4.25435006784434	8.9814056987825	0.000141402631765899\\
4.25435006784434	9.45411126187632	4.4339765872571e-05\\
4.25435006784434	9.92681682497014	1.14352845568541e-05\\
4.25435006784434	10.399522388064	2.4178285732313e-06\\
4.25435006784434	10.8722279511578	4.17963765674362e-07\\
4.25435006784434	11.3449335142516	5.89334109785168e-08\\
4.25435006784434	11.8176390773454	6.76405821226361e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	4.72705563093816	2.83302284279443e-09\\
-11.3449335142516	4.72705563093816	2.58189416424016e-08\\
-10.8722279511578	4.72705563093816	1.92124158978644e-07\\
-10.399522388064	4.72705563093816	1.17001714352649e-06\\
-9.92681682497014	4.72705563093816	5.846971102343e-06\\
-9.45411126187632	4.72705563093816	2.40512704172788e-05\\
-8.9814056987825	4.72705563093816	8.17271731527375e-05\\
-8.50870013568869	4.72705563093816	0.000230371604559263\\
-8.03599457259487	4.72705563093816	0.000541333423841865\\
-7.56328900950106	4.72705563093816	0.00106671939751932\\
-7.09058344640724	4.72705563093816	0.0017758307072454\\
-6.61787788331342	4.72705563093816	0.00252225808830545\\
-6.14517232021961	4.72705563093816	0.00310023145489606\\
-5.67246675712579	4.72705563093816	0.00337251053303023\\
-5.19976119403198	4.72705563093816	0.00336710571763707\\
-4.72705563093816	4.72705563093816	0.0032549030602885\\
-4.25435006784434	4.72705563093816	0.00322857960571304\\
-3.78164450475053	4.72705563093816	0.00338609955137727\\
-3.30893894165671	4.72705563093816	0.00370064857973703\\
-2.8362333785629	4.72705563093816	0.00407398923689783\\
-2.36352781546908	4.72705563093816	0.00441152748599273\\
-1.89082225237526	4.72705563093816	0.0046646489093654\\
-1.41811668928145	4.72705563093816	0.00482981255668034\\
-0.945411126187632	4.72705563093816	0.00492609255232244\\
-0.472705563093816	4.72705563093816	0.00497470405731314\\
0	4.72705563093816	0.00498940482890241\\
0.472705563093816	4.72705563093816	0.00497470405731314\\
0.945411126187632	4.72705563093816	0.00492609255232244\\
1.41811668928145	4.72705563093816	0.00482981255668034\\
1.89082225237526	4.72705563093816	0.0046646489093654\\
2.36352781546908	4.72705563093816	0.00441152748599273\\
2.8362333785629	4.72705563093816	0.00407398923689783\\
3.30893894165671	4.72705563093816	0.00370064857973703\\
3.78164450475053	4.72705563093816	0.00338609955137727\\
4.25435006784434	4.72705563093816	0.00322857960571304\\
4.72705563093816	4.72705563093816	0.0032549030602885\\
5.19976119403198	4.72705563093816	0.00336710571763707\\
5.67246675712579	4.72705563093816	0.00337251053303023\\
6.14517232021961	4.72705563093816	0.00310023145489606\\
6.61787788331342	4.72705563093816	0.00252225808830545\\
7.09058344640724	4.72705563093816	0.0017758307072454\\
7.56328900950106	4.72705563093816	0.00106671939751932\\
8.03599457259487	4.72705563093816	0.000541333423841865\\
8.50870013568869	4.72705563093816	0.000230371604559263\\
8.9814056987825	4.72705563093816	8.17271731527375e-05\\
9.45411126187632	4.72705563093816	2.40512704172788e-05\\
9.92681682497014	4.72705563093816	5.846971102343e-06\\
10.399522388064	4.72705563093816	1.17001714352649e-06\\
10.8722279511578	4.72705563093816	1.92124158978644e-07\\
11.3449335142516	4.72705563093816	2.58189416424016e-08\\
11.8176390773454	4.72705563093816	2.83302284279443e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
4.72705563093816	-11.8176390773454	2.83302284279443e-09\\
4.72705563093816	-11.3449335142516	2.58189416424016e-08\\
4.72705563093816	-10.8722279511578	1.92124158978644e-07\\
4.72705563093816	-10.399522388064	1.17001714352649e-06\\
4.72705563093816	-9.92681682497014	5.846971102343e-06\\
4.72705563093816	-9.45411126187632	2.40512704172788e-05\\
4.72705563093816	-8.9814056987825	8.17271731527375e-05\\
4.72705563093816	-8.50870013568869	0.000230371604559263\\
4.72705563093816	-8.03599457259487	0.000541333423841865\\
4.72705563093816	-7.56328900950106	0.00106671939751932\\
4.72705563093816	-7.09058344640724	0.0017758307072454\\
4.72705563093816	-6.61787788331342	0.00252225808830545\\
4.72705563093816	-6.14517232021961	0.00310023145489606\\
4.72705563093816	-5.67246675712579	0.00337251053303023\\
4.72705563093816	-5.19976119403198	0.00336710571763707\\
4.72705563093816	-4.72705563093816	0.0032549030602885\\
4.72705563093816	-4.25435006784434	0.00322857960571304\\
4.72705563093816	-3.78164450475053	0.00338609955137727\\
4.72705563093816	-3.30893894165671	0.00370064857973703\\
4.72705563093816	-2.8362333785629	0.00407398923689783\\
4.72705563093816	-2.36352781546908	0.00441152748599273\\
4.72705563093816	-1.89082225237526	0.0046646489093654\\
4.72705563093816	-1.41811668928145	0.00482981255668034\\
4.72705563093816	-0.945411126187632	0.00492609255232244\\
4.72705563093816	-0.472705563093816	0.00497470405731314\\
4.72705563093816	0	0.00498940482890241\\
4.72705563093816	0.472705563093816	0.00497470405731314\\
4.72705563093816	0.945411126187632	0.00492609255232244\\
4.72705563093816	1.41811668928145	0.00482981255668034\\
4.72705563093816	1.89082225237526	0.0046646489093654\\
4.72705563093816	2.36352781546908	0.00441152748599273\\
4.72705563093816	2.8362333785629	0.00407398923689783\\
4.72705563093816	3.30893894165671	0.00370064857973703\\
4.72705563093816	3.78164450475053	0.00338609955137727\\
4.72705563093816	4.25435006784434	0.00322857960571304\\
4.72705563093816	4.72705563093816	0.0032549030602885\\
4.72705563093816	5.19976119403198	0.00336710571763707\\
4.72705563093816	5.67246675712579	0.00337251053303023\\
4.72705563093816	6.14517232021961	0.00310023145489606\\
4.72705563093816	6.61787788331342	0.00252225808830545\\
4.72705563093816	7.09058344640724	0.0017758307072454\\
4.72705563093816	7.56328900950106	0.00106671939751932\\
4.72705563093816	8.03599457259487	0.000541333423841865\\
4.72705563093816	8.50870013568869	0.000230371604559263\\
4.72705563093816	8.9814056987825	8.17271731527375e-05\\
4.72705563093816	9.45411126187632	2.40512704172788e-05\\
4.72705563093816	9.92681682497014	5.846971102343e-06\\
4.72705563093816	10.399522388064	1.17001714352649e-06\\
4.72705563093816	10.8722279511578	1.92124158978644e-07\\
4.72705563093816	11.3449335142516	2.58189416424016e-08\\
4.72705563093816	11.8176390773454	2.83302284279443e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	5.19976119403198	1.06248445842305e-09\\
-11.3449335142516	5.19976119403198	1.01554561915573e-08\\
-10.8722279511578	5.19976119403198	7.95011636955783e-08\\
-10.399522388064	5.19976119403198	5.11058865324425e-07\\
-9.92681682497014	5.19976119403198	2.70568694762237e-06\\
-9.45411126187632	5.19976119403198	1.18376645153664e-05\\
-8.9814056987825	5.19976119403198	4.29664092615635e-05\\
-8.50870013568869	5.19976119403198	0.000129963265779639\\
-8.03599457259487	5.19976119403198	0.000329313895890921\\
-7.56328900950106	5.19976119403198	0.000703330181702505\\
-7.09058344640724	5.19976119403198	0.00127539605646178\\
-6.61787788331342	5.19976119403198	0.00198141298330385\\
-6.14517232021961	5.19976119403198	0.00266802579746046\\
-5.67246675712579	5.19976119403198	0.0031637946189041\\
-5.19976119403198	5.19976119403198	0.00338102917109255\\
-4.72705563093816	5.19976119403198	0.00336710571763707\\
-4.25435006784434	5.19976119403198	0.00326492083775828\\
-3.78164450475053	5.19976119403198	0.00321996099434792\\
-3.30893894165671	5.19976119403198	0.00330636093345013\\
-2.8362333785629	5.19976119403198	0.00351340344159673\\
-2.36352781546908	5.19976119403198	0.00378067399689084\\
-1.89082225237526	5.19976119403198	0.00404340436869328\\
-1.41811668928145	5.19976119403198	0.00425922907112436\\
-0.945411126187632	5.19976119403198	0.00441152748599273\\
-0.472705563093816	5.19976119403198	0.00449979340598693\\
0	5.19976119403198	0.00452846760868904\\
0.472705563093816	5.19976119403198	0.00449979340598693\\
0.945411126187632	5.19976119403198	0.00441152748599273\\
1.41811668928145	5.19976119403198	0.00425922907112436\\
1.89082225237526	5.19976119403198	0.00404340436869328\\
2.36352781546908	5.19976119403198	0.00378067399689084\\
2.8362333785629	5.19976119403198	0.00351340344159673\\
3.30893894165671	5.19976119403198	0.00330636093345013\\
3.78164450475053	5.19976119403198	0.00321996099434792\\
4.25435006784434	5.19976119403198	0.00326492083775828\\
4.72705563093816	5.19976119403198	0.00336710571763707\\
5.19976119403198	5.19976119403198	0.00338102917109255\\
5.67246675712579	5.19976119403198	0.0031637946189041\\
6.14517232021961	5.19976119403198	0.00266802579746046\\
6.61787788331342	5.19976119403198	0.00198141298330385\\
7.09058344640724	5.19976119403198	0.00127539605646178\\
7.56328900950106	5.19976119403198	0.000703330181702505\\
8.03599457259487	5.19976119403198	0.000329313895890921\\
8.50870013568869	5.19976119403198	0.000129963265779639\\
8.9814056987825	5.19976119403198	4.29664092615635e-05\\
9.45411126187632	5.19976119403198	1.18376645153664e-05\\
9.92681682497014	5.19976119403198	2.70568694762237e-06\\
10.399522388064	5.19976119403198	5.11058865324425e-07\\
10.8722279511578	5.19976119403198	7.95011636955783e-08\\
11.3449335142516	5.19976119403198	1.01554561915573e-08\\
11.8176390773454	5.19976119403198	1.06248445842305e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
5.19976119403198	-11.8176390773454	1.06248445842305e-09\\
5.19976119403198	-11.3449335142516	1.01554561915573e-08\\
5.19976119403198	-10.8722279511578	7.95011636955783e-08\\
5.19976119403198	-10.399522388064	5.11058865324425e-07\\
5.19976119403198	-9.92681682497014	2.70568694762237e-06\\
5.19976119403198	-9.45411126187632	1.18376645153664e-05\\
5.19976119403198	-8.9814056987825	4.29664092615635e-05\\
5.19976119403198	-8.50870013568869	0.000129963265779639\\
5.19976119403198	-8.03599457259487	0.000329313895890921\\
5.19976119403198	-7.56328900950106	0.000703330181702505\\
5.19976119403198	-7.09058344640724	0.00127539605646178\\
5.19976119403198	-6.61787788331342	0.00198141298330385\\
5.19976119403198	-6.14517232021961	0.00266802579746046\\
5.19976119403198	-5.67246675712579	0.0031637946189041\\
5.19976119403198	-5.19976119403198	0.00338102917109255\\
5.19976119403198	-4.72705563093816	0.00336710571763707\\
5.19976119403198	-4.25435006784434	0.00326492083775828\\
5.19976119403198	-3.78164450475053	0.00321996099434792\\
5.19976119403198	-3.30893894165671	0.00330636093345013\\
5.19976119403198	-2.8362333785629	0.00351340344159673\\
5.19976119403198	-2.36352781546908	0.00378067399689084\\
5.19976119403198	-1.89082225237526	0.00404340436869328\\
5.19976119403198	-1.41811668928145	0.00425922907112436\\
5.19976119403198	-0.945411126187632	0.00441152748599273\\
5.19976119403198	-0.472705563093816	0.00449979340598693\\
5.19976119403198	0	0.00452846760868904\\
5.19976119403198	0.472705563093816	0.00449979340598693\\
5.19976119403198	0.945411126187632	0.00441152748599273\\
5.19976119403198	1.41811668928145	0.00425922907112436\\
5.19976119403198	1.89082225237526	0.00404340436869328\\
5.19976119403198	2.36352781546908	0.00378067399689084\\
5.19976119403198	2.8362333785629	0.00351340344159673\\
5.19976119403198	3.30893894165671	0.00330636093345013\\
5.19976119403198	3.78164450475053	0.00321996099434792\\
5.19976119403198	4.25435006784434	0.00326492083775828\\
5.19976119403198	4.72705563093816	0.00336710571763707\\
5.19976119403198	5.19976119403198	0.00338102917109255\\
5.19976119403198	5.67246675712579	0.0031637946189041\\
5.19976119403198	6.14517232021961	0.00266802579746046\\
5.19976119403198	6.61787788331342	0.00198141298330385\\
5.19976119403198	7.09058344640724	0.00127539605646178\\
5.19976119403198	7.56328900950106	0.000703330181702505\\
5.19976119403198	8.03599457259487	0.000329313895890921\\
5.19976119403198	8.50870013568869	0.000129963265779639\\
5.19976119403198	8.9814056987825	4.29664092615635e-05\\
5.19976119403198	9.45411126187632	1.18376645153664e-05\\
5.19976119403198	9.92681682497014	2.70568694762237e-06\\
5.19976119403198	10.399522388064	5.11058865324425e-07\\
5.19976119403198	10.8722279511578	7.95011636955783e-08\\
5.19976119403198	11.3449335142516	1.01554561915573e-08\\
5.19976119403198	11.8176390773454	1.06248445842305e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	5.67246675712579	3.55124491011278e-10\\
-11.3449335142516	5.67246675712579	3.56785219457923e-09\\
-10.8722279511578	5.67246675712579	2.94482867448753e-08\\
-10.399522388064	5.67246675712579	2.00248258100988e-07\\
-9.92681682497014	5.67246675712579	1.12545267035845e-06\\
-9.45411126187632	5.67246675712579	5.24712676041241e-06\\
-8.9814056987825	5.67246675712579	2.03779458925077e-05\\
-8.50870013568869	5.67246675712579	6.62387094473634e-05\\
-8.03599457259487	5.67246675712579	0.000181195855522291\\
-7.56328900950106	5.67246675712579	0.00041976240067684\\
-7.09058344640724	5.67246675712579	0.000829568081763628\\
-6.61787788331342	5.67246675712579	0.00141067457300996\\
-6.14517232021961	5.67246675712579	0.00208550653342693\\
-5.67246675712579	5.67246675712579	0.00271494126498742\\
-5.19976119403198	5.67246675712579	0.0031637946189041\\
-4.72705563093816	5.67246675712579	0.00337251053303023\\
-4.25435006784434	5.67246675712579	0.00338206190784725\\
-3.78164450475053	5.67246675712579	0.00329818438743947\\
-3.30893894165671	5.67246675712579	0.00322781121516409\\
-2.8362333785629	5.67246675712579	0.00323224914483256\\
-2.36352781546908	5.67246675712579	0.00331775633675378\\
-1.89082225237526	5.67246675712579	0.00345440935865022\\
-1.41811668928145	5.67246675712579	0.00360188033566204\\
-0.945411126187632	5.67246675712579	0.00372679722107806\\
-0.472705563093816	5.67246675712579	0.00380834864237167\\
0	5.67246675712579	0.00383647633246014\\
0.472705563093816	5.67246675712579	0.00380834864237167\\
0.945411126187632	5.67246675712579	0.00372679722107806\\
1.41811668928145	5.67246675712579	0.00360188033566204\\
1.89082225237526	5.67246675712579	0.00345440935865022\\
2.36352781546908	5.67246675712579	0.00331775633675378\\
2.8362333785629	5.67246675712579	0.00323224914483256\\
3.30893894165671	5.67246675712579	0.00322781121516409\\
3.78164450475053	5.67246675712579	0.00329818438743947\\
4.25435006784434	5.67246675712579	0.00338206190784725\\
4.72705563093816	5.67246675712579	0.00337251053303023\\
5.19976119403198	5.67246675712579	0.0031637946189041\\
5.67246675712579	5.67246675712579	0.00271494126498742\\
6.14517232021961	5.67246675712579	0.00208550653342693\\
6.61787788331342	5.67246675712579	0.00141067457300996\\
7.09058344640724	5.67246675712579	0.000829568081763628\\
7.56328900950106	5.67246675712579	0.00041976240067684\\
8.03599457259487	5.67246675712579	0.000181195855522291\\
8.50870013568869	5.67246675712579	6.62387094473634e-05\\
8.9814056987825	5.67246675712579	2.03779458925077e-05\\
9.45411126187632	5.67246675712579	5.24712676041241e-06\\
9.92681682497014	5.67246675712579	1.12545267035845e-06\\
10.399522388064	5.67246675712579	2.00248258100988e-07\\
10.8722279511578	5.67246675712579	2.94482867448753e-08\\
11.3449335142516	5.67246675712579	3.56785219457923e-09\\
11.8176390773454	5.67246675712579	3.55124491011278e-10\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
5.67246675712579	-11.8176390773454	3.55124491011278e-10\\
5.67246675712579	-11.3449335142516	3.56785219457923e-09\\
5.67246675712579	-10.8722279511578	2.94482867448753e-08\\
5.67246675712579	-10.399522388064	2.00248258100988e-07\\
5.67246675712579	-9.92681682497014	1.12545267035845e-06\\
5.67246675712579	-9.45411126187632	5.24712676041241e-06\\
5.67246675712579	-8.9814056987825	2.03779458925077e-05\\
5.67246675712579	-8.50870013568869	6.62387094473634e-05\\
5.67246675712579	-8.03599457259487	0.000181195855522291\\
5.67246675712579	-7.56328900950106	0.00041976240067684\\
5.67246675712579	-7.09058344640724	0.000829568081763628\\
5.67246675712579	-6.61787788331342	0.00141067457300996\\
5.67246675712579	-6.14517232021961	0.00208550653342693\\
5.67246675712579	-5.67246675712579	0.00271494126498742\\
5.67246675712579	-5.19976119403198	0.0031637946189041\\
5.67246675712579	-4.72705563093816	0.00337251053303023\\
5.67246675712579	-4.25435006784434	0.00338206190784725\\
5.67246675712579	-3.78164450475053	0.00329818438743947\\
5.67246675712579	-3.30893894165671	0.00322781121516409\\
5.67246675712579	-2.8362333785629	0.00323224914483256\\
5.67246675712579	-2.36352781546908	0.00331775633675378\\
5.67246675712579	-1.89082225237526	0.00345440935865022\\
5.67246675712579	-1.41811668928145	0.00360188033566204\\
5.67246675712579	-0.945411126187632	0.00372679722107806\\
5.67246675712579	-0.472705563093816	0.00380834864237167\\
5.67246675712579	0	0.00383647633246014\\
5.67246675712579	0.472705563093816	0.00380834864237167\\
5.67246675712579	0.945411126187632	0.00372679722107806\\
5.67246675712579	1.41811668928145	0.00360188033566204\\
5.67246675712579	1.89082225237526	0.00345440935865022\\
5.67246675712579	2.36352781546908	0.00331775633675378\\
5.67246675712579	2.8362333785629	0.00323224914483256\\
5.67246675712579	3.30893894165671	0.00322781121516409\\
5.67246675712579	3.78164450475053	0.00329818438743947\\
5.67246675712579	4.25435006784434	0.00338206190784725\\
5.67246675712579	4.72705563093816	0.00337251053303023\\
5.67246675712579	5.19976119403198	0.0031637946189041\\
5.67246675712579	5.67246675712579	0.00271494126498742\\
5.67246675712579	6.14517232021961	0.00208550653342693\\
5.67246675712579	6.61787788331342	0.00141067457300996\\
5.67246675712579	7.09058344640724	0.000829568081763628\\
5.67246675712579	7.56328900950106	0.00041976240067684\\
5.67246675712579	8.03599457259487	0.000181195855522291\\
5.67246675712579	8.50870013568869	6.62387094473634e-05\\
5.67246675712579	8.9814056987825	2.03779458925077e-05\\
5.67246675712579	9.45411126187632	5.24712676041241e-06\\
5.67246675712579	9.92681682497014	1.12545267035845e-06\\
5.67246675712579	10.399522388064	2.00248258100988e-07\\
5.67246675712579	10.8722279511578	2.94482867448753e-08\\
5.67246675712579	11.3449335142516	3.56785219457923e-09\\
5.67246675712579	11.8176390773454	3.55124491011278e-10\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	6.14517232021961	1.05279399200061e-10\\
-11.3449335142516	6.14517232021961	1.1137676536359e-09\\
-10.8722279511578	6.14517232021961	9.70893050312681e-09\\
-10.399522388064	6.14517232021961	6.99505068650399e-08\\
-9.92681682497014	6.14517232021961	4.17963765674365e-07\\
-9.45411126187632	6.14517232021961	2.07918592783336e-06\\
-8.9814056987825	6.14517232021961	8.64877823503611e-06\\
-8.50870013568869	6.14517232021961	3.02326594965972e-05\\
-8.03599457259487	6.14517232021961	8.93105364495273e-05\\
-7.56328900950106	6.14517232021961	0.000224395375244655\\
-7.09058344640724	6.14517232021961	0.000483036237594051\\
-6.61787788331342	6.14517232021961	0.00089831640444125\\
-6.14517232021961	6.14517232021961	0.00145729448941396\\
-5.67246675712579	6.14517232021961	0.00208550653342693\\
-5.19976119403198	6.14517232021961	0.00266802579746046\\
-4.72705563093816	6.14517232021961	0.00310023145489606\\
-4.25435006784434	6.14517232021961	0.00333514274760943\\
-3.78164450475053	6.14517232021961	0.00339635027122871\\
-3.30893894165671	6.14517232021961	0.00335329428617587\\
-2.8362333785629	6.14517232021961	0.00328112832576145\\
-2.36352781546908	6.14517232021961	0.00323073219437104\\
-1.89082225237526	6.14517232021961	0.00321996099434792\\
-1.41811668928145	6.14517232021961	0.00324152258070284\\
-0.945411126187632	6.14517232021961	0.0032766459143305\\
-0.472705563093816	6.14517232021961	0.00330636093345013\\
0	6.14517232021961	0.00331775633675378\\
0.472705563093816	6.14517232021961	0.00330636093345013\\
0.945411126187632	6.14517232021961	0.0032766459143305\\
1.41811668928145	6.14517232021961	0.00324152258070284\\
1.89082225237526	6.14517232021961	0.00321996099434792\\
2.36352781546908	6.14517232021961	0.00323073219437104\\
2.8362333785629	6.14517232021961	0.00328112832576145\\
3.30893894165671	6.14517232021961	0.00335329428617587\\
3.78164450475053	6.14517232021961	0.00339635027122871\\
4.25435006784434	6.14517232021961	0.00333514274760943\\
4.72705563093816	6.14517232021961	0.00310023145489606\\
5.19976119403198	6.14517232021961	0.00266802579746046\\
5.67246675712579	6.14517232021961	0.00208550653342693\\
6.14517232021961	6.14517232021961	0.00145729448941396\\
6.61787788331342	6.14517232021961	0.00089831640444125\\
7.09058344640724	6.14517232021961	0.000483036237594051\\
7.56328900950106	6.14517232021961	0.000224395375244655\\
8.03599457259487	6.14517232021961	8.93105364495273e-05\\
8.50870013568869	6.14517232021961	3.02326594965972e-05\\
8.9814056987825	6.14517232021961	8.64877823503611e-06\\
9.45411126187632	6.14517232021961	2.07918592783336e-06\\
9.92681682497014	6.14517232021961	4.17963765674365e-07\\
10.399522388064	6.14517232021961	6.99505068650399e-08\\
10.8722279511578	6.14517232021961	9.70893050312681e-09\\
11.3449335142516	6.14517232021961	1.1137676536359e-09\\
11.8176390773454	6.14517232021961	1.05279399200061e-10\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
6.14517232021961	-11.8176390773454	1.05279399200061e-10\\
6.14517232021961	-11.3449335142516	1.1137676536359e-09\\
6.14517232021961	-10.8722279511578	9.70893050312681e-09\\
6.14517232021961	-10.399522388064	6.99505068650399e-08\\
6.14517232021961	-9.92681682497014	4.17963765674365e-07\\
6.14517232021961	-9.45411126187632	2.07918592783336e-06\\
6.14517232021961	-8.9814056987825	8.64877823503611e-06\\
6.14517232021961	-8.50870013568869	3.02326594965972e-05\\
6.14517232021961	-8.03599457259487	8.93105364495273e-05\\
6.14517232021961	-7.56328900950106	0.000224395375244655\\
6.14517232021961	-7.09058344640724	0.000483036237594051\\
6.14517232021961	-6.61787788331342	0.00089831640444125\\
6.14517232021961	-6.14517232021961	0.00145729448941396\\
6.14517232021961	-5.67246675712579	0.00208550653342693\\
6.14517232021961	-5.19976119403198	0.00266802579746046\\
6.14517232021961	-4.72705563093816	0.00310023145489606\\
6.14517232021961	-4.25435006784434	0.00333514274760943\\
6.14517232021961	-3.78164450475053	0.00339635027122871\\
6.14517232021961	-3.30893894165671	0.00335329428617587\\
6.14517232021961	-2.8362333785629	0.00328112832576145\\
6.14517232021961	-2.36352781546908	0.00323073219437104\\
6.14517232021961	-1.89082225237526	0.00321996099434792\\
6.14517232021961	-1.41811668928145	0.00324152258070284\\
6.14517232021961	-0.945411126187632	0.0032766459143305\\
6.14517232021961	-0.472705563093816	0.00330636093345013\\
6.14517232021961	0	0.00331775633675378\\
6.14517232021961	0.472705563093816	0.00330636093345013\\
6.14517232021961	0.945411126187632	0.0032766459143305\\
6.14517232021961	1.41811668928145	0.00324152258070284\\
6.14517232021961	1.89082225237526	0.00321996099434792\\
6.14517232021961	2.36352781546908	0.00323073219437104\\
6.14517232021961	2.8362333785629	0.00328112832576145\\
6.14517232021961	3.30893894165671	0.00335329428617587\\
6.14517232021961	3.78164450475053	0.00339635027122871\\
6.14517232021961	4.25435006784434	0.00333514274760943\\
6.14517232021961	4.72705563093816	0.00310023145489606\\
6.14517232021961	5.19976119403198	0.00266802579746046\\
6.14517232021961	5.67246675712579	0.00208550653342693\\
6.14517232021961	6.14517232021961	0.00145729448941396\\
6.14517232021961	6.61787788331342	0.00089831640444125\\
6.14517232021961	7.09058344640724	0.000483036237594051\\
6.14517232021961	7.56328900950106	0.000224395375244655\\
6.14517232021961	8.03599457259487	8.93105364495273e-05\\
6.14517232021961	8.50870013568869	3.02326594965972e-05\\
6.14517232021961	8.9814056987825	8.64877823503611e-06\\
6.14517232021961	9.45411126187632	2.07918592783336e-06\\
6.14517232021961	9.92681682497014	4.17963765674365e-07\\
6.14517232021961	10.399522388064	6.99505068650399e-08\\
6.14517232021961	10.8722279511578	9.70893050312681e-09\\
6.14517232021961	11.3449335142516	1.1137676536359e-09\\
6.14517232021961	11.8176390773454	1.05279399200061e-10\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	6.61787788331342	2.75497662115196e-11\\
-11.3449335142516	6.61787788331342	3.07323135845098e-10\\
-10.8722279511578	6.61787788331342	2.83302284279443e-09\\
-10.399522388064	6.61787788331342	2.16507656463356e-08\\
-9.92681682497014	6.61787788331342	1.37665184489064e-07\\
-9.45411126187632	6.61787788331342	7.31228057464608e-07\\
-8.9814056987825	6.61787788331342	3.25931014455565e-06\\
-8.50870013568869	6.61787788331342	1.22533014007948e-05\\
-8.03599457259487	6.61787788331342	3.9076992023731e-05\\
-7.56328900950106	6.61787788331342	0.000106396166560924\\
-7.09058344640724	6.61787788331342	0.000249122493043023\\
-6.61787788331342	6.61787788331342	0.000505731620008722\\
-6.14517232021961	6.61787788331342	0.00089831640444125\\
-5.67246675712579	6.61787788331342	0.00141067457300996\\
-5.19976119403198	6.61787788331342	0.00198141298330385\\
-4.72705563093816	6.61787788331342	0.00252225808830545\\
-4.25435006784434	6.61787788331342	0.00295322608748021\\
-3.78164450475053	6.61787788331342	0.00323302130486793\\
-3.30893894165671	6.61787788331342	0.00336752056299873\\
-2.8362333785629	6.61787788331342	0.00339587865311877\\
-2.36352781546908	6.61787788331342	0.00336710571763707\\
-1.89082225237526	6.61787788331342	0.00332116608410122\\
-1.41811668928145	6.61787788331342	0.00328112832576145\\
-0.945411126187632	6.61787788331342	0.0032549030602885\\
-0.472705563093816	6.61787788331342	0.00324153557011937\\
0	6.61787788331342	0.00323761786596861\\
0.472705563093816	6.61787788331342	0.00324153557011937\\
0.945411126187632	6.61787788331342	0.0032549030602885\\
1.41811668928145	6.61787788331342	0.00328112832576145\\
1.89082225237526	6.61787788331342	0.00332116608410122\\
2.36352781546908	6.61787788331342	0.00336710571763707\\
2.8362333785629	6.61787788331342	0.00339587865311877\\
3.30893894165671	6.61787788331342	0.00336752056299873\\
3.78164450475053	6.61787788331342	0.00323302130486793\\
4.25435006784434	6.61787788331342	0.00295322608748021\\
4.72705563093816	6.61787788331342	0.00252225808830545\\
5.19976119403198	6.61787788331342	0.00198141298330385\\
5.67246675712579	6.61787788331342	0.00141067457300996\\
6.14517232021961	6.61787788331342	0.00089831640444125\\
6.61787788331342	6.61787788331342	0.000505731620008722\\
7.09058344640724	6.61787788331342	0.000249122493043023\\
7.56328900950106	6.61787788331342	0.000106396166560924\\
8.03599457259487	6.61787788331342	3.9076992023731e-05\\
8.50870013568869	6.61787788331342	1.22533014007948e-05\\
8.9814056987825	6.61787788331342	3.25931014455565e-06\\
9.45411126187632	6.61787788331342	7.31228057464608e-07\\
9.92681682497014	6.61787788331342	1.37665184489064e-07\\
10.399522388064	6.61787788331342	2.16507656463356e-08\\
10.8722279511578	6.61787788331342	2.83302284279443e-09\\
11.3449335142516	6.61787788331342	3.07323135845098e-10\\
11.8176390773454	6.61787788331342	2.75497662115196e-11\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
6.61787788331342	-11.8176390773454	2.75497662115196e-11\\
6.61787788331342	-11.3449335142516	3.07323135845098e-10\\
6.61787788331342	-10.8722279511578	2.83302284279443e-09\\
6.61787788331342	-10.399522388064	2.16507656463356e-08\\
6.61787788331342	-9.92681682497014	1.37665184489064e-07\\
6.61787788331342	-9.45411126187632	7.31228057464608e-07\\
6.61787788331342	-8.9814056987825	3.25931014455565e-06\\
6.61787788331342	-8.50870013568869	1.22533014007948e-05\\
6.61787788331342	-8.03599457259487	3.9076992023731e-05\\
6.61787788331342	-7.56328900950106	0.000106396166560924\\
6.61787788331342	-7.09058344640724	0.000249122493043023\\
6.61787788331342	-6.61787788331342	0.000505731620008722\\
6.61787788331342	-6.14517232021961	0.00089831640444125\\
6.61787788331342	-5.67246675712579	0.00141067457300996\\
6.61787788331342	-5.19976119403198	0.00198141298330385\\
6.61787788331342	-4.72705563093816	0.00252225808830545\\
6.61787788331342	-4.25435006784434	0.00295322608748021\\
6.61787788331342	-3.78164450475053	0.00323302130486793\\
6.61787788331342	-3.30893894165671	0.00336752056299873\\
6.61787788331342	-2.8362333785629	0.00339587865311877\\
6.61787788331342	-2.36352781546908	0.00336710571763707\\
6.61787788331342	-1.89082225237526	0.00332116608410122\\
6.61787788331342	-1.41811668928145	0.00328112832576145\\
6.61787788331342	-0.945411126187632	0.0032549030602885\\
6.61787788331342	-0.472705563093816	0.00324153557011937\\
6.61787788331342	0	0.00323761786596861\\
6.61787788331342	0.472705563093816	0.00324153557011937\\
6.61787788331342	0.945411126187632	0.0032549030602885\\
6.61787788331342	1.41811668928145	0.00328112832576145\\
6.61787788331342	1.89082225237526	0.00332116608410122\\
6.61787788331342	2.36352781546908	0.00336710571763707\\
6.61787788331342	2.8362333785629	0.00339587865311877\\
6.61787788331342	3.30893894165671	0.00336752056299873\\
6.61787788331342	3.78164450475053	0.00323302130486793\\
6.61787788331342	4.25435006784434	0.00295322608748021\\
6.61787788331342	4.72705563093816	0.00252225808830545\\
6.61787788331342	5.19976119403198	0.00198141298330385\\
6.61787788331342	5.67246675712579	0.00141067457300996\\
6.61787788331342	6.14517232021961	0.00089831640444125\\
6.61787788331342	6.61787788331342	0.000505731620008722\\
6.61787788331342	7.09058344640724	0.000249122493043023\\
6.61787788331342	7.56328900950106	0.000106396166560924\\
6.61787788331342	8.03599457259487	3.9076992023731e-05\\
6.61787788331342	8.50870013568869	1.22533014007948e-05\\
6.61787788331342	8.9814056987825	3.25931014455565e-06\\
6.61787788331342	9.45411126187632	7.31228057464608e-07\\
6.61787788331342	9.92681682497014	1.37665184489064e-07\\
6.61787788331342	10.399522388064	2.16507656463356e-08\\
6.61787788331342	10.8722279511578	2.83302284279443e-09\\
6.61787788331342	11.3449335142516	3.07323135845098e-10\\
6.61787788331342	11.8176390773454	2.75497662115196e-11\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	7.09058344640724	6.3331592591249e-12\\
-11.3449335142516	7.09058344640724	7.45698706131335e-11\\
-10.8722279511578	7.09058344640724	7.27572956906133e-10\\
-10.399522388064	7.09058344640724	5.90214206663279e-09\\
-9.92681682497014	7.09058344640724	3.9955655116176e-08\\
-9.45411126187632	7.09058344640724	2.26664614205315e-07\\
-8.9814056987825	7.09058344640724	1.08251858526819e-06\\
-8.50870013568869	7.09058344640724	4.37496229501125e-06\\
-8.03599457259487	7.09058344640724	1.50487092646289e-05\\
-7.56328900950106	7.09058344640724	4.4339765872571e-05\\
-7.09058344640724	7.09058344640724	0.000112707410253357\\
-6.61787788331342	7.09058344640724	0.000249122493043023\\
-6.14517232021961	7.09058344640724	0.000483036237594051\\
-5.67246675712579	7.09058344640724	0.000829568081763628\\
-5.19976119403198	7.09058344640724	0.00127539605646178\\
-4.72705563093816	7.09058344640724	0.0017758307072454\\
-4.25435006784434	7.09058344640724	0.00226768018209238\\
-3.78164450475053	7.09058344640724	0.00269160063783518\\
-3.30893894165671	7.09058344640724	0.00301127588540771\\
-2.8362333785629	7.09058344640724	0.00322011610052304\\
-2.36352781546908	7.09058344640724	0.00333514274760943\\
-1.89082225237526	7.09058344640724	0.00338456652955402\\
-1.41811668928145	7.09058344640724	0.00339641127494338\\
-0.945411126187632	7.09058344640724	0.00339211087204522\\
-0.472705563093816	7.09058344640724	0.00338507203407342\\
0	7.09058344640724	0.00338206190784725\\
0.472705563093816	7.09058344640724	0.00338507203407342\\
0.945411126187632	7.09058344640724	0.00339211087204522\\
1.41811668928145	7.09058344640724	0.00339641127494338\\
1.89082225237526	7.09058344640724	0.00338456652955402\\
2.36352781546908	7.09058344640724	0.00333514274760943\\
2.8362333785629	7.09058344640724	0.00322011610052304\\
3.30893894165671	7.09058344640724	0.00301127588540771\\
3.78164450475053	7.09058344640724	0.00269160063783518\\
4.25435006784434	7.09058344640724	0.00226768018209238\\
4.72705563093816	7.09058344640724	0.0017758307072454\\
5.19976119403198	7.09058344640724	0.00127539605646178\\
5.67246675712579	7.09058344640724	0.000829568081763628\\
6.14517232021961	7.09058344640724	0.000483036237594051\\
6.61787788331342	7.09058344640724	0.000249122493043023\\
7.09058344640724	7.09058344640724	0.000112707410253357\\
7.56328900950106	7.09058344640724	4.4339765872571e-05\\
8.03599457259487	7.09058344640724	1.50487092646289e-05\\
8.50870013568869	7.09058344640724	4.37496229501125e-06\\
8.9814056987825	7.09058344640724	1.08251858526819e-06\\
9.45411126187632	7.09058344640724	2.26664614205315e-07\\
9.92681682497014	7.09058344640724	3.9955655116176e-08\\
10.399522388064	7.09058344640724	5.90214206663279e-09\\
10.8722279511578	7.09058344640724	7.27572956906133e-10\\
11.3449335142516	7.09058344640724	7.45698706131335e-11\\
11.8176390773454	7.09058344640724	6.3331592591249e-12\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
7.09058344640724	-11.8176390773454	6.3331592591249e-12\\
7.09058344640724	-11.3449335142516	7.45698706131335e-11\\
7.09058344640724	-10.8722279511578	7.27572956906133e-10\\
7.09058344640724	-10.399522388064	5.90214206663279e-09\\
7.09058344640724	-9.92681682497014	3.9955655116176e-08\\
7.09058344640724	-9.45411126187632	2.26664614205315e-07\\
7.09058344640724	-8.9814056987825	1.08251858526819e-06\\
7.09058344640724	-8.50870013568869	4.37496229501125e-06\\
7.09058344640724	-8.03599457259487	1.50487092646289e-05\\
7.09058344640724	-7.56328900950106	4.4339765872571e-05\\
7.09058344640724	-7.09058344640724	0.000112707410253357\\
7.09058344640724	-6.61787788331342	0.000249122493043023\\
7.09058344640724	-6.14517232021961	0.000483036237594051\\
7.09058344640724	-5.67246675712579	0.000829568081763628\\
7.09058344640724	-5.19976119403198	0.00127539605646178\\
7.09058344640724	-4.72705563093816	0.0017758307072454\\
7.09058344640724	-4.25435006784434	0.00226768018209238\\
7.09058344640724	-3.78164450475053	0.00269160063783518\\
7.09058344640724	-3.30893894165671	0.00301127588540771\\
7.09058344640724	-2.8362333785629	0.00322011610052304\\
7.09058344640724	-2.36352781546908	0.00333514274760943\\
7.09058344640724	-1.89082225237526	0.00338456652955402\\
7.09058344640724	-1.41811668928145	0.00339641127494338\\
7.09058344640724	-0.945411126187632	0.00339211087204522\\
7.09058344640724	-0.472705563093816	0.00338507203407342\\
7.09058344640724	0	0.00338206190784725\\
7.09058344640724	0.472705563093816	0.00338507203407342\\
7.09058344640724	0.945411126187632	0.00339211087204522\\
7.09058344640724	1.41811668928145	0.00339641127494338\\
7.09058344640724	1.89082225237526	0.00338456652955402\\
7.09058344640724	2.36352781546908	0.00333514274760943\\
7.09058344640724	2.8362333785629	0.00322011610052304\\
7.09058344640724	3.30893894165671	0.00301127588540771\\
7.09058344640724	3.78164450475053	0.00269160063783518\\
7.09058344640724	4.25435006784434	0.00226768018209238\\
7.09058344640724	4.72705563093816	0.0017758307072454\\
7.09058344640724	5.19976119403198	0.00127539605646178\\
7.09058344640724	5.67246675712579	0.000829568081763628\\
7.09058344640724	6.14517232021961	0.000483036237594051\\
7.09058344640724	6.61787788331342	0.000249122493043023\\
7.09058344640724	7.09058344640724	0.000112707410253357\\
7.09058344640724	7.56328900950106	4.4339765872571e-05\\
7.09058344640724	8.03599457259487	1.50487092646289e-05\\
7.09058344640724	8.50870013568869	4.37496229501125e-06\\
7.09058344640724	8.9814056987825	1.08251858526819e-06\\
7.09058344640724	9.45411126187632	2.26664614205315e-07\\
7.09058344640724	9.92681682497014	3.9955655116176e-08\\
7.09058344640724	10.399522388064	5.90214206663279e-09\\
7.09058344640724	10.8722279511578	7.27572956906133e-10\\
7.09058344640724	11.3449335142516	7.45698706131335e-11\\
7.09058344640724	11.8176390773454	6.3331592591249e-12\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	7.56328900950106	1.27290107249934e-12\\
-11.3449335142516	7.56328900950106	1.58305175739006e-11\\
-10.8722279511578	7.56328900950106	1.63564792800703e-10\\
-10.399522388064	7.56328900950106	1.40887648709038e-09\\
-9.92681682497014	7.56328900950106	1.01554561915573e-08\\
-9.45411126187632	7.56328900950106	6.15181031971961e-08\\
-8.9814056987825	7.56328900950106	3.14640312640378e-07\\
-8.50870013568869	7.56328900950106	1.36578377200348e-06\\
-8.03599457259487	7.56328900950106	5.06048002282369e-06\\
-7.56328900950106	7.56328900950106	1.61060130608897e-05\\
-7.09058344640724	7.56328900950106	4.4339765872571e-05\\
-6.61787788331342	7.56328900950106	0.000106396166560924\\
-6.14517232021961	7.56328900950106	0.000224395375244655\\
-5.67246675712579	7.56328900950106	0.00041976240067684\\
-5.19976119403198	7.56328900950106	0.000703330181702505\\
-4.72705563093816	7.56328900950106	0.00106671939751932\\
-4.25435006784434	7.56328900950106	0.0014808727977263\\
-3.78164450475053	7.56328900950106	0.00190377343037719\\
-3.30893894165671	7.56328900950106	0.00229355739546797\\
-2.8362333785629	7.56328900950106	0.00262021627951683\\
-2.36352781546908	7.56328900950106	0.00287087880706532\\
-1.89082225237526	7.56328900950106	0.00304807021569158\\
-1.41811668928145	7.56328900950106	0.0031637946189041\\
-0.945411126187632	7.56328900950106	0.00323302130486793\\
-0.472705563093816	7.56328900950106	0.00326884174708627\\
0	7.56328900950106	0.00327980438953005\\
0.472705563093816	7.56328900950106	0.00326884174708627\\
0.945411126187632	7.56328900950106	0.00323302130486793\\
1.41811668928145	7.56328900950106	0.0031637946189041\\
1.89082225237526	7.56328900950106	0.00304807021569158\\
2.36352781546908	7.56328900950106	0.00287087880706532\\
2.8362333785629	7.56328900950106	0.00262021627951683\\
3.30893894165671	7.56328900950106	0.00229355739546797\\
3.78164450475053	7.56328900950106	0.00190377343037719\\
4.25435006784434	7.56328900950106	0.0014808727977263\\
4.72705563093816	7.56328900950106	0.00106671939751932\\
5.19976119403198	7.56328900950106	0.000703330181702505\\
5.67246675712579	7.56328900950106	0.00041976240067684\\
6.14517232021961	7.56328900950106	0.000224395375244655\\
6.61787788331342	7.56328900950106	0.000106396166560924\\
7.09058344640724	7.56328900950106	4.4339765872571e-05\\
7.56328900950106	7.56328900950106	1.61060130608897e-05\\
8.03599457259487	7.56328900950106	5.06048002282369e-06\\
8.50870013568869	7.56328900950106	1.36578377200348e-06\\
8.9814056987825	7.56328900950106	3.14640312640378e-07\\
9.45411126187632	7.56328900950106	6.15181031971961e-08\\
9.92681682497014	7.56328900950106	1.01554561915573e-08\\
10.399522388064	7.56328900950106	1.40887648709038e-09\\
10.8722279511578	7.56328900950106	1.63564792800703e-10\\
11.3449335142516	7.56328900950106	1.58305175739006e-11\\
11.8176390773454	7.56328900950106	1.27290107249934e-12\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
7.56328900950106	-11.8176390773454	1.27290107249934e-12\\
7.56328900950106	-11.3449335142516	1.58305175739006e-11\\
7.56328900950106	-10.8722279511578	1.63564792800703e-10\\
7.56328900950106	-10.399522388064	1.40887648709038e-09\\
7.56328900950106	-9.92681682497014	1.01554561915573e-08\\
7.56328900950106	-9.45411126187632	6.15181031971961e-08\\
7.56328900950106	-8.9814056987825	3.14640312640378e-07\\
7.56328900950106	-8.50870013568869	1.36578377200348e-06\\
7.56328900950106	-8.03599457259487	5.06048002282369e-06\\
7.56328900950106	-7.56328900950106	1.61060130608897e-05\\
7.56328900950106	-7.09058344640724	4.4339765872571e-05\\
7.56328900950106	-6.61787788331342	0.000106396166560924\\
7.56328900950106	-6.14517232021961	0.000224395375244655\\
7.56328900950106	-5.67246675712579	0.00041976240067684\\
7.56328900950106	-5.19976119403198	0.000703330181702505\\
7.56328900950106	-4.72705563093816	0.00106671939751932\\
7.56328900950106	-4.25435006784434	0.0014808727977263\\
7.56328900950106	-3.78164450475053	0.00190377343037719\\
7.56328900950106	-3.30893894165671	0.00229355739546797\\
7.56328900950106	-2.8362333785629	0.00262021627951683\\
7.56328900950106	-2.36352781546908	0.00287087880706532\\
7.56328900950106	-1.89082225237526	0.00304807021569158\\
7.56328900950106	-1.41811668928145	0.0031637946189041\\
7.56328900950106	-0.945411126187632	0.00323302130486793\\
7.56328900950106	-0.472705563093816	0.00326884174708627\\
7.56328900950106	0	0.00327980438953005\\
7.56328900950106	0.472705563093816	0.00326884174708627\\
7.56328900950106	0.945411126187632	0.00323302130486793\\
7.56328900950106	1.41811668928145	0.0031637946189041\\
7.56328900950106	1.89082225237526	0.00304807021569158\\
7.56328900950106	2.36352781546908	0.00287087880706532\\
7.56328900950106	2.8362333785629	0.00262021627951683\\
7.56328900950106	3.30893894165671	0.00229355739546797\\
7.56328900950106	3.78164450475053	0.00190377343037719\\
7.56328900950106	4.25435006784434	0.0014808727977263\\
7.56328900950106	4.72705563093816	0.00106671939751932\\
7.56328900950106	5.19976119403198	0.000703330181702505\\
7.56328900950106	5.67246675712579	0.00041976240067684\\
7.56328900950106	6.14517232021961	0.000224395375244655\\
7.56328900950106	6.61787788331342	0.000106396166560924\\
7.56328900950106	7.09058344640724	4.4339765872571e-05\\
7.56328900950106	7.56328900950106	1.61060130608897e-05\\
7.56328900950106	8.03599457259487	5.06048002282369e-06\\
7.56328900950106	8.50870013568869	1.36578377200348e-06\\
7.56328900950106	8.9814056987825	3.14640312640378e-07\\
7.56328900950106	9.45411126187632	6.15181031971961e-08\\
7.56328900950106	9.92681682497014	1.01554561915573e-08\\
7.56328900950106	10.399522388064	1.40887648709038e-09\\
7.56328900950106	10.8722279511578	1.63564792800703e-10\\
7.56328900950106	11.3449335142516	1.58305175739006e-11\\
7.56328900950106	11.8176390773454	1.27290107249934e-12\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	8.03599457259487	2.22652342316125e-13\\
-11.3449335142516	8.03599457259487	2.92579557206892e-12\\
-10.8722279511578	8.03599457259487	3.20187025170066e-11\\
-10.399522388064	8.03599457259487	2.92840560264361e-10\\
-9.92681682497014	8.03599457259487	2.24701265601434e-09\\
-9.45411126187632	8.03599457259487	1.45269706500238e-08\\
-8.9814056987825	8.03599457259487	7.95011636955783e-08\\
-8.50870013568869	8.03599457259487	3.70199378015901e-07\\
-8.03599457259487	8.03599457259487	1.47507361471754e-06\\
-7.56328900950106	8.03599457259487	5.06048002282369e-06\\
-7.09058344640724	8.03599457259487	1.50487092646289e-05\\
-6.61787788331342	8.03599457259487	3.9076992023731e-05\\
-6.14517232021961	8.03599457259487	8.93105364495273e-05\\
-5.67246675712579	8.03599457259487	0.000181195855522291\\
-5.19976119403198	8.03599457259487	0.000329313895890921\\
-4.72705563093816	8.03599457259487	0.000541333423841865\\
-4.25435006784434	8.03599457259487	0.000812969641023224\\
-3.78164450475053	8.03599457259487	0.00112700416297853\\
-3.30893894165671	8.03599457259487	0.00145729448941396\\
-2.8362333785629	8.03599457259487	0.0017758307072454\\
-2.36352781546908	8.03599457259487	0.00205944689055885\\
-1.89082225237526	8.03599457259487	0.00229355739546796\\
-1.41811668928145	8.03599457259487	0.00247228058863029\\
-0.945411126187632	8.03599457259487	0.0025960030445757\\
-0.472705563093816	8.03599457259487	0.00266802579746046\\
0	8.03599457259487	0.00269160063783518\\
0.472705563093816	8.03599457259487	0.00266802579746046\\
0.945411126187632	8.03599457259487	0.0025960030445757\\
1.41811668928145	8.03599457259487	0.00247228058863029\\
1.89082225237526	8.03599457259487	0.00229355739546796\\
2.36352781546908	8.03599457259487	0.00205944689055885\\
2.8362333785629	8.03599457259487	0.0017758307072454\\
3.30893894165671	8.03599457259487	0.00145729448941396\\
3.78164450475053	8.03599457259487	0.00112700416297853\\
4.25435006784434	8.03599457259487	0.000812969641023224\\
4.72705563093816	8.03599457259487	0.000541333423841865\\
5.19976119403198	8.03599457259487	0.000329313895890921\\
5.67246675712579	8.03599457259487	0.000181195855522291\\
6.14517232021961	8.03599457259487	8.93105364495273e-05\\
6.61787788331342	8.03599457259487	3.9076992023731e-05\\
7.09058344640724	8.03599457259487	1.50487092646289e-05\\
7.56328900950106	8.03599457259487	5.06048002282369e-06\\
8.03599457259487	8.03599457259487	1.47507361471754e-06\\
8.50870013568869	8.03599457259487	3.70199378015901e-07\\
8.9814056987825	8.03599457259487	7.95011636955783e-08\\
9.45411126187632	8.03599457259487	1.45269706500238e-08\\
9.92681682497014	8.03599457259487	2.24701265601434e-09\\
10.399522388064	8.03599457259487	2.92840560264361e-10\\
10.8722279511578	8.03599457259487	3.20187025170066e-11\\
11.3449335142516	8.03599457259487	2.92579557206892e-12\\
11.8176390773454	8.03599457259487	2.22652342316125e-13\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
8.03599457259487	-11.8176390773454	2.22652342316125e-13\\
8.03599457259487	-11.3449335142516	2.92579557206892e-12\\
8.03599457259487	-10.8722279511578	3.20187025170066e-11\\
8.03599457259487	-10.399522388064	2.92840560264361e-10\\
8.03599457259487	-9.92681682497014	2.24701265601434e-09\\
8.03599457259487	-9.45411126187632	1.45269706500238e-08\\
8.03599457259487	-8.9814056987825	7.95011636955783e-08\\
8.03599457259487	-8.50870013568869	3.70199378015901e-07\\
8.03599457259487	-8.03599457259487	1.47507361471754e-06\\
8.03599457259487	-7.56328900950106	5.06048002282369e-06\\
8.03599457259487	-7.09058344640724	1.50487092646289e-05\\
8.03599457259487	-6.61787788331342	3.9076992023731e-05\\
8.03599457259487	-6.14517232021961	8.93105364495273e-05\\
8.03599457259487	-5.67246675712579	0.000181195855522291\\
8.03599457259487	-5.19976119403198	0.000329313895890921\\
8.03599457259487	-4.72705563093816	0.000541333423841865\\
8.03599457259487	-4.25435006784434	0.000812969641023224\\
8.03599457259487	-3.78164450475053	0.00112700416297853\\
8.03599457259487	-3.30893894165671	0.00145729448941396\\
8.03599457259487	-2.8362333785629	0.0017758307072454\\
8.03599457259487	-2.36352781546908	0.00205944689055885\\
8.03599457259487	-1.89082225237526	0.00229355739546796\\
8.03599457259487	-1.41811668928145	0.00247228058863029\\
8.03599457259487	-0.945411126187632	0.0025960030445757\\
8.03599457259487	-0.472705563093816	0.00266802579746046\\
8.03599457259487	0	0.00269160063783518\\
8.03599457259487	0.472705563093816	0.00266802579746046\\
8.03599457259487	0.945411126187632	0.0025960030445757\\
8.03599457259487	1.41811668928145	0.00247228058863029\\
8.03599457259487	1.89082225237526	0.00229355739546796\\
8.03599457259487	2.36352781546908	0.00205944689055885\\
8.03599457259487	2.8362333785629	0.0017758307072454\\
8.03599457259487	3.30893894165671	0.00145729448941396\\
8.03599457259487	3.78164450475053	0.00112700416297853\\
8.03599457259487	4.25435006784434	0.000812969641023224\\
8.03599457259487	4.72705563093816	0.000541333423841865\\
8.03599457259487	5.19976119403198	0.000329313895890921\\
8.03599457259487	5.67246675712579	0.000181195855522291\\
8.03599457259487	6.14517232021961	8.93105364495273e-05\\
8.03599457259487	6.61787788331342	3.9076992023731e-05\\
8.03599457259487	7.09058344640724	1.50487092646289e-05\\
8.03599457259487	7.56328900950106	5.06048002282369e-06\\
8.03599457259487	8.03599457259487	1.47507361471754e-06\\
8.03599457259487	8.50870013568869	3.70199378015901e-07\\
8.03599457259487	8.9814056987825	7.95011636955783e-08\\
8.03599457259487	9.45411126187632	1.45269706500238e-08\\
8.03599457259487	9.92681682497014	2.24701265601434e-09\\
8.03599457259487	10.399522388064	2.92840560264361e-10\\
8.03599457259487	10.8722279511578	3.20187025170066e-11\\
8.03599457259487	11.3449335142516	2.92579557206892e-12\\
8.03599457259487	11.8176390773454	2.22652342316125e-13\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	8.50870013568869	3.37411657390454e-14\\
-11.3449335142516	8.50870013568869	4.68525710992967e-13\\
-10.8722279511578	8.50870013568869	5.43024104693362e-12\\
-10.399522388064	8.50870013568869	5.27180921167124e-11\\
-9.92681682497014	8.50870013568869	4.30372149999534e-10\\
-9.45411126187632	8.50870013568869	2.9670209667958e-09\\
-8.9814056987825	8.50870013568869	1.73543766551664e-08\\
-8.50870013568869	8.50870013568869	8.65593138947813e-08\\
-8.03599457259487	8.50870013568869	3.70199378015901e-07\\
-7.56328900950106	8.50870013568869	1.36578377200348e-06\\
-7.09058344640724	8.50870013568869	4.37496229501125e-06\\
-6.61787788331342	8.50870013568869	1.22533014007948e-05\\
-6.14517232021961	8.50870013568869	3.02326594965972e-05\\
-5.67246675712579	8.50870013568869	6.62387094473634e-05\\
-5.19976119403198	8.50870013568869	0.000129963265779639\\
-4.72705563093816	8.50870013568869	0.000230371604559263\\
-4.25435006784434	8.50870013568869	0.000372295243578853\\
-3.78164450475053	8.50870013568869	0.000553623858319244\\
-3.30893894165671	8.50870013568869	0.000764582510364486\\
-2.8362333785629	8.50870013568869	0.000989543644657039\\
-2.36352781546908	8.50870013568869	0.00121050498540828\\
-1.89082225237526	8.50870013568869	0.00141067457300995\\
-1.41811668928145	8.50870013568869	0.00157686792734767\\
-0.945411126187632	8.50870013568869	0.00170025983434944\\
-0.472705563093816	8.50870013568869	0.0017758307072454\\
0	8.50870013568869	0.00180123872413644\\
0.472705563093816	8.50870013568869	0.0017758307072454\\
0.945411126187632	8.50870013568869	0.00170025983434944\\
1.41811668928145	8.50870013568869	0.00157686792734767\\
1.89082225237526	8.50870013568869	0.00141067457300995\\
2.36352781546908	8.50870013568869	0.00121050498540828\\
2.8362333785629	8.50870013568869	0.000989543644657039\\
3.30893894165671	8.50870013568869	0.000764582510364486\\
3.78164450475053	8.50870013568869	0.000553623858319244\\
4.25435006784434	8.50870013568869	0.000372295243578853\\
4.72705563093816	8.50870013568869	0.000230371604559263\\
5.19976119403198	8.50870013568869	0.000129963265779639\\
5.67246675712579	8.50870013568869	6.62387094473634e-05\\
6.14517232021961	8.50870013568869	3.02326594965972e-05\\
6.61787788331342	8.50870013568869	1.22533014007948e-05\\
7.09058344640724	8.50870013568869	4.37496229501125e-06\\
7.56328900950106	8.50870013568869	1.36578377200348e-06\\
8.03599457259487	8.50870013568869	3.70199378015901e-07\\
8.50870013568869	8.50870013568869	8.65593138947813e-08\\
8.9814056987825	8.50870013568869	1.73543766551664e-08\\
9.45411126187632	8.50870013568869	2.9670209667958e-09\\
9.92681682497014	8.50870013568869	4.30372149999534e-10\\
10.399522388064	8.50870013568869	5.27180921167124e-11\\
10.8722279511578	8.50870013568869	5.43024104693362e-12\\
11.3449335142516	8.50870013568869	4.68525710992967e-13\\
11.8176390773454	8.50870013568869	3.37411657390454e-14\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
8.50870013568869	-11.8176390773454	3.37411657390454e-14\\
8.50870013568869	-11.3449335142516	4.68525710992967e-13\\
8.50870013568869	-10.8722279511578	5.43024104693362e-12\\
8.50870013568869	-10.399522388064	5.27180921167124e-11\\
8.50870013568869	-9.92681682497014	4.30372149999534e-10\\
8.50870013568869	-9.45411126187632	2.9670209667958e-09\\
8.50870013568869	-8.9814056987825	1.73543766551664e-08\\
8.50870013568869	-8.50870013568869	8.65593138947813e-08\\
8.50870013568869	-8.03599457259487	3.70199378015901e-07\\
8.50870013568869	-7.56328900950106	1.36578377200348e-06\\
8.50870013568869	-7.09058344640724	4.37496229501125e-06\\
8.50870013568869	-6.61787788331342	1.22533014007948e-05\\
8.50870013568869	-6.14517232021961	3.02326594965972e-05\\
8.50870013568869	-5.67246675712579	6.62387094473634e-05\\
8.50870013568869	-5.19976119403198	0.000129963265779639\\
8.50870013568869	-4.72705563093816	0.000230371604559263\\
8.50870013568869	-4.25435006784434	0.000372295243578853\\
8.50870013568869	-3.78164450475053	0.000553623858319244\\
8.50870013568869	-3.30893894165671	0.000764582510364486\\
8.50870013568869	-2.8362333785629	0.000989543644657039\\
8.50870013568869	-2.36352781546908	0.00121050498540828\\
8.50870013568869	-1.89082225237526	0.00141067457300995\\
8.50870013568869	-1.41811668928145	0.00157686792734767\\
8.50870013568869	-0.945411126187632	0.00170025983434944\\
8.50870013568869	-0.472705563093816	0.0017758307072454\\
8.50870013568869	0	0.00180123872413644\\
8.50870013568869	0.472705563093816	0.0017758307072454\\
8.50870013568869	0.945411126187632	0.00170025983434944\\
8.50870013568869	1.41811668928145	0.00157686792734767\\
8.50870013568869	1.89082225237526	0.00141067457300995\\
8.50870013568869	2.36352781546908	0.00121050498540828\\
8.50870013568869	2.8362333785629	0.000989543644657039\\
8.50870013568869	3.30893894165671	0.000764582510364486\\
8.50870013568869	3.78164450475053	0.000553623858319244\\
8.50870013568869	4.25435006784434	0.000372295243578853\\
8.50870013568869	4.72705563093816	0.000230371604559263\\
8.50870013568869	5.19976119403198	0.000129963265779639\\
8.50870013568869	5.67246675712579	6.62387094473634e-05\\
8.50870013568869	6.14517232021961	3.02326594965972e-05\\
8.50870013568869	6.61787788331342	1.22533014007948e-05\\
8.50870013568869	7.09058344640724	4.37496229501125e-06\\
8.50870013568869	7.56328900950106	1.36578377200348e-06\\
8.50870013568869	8.03599457259487	3.70199378015901e-07\\
8.50870013568869	8.50870013568869	8.65593138947813e-08\\
8.50870013568869	8.9814056987825	1.73543766551664e-08\\
8.50870013568869	9.45411126187632	2.9670209667958e-09\\
8.50870013568869	9.92681682497014	4.30372149999534e-10\\
8.50870013568869	10.399522388064	5.27180921167124e-11\\
8.50870013568869	10.8722279511578	5.43024104693362e-12\\
8.50870013568869	11.3449335142516	4.68525710992967e-13\\
8.50870013568869	11.8176390773454	3.37411657390454e-14\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	8.9814056987825	4.41062137858626e-15\\
-11.3449335142516	8.9814056987825	6.47092185523863e-14\\
-10.8722279511578	8.9814056987825	7.9402204414116e-13\\
-10.399522388064	8.9814056987825	8.17801513065594e-12\\
-9.92681682497014	8.9814056987825	7.09739137104917e-11\\
-9.45411126187632	8.9814056987825	5.21218231479891e-10\\
-8.9814056987825	8.9814056987825	3.25389099033441e-09\\
-8.50870013568869	8.9814056987825	1.73543766551664e-08\\
-8.03599457259487	8.9814056987825	7.95011636955783e-08\\
-7.56328900950106	8.9814056987825	3.14640312640378e-07\\
-7.09058344640724	8.9814056987825	1.08251858526819e-06\\
-6.61787788331342	8.9814056987825	3.25931014455565e-06\\
-6.14517232021961	8.9814056987825	8.64877823503611e-06\\
-5.67246675712579	8.9814056987825	2.03779458925077e-05\\
-5.19976119403198	8.9814056987825	4.29664092615635e-05\\
-4.72705563093816	8.9814056987825	8.17271731527375e-05\\
-4.25435006784434	8.9814056987825	0.000141402631765899\\
-3.78164450475053	8.9814056987825	0.000224395375244655\\
-3.30893894165671	8.9814056987825	0.000329313895890922\\
-2.8362333785629	8.9814056987825	0.000450512512355273\\
-2.36352781546908	8.9814056987825	0.000578850174337305\\
-1.89082225237526	8.9814056987825	0.000703330181702505\\
-1.41811668928145	8.9814056987825	0.000812969641023224\\
-0.945411126187632	8.9814056987825	0.00089831640444125\\
-0.472705563093816	8.9814056987825	0.000952349381902354\\
0	8.9814056987825	0.000970829661489267\\
0.472705563093816	8.9814056987825	0.000952349381902354\\
0.945411126187632	8.9814056987825	0.00089831640444125\\
1.41811668928145	8.9814056987825	0.000812969641023224\\
1.89082225237526	8.9814056987825	0.000703330181702505\\
2.36352781546908	8.9814056987825	0.000578850174337305\\
2.8362333785629	8.9814056987825	0.000450512512355273\\
3.30893894165671	8.9814056987825	0.000329313895890922\\
3.78164450475053	8.9814056987825	0.000224395375244655\\
4.25435006784434	8.9814056987825	0.000141402631765899\\
4.72705563093816	8.9814056987825	8.17271731527375e-05\\
5.19976119403198	8.9814056987825	4.29664092615635e-05\\
5.67246675712579	8.9814056987825	2.03779458925077e-05\\
6.14517232021961	8.9814056987825	8.64877823503611e-06\\
6.61787788331342	8.9814056987825	3.25931014455565e-06\\
7.09058344640724	8.9814056987825	1.08251858526819e-06\\
7.56328900950106	8.9814056987825	3.14640312640378e-07\\
8.03599457259487	8.9814056987825	7.95011636955783e-08\\
8.50870013568869	8.9814056987825	1.73543766551664e-08\\
8.9814056987825	8.9814056987825	3.25389099033441e-09\\
9.45411126187632	8.9814056987825	5.21218231479891e-10\\
9.92681682497014	8.9814056987825	7.09739137104917e-11\\
10.399522388064	8.9814056987825	8.17801513065594e-12\\
10.8722279511578	8.9814056987825	7.9402204414116e-13\\
11.3449335142516	8.9814056987825	6.47092185523863e-14\\
11.8176390773454	8.9814056987825	4.41062137858626e-15\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
8.9814056987825	-11.8176390773454	4.41062137858626e-15\\
8.9814056987825	-11.3449335142516	6.47092185523863e-14\\
8.9814056987825	-10.8722279511578	7.9402204414116e-13\\
8.9814056987825	-10.399522388064	8.17801513065594e-12\\
8.9814056987825	-9.92681682497014	7.09739137104917e-11\\
8.9814056987825	-9.45411126187632	5.21218231479891e-10\\
8.9814056987825	-8.9814056987825	3.25389099033441e-09\\
8.9814056987825	-8.50870013568869	1.73543766551664e-08\\
8.9814056987825	-8.03599457259487	7.95011636955783e-08\\
8.9814056987825	-7.56328900950106	3.14640312640378e-07\\
8.9814056987825	-7.09058344640724	1.08251858526819e-06\\
8.9814056987825	-6.61787788331342	3.25931014455565e-06\\
8.9814056987825	-6.14517232021961	8.64877823503611e-06\\
8.9814056987825	-5.67246675712579	2.03779458925077e-05\\
8.9814056987825	-5.19976119403198	4.29664092615635e-05\\
8.9814056987825	-4.72705563093816	8.17271731527375e-05\\
8.9814056987825	-4.25435006784434	0.000141402631765899\\
8.9814056987825	-3.78164450475053	0.000224395375244655\\
8.9814056987825	-3.30893894165671	0.000329313895890922\\
8.9814056987825	-2.8362333785629	0.000450512512355273\\
8.9814056987825	-2.36352781546908	0.000578850174337305\\
8.9814056987825	-1.89082225237526	0.000703330181702505\\
8.9814056987825	-1.41811668928145	0.000812969641023224\\
8.9814056987825	-0.945411126187632	0.00089831640444125\\
8.9814056987825	-0.472705563093816	0.000952349381902354\\
8.9814056987825	0	0.000970829661489267\\
8.9814056987825	0.472705563093816	0.000952349381902354\\
8.9814056987825	0.945411126187632	0.00089831640444125\\
8.9814056987825	1.41811668928145	0.000812969641023224\\
8.9814056987825	1.89082225237526	0.000703330181702505\\
8.9814056987825	2.36352781546908	0.000578850174337305\\
8.9814056987825	2.8362333785629	0.000450512512355273\\
8.9814056987825	3.30893894165671	0.000329313895890922\\
8.9814056987825	3.78164450475053	0.000224395375244655\\
8.9814056987825	4.25435006784434	0.000141402631765899\\
8.9814056987825	4.72705563093816	8.17271731527375e-05\\
8.9814056987825	5.19976119403198	4.29664092615635e-05\\
8.9814056987825	5.67246675712579	2.03779458925077e-05\\
8.9814056987825	6.14517232021961	8.64877823503611e-06\\
8.9814056987825	6.61787788331342	3.25931014455565e-06\\
8.9814056987825	7.09058344640724	1.08251858526819e-06\\
8.9814056987825	7.56328900950106	3.14640312640378e-07\\
8.9814056987825	8.03599457259487	7.95011636955783e-08\\
8.9814056987825	8.50870013568869	1.73543766551664e-08\\
8.9814056987825	8.9814056987825	3.25389099033441e-09\\
8.9814056987825	9.45411126187632	5.21218231479891e-10\\
8.9814056987825	9.92681682497014	7.09739137104917e-11\\
8.9814056987825	10.399522388064	8.17801513065594e-12\\
8.9814056987825	10.8722279511578	7.9402204414116e-13\\
8.9814056987825	11.3449335142516	6.47092185523863e-14\\
8.9814056987825	11.8176390773454	4.41062137858626e-15\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	9.45411126187632	4.9525068808242e-16\\
-11.3449335142516	9.45411126187632	7.67415704415845e-15\\
-10.8722279511578	9.45411126187632	9.96419114675085e-14\\
-10.399522388064	9.45411126187632	1.08793835526252e-12\\
-9.92681682497014	9.45411126187632	1.00274555380584e-11\\
-9.45411126187632	9.45411126187632	7.83449874235892e-11\\
-8.9814056987825	9.45411126187632	5.21218231479891e-10\\
-8.50870013568869	9.45411126187632	2.9670209667958e-09\\
-8.03599457259487	9.45411126187632	1.45269706500238e-08\\
-7.56328900950106	9.45411126187632	6.15181031971961e-08\\
-7.09058344640724	9.45411126187632	2.26664614205315e-07\\
-6.61787788331342	9.45411126187632	7.31228057464608e-07\\
-6.14517232021961	9.45411126187632	2.07918592783336e-06\\
-5.67246675712579	9.45411126187632	5.24712676041241e-06\\
-5.19976119403198	9.45411126187632	1.18376645153664e-05\\
-4.72705563093816	9.45411126187632	2.40512704172788e-05\\
-4.25435006784434	9.45411126187632	4.4339765872571e-05\\
-3.78164450475053	9.45411126187632	7.47282901861722e-05\\
-3.30893894165671	9.45411126187632	0.000115986153057167\\
-2.8362333785629	9.45411126187632	0.000166964858927579\\
-2.36352781546908	9.45411126187632	0.000224395375244655\\
-1.89082225237526	9.45411126187632	0.000283252177592035\\
-1.41811668928145	9.45411126187632	0.000337565030645771\\
-0.945411126187632	9.45411126187632	0.000381420719789174\\
-0.472705563093816	9.45411126187632	0.00040989653843928\\
0	9.45411126187632	0.00041976240067684\\
0.472705563093816	9.45411126187632	0.00040989653843928\\
0.945411126187632	9.45411126187632	0.000381420719789174\\
1.41811668928145	9.45411126187632	0.000337565030645771\\
1.89082225237526	9.45411126187632	0.000283252177592035\\
2.36352781546908	9.45411126187632	0.000224395375244655\\
2.8362333785629	9.45411126187632	0.000166964858927579\\
3.30893894165671	9.45411126187632	0.000115986153057167\\
3.78164450475053	9.45411126187632	7.47282901861722e-05\\
4.25435006784434	9.45411126187632	4.4339765872571e-05\\
4.72705563093816	9.45411126187632	2.40512704172788e-05\\
5.19976119403198	9.45411126187632	1.18376645153664e-05\\
5.67246675712579	9.45411126187632	5.24712676041241e-06\\
6.14517232021961	9.45411126187632	2.07918592783336e-06\\
6.61787788331342	9.45411126187632	7.31228057464608e-07\\
7.09058344640724	9.45411126187632	2.26664614205315e-07\\
7.56328900950106	9.45411126187632	6.15181031971961e-08\\
8.03599457259487	9.45411126187632	1.45269706500238e-08\\
8.50870013568869	9.45411126187632	2.9670209667958e-09\\
8.9814056987825	9.45411126187632	5.21218231479891e-10\\
9.45411126187632	9.45411126187632	7.83449874235892e-11\\
9.92681682497014	9.45411126187632	1.00274555380584e-11\\
10.399522388064	9.45411126187632	1.08793835526252e-12\\
10.8722279511578	9.45411126187632	9.96419114675085e-14\\
11.3449335142516	9.45411126187632	7.67415704415845e-15\\
11.8176390773454	9.45411126187632	4.9525068808242e-16\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
9.45411126187632	-11.8176390773454	4.9525068808242e-16\\
9.45411126187632	-11.3449335142516	7.67415704415845e-15\\
9.45411126187632	-10.8722279511578	9.96419114675085e-14\\
9.45411126187632	-10.399522388064	1.08793835526252e-12\\
9.45411126187632	-9.92681682497014	1.00274555380584e-11\\
9.45411126187632	-9.45411126187632	7.83449874235892e-11\\
9.45411126187632	-8.9814056987825	5.21218231479891e-10\\
9.45411126187632	-8.50870013568869	2.9670209667958e-09\\
9.45411126187632	-8.03599457259487	1.45269706500238e-08\\
9.45411126187632	-7.56328900950106	6.15181031971961e-08\\
9.45411126187632	-7.09058344640724	2.26664614205315e-07\\
9.45411126187632	-6.61787788331342	7.31228057464608e-07\\
9.45411126187632	-6.14517232021961	2.07918592783336e-06\\
9.45411126187632	-5.67246675712579	5.24712676041241e-06\\
9.45411126187632	-5.19976119403198	1.18376645153664e-05\\
9.45411126187632	-4.72705563093816	2.40512704172788e-05\\
9.45411126187632	-4.25435006784434	4.4339765872571e-05\\
9.45411126187632	-3.78164450475053	7.47282901861722e-05\\
9.45411126187632	-3.30893894165671	0.000115986153057167\\
9.45411126187632	-2.8362333785629	0.000166964858927579\\
9.45411126187632	-2.36352781546908	0.000224395375244655\\
9.45411126187632	-1.89082225237526	0.000283252177592035\\
9.45411126187632	-1.41811668928145	0.000337565030645771\\
9.45411126187632	-0.945411126187632	0.000381420719789174\\
9.45411126187632	-0.472705563093816	0.00040989653843928\\
9.45411126187632	0	0.00041976240067684\\
9.45411126187632	0.472705563093816	0.00040989653843928\\
9.45411126187632	0.945411126187632	0.000381420719789174\\
9.45411126187632	1.41811668928145	0.000337565030645771\\
9.45411126187632	1.89082225237526	0.000283252177592035\\
9.45411126187632	2.36352781546908	0.000224395375244655\\
9.45411126187632	2.8362333785629	0.000166964858927579\\
9.45411126187632	3.30893894165671	0.000115986153057167\\
9.45411126187632	3.78164450475053	7.47282901861722e-05\\
9.45411126187632	4.25435006784434	4.4339765872571e-05\\
9.45411126187632	4.72705563093816	2.40512704172788e-05\\
9.45411126187632	5.19976119403198	1.18376645153664e-05\\
9.45411126187632	5.67246675712579	5.24712676041241e-06\\
9.45411126187632	6.14517232021961	2.07918592783336e-06\\
9.45411126187632	6.61787788331342	7.31228057464608e-07\\
9.45411126187632	7.09058344640724	2.26664614205315e-07\\
9.45411126187632	7.56328900950106	6.15181031971961e-08\\
9.45411126187632	8.03599457259487	1.45269706500238e-08\\
9.45411126187632	8.50870013568869	2.9670209667958e-09\\
9.45411126187632	8.9814056987825	5.21218231479891e-10\\
9.45411126187632	9.45411126187632	7.83449874235892e-11\\
9.45411126187632	9.92681682497014	1.00274555380584e-11\\
9.45411126187632	10.399522388064	1.08793835526252e-12\\
9.45411126187632	10.8722279511578	9.96419114675085e-14\\
9.45411126187632	11.3449335142516	7.67415704415845e-15\\
9.45411126187632	11.8176390773454	4.9525068808242e-16\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	9.92681682497014	4.75764280155443e-17\\
-11.3449335142516	9.92681682497014	7.78225710933862e-16\\
-10.8722279511578	9.92681682497014	1.06843958040656e-14\\
-10.399522388064	9.92681682497014	1.23554183657424e-13\\
-9.92681682497014	9.92681682497014	1.20803377797194e-12\\
-9.45411126187632	9.92681682497014	1.00274555380584e-11\\
-8.9814056987825	9.92681682497014	7.09739137104917e-11\\
-8.50870013568869	9.92681682497014	4.30372149999534e-10\\
-8.03599457259487	9.92681682497014	2.24701265601434e-09\\
-7.56328900950106	9.92681682497014	1.01554561915573e-08\\
-7.09058344640724	9.92681682497014	3.9955655116176e-08\\
-6.61787788331342	9.92681682497014	1.37665184489064e-07\\
-6.14517232021961	9.92681682497014	4.17963765674365e-07\\
-5.67246675712579	9.92681682497014	1.12545267035845e-06\\
-5.19976119403198	9.92681682497014	2.70568694762237e-06\\
-4.72705563093816	9.92681682497014	5.846971102343e-06\\
-4.25435006784434	9.92681682497014	1.14352845568541e-05\\
-3.78164450475053	9.92681682497014	2.03779458925076e-05\\
-3.30893894165671	9.92681682497014	3.33066822307564e-05\\
-2.8362333785629	9.92681682497014	5.0244617801412e-05\\
-2.36352781546908	9.92681682497014	7.03677955454651e-05\\
-1.89082225237526	9.92681682497014	9.19752147883099e-05\\
-1.41811668928145	9.92681682497014	0.000112707410253357\\
-0.945411126187632	9.92681682497014	0.000129963265779639\\
-0.472705563093816	9.92681682497014	0.000141402631765899\\
0	9.92681682497014	0.000145408001453776\\
0.472705563093816	9.92681682497014	0.000141402631765899\\
0.945411126187632	9.92681682497014	0.000129963265779639\\
1.41811668928145	9.92681682497014	0.000112707410253357\\
1.89082225237526	9.92681682497014	9.19752147883099e-05\\
2.36352781546908	9.92681682497014	7.03677955454651e-05\\
2.8362333785629	9.92681682497014	5.0244617801412e-05\\
3.30893894165671	9.92681682497014	3.33066822307564e-05\\
3.78164450475053	9.92681682497014	2.03779458925076e-05\\
4.25435006784434	9.92681682497014	1.14352845568541e-05\\
4.72705563093816	9.92681682497014	5.846971102343e-06\\
5.19976119403198	9.92681682497014	2.70568694762237e-06\\
5.67246675712579	9.92681682497014	1.12545267035845e-06\\
6.14517232021961	9.92681682497014	4.17963765674365e-07\\
6.61787788331342	9.92681682497014	1.37665184489064e-07\\
7.09058344640724	9.92681682497014	3.9955655116176e-08\\
7.56328900950106	9.92681682497014	1.01554561915573e-08\\
8.03599457259487	9.92681682497014	2.24701265601434e-09\\
8.50870013568869	9.92681682497014	4.30372149999534e-10\\
8.9814056987825	9.92681682497014	7.09739137104917e-11\\
9.45411126187632	9.92681682497014	1.00274555380584e-11\\
9.92681682497014	9.92681682497014	1.20803377797194e-12\\
10.399522388064	9.92681682497014	1.23554183657424e-13\\
10.8722279511578	9.92681682497014	1.06843958040656e-14\\
11.3449335142516	9.92681682497014	7.78225710933862e-16\\
11.8176390773454	9.92681682497014	4.75764280155443e-17\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
9.92681682497014	-11.8176390773454	4.75764280155443e-17\\
9.92681682497014	-11.3449335142516	7.78225710933862e-16\\
9.92681682497014	-10.8722279511578	1.06843958040656e-14\\
9.92681682497014	-10.399522388064	1.23554183657424e-13\\
9.92681682497014	-9.92681682497014	1.20803377797194e-12\\
9.92681682497014	-9.45411126187632	1.00274555380584e-11\\
9.92681682497014	-8.9814056987825	7.09739137104917e-11\\
9.92681682497014	-8.50870013568869	4.30372149999534e-10\\
9.92681682497014	-8.03599457259487	2.24701265601434e-09\\
9.92681682497014	-7.56328900950106	1.01554561915573e-08\\
9.92681682497014	-7.09058344640724	3.9955655116176e-08\\
9.92681682497014	-6.61787788331342	1.37665184489064e-07\\
9.92681682497014	-6.14517232021961	4.17963765674365e-07\\
9.92681682497014	-5.67246675712579	1.12545267035845e-06\\
9.92681682497014	-5.19976119403198	2.70568694762237e-06\\
9.92681682497014	-4.72705563093816	5.846971102343e-06\\
9.92681682497014	-4.25435006784434	1.14352845568541e-05\\
9.92681682497014	-3.78164450475053	2.03779458925076e-05\\
9.92681682497014	-3.30893894165671	3.33066822307564e-05\\
9.92681682497014	-2.8362333785629	5.0244617801412e-05\\
9.92681682497014	-2.36352781546908	7.03677955454651e-05\\
9.92681682497014	-1.89082225237526	9.19752147883099e-05\\
9.92681682497014	-1.41811668928145	0.000112707410253357\\
9.92681682497014	-0.945411126187632	0.000129963265779639\\
9.92681682497014	-0.472705563093816	0.000141402631765899\\
9.92681682497014	0	0.000145408001453776\\
9.92681682497014	0.472705563093816	0.000141402631765899\\
9.92681682497014	0.945411126187632	0.000129963265779639\\
9.92681682497014	1.41811668928145	0.000112707410253357\\
9.92681682497014	1.89082225237526	9.19752147883099e-05\\
9.92681682497014	2.36352781546908	7.03677955454651e-05\\
9.92681682497014	2.8362333785629	5.0244617801412e-05\\
9.92681682497014	3.30893894165671	3.33066822307564e-05\\
9.92681682497014	3.78164450475053	2.03779458925076e-05\\
9.92681682497014	4.25435006784434	1.14352845568541e-05\\
9.92681682497014	4.72705563093816	5.846971102343e-06\\
9.92681682497014	5.19976119403198	2.70568694762237e-06\\
9.92681682497014	5.67246675712579	1.12545267035845e-06\\
9.92681682497014	6.14517232021961	4.17963765674365e-07\\
9.92681682497014	6.61787788331342	1.37665184489064e-07\\
9.92681682497014	7.09058344640724	3.9955655116176e-08\\
9.92681682497014	7.56328900950106	1.01554561915573e-08\\
9.92681682497014	8.03599457259487	2.24701265601434e-09\\
9.92681682497014	8.50870013568869	4.30372149999534e-10\\
9.92681682497014	8.9814056987825	7.09739137104917e-11\\
9.92681682497014	9.45411126187632	1.00274555380584e-11\\
9.92681682497014	9.92681682497014	1.20803377797194e-12\\
9.92681682497014	10.399522388064	1.23554183657424e-13\\
9.92681682497014	10.8722279511578	1.06843958040656e-14\\
9.92681682497014	11.3449335142516	7.78225710933862e-16\\
9.92681682497014	11.8176390773454	4.75764280155443e-17\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	10.399522388064	3.89525673862025e-18\\
-11.3449335142516	10.399522388064	6.7214293649017e-17\\
-10.8722279511578	10.399522388064	9.74908938956163e-16\\
-10.399522388064	10.399522388064	1.19276695345221e-14\\
-9.92681682497014	10.399522388064	1.23554183657424e-13\\
-9.45411126187632	10.399522388064	1.08793835526252e-12\\
-8.9814056987825	10.399522388064	8.17801513065594e-12\\
-8.50870013568869	10.399522388064	5.27180921167124e-11\\
-8.03599457259487	10.399522388064	2.92840560264361e-10\\
-7.56328900950106	10.399522388064	1.40887648709038e-09\\
-7.09058344640724	10.399522388064	5.90214206663279e-09\\
-6.61787788331342	10.399522388064	2.16507656463356e-08\\
-6.14517232021961	10.399522388064	6.99505068650399e-08\\
-5.67246675712579	10.399522388064	2.00248258100988e-07\\
-5.19976119403198	10.399522388064	5.11058865324425e-07\\
-4.72705563093816	10.399522388064	1.17001714352649e-06\\
-4.25435006784434	10.399522388064	2.4178285732313e-06\\
-3.78164450475053	10.399522388064	4.53756863459697e-06\\
-3.30893894165671	10.399522388064	7.7795353646263e-06\\
-2.8362333785629	10.399522388064	1.22533014007949e-05\\
-2.36352781546908	10.399522388064	1.78227600741104e-05\\
-1.89082225237526	10.399522388064	2.40512704172786e-05\\
-1.41811668928145	10.399522388064	3.02326594965972e-05\\
-0.945411126187632	10.399522388064	3.55134694574496e-05\\
-0.472705563093816	10.399522388064	3.9076992023731e-05\\
0	10.399522388064	4.03359988355083e-05\\
0.472705563093816	10.399522388064	3.9076992023731e-05\\
0.945411126187632	10.399522388064	3.55134694574496e-05\\
1.41811668928145	10.399522388064	3.02326594965972e-05\\
1.89082225237526	10.399522388064	2.40512704172786e-05\\
2.36352781546908	10.399522388064	1.78227600741104e-05\\
2.8362333785629	10.399522388064	1.22533014007949e-05\\
3.30893894165671	10.399522388064	7.7795353646263e-06\\
3.78164450475053	10.399522388064	4.53756863459697e-06\\
4.25435006784434	10.399522388064	2.4178285732313e-06\\
4.72705563093816	10.399522388064	1.17001714352649e-06\\
5.19976119403198	10.399522388064	5.11058865324425e-07\\
5.67246675712579	10.399522388064	2.00248258100988e-07\\
6.14517232021961	10.399522388064	6.99505068650399e-08\\
6.61787788331342	10.399522388064	2.16507656463356e-08\\
7.09058344640724	10.399522388064	5.90214206663279e-09\\
7.56328900950106	10.399522388064	1.40887648709038e-09\\
8.03599457259487	10.399522388064	2.92840560264361e-10\\
8.50870013568869	10.399522388064	5.27180921167124e-11\\
8.9814056987825	10.399522388064	8.17801513065594e-12\\
9.45411126187632	10.399522388064	1.08793835526252e-12\\
9.92681682497014	10.399522388064	1.23554183657424e-13\\
10.399522388064	10.399522388064	1.19276695345221e-14\\
10.8722279511578	10.399522388064	9.74908938956163e-16\\
11.3449335142516	10.399522388064	6.7214293649017e-17\\
11.8176390773454	10.399522388064	3.89525673862025e-18\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
10.399522388064	-11.8176390773454	3.89525673862025e-18\\
10.399522388064	-11.3449335142516	6.7214293649017e-17\\
10.399522388064	-10.8722279511578	9.74908938956163e-16\\
10.399522388064	-10.399522388064	1.19276695345221e-14\\
10.399522388064	-9.92681682497014	1.23554183657424e-13\\
10.399522388064	-9.45411126187632	1.08793835526252e-12\\
10.399522388064	-8.9814056987825	8.17801513065594e-12\\
10.399522388064	-8.50870013568869	5.27180921167124e-11\\
10.399522388064	-8.03599457259487	2.92840560264361e-10\\
10.399522388064	-7.56328900950106	1.40887648709038e-09\\
10.399522388064	-7.09058344640724	5.90214206663279e-09\\
10.399522388064	-6.61787788331342	2.16507656463356e-08\\
10.399522388064	-6.14517232021961	6.99505068650399e-08\\
10.399522388064	-5.67246675712579	2.00248258100988e-07\\
10.399522388064	-5.19976119403198	5.11058865324425e-07\\
10.399522388064	-4.72705563093816	1.17001714352649e-06\\
10.399522388064	-4.25435006784434	2.4178285732313e-06\\
10.399522388064	-3.78164450475053	4.53756863459697e-06\\
10.399522388064	-3.30893894165671	7.7795353646263e-06\\
10.399522388064	-2.8362333785629	1.22533014007949e-05\\
10.399522388064	-2.36352781546908	1.78227600741104e-05\\
10.399522388064	-1.89082225237526	2.40512704172786e-05\\
10.399522388064	-1.41811668928145	3.02326594965972e-05\\
10.399522388064	-0.945411126187632	3.55134694574496e-05\\
10.399522388064	-0.472705563093816	3.9076992023731e-05\\
10.399522388064	0	4.03359988355083e-05\\
10.399522388064	0.472705563093816	3.9076992023731e-05\\
10.399522388064	0.945411126187632	3.55134694574496e-05\\
10.399522388064	1.41811668928145	3.02326594965972e-05\\
10.399522388064	1.89082225237526	2.40512704172786e-05\\
10.399522388064	2.36352781546908	1.78227600741104e-05\\
10.399522388064	2.8362333785629	1.22533014007949e-05\\
10.399522388064	3.30893894165671	7.7795353646263e-06\\
10.399522388064	3.78164450475053	4.53756863459697e-06\\
10.399522388064	4.25435006784434	2.4178285732313e-06\\
10.399522388064	4.72705563093816	1.17001714352649e-06\\
10.399522388064	5.19976119403198	5.11058865324425e-07\\
10.399522388064	5.67246675712579	2.00248258100988e-07\\
10.399522388064	6.14517232021961	6.99505068650399e-08\\
10.399522388064	6.61787788331342	2.16507656463356e-08\\
10.399522388064	7.09058344640724	5.90214206663279e-09\\
10.399522388064	7.56328900950106	1.40887648709038e-09\\
10.399522388064	8.03599457259487	2.92840560264361e-10\\
10.399522388064	8.50870013568869	5.27180921167124e-11\\
10.399522388064	8.9814056987825	8.17801513065594e-12\\
10.399522388064	9.45411126187632	1.08793835526252e-12\\
10.399522388064	9.92681682497014	1.23554183657424e-13\\
10.399522388064	10.399522388064	1.19276695345221e-14\\
10.399522388064	10.8722279511578	9.74908938956163e-16\\
10.399522388064	11.3449335142516	6.7214293649017e-17\\
10.399522388064	11.8176390773454	3.89525673862025e-18\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	10.8722279511578	2.70816903145198e-19\\
-11.3449335142516	10.8722279511578	4.9256377175814e-18\\
-10.8722279511578	10.8722279511578	7.54043880646161e-17\\
-10.399522388064	10.8722279511578	9.74908938956163e-16\\
-9.92681682497014	10.8722279511578	1.06843958040656e-14\\
-9.45411126187632	10.8722279511578	9.96419114675085e-14\\
-8.9814056987825	10.8722279511578	7.9402204414116e-13\\
-8.50870013568869	10.8722279511578	5.43024104693362e-12\\
-8.03599457259487	10.8722279511578	3.20187025170066e-11\\
-7.56328900950106	10.8722279511578	1.63564792800703e-10\\
-7.09058344640724	10.8722279511578	7.27572956906133e-10\\
-6.61787788331342	10.8722279511578	2.83302284279443e-09\\
-6.14517232021961	10.8722279511578	9.70893050312681e-09\\
-5.67246675712579	10.8722279511578	2.94482867448753e-08\\
-5.19976119403198	10.8722279511578	7.95011636955783e-08\\
-4.72705563093816	10.8722279511578	1.92124158978644e-07\\
-4.25435006784434	10.8722279511578	4.17963765674362e-07\\
-3.78164450475053	10.8722279511578	8.23085907363683e-07\\
-3.30893894165671	10.8722279511578	1.47507361471754e-06\\
-2.8362333785629	10.8722279511578	2.41782857323128e-06\\
-2.36352781546908	10.8722279511578	3.64156480181105e-06\\
-1.89082225237526	10.8722279511578	5.06048002282366e-06\\
-1.41811668928145	10.8722279511578	6.51131036851861e-06\\
-0.945411126187632	10.8722279511578	7.7795353646263e-06\\
-0.472705563093816	10.8722279511578	8.64877823503606e-06\\
0	10.8722279511578	8.95831368826198e-06\\
0.472705563093816	10.8722279511578	8.64877823503606e-06\\
0.945411126187632	10.8722279511578	7.7795353646263e-06\\
1.41811668928145	10.8722279511578	6.51131036851861e-06\\
1.89082225237526	10.8722279511578	5.06048002282366e-06\\
2.36352781546908	10.8722279511578	3.64156480181105e-06\\
2.8362333785629	10.8722279511578	2.41782857323128e-06\\
3.30893894165671	10.8722279511578	1.47507361471754e-06\\
3.78164450475053	10.8722279511578	8.23085907363683e-07\\
4.25435006784434	10.8722279511578	4.17963765674362e-07\\
4.72705563093816	10.8722279511578	1.92124158978644e-07\\
5.19976119403198	10.8722279511578	7.95011636955783e-08\\
5.67246675712579	10.8722279511578	2.94482867448753e-08\\
6.14517232021961	10.8722279511578	9.70893050312681e-09\\
6.61787788331342	10.8722279511578	2.83302284279443e-09\\
7.09058344640724	10.8722279511578	7.27572956906133e-10\\
7.56328900950106	10.8722279511578	1.63564792800703e-10\\
8.03599457259487	10.8722279511578	3.20187025170066e-11\\
8.50870013568869	10.8722279511578	5.43024104693362e-12\\
8.9814056987825	10.8722279511578	7.9402204414116e-13\\
9.45411126187632	10.8722279511578	9.96419114675085e-14\\
9.92681682497014	10.8722279511578	1.06843958040656e-14\\
10.399522388064	10.8722279511578	9.74908938956163e-16\\
10.8722279511578	10.8722279511578	7.54043880646161e-17\\
11.3449335142516	10.8722279511578	4.9256377175814e-18\\
11.8176390773454	10.8722279511578	2.70816903145198e-19\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
10.8722279511578	-11.8176390773454	2.70816903145198e-19\\
10.8722279511578	-11.3449335142516	4.9256377175814e-18\\
10.8722279511578	-10.8722279511578	7.54043880646161e-17\\
10.8722279511578	-10.399522388064	9.74908938956163e-16\\
10.8722279511578	-9.92681682497014	1.06843958040656e-14\\
10.8722279511578	-9.45411126187632	9.96419114675085e-14\\
10.8722279511578	-8.9814056987825	7.9402204414116e-13\\
10.8722279511578	-8.50870013568869	5.43024104693362e-12\\
10.8722279511578	-8.03599457259487	3.20187025170066e-11\\
10.8722279511578	-7.56328900950106	1.63564792800703e-10\\
10.8722279511578	-7.09058344640724	7.27572956906133e-10\\
10.8722279511578	-6.61787788331342	2.83302284279443e-09\\
10.8722279511578	-6.14517232021961	9.70893050312681e-09\\
10.8722279511578	-5.67246675712579	2.94482867448753e-08\\
10.8722279511578	-5.19976119403198	7.95011636955783e-08\\
10.8722279511578	-4.72705563093816	1.92124158978644e-07\\
10.8722279511578	-4.25435006784434	4.17963765674362e-07\\
10.8722279511578	-3.78164450475053	8.23085907363683e-07\\
10.8722279511578	-3.30893894165671	1.47507361471754e-06\\
10.8722279511578	-2.8362333785629	2.41782857323128e-06\\
10.8722279511578	-2.36352781546908	3.64156480181105e-06\\
10.8722279511578	-1.89082225237526	5.06048002282366e-06\\
10.8722279511578	-1.41811668928145	6.51131036851861e-06\\
10.8722279511578	-0.945411126187632	7.7795353646263e-06\\
10.8722279511578	-0.472705563093816	8.64877823503606e-06\\
10.8722279511578	0	8.95831368826198e-06\\
10.8722279511578	0.472705563093816	8.64877823503606e-06\\
10.8722279511578	0.945411126187632	7.7795353646263e-06\\
10.8722279511578	1.41811668928145	6.51131036851861e-06\\
10.8722279511578	1.89082225237526	5.06048002282366e-06\\
10.8722279511578	2.36352781546908	3.64156480181105e-06\\
10.8722279511578	2.8362333785629	2.41782857323128e-06\\
10.8722279511578	3.30893894165671	1.47507361471754e-06\\
10.8722279511578	3.78164450475053	8.23085907363683e-07\\
10.8722279511578	4.25435006784434	4.17963765674362e-07\\
10.8722279511578	4.72705563093816	1.92124158978644e-07\\
10.8722279511578	5.19976119403198	7.95011636955783e-08\\
10.8722279511578	5.67246675712579	2.94482867448753e-08\\
10.8722279511578	6.14517232021961	9.70893050312681e-09\\
10.8722279511578	6.61787788331342	2.83302284279443e-09\\
10.8722279511578	7.09058344640724	7.27572956906133e-10\\
10.8722279511578	7.56328900950106	1.63564792800703e-10\\
10.8722279511578	8.03599457259487	3.20187025170066e-11\\
10.8722279511578	8.50870013568869	5.43024104693362e-12\\
10.8722279511578	8.9814056987825	7.9402204414116e-13\\
10.8722279511578	9.45411126187632	9.96419114675085e-14\\
10.8722279511578	9.92681682497014	1.06843958040656e-14\\
10.8722279511578	10.399522388064	9.74908938956163e-16\\
10.8722279511578	10.8722279511578	7.54043880646161e-17\\
10.8722279511578	11.3449335142516	4.9256377175814e-18\\
10.8722279511578	11.8176390773454	2.70816903145198e-19\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	11.3449335142516	1.59334898793634e-20\\
-11.3449335142516	11.3449335142516	3.05185321921258e-19\\
-10.8722279511578	11.3449335142516	4.9256377175814e-18\\
-10.399522388064	11.3449335142516	6.7214293649017e-17\\
-9.92681682497014	11.3449335142516	7.78225710933862e-16\\
-9.45411126187632	11.3449335142516	7.67415704415845e-15\\
-8.9814056987825	11.3449335142516	6.47092185523863e-14\\
-8.50870013568869	11.3449335142516	4.68525710992967e-13\\
-8.03599457259487	11.3449335142516	2.92579557206892e-12\\
-7.56328900950106	11.3449335142516	1.58305175739006e-11\\
-7.09058344640724	11.3449335142516	7.45698706131335e-11\\
-6.61787788331342	11.3449335142516	3.07323135845098e-10\\
-6.14517232021961	11.3449335142516	1.1137676536359e-09\\
-5.67246675712579	11.3449335142516	3.56785219457923e-09\\
-5.19976119403198	11.3449335142516	1.01554561915573e-08\\
-4.72705563093816	11.3449335142516	2.58189416424016e-08\\
-4.25435006784434	11.3449335142516	5.89334109785168e-08\\
-3.78164450475053	11.3449335142516	1.2138017787416e-07\\
-3.30893894165671	11.3449335142516	2.26664614205315e-07\\
-2.8362333785629	11.3449335142516	3.8550364405527e-07\\
-2.36352781546908	11.3449335142516	5.9962108702286e-07\\
-1.89082225237526	11.3449335142516	8.56097711813039e-07\\
-1.41811668928145	11.3449335142516	1.12545267035846e-06\\
-0.945411126187632	11.3449335142516	1.36578377200348e-06\\
-0.472705563093816	11.3449335142516	1.53281077063367e-06\\
0	11.3449335142516	1.59270721739769e-06\\
0.472705563093816	11.3449335142516	1.53281077063367e-06\\
0.945411126187632	11.3449335142516	1.36578377200348e-06\\
1.41811668928145	11.3449335142516	1.12545267035846e-06\\
1.89082225237526	11.3449335142516	8.56097711813039e-07\\
2.36352781546908	11.3449335142516	5.9962108702286e-07\\
2.8362333785629	11.3449335142516	3.8550364405527e-07\\
3.30893894165671	11.3449335142516	2.26664614205315e-07\\
3.78164450475053	11.3449335142516	1.2138017787416e-07\\
4.25435006784434	11.3449335142516	5.89334109785168e-08\\
4.72705563093816	11.3449335142516	2.58189416424016e-08\\
5.19976119403198	11.3449335142516	1.01554561915573e-08\\
5.67246675712579	11.3449335142516	3.56785219457923e-09\\
6.14517232021961	11.3449335142516	1.1137676536359e-09\\
6.61787788331342	11.3449335142516	3.07323135845098e-10\\
7.09058344640724	11.3449335142516	7.45698706131335e-11\\
7.56328900950106	11.3449335142516	1.58305175739006e-11\\
8.03599457259487	11.3449335142516	2.92579557206892e-12\\
8.50870013568869	11.3449335142516	4.68525710992967e-13\\
8.9814056987825	11.3449335142516	6.47092185523863e-14\\
9.45411126187632	11.3449335142516	7.67415704415845e-15\\
9.92681682497014	11.3449335142516	7.78225710933862e-16\\
10.399522388064	11.3449335142516	6.7214293649017e-17\\
10.8722279511578	11.3449335142516	4.9256377175814e-18\\
11.3449335142516	11.3449335142516	3.05185321921258e-19\\
11.8176390773454	11.3449335142516	1.59334898793634e-20\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
11.3449335142516	-11.8176390773454	1.59334898793634e-20\\
11.3449335142516	-11.3449335142516	3.05185321921258e-19\\
11.3449335142516	-10.8722279511578	4.9256377175814e-18\\
11.3449335142516	-10.399522388064	6.7214293649017e-17\\
11.3449335142516	-9.92681682497014	7.78225710933862e-16\\
11.3449335142516	-9.45411126187632	7.67415704415845e-15\\
11.3449335142516	-8.9814056987825	6.47092185523863e-14\\
11.3449335142516	-8.50870013568869	4.68525710992967e-13\\
11.3449335142516	-8.03599457259487	2.92579557206892e-12\\
11.3449335142516	-7.56328900950106	1.58305175739006e-11\\
11.3449335142516	-7.09058344640724	7.45698706131335e-11\\
11.3449335142516	-6.61787788331342	3.07323135845098e-10\\
11.3449335142516	-6.14517232021961	1.1137676536359e-09\\
11.3449335142516	-5.67246675712579	3.56785219457923e-09\\
11.3449335142516	-5.19976119403198	1.01554561915573e-08\\
11.3449335142516	-4.72705563093816	2.58189416424016e-08\\
11.3449335142516	-4.25435006784434	5.89334109785168e-08\\
11.3449335142516	-3.78164450475053	1.2138017787416e-07\\
11.3449335142516	-3.30893894165671	2.26664614205315e-07\\
11.3449335142516	-2.8362333785629	3.8550364405527e-07\\
11.3449335142516	-2.36352781546908	5.9962108702286e-07\\
11.3449335142516	-1.89082225237526	8.56097711813039e-07\\
11.3449335142516	-1.41811668928145	1.12545267035846e-06\\
11.3449335142516	-0.945411126187632	1.36578377200348e-06\\
11.3449335142516	-0.472705563093816	1.53281077063367e-06\\
11.3449335142516	0	1.59270721739769e-06\\
11.3449335142516	0.472705563093816	1.53281077063367e-06\\
11.3449335142516	0.945411126187632	1.36578377200348e-06\\
11.3449335142516	1.41811668928145	1.12545267035846e-06\\
11.3449335142516	1.89082225237526	8.56097711813039e-07\\
11.3449335142516	2.36352781546908	5.9962108702286e-07\\
11.3449335142516	2.8362333785629	3.8550364405527e-07\\
11.3449335142516	3.30893894165671	2.26664614205315e-07\\
11.3449335142516	3.78164450475053	1.2138017787416e-07\\
11.3449335142516	4.25435006784434	5.89334109785168e-08\\
11.3449335142516	4.72705563093816	2.58189416424016e-08\\
11.3449335142516	5.19976119403198	1.01554561915573e-08\\
11.3449335142516	5.67246675712579	3.56785219457923e-09\\
11.3449335142516	6.14517232021961	1.1137676536359e-09\\
11.3449335142516	6.61787788331342	3.07323135845098e-10\\
11.3449335142516	7.09058344640724	7.45698706131335e-11\\
11.3449335142516	7.56328900950106	1.58305175739006e-11\\
11.3449335142516	8.03599457259487	2.92579557206892e-12\\
11.3449335142516	8.50870013568869	4.68525710992967e-13\\
11.3449335142516	8.9814056987825	6.47092185523863e-14\\
11.3449335142516	9.45411126187632	7.67415704415845e-15\\
11.3449335142516	9.92681682497014	7.78225710933862e-16\\
11.3449335142516	10.399522388064	6.7214293649017e-17\\
11.3449335142516	10.8722279511578	4.9256377175814e-18\\
11.3449335142516	11.3449335142516	3.05185321921258e-19\\
11.3449335142516	11.8176390773454	1.59334898793634e-20\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.8176390773454	11.8176390773454	7.90720305996888e-22\\
-11.3449335142516	11.8176390773454	1.59334898793634e-20\\
-10.8722279511578	11.8176390773454	2.70816903145198e-19\\
-10.399522388064	11.8176390773454	3.89525673862025e-18\\
-9.92681682497014	11.8176390773454	4.75764280155443e-17\\
-9.45411126187632	11.8176390773454	4.9525068808242e-16\\
-8.9814056987825	11.8176390773454	4.41062137858626e-15\\
-8.50870013568869	11.8176390773454	3.37411657390454e-14\\
-8.03599457259487	11.8176390773454	2.22652342316125e-13\\
-7.56328900950106	11.8176390773454	1.27290107249934e-12\\
-7.09058344640724	11.8176390773454	6.3331592591249e-12\\
-6.61787788331342	11.8176390773454	2.75497662115196e-11\\
-6.14517232021961	11.8176390773454	1.05279399200061e-10\\
-5.67246675712579	11.8176390773454	3.55124491011278e-10\\
-5.19976119403198	11.8176390773454	1.06248445842305e-09\\
-4.72705563093816	11.8176390773454	2.83302284279443e-09\\
-4.25435006784434	11.8176390773454	6.76405821226361e-09\\
-3.78164450475053	11.8176390773454	1.45269706500238e-08\\
-3.30893894165671	11.8176390773454	2.81865059252878e-08\\
-2.8362333785629	11.8176390773454	4.9610157935425e-08\\
-2.36352781546908	11.8176390773454	7.95011636955783e-08\\
-1.89082225237526	11.8176390773454	1.16379163122247e-07\\
-1.41811668928145	11.8176390773454	1.56058493308987e-07\\
-0.945411126187632	11.8176390773454	1.92124158978644e-07\\
-0.472705563093816	11.8176390773454	2.17505216760605e-07\\
0	11.8176390773454	2.26664614205315e-07\\
0.472705563093816	11.8176390773454	2.17505216760605e-07\\
0.945411126187632	11.8176390773454	1.92124158978644e-07\\
1.41811668928145	11.8176390773454	1.56058493308987e-07\\
1.89082225237526	11.8176390773454	1.16379163122247e-07\\
2.36352781546908	11.8176390773454	7.95011636955783e-08\\
2.8362333785629	11.8176390773454	4.9610157935425e-08\\
3.30893894165671	11.8176390773454	2.81865059252878e-08\\
3.78164450475053	11.8176390773454	1.45269706500238e-08\\
4.25435006784434	11.8176390773454	6.76405821226361e-09\\
4.72705563093816	11.8176390773454	2.83302284279443e-09\\
5.19976119403198	11.8176390773454	1.06248445842305e-09\\
5.67246675712579	11.8176390773454	3.55124491011278e-10\\
6.14517232021961	11.8176390773454	1.05279399200061e-10\\
6.61787788331342	11.8176390773454	2.75497662115196e-11\\
7.09058344640724	11.8176390773454	6.3331592591249e-12\\
7.56328900950106	11.8176390773454	1.27290107249934e-12\\
8.03599457259487	11.8176390773454	2.22652342316125e-13\\
8.50870013568869	11.8176390773454	3.37411657390454e-14\\
8.9814056987825	11.8176390773454	4.41062137858626e-15\\
9.45411126187632	11.8176390773454	4.9525068808242e-16\\
9.92681682497014	11.8176390773454	4.75764280155443e-17\\
10.399522388064	11.8176390773454	3.89525673862025e-18\\
10.8722279511578	11.8176390773454	2.70816903145198e-19\\
11.3449335142516	11.8176390773454	1.59334898793634e-20\\
11.8176390773454	11.8176390773454	7.90720305996888e-22\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
11.8176390773454	-11.8176390773454	7.90720305996888e-22\\
11.8176390773454	-11.3449335142516	1.59334898793634e-20\\
11.8176390773454	-10.8722279511578	2.70816903145198e-19\\
11.8176390773454	-10.399522388064	3.89525673862025e-18\\
11.8176390773454	-9.92681682497014	4.75764280155443e-17\\
11.8176390773454	-9.45411126187632	4.9525068808242e-16\\
11.8176390773454	-8.9814056987825	4.41062137858626e-15\\
11.8176390773454	-8.50870013568869	3.37411657390454e-14\\
11.8176390773454	-8.03599457259487	2.22652342316125e-13\\
11.8176390773454	-7.56328900950106	1.27290107249934e-12\\
11.8176390773454	-7.09058344640724	6.3331592591249e-12\\
11.8176390773454	-6.61787788331342	2.75497662115196e-11\\
11.8176390773454	-6.14517232021961	1.05279399200061e-10\\
11.8176390773454	-5.67246675712579	3.55124491011278e-10\\
11.8176390773454	-5.19976119403198	1.06248445842305e-09\\
11.8176390773454	-4.72705563093816	2.83302284279443e-09\\
11.8176390773454	-4.25435006784434	6.76405821226361e-09\\
11.8176390773454	-3.78164450475053	1.45269706500238e-08\\
11.8176390773454	-3.30893894165671	2.81865059252878e-08\\
11.8176390773454	-2.8362333785629	4.9610157935425e-08\\
11.8176390773454	-2.36352781546908	7.95011636955783e-08\\
11.8176390773454	-1.89082225237526	1.16379163122247e-07\\
11.8176390773454	-1.41811668928145	1.56058493308987e-07\\
11.8176390773454	-0.945411126187632	1.92124158978644e-07\\
11.8176390773454	-0.472705563093816	2.17505216760605e-07\\
11.8176390773454	0	2.26664614205315e-07\\
11.8176390773454	0.472705563093816	2.17505216760605e-07\\
11.8176390773454	0.945411126187632	1.92124158978644e-07\\
11.8176390773454	1.41811668928145	1.56058493308987e-07\\
11.8176390773454	1.89082225237526	1.16379163122247e-07\\
11.8176390773454	2.36352781546908	7.95011636955783e-08\\
11.8176390773454	2.8362333785629	4.9610157935425e-08\\
11.8176390773454	3.30893894165671	2.81865059252878e-08\\
11.8176390773454	3.78164450475053	1.45269706500238e-08\\
11.8176390773454	4.25435006784434	6.76405821226361e-09\\
11.8176390773454	4.72705563093816	2.83302284279443e-09\\
11.8176390773454	5.19976119403198	1.06248445842305e-09\\
11.8176390773454	5.67246675712579	3.55124491011278e-10\\
11.8176390773454	6.14517232021961	1.05279399200061e-10\\
11.8176390773454	6.61787788331342	2.75497662115196e-11\\
11.8176390773454	7.09058344640724	6.3331592591249e-12\\
11.8176390773454	7.56328900950106	1.27290107249934e-12\\
11.8176390773454	8.03599457259487	2.22652342316125e-13\\
11.8176390773454	8.50870013568869	3.37411657390454e-14\\
11.8176390773454	8.9814056987825	4.41062137858626e-15\\
11.8176390773454	9.45411126187632	4.9525068808242e-16\\
11.8176390773454	9.92681682497014	4.75764280155443e-17\\
11.8176390773454	10.399522388064	3.89525673862025e-18\\
11.8176390773454	10.8722279511578	2.70816903145198e-19\\
11.8176390773454	11.3449335142516	1.59334898793634e-20\\
11.8176390773454	11.8176390773454	7.90720305996888e-22\\
};
 \end{axis}

\begin{axis}[%
width=0.5\linewidth,
height=0.4\linewidth,
at={(0.5\linewidth,0)},
unbounded coords=jump,
xmin=-21.3676697591518,
xmax=21.3676697591518,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$y_1$},
ymin=-21.3676697591518,
ymax=21.3676697591518,
ylabel style={font=\color{white!15!black}},
ylabel={$y_2$},
zmin=0,
zmax=0.006,
zlabel style={font=\color{white!15!black}},
zlabel={$f_{\bfY}(y_1,y_2)$},
view={45}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{\textsf{b)}} Eavesdropper},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]
\addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	-21.3676697591518	3.12554321093413e-15\\
-20.5129629687858	-21.3676697591518	1.20765389708867e-14\\
-19.6582561784197	-21.3676697591518	4.37958493813569e-14\\
-18.8035493880536	-21.3676697591518	1.49158740367349e-13\\
-17.9488425976875	-21.3676697591518	4.77370230159709e-13\\
-17.0941358073215	-21.3676697591518	1.43658783950332e-12\\
-16.2394290169554	-21.3676697591518	4.06791796888093e-12\\
-15.3847222265893	-21.3676697591518	1.08462935075381e-11\\
-14.5300154362233	-21.3676697591518	2.72507245796197e-11\\
-13.6753086458572	-21.3676697591518	6.4564223908492e-11\\
-12.8206018554911	-21.3676697591518	1.4436517932686e-10\\
-11.965895065125	-21.3676697591518	3.04885678872896e-10\\
-11.111188274759	-21.3676697591518	6.08651507045996e-10\\
-10.2564814843929	-21.3676697591518	1.14951175303774e-09\\
-9.40177469402681	-21.3676697591518	2.05554385027509e-09\\
-8.54706790366074	-21.3676697591518	3.48305424968252e-09\\
-7.69236111329466	-21.3676697591518	5.59702605364369e-09\\
-6.83765432292859	-21.3676697591518	8.53589195689968e-09\\
-5.98294753256252	-21.3676697591518	1.23637057155967e-08\\
-5.12824074219644	-21.3676697591518	1.70195561164052e-08\\
-4.27353395183037	-21.3676697591518	2.22798589797282e-08\\
-3.41882716146429	-21.3676697591518	2.77507439452259e-08\\
-2.56412037109822	-21.3676697591518	3.2902762956403e-08\\
-1.70941358073215	-21.3676697591518	3.71486999249645e-08\\
-0.854706790366074	-21.3676697591518	3.99506270119913e-08\\
0	-21.3676697591518	4.09300632116144e-08\\
0.854706790366074	-21.3676697591518	3.99506270119913e-08\\
1.70941358073215	-21.3676697591518	3.71486999249645e-08\\
2.56412037109822	-21.3676697591518	3.2902762956403e-08\\
3.41882716146429	-21.3676697591518	2.77507439452259e-08\\
4.27353395183037	-21.3676697591518	2.22798589797282e-08\\
5.12824074219644	-21.3676697591518	1.70195561164052e-08\\
5.98294753256252	-21.3676697591518	1.23637057155967e-08\\
6.83765432292859	-21.3676697591518	8.53589195689968e-09\\
7.69236111329466	-21.3676697591518	5.59702605364369e-09\\
8.54706790366074	-21.3676697591518	3.48305424968252e-09\\
9.40177469402681	-21.3676697591518	2.05554385027509e-09\\
10.2564814843929	-21.3676697591518	1.14951175303774e-09\\
11.111188274759	-21.3676697591518	6.08651507045996e-10\\
11.965895065125	-21.3676697591518	3.04885678872896e-10\\
12.8206018554911	-21.3676697591518	1.4436517932686e-10\\
13.6753086458572	-21.3676697591518	6.4564223908492e-11\\
14.5300154362233	-21.3676697591518	2.72507245796197e-11\\
15.3847222265893	-21.3676697591518	1.08462935075381e-11\\
16.2394290169554	-21.3676697591518	4.06791796888093e-12\\
17.0941358073215	-21.3676697591518	1.43658783950332e-12\\
17.9488425976875	-21.3676697591518	4.77370230159709e-13\\
18.8035493880536	-21.3676697591518	1.49158740367349e-13\\
19.6582561784197	-21.3676697591518	4.37958493813569e-14\\
20.5129629687858	-21.3676697591518	1.20765389708867e-14\\
21.3676697591518	-21.3676697591518	3.12554321093413e-15\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	-21.3676697591518	3.12554321093413e-15\\
-21.3676697591518	-20.5129629687858	1.20765389708867e-14\\
-21.3676697591518	-19.6582561784197	4.37958493813569e-14\\
-21.3676697591518	-18.8035493880536	1.49158740367349e-13\\
-21.3676697591518	-17.9488425976875	4.77370230159709e-13\\
-21.3676697591518	-17.0941358073215	1.43658783950332e-12\\
-21.3676697591518	-16.2394290169554	4.06791796888093e-12\\
-21.3676697591518	-15.3847222265893	1.08462935075381e-11\\
-21.3676697591518	-14.5300154362233	2.72507245796197e-11\\
-21.3676697591518	-13.6753086458572	6.4564223908492e-11\\
-21.3676697591518	-12.8206018554911	1.4436517932686e-10\\
-21.3676697591518	-11.965895065125	3.04885678872896e-10\\
-21.3676697591518	-11.111188274759	6.08651507045996e-10\\
-21.3676697591518	-10.2564814843929	1.14951175303774e-09\\
-21.3676697591518	-9.40177469402681	2.05554385027509e-09\\
-21.3676697591518	-8.54706790366074	3.48305424968252e-09\\
-21.3676697591518	-7.69236111329466	5.59702605364369e-09\\
-21.3676697591518	-6.83765432292859	8.53589195689968e-09\\
-21.3676697591518	-5.98294753256252	1.23637057155967e-08\\
-21.3676697591518	-5.12824074219644	1.70195561164052e-08\\
-21.3676697591518	-4.27353395183037	2.22798589797282e-08\\
-21.3676697591518	-3.41882716146429	2.77507439452259e-08\\
-21.3676697591518	-2.56412037109822	3.2902762956403e-08\\
-21.3676697591518	-1.70941358073215	3.71486999249645e-08\\
-21.3676697591518	-0.854706790366074	3.99506270119913e-08\\
-21.3676697591518	0	4.09300632116144e-08\\
-21.3676697591518	0.854706790366074	3.99506270119913e-08\\
-21.3676697591518	1.70941358073215	3.71486999249645e-08\\
-21.3676697591518	2.56412037109822	3.2902762956403e-08\\
-21.3676697591518	3.41882716146429	2.77507439452259e-08\\
-21.3676697591518	4.27353395183037	2.22798589797282e-08\\
-21.3676697591518	5.12824074219644	1.70195561164052e-08\\
-21.3676697591518	5.98294753256252	1.23637057155967e-08\\
-21.3676697591518	6.83765432292859	8.53589195689968e-09\\
-21.3676697591518	7.69236111329466	5.59702605364369e-09\\
-21.3676697591518	8.54706790366074	3.48305424968252e-09\\
-21.3676697591518	9.40177469402681	2.05554385027509e-09\\
-21.3676697591518	10.2564814843929	1.14951175303774e-09\\
-21.3676697591518	11.111188274759	6.08651507045996e-10\\
-21.3676697591518	11.965895065125	3.04885678872896e-10\\
-21.3676697591518	12.8206018554911	1.4436517932686e-10\\
-21.3676697591518	13.6753086458572	6.4564223908492e-11\\
-21.3676697591518	14.5300154362233	2.72507245796197e-11\\
-21.3676697591518	15.3847222265893	1.08462935075381e-11\\
-21.3676697591518	16.2394290169554	4.06791796888093e-12\\
-21.3676697591518	17.0941358073215	1.43658783950332e-12\\
-21.3676697591518	17.9488425976875	4.77370230159709e-13\\
-21.3676697591518	18.8035493880536	1.49158740367349e-13\\
-21.3676697591518	19.6582561784197	4.37958493813569e-14\\
-21.3676697591518	20.5129629687858	1.20765389708867e-14\\
-21.3676697591518	21.3676697591518	3.12554321093413e-15\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	-20.5129629687858	1.20765389708867e-14\\
-20.5129629687858	-20.5129629687858	4.62551900307142e-14\\
-19.6582561784197	-20.5129629687858	1.66259290995274e-13\\
-18.8035493880536	-20.5129629687858	5.61148407486451e-13\\
-17.9488425976875	-20.5129629687858	1.77954960118248e-12\\
-17.0941358073215	-20.5129629687858	5.30606621245476e-12\\
-16.2394290169554	-20.5129629687858	1.48857416965071e-11\\
-15.3847222265893	-20.5129629687858	3.9320917338813e-11\\
-14.5300154362233	-20.5129629687858	9.78738513412935e-11\\
-13.6753086458572	-20.5129629687858	2.29745775118252e-10\\
-12.8206018554911	-20.5129629687858	5.09009804216832e-10\\
-11.965895065125	-20.5129629687858	1.06530156156712e-09\\
-11.111188274759	-20.5129629687858	2.10797050123704e-09\\
-10.2564814843929	-20.5129629687858	3.94715837511653e-09\\
-9.40177469402681	-20.5129629687858	7.00029607554641e-09\\
-8.54706790366074	-20.5129629687858	1.17690417775235e-08\\
-7.69236111329466	-20.5129629687858	1.87729418230336e-08\\
-6.83765432292859	-20.5129629687858	2.84348867880504e-08\\
-5.98294753256252	-20.5129629687858	4.09300632116144e-08\\
-5.12824074219644	-20.5129629687858	5.60306626891358e-08\\
-4.27353395183037	-20.5129629687858	7.29950755703735e-08\\
-3.41882716146429	-20.5129629687858	9.05531996406426e-08\\
-2.56412037109822	-20.5129629687858	1.07022565722822e-07\\
-1.70941358073215	-20.5129629687858	1.2055453727955e-07\\
-0.854706790366074	-20.5129629687858	1.29466215789287e-07\\
0	-20.5129629687858	1.32578170606072e-07\\
0.854706790366074	-20.5129629687858	1.29466215789287e-07\\
1.70941358073215	-20.5129629687858	1.2055453727955e-07\\
2.56412037109822	-20.5129629687858	1.07022565722822e-07\\
3.41882716146429	-20.5129629687858	9.05531996406426e-08\\
4.27353395183037	-20.5129629687858	7.29950755703735e-08\\
5.12824074219644	-20.5129629687858	5.60306626891358e-08\\
5.98294753256252	-20.5129629687858	4.09300632116144e-08\\
6.83765432292859	-20.5129629687858	2.84348867880504e-08\\
7.69236111329466	-20.5129629687858	1.87729418230336e-08\\
8.54706790366074	-20.5129629687858	1.17690417775235e-08\\
9.40177469402681	-20.5129629687858	7.00029607554641e-09\\
10.2564814843929	-20.5129629687858	3.94715837511653e-09\\
11.111188274759	-20.5129629687858	2.10797050123704e-09\\
11.965895065125	-20.5129629687858	1.06530156156712e-09\\
12.8206018554911	-20.5129629687858	5.09009804216832e-10\\
13.6753086458572	-20.5129629687858	2.29745775118252e-10\\
14.5300154362233	-20.5129629687858	9.78738513412935e-11\\
15.3847222265893	-20.5129629687858	3.9320917338813e-11\\
16.2394290169554	-20.5129629687858	1.48857416965071e-11\\
17.0941358073215	-20.5129629687858	5.30606621245476e-12\\
17.9488425976875	-20.5129629687858	1.77954960118248e-12\\
18.8035493880536	-20.5129629687858	5.61148407486451e-13\\
19.6582561784197	-20.5129629687858	1.66259290995274e-13\\
20.5129629687858	-20.5129629687858	4.62551900307142e-14\\
21.3676697591518	-20.5129629687858	1.20765389708867e-14\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-20.5129629687858	-21.3676697591518	1.20765389708867e-14\\
-20.5129629687858	-20.5129629687858	4.62551900307142e-14\\
-20.5129629687858	-19.6582561784197	1.66259290995274e-13\\
-20.5129629687858	-18.8035493880536	5.61148407486451e-13\\
-20.5129629687858	-17.9488425976875	1.77954960118248e-12\\
-20.5129629687858	-17.0941358073215	5.30606621245476e-12\\
-20.5129629687858	-16.2394290169554	1.48857416965071e-11\\
-20.5129629687858	-15.3847222265893	3.9320917338813e-11\\
-20.5129629687858	-14.5300154362233	9.78738513412935e-11\\
-20.5129629687858	-13.6753086458572	2.29745775118252e-10\\
-20.5129629687858	-12.8206018554911	5.09009804216832e-10\\
-20.5129629687858	-11.965895065125	1.06530156156712e-09\\
-20.5129629687858	-11.111188274759	2.10797050123704e-09\\
-20.5129629687858	-10.2564814843929	3.94715837511653e-09\\
-20.5129629687858	-9.40177469402681	7.00029607554641e-09\\
-20.5129629687858	-8.54706790366074	1.17690417775235e-08\\
-20.5129629687858	-7.69236111329466	1.87729418230336e-08\\
-20.5129629687858	-6.83765432292859	2.84348867880504e-08\\
-20.5129629687858	-5.98294753256252	4.09300632116144e-08\\
-20.5129629687858	-5.12824074219644	5.60306626891358e-08\\
-20.5129629687858	-4.27353395183037	7.29950755703735e-08\\
-20.5129629687858	-3.41882716146429	9.05531996406426e-08\\
-20.5129629687858	-2.56412037109822	1.07022565722822e-07\\
-20.5129629687858	-1.70941358073215	1.2055453727955e-07\\
-20.5129629687858	-0.854706790366074	1.29466215789287e-07\\
-20.5129629687858	0	1.32578170606072e-07\\
-20.5129629687858	0.854706790366074	1.29466215789287e-07\\
-20.5129629687858	1.70941358073215	1.2055453727955e-07\\
-20.5129629687858	2.56412037109822	1.07022565722822e-07\\
-20.5129629687858	3.41882716146429	9.05531996406426e-08\\
-20.5129629687858	4.27353395183037	7.29950755703735e-08\\
-20.5129629687858	5.12824074219644	5.60306626891358e-08\\
-20.5129629687858	5.98294753256252	4.09300632116144e-08\\
-20.5129629687858	6.83765432292859	2.84348867880504e-08\\
-20.5129629687858	7.69236111329466	1.87729418230336e-08\\
-20.5129629687858	8.54706790366074	1.17690417775235e-08\\
-20.5129629687858	9.40177469402681	7.00029607554641e-09\\
-20.5129629687858	10.2564814843929	3.94715837511653e-09\\
-20.5129629687858	11.111188274759	2.10797050123704e-09\\
-20.5129629687858	11.965895065125	1.06530156156712e-09\\
-20.5129629687858	12.8206018554911	5.09009804216832e-10\\
-20.5129629687858	13.6753086458572	2.29745775118252e-10\\
-20.5129629687858	14.5300154362233	9.78738513412935e-11\\
-20.5129629687858	15.3847222265893	3.9320917338813e-11\\
-20.5129629687858	16.2394290169554	1.48857416965071e-11\\
-20.5129629687858	17.0941358073215	5.30606621245476e-12\\
-20.5129629687858	17.9488425976875	1.77954960118248e-12\\
-20.5129629687858	18.8035493880536	5.61148407486451e-13\\
-20.5129629687858	19.6582561784197	1.66259290995274e-13\\
-20.5129629687858	20.5129629687858	4.62551900307142e-14\\
-20.5129629687858	21.3676697591518	1.20765389708867e-14\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	-19.6582561784197	4.37958493813569e-14\\
-20.5129629687858	-19.6582561784197	1.66259290995274e-13\\
-19.6582561784197	-19.6582561784197	5.92202295597387e-13\\
-18.8035493880536	-19.6582561784197	1.98039100071134e-12\\
-17.9488425976875	-19.6582561784197	6.22172677141494e-12\\
-17.0941358073215	-19.6582561784197	1.83759482562487e-11\\
-16.2394290169554	-19.6582561784197	5.10604327480373e-11\\
-15.3847222265893	-19.6582561784197	1.33582455034146e-10\\
-14.5300154362233	-19.6582561784197	3.29302905139088e-10\\
-13.6753086458572	-19.6582561784197	7.65578560374586e-10\\
-12.8206018554911	-19.6582561784197	1.68001573258655e-09\\
-11.965895065125	-19.6582561784197	3.48305424968249e-09\\
-11.111188274759	-19.6582561784197	6.82864399648694e-09\\
-10.2564814843929	-19.6582561784197	1.26720565491284e-08\\
-9.40177469402681	-19.6582561784197	2.22798589797282e-08\\
-8.54706790366074	-19.6582561784197	3.71486999249645e-08\\
-7.69236111329466	-19.6582561784197	5.87959728628335e-08\\
-6.83765432292859	-19.6582561784197	8.84136763713108e-08\\
-5.98294753256252	-19.6582561784197	1.26426034081288e-07\\
-5.12824074219644	-19.6582561784197	1.72048901969455e-07\\
-4.27353395183037	-19.6582561784197	2.22991434809669e-07\\
-3.41882716146429	-19.6582561784197	2.75442569759078e-07\\
-2.56412037109822	-19.6582561784197	3.24431881575626e-07\\
-1.70941358073215	-19.6582561784197	3.64552903198897e-07\\
-0.854706790366074	-19.6582561784197	3.90917200369952e-07\\
0	-19.6582561784197	4.00113418140158e-07\\
0.854706790366074	-19.6582561784197	3.90917200369952e-07\\
1.70941358073215	-19.6582561784197	3.64552903198897e-07\\
2.56412037109822	-19.6582561784197	3.24431881575626e-07\\
3.41882716146429	-19.6582561784197	2.75442569759078e-07\\
4.27353395183037	-19.6582561784197	2.22991434809669e-07\\
5.12824074219644	-19.6582561784197	1.72048901969455e-07\\
5.98294753256252	-19.6582561784197	1.26426034081288e-07\\
6.83765432292859	-19.6582561784197	8.84136763713108e-08\\
7.69236111329466	-19.6582561784197	5.87959728628335e-08\\
8.54706790366074	-19.6582561784197	3.71486999249645e-08\\
9.40177469402681	-19.6582561784197	2.22798589797282e-08\\
10.2564814843929	-19.6582561784197	1.26720565491284e-08\\
11.111188274759	-19.6582561784197	6.82864399648694e-09\\
11.965895065125	-19.6582561784197	3.48305424968249e-09\\
12.8206018554911	-19.6582561784197	1.68001573258655e-09\\
13.6753086458572	-19.6582561784197	7.65578560374586e-10\\
14.5300154362233	-19.6582561784197	3.29302905139088e-10\\
15.3847222265893	-19.6582561784197	1.33582455034146e-10\\
16.2394290169554	-19.6582561784197	5.10604327480373e-11\\
17.0941358073215	-19.6582561784197	1.83759482562487e-11\\
17.9488425976875	-19.6582561784197	6.22172677141494e-12\\
18.8035493880536	-19.6582561784197	1.98039100071134e-12\\
19.6582561784197	-19.6582561784197	5.92202295597387e-13\\
20.5129629687858	-19.6582561784197	1.66259290995274e-13\\
21.3676697591518	-19.6582561784197	4.37958493813569e-14\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-19.6582561784197	-21.3676697591518	4.37958493813569e-14\\
-19.6582561784197	-20.5129629687858	1.66259290995274e-13\\
-19.6582561784197	-19.6582561784197	5.92202295597387e-13\\
-19.6582561784197	-18.8035493880536	1.98039100071134e-12\\
-19.6582561784197	-17.9488425976875	6.22172677141494e-12\\
-19.6582561784197	-17.0941358073215	1.83759482562487e-11\\
-19.6582561784197	-16.2394290169554	5.10604327480373e-11\\
-19.6582561784197	-15.3847222265893	1.33582455034146e-10\\
-19.6582561784197	-14.5300154362233	3.29302905139088e-10\\
-19.6582561784197	-13.6753086458572	7.65578560374586e-10\\
-19.6582561784197	-12.8206018554911	1.68001573258655e-09\\
-19.6582561784197	-11.965895065125	3.48305424968249e-09\\
-19.6582561784197	-11.111188274759	6.82864399648694e-09\\
-19.6582561784197	-10.2564814843929	1.26720565491284e-08\\
-19.6582561784197	-9.40177469402681	2.22798589797282e-08\\
-19.6582561784197	-8.54706790366074	3.71486999249645e-08\\
-19.6582561784197	-7.69236111329466	5.87959728628335e-08\\
-19.6582561784197	-6.83765432292859	8.84136763713108e-08\\
-19.6582561784197	-5.98294753256252	1.26426034081288e-07\\
-19.6582561784197	-5.12824074219644	1.72048901969455e-07\\
-19.6582561784197	-4.27353395183037	2.22991434809669e-07\\
-19.6582561784197	-3.41882716146429	2.75442569759078e-07\\
-19.6582561784197	-2.56412037109822	3.24431881575626e-07\\
-19.6582561784197	-1.70941358073215	3.64552903198897e-07\\
-19.6582561784197	-0.854706790366074	3.90917200369952e-07\\
-19.6582561784197	0	4.00113418140158e-07\\
-19.6582561784197	0.854706790366074	3.90917200369952e-07\\
-19.6582561784197	1.70941358073215	3.64552903198897e-07\\
-19.6582561784197	2.56412037109822	3.24431881575626e-07\\
-19.6582561784197	3.41882716146429	2.75442569759078e-07\\
-19.6582561784197	4.27353395183037	2.22991434809669e-07\\
-19.6582561784197	5.12824074219644	1.72048901969455e-07\\
-19.6582561784197	5.98294753256252	1.26426034081288e-07\\
-19.6582561784197	6.83765432292859	8.84136763713108e-08\\
-19.6582561784197	7.69236111329466	5.87959728628335e-08\\
-19.6582561784197	8.54706790366074	3.71486999249645e-08\\
-19.6582561784197	9.40177469402681	2.22798589797282e-08\\
-19.6582561784197	10.2564814843929	1.26720565491284e-08\\
-19.6582561784197	11.111188274759	6.82864399648694e-09\\
-19.6582561784197	11.965895065125	3.48305424968249e-09\\
-19.6582561784197	12.8206018554911	1.68001573258655e-09\\
-19.6582561784197	13.6753086458572	7.65578560374586e-10\\
-19.6582561784197	14.5300154362233	3.29302905139088e-10\\
-19.6582561784197	15.3847222265893	1.33582455034146e-10\\
-19.6582561784197	16.2394290169554	5.10604327480373e-11\\
-19.6582561784197	17.0941358073215	1.83759482562487e-11\\
-19.6582561784197	17.9488425976875	6.22172677141494e-12\\
-19.6582561784197	18.8035493880536	1.98039100071134e-12\\
-19.6582561784197	19.6582561784197	5.92202295597387e-13\\
-19.6582561784197	20.5129629687858	1.66259290995274e-13\\
-19.6582561784197	21.3676697591518	4.37958493813569e-14\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	-18.8035493880536	1.49158740367349e-13\\
-20.5129629687858	-18.8035493880536	5.61148407486451e-13\\
-19.6582561784197	-18.8035493880536	1.98039100071134e-12\\
-18.8035493880536	-18.8035493880536	6.56054430962229e-12\\
-17.9488425976875	-18.8035493880536	2.04143098077088e-11\\
-17.0941358073215	-18.8035493880536	5.97096870441137e-11\\
-16.2394290169554	-18.8035493880536	1.64285425045824e-10\\
-15.3847222265893	-18.8035493880536	4.25545373379472e-10\\
-14.5300154362233	-18.8035493880536	1.03861125362824e-09\\
-13.6753086458572	-18.8035493880536	2.39059904619361e-09\\
-12.8206018554911	-18.8035493880536	5.19410318835176e-09\\
-11.965895065125	-18.8035493880536	1.06631008650313e-08\\
-11.111188274759	-18.8035493880536	2.07041551624584e-08\\
-10.2564814843929	-18.8035493880536	3.8060474087519e-08\\
-9.40177469402681	-18.8035493880536	6.6310278451182e-08\\
-8.54706790366074	-18.8035493880536	1.09603803354234e-07\\
-7.69236111329466	-18.8035493880536	1.72048901969455e-07\\
-6.83765432292859	-18.8035493880536	2.56739125034327e-07\\
-5.98294753256252	-18.8035493880536	3.64552903198897e-07\\
-5.12824074219644	-18.8035493880536	4.92999830933887e-07\\
-4.27353395183037	-18.8035493880536	6.35488203775825e-07\\
-3.41882716146429	-18.8035493880536	7.81375318873809e-07\\
-2.56412037109822	-18.8035493880536	9.17008926101221e-07\\
-1.70941358073215	-18.8035493880536	1.02770004999027e-06\\
-0.854706790366074	-18.8035493880536	1.10026493518609e-06\\
0	-18.8035493880536	1.12554627713832e-06\\
0.854706790366074	-18.8035493880536	1.10026493518609e-06\\
1.70941358073215	-18.8035493880536	1.02770004999027e-06\\
2.56412037109822	-18.8035493880536	9.17008926101221e-07\\
3.41882716146429	-18.8035493880536	7.81375318873809e-07\\
4.27353395183037	-18.8035493880536	6.35488203775825e-07\\
5.12824074219644	-18.8035493880536	4.92999830933887e-07\\
5.98294753256252	-18.8035493880536	3.64552903198897e-07\\
6.83765432292859	-18.8035493880536	2.56739125034327e-07\\
7.69236111329466	-18.8035493880536	1.72048901969455e-07\\
8.54706790366074	-18.8035493880536	1.09603803354234e-07\\
9.40177469402681	-18.8035493880536	6.6310278451182e-08\\
10.2564814843929	-18.8035493880536	3.8060474087519e-08\\
11.111188274759	-18.8035493880536	2.07041551624584e-08\\
11.965895065125	-18.8035493880536	1.06631008650313e-08\\
12.8206018554911	-18.8035493880536	5.19410318835176e-09\\
13.6753086458572	-18.8035493880536	2.39059904619361e-09\\
14.5300154362233	-18.8035493880536	1.03861125362824e-09\\
15.3847222265893	-18.8035493880536	4.25545373379472e-10\\
16.2394290169554	-18.8035493880536	1.64285425045824e-10\\
17.0941358073215	-18.8035493880536	5.97096870441137e-11\\
17.9488425976875	-18.8035493880536	2.04143098077088e-11\\
18.8035493880536	-18.8035493880536	6.56054430962229e-12\\
19.6582561784197	-18.8035493880536	1.98039100071134e-12\\
20.5129629687858	-18.8035493880536	5.61148407486451e-13\\
21.3676697591518	-18.8035493880536	1.49158740367349e-13\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-18.8035493880536	-21.3676697591518	1.49158740367349e-13\\
-18.8035493880536	-20.5129629687858	5.61148407486451e-13\\
-18.8035493880536	-19.6582561784197	1.98039100071134e-12\\
-18.8035493880536	-18.8035493880536	6.56054430962229e-12\\
-18.8035493880536	-17.9488425976875	2.04143098077088e-11\\
-18.8035493880536	-17.0941358073215	5.97096870441137e-11\\
-18.8035493880536	-16.2394290169554	1.64285425045824e-10\\
-18.8035493880536	-15.3847222265893	4.25545373379472e-10\\
-18.8035493880536	-14.5300154362233	1.03861125362824e-09\\
-18.8035493880536	-13.6753086458572	2.39059904619361e-09\\
-18.8035493880536	-12.8206018554911	5.19410318835176e-09\\
-18.8035493880536	-11.965895065125	1.06631008650313e-08\\
-18.8035493880536	-11.111188274759	2.07041551624584e-08\\
-18.8035493880536	-10.2564814843929	3.8060474087519e-08\\
-18.8035493880536	-9.40177469402681	6.6310278451182e-08\\
-18.8035493880536	-8.54706790366074	1.09603803354234e-07\\
-18.8035493880536	-7.69236111329466	1.72048901969455e-07\\
-18.8035493880536	-6.83765432292859	2.56739125034327e-07\\
-18.8035493880536	-5.98294753256252	3.64552903198897e-07\\
-18.8035493880536	-5.12824074219644	4.92999830933887e-07\\
-18.8035493880536	-4.27353395183037	6.35488203775825e-07\\
-18.8035493880536	-3.41882716146429	7.81375318873809e-07\\
-18.8035493880536	-2.56412037109822	9.17008926101221e-07\\
-18.8035493880536	-1.70941358073215	1.02770004999027e-06\\
-18.8035493880536	-0.854706790366074	1.10026493518609e-06\\
-18.8035493880536	0	1.12554627713832e-06\\
-18.8035493880536	0.854706790366074	1.10026493518609e-06\\
-18.8035493880536	1.70941358073215	1.02770004999027e-06\\
-18.8035493880536	2.56412037109822	9.17008926101221e-07\\
-18.8035493880536	3.41882716146429	7.81375318873809e-07\\
-18.8035493880536	4.27353395183037	6.35488203775825e-07\\
-18.8035493880536	5.12824074219644	4.92999830933887e-07\\
-18.8035493880536	5.98294753256252	3.64552903198897e-07\\
-18.8035493880536	6.83765432292859	2.56739125034327e-07\\
-18.8035493880536	7.69236111329466	1.72048901969455e-07\\
-18.8035493880536	8.54706790366074	1.09603803354234e-07\\
-18.8035493880536	9.40177469402681	6.6310278451182e-08\\
-18.8035493880536	10.2564814843929	3.8060474087519e-08\\
-18.8035493880536	11.111188274759	2.07041551624584e-08\\
-18.8035493880536	11.965895065125	1.06631008650313e-08\\
-18.8035493880536	12.8206018554911	5.19410318835176e-09\\
-18.8035493880536	13.6753086458572	2.39059904619361e-09\\
-18.8035493880536	14.5300154362233	1.03861125362824e-09\\
-18.8035493880536	15.3847222265893	4.25545373379472e-10\\
-18.8035493880536	16.2394290169554	1.64285425045824e-10\\
-18.8035493880536	17.0941358073215	5.97096870441137e-11\\
-18.8035493880536	17.9488425976875	2.04143098077088e-11\\
-18.8035493880536	18.8035493880536	6.56054430962229e-12\\
-18.8035493880536	19.6582561784197	1.98039100071134e-12\\
-18.8035493880536	20.5129629687858	5.61148407486451e-13\\
-18.8035493880536	21.3676697591518	1.49158740367349e-13\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	-17.9488425976875	4.77370230159709e-13\\
-20.5129629687858	-17.9488425976875	1.77954960118248e-12\\
-19.6582561784197	-17.9488425976875	6.22172677141494e-12\\
-18.8035493880536	-17.9488425976875	2.04143098077088e-11\\
-17.9488425976875	-17.9488425976875	6.29040600598594e-11\\
-17.0941358073215	-17.9488425976875	1.82163500900375e-10\\
-16.2394290169554	-17.9488425976875	4.96161512395239e-10\\
-15.3847222265893	-17.9488425976875	1.27211458555833e-09\\
-14.5300154362233	-17.9488425976875	3.07294885903605e-09\\
-13.6753086458572	-17.9488425976875	7.00029607554643e-09\\
-12.8206018554911	-17.9488425976875	1.50534470769235e-08\\
-11.965895065125	-17.9488425976875	3.05885722991488e-08\\
-11.111188274759	-17.9488425976875	5.87959728628336e-08\\
-10.2564814843929	-17.9488425976875	1.07022565722822e-07\\
-9.40177469402681	-17.9488425976875	1.84682344257528e-07\\
-8.54706790366074	-17.9488425976875	3.02471043675629e-07\\
-7.69236111329466	-17.9488425976875	4.70688892096066e-07\\
-6.83765432292859	-17.9488425976875	6.9670548293601e-07\\
-5.98294753256252	-17.9488425976875	9.81940972749682e-07\\
-5.12824074219644	-17.9488425976875	1.3190831182915e-06\\
-4.27353395183037	-17.9488425976875	1.69045945032787e-06\\
-3.41882716146429	-17.9488425976875	2.06840355938282e-06\\
-2.56412037109822	-17.9488425976875	2.4180465331836e-06\\
-1.70941358073215	-17.9488425976875	2.70231120546957e-06\\
-0.854706790366074	-17.9488425976875	2.88818682200612e-06\\
0	-17.9488425976875	2.95286147074933e-06\\
0.854706790366074	-17.9488425976875	2.88818682200612e-06\\
1.70941358073215	-17.9488425976875	2.70231120546957e-06\\
2.56412037109822	-17.9488425976875	2.4180465331836e-06\\
3.41882716146429	-17.9488425976875	2.06840355938282e-06\\
4.27353395183037	-17.9488425976875	1.69045945032787e-06\\
5.12824074219644	-17.9488425976875	1.3190831182915e-06\\
5.98294753256252	-17.9488425976875	9.81940972749682e-07\\
6.83765432292859	-17.9488425976875	6.9670548293601e-07\\
7.69236111329466	-17.9488425976875	4.70688892096066e-07\\
8.54706790366074	-17.9488425976875	3.02471043675629e-07\\
9.40177469402681	-17.9488425976875	1.84682344257528e-07\\
10.2564814843929	-17.9488425976875	1.07022565722822e-07\\
11.111188274759	-17.9488425976875	5.87959728628336e-08\\
11.965895065125	-17.9488425976875	3.05885722991488e-08\\
12.8206018554911	-17.9488425976875	1.50534470769235e-08\\
13.6753086458572	-17.9488425976875	7.00029607554643e-09\\
14.5300154362233	-17.9488425976875	3.07294885903605e-09\\
15.3847222265893	-17.9488425976875	1.27211458555833e-09\\
16.2394290169554	-17.9488425976875	4.96161512395239e-10\\
17.0941358073215	-17.9488425976875	1.82163500900375e-10\\
17.9488425976875	-17.9488425976875	6.29040600598594e-11\\
18.8035493880536	-17.9488425976875	2.04143098077088e-11\\
19.6582561784197	-17.9488425976875	6.22172677141494e-12\\
20.5129629687858	-17.9488425976875	1.77954960118248e-12\\
21.3676697591518	-17.9488425976875	4.77370230159709e-13\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-17.9488425976875	-21.3676697591518	4.77370230159709e-13\\
-17.9488425976875	-20.5129629687858	1.77954960118248e-12\\
-17.9488425976875	-19.6582561784197	6.22172677141494e-12\\
-17.9488425976875	-18.8035493880536	2.04143098077088e-11\\
-17.9488425976875	-17.9488425976875	6.29040600598594e-11\\
-17.9488425976875	-17.0941358073215	1.82163500900375e-10\\
-17.9488425976875	-16.2394290169554	4.96161512395239e-10\\
-17.9488425976875	-15.3847222265893	1.27211458555833e-09\\
-17.9488425976875	-14.5300154362233	3.07294885903605e-09\\
-17.9488425976875	-13.6753086458572	7.00029607554643e-09\\
-17.9488425976875	-12.8206018554911	1.50534470769235e-08\\
-17.9488425976875	-11.965895065125	3.05885722991488e-08\\
-17.9488425976875	-11.111188274759	5.87959728628336e-08\\
-17.9488425976875	-10.2564814843929	1.07022565722822e-07\\
-17.9488425976875	-9.40177469402681	1.84682344257528e-07\\
-17.9488425976875	-8.54706790366074	3.02471043675629e-07\\
-17.9488425976875	-7.69236111329466	4.70688892096066e-07\\
-17.9488425976875	-6.83765432292859	6.9670548293601e-07\\
-17.9488425976875	-5.98294753256252	9.81940972749682e-07\\
-17.9488425976875	-5.12824074219644	1.3190831182915e-06\\
-17.9488425976875	-4.27353395183037	1.69045945032787e-06\\
-17.9488425976875	-3.41882716146429	2.06840355938282e-06\\
-17.9488425976875	-2.56412037109822	2.4180465331836e-06\\
-17.9488425976875	-1.70941358073215	2.70231120546957e-06\\
-17.9488425976875	-0.854706790366074	2.88818682200612e-06\\
-17.9488425976875	0	2.95286147074933e-06\\
-17.9488425976875	0.854706790366074	2.88818682200612e-06\\
-17.9488425976875	1.70941358073215	2.70231120546957e-06\\
-17.9488425976875	2.56412037109822	2.4180465331836e-06\\
-17.9488425976875	3.41882716146429	2.06840355938282e-06\\
-17.9488425976875	4.27353395183037	1.69045945032787e-06\\
-17.9488425976875	5.12824074219644	1.3190831182915e-06\\
-17.9488425976875	5.98294753256252	9.81940972749682e-07\\
-17.9488425976875	6.83765432292859	6.9670548293601e-07\\
-17.9488425976875	7.69236111329466	4.70688892096066e-07\\
-17.9488425976875	8.54706790366074	3.02471043675629e-07\\
-17.9488425976875	9.40177469402681	1.84682344257528e-07\\
-17.9488425976875	10.2564814843929	1.07022565722822e-07\\
-17.9488425976875	11.111188274759	5.87959728628336e-08\\
-17.9488425976875	11.965895065125	3.05885722991488e-08\\
-17.9488425976875	12.8206018554911	1.50534470769235e-08\\
-17.9488425976875	13.6753086458572	7.00029607554643e-09\\
-17.9488425976875	14.5300154362233	3.07294885903605e-09\\
-17.9488425976875	15.3847222265893	1.27211458555833e-09\\
-17.9488425976875	16.2394290169554	4.96161512395239e-10\\
-17.9488425976875	17.0941358073215	1.82163500900375e-10\\
-17.9488425976875	17.9488425976875	6.29040600598594e-11\\
-17.9488425976875	18.8035493880536	2.04143098077088e-11\\
-17.9488425976875	19.6582561784197	6.22172677141494e-12\\
-17.9488425976875	20.5129629687858	1.77954960118248e-12\\
-17.9488425976875	21.3676697591518	4.77370230159709e-13\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	-17.0941358073215	1.43658783950332e-12\\
-20.5129629687858	-17.0941358073215	5.30606621245476e-12\\
-19.6582561784197	-17.0941358073215	1.83759482562487e-11\\
-18.8035493880536	-17.0941358073215	5.97096870441137e-11\\
-17.9488425976875	-17.0941358073215	1.82163500900375e-10\\
-17.0941358073215	-17.0941358073215	5.22187428083768e-10\\
-16.2394290169554	-17.0941358073215	1.40763847621972e-09\\
-15.3847222265893	-17.0941358073215	3.57134308508068e-09\\
-14.5300154362233	-17.0941358073215	8.53589195689968e-09\\
-13.6753086458572	-17.0941358073215	1.92384098330184e-08\\
-12.8206018554911	-17.0941358073215	4.09300632116144e-08\\
-11.965895065125	-17.0941358073215	8.22888749265336e-08\\
-11.111188274759	-17.0941358073215	1.56515647955436e-07\\
-10.2564814843929	-17.0941358073215	2.81968980049548e-07\\
-9.40177469402681	-17.0941358073215	4.81717974330227e-07\\
-8.54706790366074	-17.0941358073215	7.81375318873809e-07\\
-7.69236111329466	-17.0941358073215	1.20483830465208e-06\\
-6.83765432292859	-17.0941358073215	1.76814820549352e-06\\
-5.98294753256252	-17.0941358073215	2.47246871027004e-06\\
-5.12824074219644	-17.0941358073215	3.29791846560165e-06\\
-4.27353395183037	-17.0941358073215	4.20033677182684e-06\\
-3.41882716146429	-17.0941358073215	5.11275495992629e-06\\
-2.56412037109822	-17.0941358073215	5.95234464634364e-06\\
-1.70941358073215	-17.0941358073215	6.63214979696038e-06\\
-0.854706790366074	-17.0941358073215	7.07543003190666e-06\\
0	-17.0941358073215	7.22945161050263e-06\\
0.854706790366074	-17.0941358073215	7.07543003190666e-06\\
1.70941358073215	-17.0941358073215	6.63214979696038e-06\\
2.56412037109822	-17.0941358073215	5.95234464634364e-06\\
3.41882716146429	-17.0941358073215	5.11275495992629e-06\\
4.27353395183037	-17.0941358073215	4.20033677182684e-06\\
5.12824074219644	-17.0941358073215	3.29791846560165e-06\\
5.98294753256252	-17.0941358073215	2.47246871027004e-06\\
6.83765432292859	-17.0941358073215	1.76814820549352e-06\\
7.69236111329466	-17.0941358073215	1.20483830465208e-06\\
8.54706790366074	-17.0941358073215	7.81375318873809e-07\\
9.40177469402681	-17.0941358073215	4.81717974330227e-07\\
10.2564814843929	-17.0941358073215	2.81968980049548e-07\\
11.111188274759	-17.0941358073215	1.56515647955436e-07\\
11.965895065125	-17.0941358073215	8.22888749265336e-08\\
12.8206018554911	-17.0941358073215	4.09300632116144e-08\\
13.6753086458572	-17.0941358073215	1.92384098330184e-08\\
14.5300154362233	-17.0941358073215	8.53589195689968e-09\\
15.3847222265893	-17.0941358073215	3.57134308508068e-09\\
16.2394290169554	-17.0941358073215	1.40763847621972e-09\\
17.0941358073215	-17.0941358073215	5.22187428083768e-10\\
17.9488425976875	-17.0941358073215	1.82163500900375e-10\\
18.8035493880536	-17.0941358073215	5.97096870441137e-11\\
19.6582561784197	-17.0941358073215	1.83759482562487e-11\\
20.5129629687858	-17.0941358073215	5.30606621245476e-12\\
21.3676697591518	-17.0941358073215	1.43658783950332e-12\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-17.0941358073215	-21.3676697591518	1.43658783950332e-12\\
-17.0941358073215	-20.5129629687858	5.30606621245476e-12\\
-17.0941358073215	-19.6582561784197	1.83759482562487e-11\\
-17.0941358073215	-18.8035493880536	5.97096870441137e-11\\
-17.0941358073215	-17.9488425976875	1.82163500900375e-10\\
-17.0941358073215	-17.0941358073215	5.22187428083768e-10\\
-17.0941358073215	-16.2394290169554	1.40763847621972e-09\\
-17.0941358073215	-15.3847222265893	3.57134308508068e-09\\
-17.0941358073215	-14.5300154362233	8.53589195689968e-09\\
-17.0941358073215	-13.6753086458572	1.92384098330184e-08\\
-17.0941358073215	-12.8206018554911	4.09300632116144e-08\\
-17.0941358073215	-11.965895065125	8.22888749265336e-08\\
-17.0941358073215	-11.111188274759	1.56515647955436e-07\\
-17.0941358073215	-10.2564814843929	2.81968980049548e-07\\
-17.0941358073215	-9.40177469402681	4.81717974330227e-07\\
-17.0941358073215	-8.54706790366074	7.81375318873809e-07\\
-17.0941358073215	-7.69236111329466	1.20483830465208e-06\\
-17.0941358073215	-6.83765432292859	1.76814820549352e-06\\
-17.0941358073215	-5.98294753256252	2.47246871027004e-06\\
-17.0941358073215	-5.12824074219644	3.29791846560165e-06\\
-17.0941358073215	-4.27353395183037	4.20033677182684e-06\\
-17.0941358073215	-3.41882716146429	5.11275495992629e-06\\
-17.0941358073215	-2.56412037109822	5.95234464634364e-06\\
-17.0941358073215	-1.70941358073215	6.63214979696038e-06\\
-17.0941358073215	-0.854706790366074	7.07543003190666e-06\\
-17.0941358073215	0	7.22945161050263e-06\\
-17.0941358073215	0.854706790366074	7.07543003190666e-06\\
-17.0941358073215	1.70941358073215	6.63214979696038e-06\\
-17.0941358073215	2.56412037109822	5.95234464634364e-06\\
-17.0941358073215	3.41882716146429	5.11275495992629e-06\\
-17.0941358073215	4.27353395183037	4.20033677182684e-06\\
-17.0941358073215	5.12824074219644	3.29791846560165e-06\\
-17.0941358073215	5.98294753256252	2.47246871027004e-06\\
-17.0941358073215	6.83765432292859	1.76814820549352e-06\\
-17.0941358073215	7.69236111329466	1.20483830465208e-06\\
-17.0941358073215	8.54706790366074	7.81375318873809e-07\\
-17.0941358073215	9.40177469402681	4.81717974330227e-07\\
-17.0941358073215	10.2564814843929	2.81968980049548e-07\\
-17.0941358073215	11.111188274759	1.56515647955436e-07\\
-17.0941358073215	11.965895065125	8.22888749265336e-08\\
-17.0941358073215	12.8206018554911	4.09300632116144e-08\\
-17.0941358073215	13.6753086458572	1.92384098330184e-08\\
-17.0941358073215	14.5300154362233	8.53589195689968e-09\\
-17.0941358073215	15.3847222265893	3.57134308508068e-09\\
-17.0941358073215	16.2394290169554	1.40763847621972e-09\\
-17.0941358073215	17.0941358073215	5.22187428083768e-10\\
-17.0941358073215	17.9488425976875	1.82163500900375e-10\\
-17.0941358073215	18.8035493880536	5.97096870441137e-11\\
-17.0941358073215	19.6582561784197	1.83759482562487e-11\\
-17.0941358073215	20.5129629687858	5.30606621245476e-12\\
-17.0941358073215	21.3676697591518	1.43658783950332e-12\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	-16.2394290169554	4.06791796888093e-12\\
-20.5129629687858	-16.2394290169554	1.48857416965071e-11\\
-19.6582561784197	-16.2394290169554	5.10604327480373e-11\\
-18.8035493880536	-16.2394290169554	1.64285425045824e-10\\
-17.9488425976875	-16.2394290169554	4.96161512395239e-10\\
-17.0941358073215	-16.2394290169554	1.40763847621972e-09\\
-16.2394290169554	-16.2394290169554	3.75460752865241e-09\\
-15.3847222265893	-16.2394290169554	9.423938982459e-09\\
-14.5300154362233	-16.2394290169554	2.22798589797282e-08\\
-13.6753086458572	-16.2394290169554	4.96650107159528e-08\\
-12.8206018554911	-16.2394290169554	1.0450108465498e-07\\
-11.965895065125	-16.2394290169554	2.07789642540629e-07\\
-11.111188274759	-16.2394290169554	3.90917200369952e-07\\
-10.2564814843929	-16.2394290169554	6.96705482936006e-07\\
-9.40177469402681	-16.2394290169554	1.17782052120308e-06\\
-8.54706790366074	-16.2394290169554	1.89123862590904e-06\\
-7.69236111329466	-16.2394290169554	2.8881868220061e-06\\
-6.83765432292859	-16.2394290169554	4.20033677182684e-06\\
-5.98294753256252	-16.2394290169554	5.82471500356358e-06\\
-5.12824074219644	-16.2394290169554	7.71119441925732e-06\\
-4.27353395183037	-16.2394290169554	9.75688145892927e-06\\
-3.41882716146429	-16.2394290169554	1.18107800257188e-05\\
-2.56412037109822	-16.2394290169554	1.36898516827068e-05\\
-1.70941358073215	-16.2394290169554	1.5204582614564e-05\\
-0.854706790366074	-16.2394290169554	1.61893293448293e-05\\
0	-16.2394290169554	1.65309693891094e-05\\
0.854706790366074	-16.2394290169554	1.61893293448293e-05\\
1.70941358073215	-16.2394290169554	1.5204582614564e-05\\
2.56412037109822	-16.2394290169554	1.36898516827068e-05\\
3.41882716146429	-16.2394290169554	1.18107800257188e-05\\
4.27353395183037	-16.2394290169554	9.75688145892927e-06\\
5.12824074219644	-16.2394290169554	7.71119441925732e-06\\
5.98294753256252	-16.2394290169554	5.82471500356358e-06\\
6.83765432292859	-16.2394290169554	4.20033677182684e-06\\
7.69236111329466	-16.2394290169554	2.8881868220061e-06\\
8.54706790366074	-16.2394290169554	1.89123862590904e-06\\
9.40177469402681	-16.2394290169554	1.17782052120308e-06\\
10.2564814843929	-16.2394290169554	6.96705482936006e-07\\
11.111188274759	-16.2394290169554	3.90917200369952e-07\\
11.965895065125	-16.2394290169554	2.07789642540629e-07\\
12.8206018554911	-16.2394290169554	1.0450108465498e-07\\
13.6753086458572	-16.2394290169554	4.96650107159528e-08\\
14.5300154362233	-16.2394290169554	2.22798589797282e-08\\
15.3847222265893	-16.2394290169554	9.423938982459e-09\\
16.2394290169554	-16.2394290169554	3.75460752865241e-09\\
17.0941358073215	-16.2394290169554	1.40763847621972e-09\\
17.9488425976875	-16.2394290169554	4.96161512395239e-10\\
18.8035493880536	-16.2394290169554	1.64285425045824e-10\\
19.6582561784197	-16.2394290169554	5.10604327480373e-11\\
20.5129629687858	-16.2394290169554	1.48857416965071e-11\\
21.3676697591518	-16.2394290169554	4.06791796888093e-12\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-16.2394290169554	-21.3676697591518	4.06791796888093e-12\\
-16.2394290169554	-20.5129629687858	1.48857416965071e-11\\
-16.2394290169554	-19.6582561784197	5.10604327480373e-11\\
-16.2394290169554	-18.8035493880536	1.64285425045824e-10\\
-16.2394290169554	-17.9488425976875	4.96161512395239e-10\\
-16.2394290169554	-17.0941358073215	1.40763847621972e-09\\
-16.2394290169554	-16.2394290169554	3.75460752865241e-09\\
-16.2394290169554	-15.3847222265893	9.423938982459e-09\\
-16.2394290169554	-14.5300154362233	2.22798589797282e-08\\
-16.2394290169554	-13.6753086458572	4.96650107159528e-08\\
-16.2394290169554	-12.8206018554911	1.0450108465498e-07\\
-16.2394290169554	-11.965895065125	2.07789642540629e-07\\
-16.2394290169554	-11.111188274759	3.90917200369952e-07\\
-16.2394290169554	-10.2564814843929	6.96705482936006e-07\\
-16.2394290169554	-9.40177469402681	1.17782052120308e-06\\
-16.2394290169554	-8.54706790366074	1.89123862590904e-06\\
-16.2394290169554	-7.69236111329466	2.8881868220061e-06\\
-16.2394290169554	-6.83765432292859	4.20033677182684e-06\\
-16.2394290169554	-5.98294753256252	5.82471500356358e-06\\
-16.2394290169554	-5.12824074219644	7.71119441925732e-06\\
-16.2394290169554	-4.27353395183037	9.75688145892927e-06\\
-16.2394290169554	-3.41882716146429	1.18107800257188e-05\\
-16.2394290169554	-2.56412037109822	1.36898516827068e-05\\
-16.2394290169554	-1.70941358073215	1.5204582614564e-05\\
-16.2394290169554	-0.854706790366074	1.61893293448293e-05\\
-16.2394290169554	0	1.65309693891094e-05\\
-16.2394290169554	0.854706790366074	1.61893293448293e-05\\
-16.2394290169554	1.70941358073215	1.5204582614564e-05\\
-16.2394290169554	2.56412037109822	1.36898516827068e-05\\
-16.2394290169554	3.41882716146429	1.18107800257188e-05\\
-16.2394290169554	4.27353395183037	9.75688145892927e-06\\
-16.2394290169554	5.12824074219644	7.71119441925732e-06\\
-16.2394290169554	5.98294753256252	5.82471500356358e-06\\
-16.2394290169554	6.83765432292859	4.20033677182684e-06\\
-16.2394290169554	7.69236111329466	2.8881868220061e-06\\
-16.2394290169554	8.54706790366074	1.89123862590904e-06\\
-16.2394290169554	9.40177469402681	1.17782052120308e-06\\
-16.2394290169554	10.2564814843929	6.96705482936006e-07\\
-16.2394290169554	11.111188274759	3.90917200369952e-07\\
-16.2394290169554	11.965895065125	2.07789642540629e-07\\
-16.2394290169554	12.8206018554911	1.0450108465498e-07\\
-16.2394290169554	13.6753086458572	4.96650107159528e-08\\
-16.2394290169554	14.5300154362233	2.22798589797282e-08\\
-16.2394290169554	15.3847222265893	9.423938982459e-09\\
-16.2394290169554	16.2394290169554	3.75460752865241e-09\\
-16.2394290169554	17.0941358073215	1.40763847621972e-09\\
-16.2394290169554	17.9488425976875	4.96161512395239e-10\\
-16.2394290169554	18.8035493880536	1.64285425045824e-10\\
-16.2394290169554	19.6582561784197	5.10604327480373e-11\\
-16.2394290169554	20.5129629687858	1.48857416965071e-11\\
-16.2394290169554	21.3676697591518	4.06791796888093e-12\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	-15.3847222265893	1.08462935075381e-11\\
-20.5129629687858	-15.3847222265893	3.9320917338813e-11\\
-19.6582561784197	-15.3847222265893	1.33582455034146e-10\\
-18.8035493880536	-15.3847222265893	4.25545373379472e-10\\
-17.9488425976875	-15.3847222265893	1.27211458555833e-09\\
-17.0941358073215	-15.3847222265893	3.57134308508068e-09\\
-16.2394290169554	-15.3847222265893	9.423938982459e-09\\
-15.3847222265893	-15.3847222265893	2.3395395236071e-08\\
-14.5300154362233	-15.3847222265893	5.46964038140194e-08\\
-13.6753086458572	-15.3847222265893	1.2055453727955e-07\\
-12.8206018554911	-15.3847222265893	2.50785850036988e-07\\
-11.965895065125	-15.3847222265893	4.92999830933887e-07\\
-11.111188274759	-15.3847222265893	9.17008926101221e-07\\
-10.2564814843929	-15.3847222265893	1.61609897011258e-06\\
-9.40177469402681	-15.3847222265893	2.70231120546955e-06\\
-8.54706790366074	-15.3847222265893	4.29334290039068e-06\\
-7.69236111329466	-15.3847222265893	6.49044634269577e-06\\
-6.83765432292859	-15.3847222265893	9.34963478882248e-06\\
-5.98294753256252	-15.3847222265893	1.28517771704186e-05\\
-5.12824074219644	-15.3847222265893	1.68795197317529e-05\\
-4.27353395183037	-15.3847222265893	2.12092119722138e-05\\
-3.41882716146429	-15.3847222265893	2.55235781932234e-05\\
-2.56412037109822	-15.3847222265893	2.94461852914003e-05\\
-1.70941358073215	-15.3847222265893	3.25931129560733e-05\\
-0.854706790366074	-15.3847222265893	3.46323339673828e-05\\
0	-15.3847222265893	3.53386436959465e-05\\
0.854706790366074	-15.3847222265893	3.46323339673828e-05\\
1.70941358073215	-15.3847222265893	3.25931129560733e-05\\
2.56412037109822	-15.3847222265893	2.94461852914003e-05\\
3.41882716146429	-15.3847222265893	2.55235781932234e-05\\
4.27353395183037	-15.3847222265893	2.12092119722138e-05\\
5.12824074219644	-15.3847222265893	1.68795197317529e-05\\
5.98294753256252	-15.3847222265893	1.28517771704186e-05\\
6.83765432292859	-15.3847222265893	9.34963478882248e-06\\
7.69236111329466	-15.3847222265893	6.49044634269577e-06\\
8.54706790366074	-15.3847222265893	4.29334290039068e-06\\
9.40177469402681	-15.3847222265893	2.70231120546955e-06\\
10.2564814843929	-15.3847222265893	1.61609897011258e-06\\
11.111188274759	-15.3847222265893	9.17008926101221e-07\\
11.965895065125	-15.3847222265893	4.92999830933887e-07\\
12.8206018554911	-15.3847222265893	2.50785850036988e-07\\
13.6753086458572	-15.3847222265893	1.2055453727955e-07\\
14.5300154362233	-15.3847222265893	5.46964038140194e-08\\
15.3847222265893	-15.3847222265893	2.3395395236071e-08\\
16.2394290169554	-15.3847222265893	9.423938982459e-09\\
17.0941358073215	-15.3847222265893	3.57134308508068e-09\\
17.9488425976875	-15.3847222265893	1.27211458555833e-09\\
18.8035493880536	-15.3847222265893	4.25545373379472e-10\\
19.6582561784197	-15.3847222265893	1.33582455034146e-10\\
20.5129629687858	-15.3847222265893	3.9320917338813e-11\\
21.3676697591518	-15.3847222265893	1.08462935075381e-11\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-15.3847222265893	-21.3676697591518	1.08462935075381e-11\\
-15.3847222265893	-20.5129629687858	3.9320917338813e-11\\
-15.3847222265893	-19.6582561784197	1.33582455034146e-10\\
-15.3847222265893	-18.8035493880536	4.25545373379472e-10\\
-15.3847222265893	-17.9488425976875	1.27211458555833e-09\\
-15.3847222265893	-17.0941358073215	3.57134308508068e-09\\
-15.3847222265893	-16.2394290169554	9.423938982459e-09\\
-15.3847222265893	-15.3847222265893	2.3395395236071e-08\\
-15.3847222265893	-14.5300154362233	5.46964038140194e-08\\
-15.3847222265893	-13.6753086458572	1.2055453727955e-07\\
-15.3847222265893	-12.8206018554911	2.50785850036988e-07\\
-15.3847222265893	-11.965895065125	4.92999830933887e-07\\
-15.3847222265893	-11.111188274759	9.17008926101221e-07\\
-15.3847222265893	-10.2564814843929	1.61609897011258e-06\\
-15.3847222265893	-9.40177469402681	2.70231120546955e-06\\
-15.3847222265893	-8.54706790366074	4.29334290039068e-06\\
-15.3847222265893	-7.69236111329466	6.49044634269577e-06\\
-15.3847222265893	-6.83765432292859	9.34963478882248e-06\\
-15.3847222265893	-5.98294753256252	1.28517771704186e-05\\
-15.3847222265893	-5.12824074219644	1.68795197317529e-05\\
-15.3847222265893	-4.27353395183037	2.12092119722138e-05\\
-15.3847222265893	-3.41882716146429	2.55235781932234e-05\\
-15.3847222265893	-2.56412037109822	2.94461852914003e-05\\
-15.3847222265893	-1.70941358073215	3.25931129560733e-05\\
-15.3847222265893	-0.854706790366074	3.46323339673828e-05\\
-15.3847222265893	0	3.53386436959465e-05\\
-15.3847222265893	0.854706790366074	3.46323339673828e-05\\
-15.3847222265893	1.70941358073215	3.25931129560733e-05\\
-15.3847222265893	2.56412037109822	2.94461852914003e-05\\
-15.3847222265893	3.41882716146429	2.55235781932234e-05\\
-15.3847222265893	4.27353395183037	2.12092119722138e-05\\
-15.3847222265893	5.12824074219644	1.68795197317529e-05\\
-15.3847222265893	5.98294753256252	1.28517771704186e-05\\
-15.3847222265893	6.83765432292859	9.34963478882248e-06\\
-15.3847222265893	7.69236111329466	6.49044634269577e-06\\
-15.3847222265893	8.54706790366074	4.29334290039068e-06\\
-15.3847222265893	9.40177469402681	2.70231120546955e-06\\
-15.3847222265893	10.2564814843929	1.61609897011258e-06\\
-15.3847222265893	11.111188274759	9.17008926101221e-07\\
-15.3847222265893	11.965895065125	4.92999830933887e-07\\
-15.3847222265893	12.8206018554911	2.50785850036988e-07\\
-15.3847222265893	13.6753086458572	1.2055453727955e-07\\
-15.3847222265893	14.5300154362233	5.46964038140194e-08\\
-15.3847222265893	15.3847222265893	2.3395395236071e-08\\
-15.3847222265893	16.2394290169554	9.423938982459e-09\\
-15.3847222265893	17.0941358073215	3.57134308508068e-09\\
-15.3847222265893	17.9488425976875	1.27211458555833e-09\\
-15.3847222265893	18.8035493880536	4.25545373379472e-10\\
-15.3847222265893	19.6582561784197	1.33582455034146e-10\\
-15.3847222265893	20.5129629687858	3.9320917338813e-11\\
-15.3847222265893	21.3676697591518	1.08462935075381e-11\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	-14.5300154362233	2.72507245796197e-11\\
-20.5129629687858	-14.5300154362233	9.78738513412935e-11\\
-19.6582561784197	-14.5300154362233	3.29302905139088e-10\\
-18.8035493880536	-14.5300154362233	1.03861125362824e-09\\
-17.9488425976875	-14.5300154362233	3.07294885903605e-09\\
-17.0941358073215	-14.5300154362233	8.53589195689968e-09\\
-16.2394290169554	-14.5300154362233	2.22798589797282e-08\\
-15.3847222265893	-14.5300154362233	5.46964038140194e-08\\
-14.5300154362233	-14.5300154362233	1.26426034081288e-07\\
-13.6753086458572	-14.5300154362233	2.75442569759078e-07\\
-12.8206018554911	-14.5300154362233	5.66323986422706e-07\\
-11.965895065125	-14.5300154362233	1.10026493518609e-06\\
-11.111188274759	-14.5300154362233	2.0226549116436e-06\\
-10.2564814843929	-14.5300154362233	3.52341438370014e-06\\
-9.40177469402681	-14.5300154362233	5.82471500356358e-06\\
-8.54706790366074	-14.5300154362233	9.15220606087919e-06\\
-7.69236111329466	-14.5300154362233	1.36898516827068e-05\\
-6.83765432292859	-14.5300154362233	1.95242725172248e-05\\
-5.98294753256252	-14.5300154362233	2.65902426730971e-05\\
-5.12824074219644	-14.5300154362233	3.46323339673828e-05\\
-4.27353395183037	-14.5300154362233	4.31967615713129e-05\\
-3.41882716146429	-14.5300154362233	5.16618763942105e-05\\
-2.56412037109822	-14.5300154362233	5.93068425249215e-05\\
-1.70941358073215	-14.5300154362233	6.54084393540733e-05\\
-0.854706790366074	-14.5300154362233	6.93484433051639e-05\\
0	-14.5300154362233	7.07106927903639e-05\\
0.854706790366074	-14.5300154362233	6.93484433051639e-05\\
1.70941358073215	-14.5300154362233	6.54084393540733e-05\\
2.56412037109822	-14.5300154362233	5.93068425249215e-05\\
3.41882716146429	-14.5300154362233	5.16618763942105e-05\\
4.27353395183037	-14.5300154362233	4.31967615713129e-05\\
5.12824074219644	-14.5300154362233	3.46323339673828e-05\\
5.98294753256252	-14.5300154362233	2.65902426730971e-05\\
6.83765432292859	-14.5300154362233	1.95242725172248e-05\\
7.69236111329466	-14.5300154362233	1.36898516827068e-05\\
8.54706790366074	-14.5300154362233	9.15220606087919e-06\\
9.40177469402681	-14.5300154362233	5.82471500356358e-06\\
10.2564814843929	-14.5300154362233	3.52341438370014e-06\\
11.111188274759	-14.5300154362233	2.0226549116436e-06\\
11.965895065125	-14.5300154362233	1.10026493518609e-06\\
12.8206018554911	-14.5300154362233	5.66323986422706e-07\\
13.6753086458572	-14.5300154362233	2.75442569759078e-07\\
14.5300154362233	-14.5300154362233	1.26426034081288e-07\\
15.3847222265893	-14.5300154362233	5.46964038140194e-08\\
16.2394290169554	-14.5300154362233	2.22798589797282e-08\\
17.0941358073215	-14.5300154362233	8.53589195689968e-09\\
17.9488425976875	-14.5300154362233	3.07294885903605e-09\\
18.8035493880536	-14.5300154362233	1.03861125362824e-09\\
19.6582561784197	-14.5300154362233	3.29302905139088e-10\\
20.5129629687858	-14.5300154362233	9.78738513412935e-11\\
21.3676697591518	-14.5300154362233	2.72507245796197e-11\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-14.5300154362233	-21.3676697591518	2.72507245796197e-11\\
-14.5300154362233	-20.5129629687858	9.78738513412935e-11\\
-14.5300154362233	-19.6582561784197	3.29302905139088e-10\\
-14.5300154362233	-18.8035493880536	1.03861125362824e-09\\
-14.5300154362233	-17.9488425976875	3.07294885903605e-09\\
-14.5300154362233	-17.0941358073215	8.53589195689968e-09\\
-14.5300154362233	-16.2394290169554	2.22798589797282e-08\\
-14.5300154362233	-15.3847222265893	5.46964038140194e-08\\
-14.5300154362233	-14.5300154362233	1.26426034081288e-07\\
-14.5300154362233	-13.6753086458572	2.75442569759078e-07\\
-14.5300154362233	-12.8206018554911	5.66323986422706e-07\\
-14.5300154362233	-11.965895065125	1.10026493518609e-06\\
-14.5300154362233	-11.111188274759	2.0226549116436e-06\\
-14.5300154362233	-10.2564814843929	3.52341438370014e-06\\
-14.5300154362233	-9.40177469402681	5.82471500356358e-06\\
-14.5300154362233	-8.54706790366074	9.15220606087919e-06\\
-14.5300154362233	-7.69236111329466	1.36898516827068e-05\\
-14.5300154362233	-6.83765432292859	1.95242725172248e-05\\
-14.5300154362233	-5.98294753256252	2.65902426730971e-05\\
-14.5300154362233	-5.12824074219644	3.46323339673828e-05\\
-14.5300154362233	-4.27353395183037	4.31967615713129e-05\\
-14.5300154362233	-3.41882716146429	5.16618763942105e-05\\
-14.5300154362233	-2.56412037109822	5.93068425249215e-05\\
-14.5300154362233	-1.70941358073215	6.54084393540733e-05\\
-14.5300154362233	-0.854706790366074	6.93484433051639e-05\\
-14.5300154362233	0	7.07106927903639e-05\\
-14.5300154362233	0.854706790366074	6.93484433051639e-05\\
-14.5300154362233	1.70941358073215	6.54084393540733e-05\\
-14.5300154362233	2.56412037109822	5.93068425249215e-05\\
-14.5300154362233	3.41882716146429	5.16618763942105e-05\\
-14.5300154362233	4.27353395183037	4.31967615713129e-05\\
-14.5300154362233	5.12824074219644	3.46323339673828e-05\\
-14.5300154362233	5.98294753256252	2.65902426730971e-05\\
-14.5300154362233	6.83765432292859	1.95242725172248e-05\\
-14.5300154362233	7.69236111329466	1.36898516827068e-05\\
-14.5300154362233	8.54706790366074	9.15220606087919e-06\\
-14.5300154362233	9.40177469402681	5.82471500356358e-06\\
-14.5300154362233	10.2564814843929	3.52341438370014e-06\\
-14.5300154362233	11.111188274759	2.0226549116436e-06\\
-14.5300154362233	11.965895065125	1.10026493518609e-06\\
-14.5300154362233	12.8206018554911	5.66323986422706e-07\\
-14.5300154362233	13.6753086458572	2.75442569759078e-07\\
-14.5300154362233	14.5300154362233	1.26426034081288e-07\\
-14.5300154362233	15.3847222265893	5.46964038140194e-08\\
-14.5300154362233	16.2394290169554	2.22798589797282e-08\\
-14.5300154362233	17.0941358073215	8.53589195689968e-09\\
-14.5300154362233	17.9488425976875	3.07294885903605e-09\\
-14.5300154362233	18.8035493880536	1.03861125362824e-09\\
-14.5300154362233	19.6582561784197	3.29302905139088e-10\\
-14.5300154362233	20.5129629687858	9.78738513412935e-11\\
-14.5300154362233	21.3676697591518	2.72507245796197e-11\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	-13.6753086458572	6.4564223908492e-11\\
-20.5129629687858	-13.6753086458572	2.29745775118252e-10\\
-19.6582561784197	-13.6753086458572	7.65578560374586e-10\\
-18.8035493880536	-13.6753086458572	2.39059904619361e-09\\
-17.9488425976875	-13.6753086458572	7.00029607554643e-09\\
-17.0941358073215	-13.6753086458572	1.92384098330184e-08\\
-16.2394290169554	-13.6753086458572	4.96650107159528e-08\\
-15.3847222265893	-13.6753086458572	1.2055453727955e-07\\
-14.5300154362233	-13.6753086458572	2.75442569759078e-07\\
-13.6753086458572	-13.6753086458572	5.93058132029598e-07\\
-12.8206018554911	-13.6753086458572	1.20483830465208e-06\\
-11.965895065125	-13.6753086458572	2.31267419272012e-06\\
-11.111188274759	-13.6753086458572	4.20033677182684e-06\\
-10.2564814843929	-13.6753086458572	7.22945161050263e-06\\
-9.40177469402681	-13.6753086458572	1.18107800257188e-05\\
-8.54706790366074	-13.6753086458572	1.83455051427645e-05\\
-7.69236111329466	-13.6753086458572	2.71394027204984e-05\\
-6.83765432292859	-13.6753086458572	3.83032528360986e-05\\
-5.98294753256252	-13.6753086458572	5.16618763942105e-05\\
-5.12824074219644	-13.6753086458572	6.66977267308794e-05\\
-4.27353395183037	-13.6753086458572	8.25506711500556e-05\\
-3.41882716146429	-13.6753086458572	9.80840550595133e-05\\
-2.56412037109822	-13.6753086458572	0.000112011727675917\\
-1.70941358073215	-13.6753086458572	0.000123066078974999\\
-0.854706790366074	-13.6753086458572	0.000130177318891575\\
0	-13.6753086458572	0.000132631320779517\\
0.854706790366074	-13.6753086458572	0.000130177318891575\\
1.70941358073215	-13.6753086458572	0.000123066078974999\\
2.56412037109822	-13.6753086458572	0.000112011727675917\\
3.41882716146429	-13.6753086458572	9.80840550595133e-05\\
4.27353395183037	-13.6753086458572	8.25506711500556e-05\\
5.12824074219644	-13.6753086458572	6.66977267308794e-05\\
5.98294753256252	-13.6753086458572	5.16618763942105e-05\\
6.83765432292859	-13.6753086458572	3.83032528360986e-05\\
7.69236111329466	-13.6753086458572	2.71394027204984e-05\\
8.54706790366074	-13.6753086458572	1.83455051427645e-05\\
9.40177469402681	-13.6753086458572	1.18107800257188e-05\\
10.2564814843929	-13.6753086458572	7.22945161050263e-06\\
11.111188274759	-13.6753086458572	4.20033677182684e-06\\
11.965895065125	-13.6753086458572	2.31267419272012e-06\\
12.8206018554911	-13.6753086458572	1.20483830465208e-06\\
13.6753086458572	-13.6753086458572	5.93058132029598e-07\\
14.5300154362233	-13.6753086458572	2.75442569759078e-07\\
15.3847222265893	-13.6753086458572	1.2055453727955e-07\\
16.2394290169554	-13.6753086458572	4.96650107159528e-08\\
17.0941358073215	-13.6753086458572	1.92384098330184e-08\\
17.9488425976875	-13.6753086458572	7.00029607554643e-09\\
18.8035493880536	-13.6753086458572	2.39059904619361e-09\\
19.6582561784197	-13.6753086458572	7.65578560374586e-10\\
20.5129629687858	-13.6753086458572	2.29745775118252e-10\\
21.3676697591518	-13.6753086458572	6.4564223908492e-11\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-13.6753086458572	-21.3676697591518	6.4564223908492e-11\\
-13.6753086458572	-20.5129629687858	2.29745775118252e-10\\
-13.6753086458572	-19.6582561784197	7.65578560374586e-10\\
-13.6753086458572	-18.8035493880536	2.39059904619361e-09\\
-13.6753086458572	-17.9488425976875	7.00029607554643e-09\\
-13.6753086458572	-17.0941358073215	1.92384098330184e-08\\
-13.6753086458572	-16.2394290169554	4.96650107159528e-08\\
-13.6753086458572	-15.3847222265893	1.2055453727955e-07\\
-13.6753086458572	-14.5300154362233	2.75442569759078e-07\\
-13.6753086458572	-13.6753086458572	5.93058132029598e-07\\
-13.6753086458572	-12.8206018554911	1.20483830465208e-06\\
-13.6753086458572	-11.965895065125	2.31267419272012e-06\\
-13.6753086458572	-11.111188274759	4.20033677182684e-06\\
-13.6753086458572	-10.2564814843929	7.22945161050263e-06\\
-13.6753086458572	-9.40177469402681	1.18107800257188e-05\\
-13.6753086458572	-8.54706790366074	1.83455051427645e-05\\
-13.6753086458572	-7.69236111329466	2.71394027204984e-05\\
-13.6753086458572	-6.83765432292859	3.83032528360986e-05\\
-13.6753086458572	-5.98294753256252	5.16618763942105e-05\\
-13.6753086458572	-5.12824074219644	6.66977267308794e-05\\
-13.6753086458572	-4.27353395183037	8.25506711500556e-05\\
-13.6753086458572	-3.41882716146429	9.80840550595133e-05\\
-13.6753086458572	-2.56412037109822	0.000112011727675917\\
-13.6753086458572	-1.70941358073215	0.000123066078974999\\
-13.6753086458572	-0.854706790366074	0.000130177318891575\\
-13.6753086458572	0	0.000132631320779517\\
-13.6753086458572	0.854706790366074	0.000130177318891575\\
-13.6753086458572	1.70941358073215	0.000123066078974999\\
-13.6753086458572	2.56412037109822	0.000112011727675917\\
-13.6753086458572	3.41882716146429	9.80840550595133e-05\\
-13.6753086458572	4.27353395183037	8.25506711500556e-05\\
-13.6753086458572	5.12824074219644	6.66977267308794e-05\\
-13.6753086458572	5.98294753256252	5.16618763942105e-05\\
-13.6753086458572	6.83765432292859	3.83032528360986e-05\\
-13.6753086458572	7.69236111329466	2.71394027204984e-05\\
-13.6753086458572	8.54706790366074	1.83455051427645e-05\\
-13.6753086458572	9.40177469402681	1.18107800257188e-05\\
-13.6753086458572	10.2564814843929	7.22945161050263e-06\\
-13.6753086458572	11.111188274759	4.20033677182684e-06\\
-13.6753086458572	11.965895065125	2.31267419272012e-06\\
-13.6753086458572	12.8206018554911	1.20483830465208e-06\\
-13.6753086458572	13.6753086458572	5.93058132029598e-07\\
-13.6753086458572	14.5300154362233	2.75442569759078e-07\\
-13.6753086458572	15.3847222265893	1.2055453727955e-07\\
-13.6753086458572	16.2394290169554	4.96650107159528e-08\\
-13.6753086458572	17.0941358073215	1.92384098330184e-08\\
-13.6753086458572	17.9488425976875	7.00029607554643e-09\\
-13.6753086458572	18.8035493880536	2.39059904619361e-09\\
-13.6753086458572	19.6582561784197	7.65578560374586e-10\\
-13.6753086458572	20.5129629687858	2.29745775118252e-10\\
-13.6753086458572	21.3676697591518	6.4564223908492e-11\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	-12.8206018554911	1.4436517932686e-10\\
-20.5129629687858	-12.8206018554911	5.09009804216832e-10\\
-19.6582561784197	-12.8206018554911	1.68001573258655e-09\\
-18.8035493880536	-12.8206018554911	5.19410318835176e-09\\
-17.9488425976875	-12.8206018554911	1.50534470769235e-08\\
-17.0941358073215	-12.8206018554911	4.09300632116144e-08\\
-16.2394290169554	-12.8206018554911	1.0450108465498e-07\\
-15.3847222265893	-12.8206018554911	2.50785850036988e-07\\
-14.5300154362233	-12.8206018554911	5.66323986422706e-07\\
-13.6753086458572	-12.8206018554911	1.20483830465208e-06\\
-12.8206018554911	-12.8206018554911	2.4180465331836e-06\\
-11.965895065125	-12.8206018554911	4.58449421843008e-06\\
-11.111188274759	-12.8206018554911	8.22385916071222e-06\\
-10.2564814843929	-12.8206018554911	1.3980701773938e-05\\
-9.40177469402681	-12.8206018554911	2.25633197474127e-05\\
-8.54706790366074	-12.8206018554911	3.46323339673828e-05\\
-7.69236111329466	-12.8206018554911	5.06490250475574e-05\\
-6.83765432292859	-12.8206018554911	7.07106927903639e-05\\
-5.98294753256252	-12.8206018554911	9.44125706559158e-05\\
-5.12824074219644	-12.8206018554911	0.000120777106113975\\
-4.27353395183037	-12.8206018554911	0.000148279753249662\\
-3.41882716146429	-12.8206018554911	0.000174979067014619\\
-2.56412037109822	-12.8206018554911	0.000198734760391817\\
-1.70941358073215	-12.8206018554911	0.000217477817108688\\
-0.854706790366074	-12.8206018554911	0.000229486491792673\\
0	-12.8206018554911	0.000233622057100657\\
0.854706790366074	-12.8206018554911	0.000229486491792673\\
1.70941358073215	-12.8206018554911	0.000217477817108688\\
2.56412037109822	-12.8206018554911	0.000198734760391817\\
3.41882716146429	-12.8206018554911	0.000174979067014619\\
4.27353395183037	-12.8206018554911	0.000148279753249662\\
5.12824074219644	-12.8206018554911	0.000120777106113975\\
5.98294753256252	-12.8206018554911	9.44125706559158e-05\\
6.83765432292859	-12.8206018554911	7.07106927903639e-05\\
7.69236111329466	-12.8206018554911	5.06490250475574e-05\\
8.54706790366074	-12.8206018554911	3.46323339673828e-05\\
9.40177469402681	-12.8206018554911	2.25633197474127e-05\\
10.2564814843929	-12.8206018554911	1.3980701773938e-05\\
11.111188274759	-12.8206018554911	8.22385916071222e-06\\
11.965895065125	-12.8206018554911	4.58449421843008e-06\\
12.8206018554911	-12.8206018554911	2.4180465331836e-06\\
13.6753086458572	-12.8206018554911	1.20483830465208e-06\\
14.5300154362233	-12.8206018554911	5.66323986422706e-07\\
15.3847222265893	-12.8206018554911	2.50785850036988e-07\\
16.2394290169554	-12.8206018554911	1.0450108465498e-07\\
17.0941358073215	-12.8206018554911	4.09300632116144e-08\\
17.9488425976875	-12.8206018554911	1.50534470769235e-08\\
18.8035493880536	-12.8206018554911	5.19410318835176e-09\\
19.6582561784197	-12.8206018554911	1.68001573258655e-09\\
20.5129629687858	-12.8206018554911	5.09009804216832e-10\\
21.3676697591518	-12.8206018554911	1.4436517932686e-10\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-12.8206018554911	-21.3676697591518	1.4436517932686e-10\\
-12.8206018554911	-20.5129629687858	5.09009804216832e-10\\
-12.8206018554911	-19.6582561784197	1.68001573258655e-09\\
-12.8206018554911	-18.8035493880536	5.19410318835176e-09\\
-12.8206018554911	-17.9488425976875	1.50534470769235e-08\\
-12.8206018554911	-17.0941358073215	4.09300632116144e-08\\
-12.8206018554911	-16.2394290169554	1.0450108465498e-07\\
-12.8206018554911	-15.3847222265893	2.50785850036988e-07\\
-12.8206018554911	-14.5300154362233	5.66323986422706e-07\\
-12.8206018554911	-13.6753086458572	1.20483830465208e-06\\
-12.8206018554911	-12.8206018554911	2.4180465331836e-06\\
-12.8206018554911	-11.965895065125	4.58449421843008e-06\\
-12.8206018554911	-11.111188274759	8.22385916071222e-06\\
-12.8206018554911	-10.2564814843929	1.3980701773938e-05\\
-12.8206018554911	-9.40177469402681	2.25633197474127e-05\\
-12.8206018554911	-8.54706790366074	3.46323339673828e-05\\
-12.8206018554911	-7.69236111329466	5.06490250475574e-05\\
-12.8206018554911	-6.83765432292859	7.07106927903639e-05\\
-12.8206018554911	-5.98294753256252	9.44125706559158e-05\\
-12.8206018554911	-5.12824074219644	0.000120777106113975\\
-12.8206018554911	-4.27353395183037	0.000148279753249662\\
-12.8206018554911	-3.41882716146429	0.000174979067014619\\
-12.8206018554911	-2.56412037109822	0.000198734760391817\\
-12.8206018554911	-1.70941358073215	0.000217477817108688\\
-12.8206018554911	-0.854706790366074	0.000229486491792673\\
-12.8206018554911	0	0.000233622057100657\\
-12.8206018554911	0.854706790366074	0.000229486491792673\\
-12.8206018554911	1.70941358073215	0.000217477817108688\\
-12.8206018554911	2.56412037109822	0.000198734760391817\\
-12.8206018554911	3.41882716146429	0.000174979067014619\\
-12.8206018554911	4.27353395183037	0.000148279753249662\\
-12.8206018554911	5.12824074219644	0.000120777106113975\\
-12.8206018554911	5.98294753256252	9.44125706559158e-05\\
-12.8206018554911	6.83765432292859	7.07106927903639e-05\\
-12.8206018554911	7.69236111329466	5.06490250475574e-05\\
-12.8206018554911	8.54706790366074	3.46323339673828e-05\\
-12.8206018554911	9.40177469402681	2.25633197474127e-05\\
-12.8206018554911	10.2564814843929	1.3980701773938e-05\\
-12.8206018554911	11.111188274759	8.22385916071222e-06\\
-12.8206018554911	11.965895065125	4.58449421843008e-06\\
-12.8206018554911	12.8206018554911	2.4180465331836e-06\\
-12.8206018554911	13.6753086458572	1.20483830465208e-06\\
-12.8206018554911	14.5300154362233	5.66323986422706e-07\\
-12.8206018554911	15.3847222265893	2.50785850036988e-07\\
-12.8206018554911	16.2394290169554	1.0450108465498e-07\\
-12.8206018554911	17.0941358073215	4.09300632116144e-08\\
-12.8206018554911	17.9488425976875	1.50534470769235e-08\\
-12.8206018554911	18.8035493880536	5.19410318835176e-09\\
-12.8206018554911	19.6582561784197	1.68001573258655e-09\\
-12.8206018554911	20.5129629687858	5.09009804216832e-10\\
-12.8206018554911	21.3676697591518	1.4436517932686e-10\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	-11.965895065125	3.04885678872896e-10\\
-20.5129629687858	-11.965895065125	1.06530156156712e-09\\
-19.6582561784197	-11.965895065125	3.48305424968249e-09\\
-18.8035493880536	-11.965895065125	1.06631008650313e-08\\
-17.9488425976875	-11.965895065125	3.05885722991488e-08\\
-17.0941358073215	-11.965895065125	8.22888749265336e-08\\
-16.2394290169554	-11.965895065125	2.07789642540629e-07\\
-15.3847222265893	-11.965895065125	4.92999830933887e-07\\
-14.5300154362233	-11.965895065125	1.10026493518609e-06\\
-13.6753086458572	-11.965895065125	2.31267419272012e-06\\
-12.8206018554911	-11.965895065125	4.58449421843008e-06\\
-11.965895065125	-11.965895065125	8.58374485251285e-06\\
-11.111188274759	-11.965895065125	1.5204582614564e-05\\
-10.2564814843929	-11.965895065125	2.55235781932233e-05\\
-9.40177469402681	-11.965895065125	4.06802104327578e-05\\
-8.54706790366074	-11.965895065125	6.16800649456593e-05\\
-7.69236111329466	-11.965895065125	8.91457426895036e-05\\
-6.83765432292859	-11.965895065125	0.000123066078974999\\
-5.98294753256252	-11.965895065125	0.000162607695571315\\
-5.12824074219644	-11.965895065125	0.000206046701789575\\
-4.27353395183037	-11.965895065125	0.000250853152155867\\
-3.41882716146429	-11.965895065125	0.000293925292952952\\
-2.56412037109822	-11.965895065125	0.000331936903250465\\
-1.70941358073215	-11.965895065125	0.000361739077368537\\
-0.854706790366074	-11.965895065125	0.000380751433972314\\
0	-11.965895065125	0.000387284701042577\\
0.854706790366074	-11.965895065125	0.000380751433972314\\
1.70941358073215	-11.965895065125	0.000361739077368537\\
2.56412037109822	-11.965895065125	0.000331936903250465\\
3.41882716146429	-11.965895065125	0.000293925292952952\\
4.27353395183037	-11.965895065125	0.000250853152155867\\
5.12824074219644	-11.965895065125	0.000206046701789575\\
5.98294753256252	-11.965895065125	0.000162607695571315\\
6.83765432292859	-11.965895065125	0.000123066078974999\\
7.69236111329466	-11.965895065125	8.91457426895036e-05\\
8.54706790366074	-11.965895065125	6.16800649456593e-05\\
9.40177469402681	-11.965895065125	4.06802104327578e-05\\
10.2564814843929	-11.965895065125	2.55235781932233e-05\\
11.111188274759	-11.965895065125	1.5204582614564e-05\\
11.965895065125	-11.965895065125	8.58374485251285e-06\\
12.8206018554911	-11.965895065125	4.58449421843008e-06\\
13.6753086458572	-11.965895065125	2.31267419272012e-06\\
14.5300154362233	-11.965895065125	1.10026493518609e-06\\
15.3847222265893	-11.965895065125	4.92999830933887e-07\\
16.2394290169554	-11.965895065125	2.07789642540629e-07\\
17.0941358073215	-11.965895065125	8.22888749265336e-08\\
17.9488425976875	-11.965895065125	3.05885722991488e-08\\
18.8035493880536	-11.965895065125	1.06631008650313e-08\\
19.6582561784197	-11.965895065125	3.48305424968249e-09\\
20.5129629687858	-11.965895065125	1.06530156156712e-09\\
21.3676697591518	-11.965895065125	3.04885678872896e-10\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.965895065125	-21.3676697591518	3.04885678872896e-10\\
-11.965895065125	-20.5129629687858	1.06530156156712e-09\\
-11.965895065125	-19.6582561784197	3.48305424968249e-09\\
-11.965895065125	-18.8035493880536	1.06631008650313e-08\\
-11.965895065125	-17.9488425976875	3.05885722991488e-08\\
-11.965895065125	-17.0941358073215	8.22888749265336e-08\\
-11.965895065125	-16.2394290169554	2.07789642540629e-07\\
-11.965895065125	-15.3847222265893	4.92999830933887e-07\\
-11.965895065125	-14.5300154362233	1.10026493518609e-06\\
-11.965895065125	-13.6753086458572	2.31267419272012e-06\\
-11.965895065125	-12.8206018554911	4.58449421843008e-06\\
-11.965895065125	-11.965895065125	8.58374485251285e-06\\
-11.965895065125	-11.111188274759	1.5204582614564e-05\\
-11.965895065125	-10.2564814843929	2.55235781932233e-05\\
-11.965895065125	-9.40177469402681	4.06802104327578e-05\\
-11.965895065125	-8.54706790366074	6.16800649456593e-05\\
-11.965895065125	-7.69236111329466	8.91457426895036e-05\\
-11.965895065125	-6.83765432292859	0.000123066078974999\\
-11.965895065125	-5.98294753256252	0.000162607695571315\\
-11.965895065125	-5.12824074219644	0.000206046701789575\\
-11.965895065125	-4.27353395183037	0.000250853152155867\\
-11.965895065125	-3.41882716146429	0.000293925292952952\\
-11.965895065125	-2.56412037109822	0.000331936903250465\\
-11.965895065125	-1.70941358073215	0.000361739077368537\\
-11.965895065125	-0.854706790366074	0.000380751433972314\\
-11.965895065125	0	0.000387284701042577\\
-11.965895065125	0.854706790366074	0.000380751433972314\\
-11.965895065125	1.70941358073215	0.000361739077368537\\
-11.965895065125	2.56412037109822	0.000331936903250465\\
-11.965895065125	3.41882716146429	0.000293925292952952\\
-11.965895065125	4.27353395183037	0.000250853152155867\\
-11.965895065125	5.12824074219644	0.000206046701789575\\
-11.965895065125	5.98294753256252	0.000162607695571315\\
-11.965895065125	6.83765432292859	0.000123066078974999\\
-11.965895065125	7.69236111329466	8.91457426895036e-05\\
-11.965895065125	8.54706790366074	6.16800649456593e-05\\
-11.965895065125	9.40177469402681	4.06802104327578e-05\\
-11.965895065125	10.2564814843929	2.55235781932233e-05\\
-11.965895065125	11.111188274759	1.5204582614564e-05\\
-11.965895065125	11.965895065125	8.58374485251285e-06\\
-11.965895065125	12.8206018554911	4.58449421843008e-06\\
-11.965895065125	13.6753086458572	2.31267419272012e-06\\
-11.965895065125	14.5300154362233	1.10026493518609e-06\\
-11.965895065125	15.3847222265893	4.92999830933887e-07\\
-11.965895065125	16.2394290169554	2.07789642540629e-07\\
-11.965895065125	17.0941358073215	8.22888749265336e-08\\
-11.965895065125	17.9488425976875	3.05885722991488e-08\\
-11.965895065125	18.8035493880536	1.06631008650313e-08\\
-11.965895065125	19.6582561784197	3.48305424968249e-09\\
-11.965895065125	20.5129629687858	1.06530156156712e-09\\
-11.965895065125	21.3676697591518	3.04885678872896e-10\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	-11.111188274759	6.08651507045996e-10\\
-20.5129629687858	-11.111188274759	2.10797050123704e-09\\
-19.6582561784197	-11.111188274759	6.82864399648694e-09\\
-18.8035493880536	-11.111188274759	2.07041551624584e-08\\
-17.9488425976875	-11.111188274759	5.87959728628336e-08\\
-17.0941358073215	-11.111188274759	1.56515647955436e-07\\
-16.2394290169554	-11.111188274759	3.90917200369952e-07\\
-15.3847222265893	-11.111188274759	9.17008926101221e-07\\
-14.5300154362233	-11.111188274759	2.0226549116436e-06\\
-13.6753086458572	-11.111188274759	4.20033677182684e-06\\
-12.8206018554911	-11.111188274759	8.22385916071222e-06\\
-11.965895065125	-11.111188274759	1.5204582614564e-05\\
-11.111188274759	-11.111188274759	2.65902426730971e-05\\
-10.2564814843929	-11.111188274759	4.40679364137435e-05\\
-9.40177469402681	-11.111188274759	6.9348443305164e-05\\
-8.54706790366074	-11.111188274759	0.000103842293692651\\
-7.69236111329466	-11.111188274759	0.000148279753249662\\
-6.83765432292859	-11.111188274759	0.000202360442513661\\
-5.98294753256252	-11.111188274759	0.000264527268462483\\
-5.12824074219644	-11.111188274759	0.000331936903250465\\
-4.27353395183037	-11.111188274759	0.000400652427538916\\
-3.41882716146429	-11.111188274759	0.000466030583025555\\
-2.56412037109822	-11.111188274759	0.000523235023476515\\
-1.70941358073215	-11.111188274759	0.000567788837777747\\
-0.854706790366074	-11.111188274759	0.000596084123981395\\
0	-11.111188274759	0.000605785127266459\\
0.854706790366074	-11.111188274759	0.000596084123981395\\
1.70941358073215	-11.111188274759	0.000567788837777747\\
2.56412037109822	-11.111188274759	0.000523235023476515\\
3.41882716146429	-11.111188274759	0.000466030583025555\\
4.27353395183037	-11.111188274759	0.000400652427538916\\
5.12824074219644	-11.111188274759	0.000331936903250465\\
5.98294753256252	-11.111188274759	0.000264527268462483\\
6.83765432292859	-11.111188274759	0.000202360442513661\\
7.69236111329466	-11.111188274759	0.000148279753249662\\
8.54706790366074	-11.111188274759	0.000103842293692651\\
9.40177469402681	-11.111188274759	6.9348443305164e-05\\
10.2564814843929	-11.111188274759	4.40679364137435e-05\\
11.111188274759	-11.111188274759	2.65902426730971e-05\\
11.965895065125	-11.111188274759	1.5204582614564e-05\\
12.8206018554911	-11.111188274759	8.22385916071222e-06\\
13.6753086458572	-11.111188274759	4.20033677182684e-06\\
14.5300154362233	-11.111188274759	2.0226549116436e-06\\
15.3847222265893	-11.111188274759	9.17008926101221e-07\\
16.2394290169554	-11.111188274759	3.90917200369952e-07\\
17.0941358073215	-11.111188274759	1.56515647955436e-07\\
17.9488425976875	-11.111188274759	5.87959728628336e-08\\
18.8035493880536	-11.111188274759	2.07041551624584e-08\\
19.6582561784197	-11.111188274759	6.82864399648694e-09\\
20.5129629687858	-11.111188274759	2.10797050123704e-09\\
21.3676697591518	-11.111188274759	6.08651507045996e-10\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-11.111188274759	-21.3676697591518	6.08651507045996e-10\\
-11.111188274759	-20.5129629687858	2.10797050123704e-09\\
-11.111188274759	-19.6582561784197	6.82864399648694e-09\\
-11.111188274759	-18.8035493880536	2.07041551624584e-08\\
-11.111188274759	-17.9488425976875	5.87959728628336e-08\\
-11.111188274759	-17.0941358073215	1.56515647955436e-07\\
-11.111188274759	-16.2394290169554	3.90917200369952e-07\\
-11.111188274759	-15.3847222265893	9.17008926101221e-07\\
-11.111188274759	-14.5300154362233	2.0226549116436e-06\\
-11.111188274759	-13.6753086458572	4.20033677182684e-06\\
-11.111188274759	-12.8206018554911	8.22385916071222e-06\\
-11.111188274759	-11.965895065125	1.5204582614564e-05\\
-11.111188274759	-11.111188274759	2.65902426730971e-05\\
-11.111188274759	-10.2564814843929	4.40679364137435e-05\\
-11.111188274759	-9.40177469402681	6.9348443305164e-05\\
-11.111188274759	-8.54706790366074	0.000103842293692651\\
-11.111188274759	-7.69236111329466	0.000148279753249662\\
-11.111188274759	-6.83765432292859	0.000202360442513661\\
-11.111188274759	-5.98294753256252	0.000264527268462483\\
-11.111188274759	-5.12824074219644	0.000331936903250465\\
-11.111188274759	-4.27353395183037	0.000400652427538916\\
-11.111188274759	-3.41882716146429	0.000466030583025555\\
-11.111188274759	-2.56412037109822	0.000523235023476515\\
-11.111188274759	-1.70941358073215	0.000567788837777747\\
-11.111188274759	-0.854706790366074	0.000596084123981395\\
-11.111188274759	0	0.000605785127266459\\
-11.111188274759	0.854706790366074	0.000596084123981395\\
-11.111188274759	1.70941358073215	0.000567788837777747\\
-11.111188274759	2.56412037109822	0.000523235023476515\\
-11.111188274759	3.41882716146429	0.000466030583025555\\
-11.111188274759	4.27353395183037	0.000400652427538916\\
-11.111188274759	5.12824074219644	0.000331936903250465\\
-11.111188274759	5.98294753256252	0.000264527268462483\\
-11.111188274759	6.83765432292859	0.000202360442513661\\
-11.111188274759	7.69236111329466	0.000148279753249662\\
-11.111188274759	8.54706790366074	0.000103842293692651\\
-11.111188274759	9.40177469402681	6.9348443305164e-05\\
-11.111188274759	10.2564814843929	4.40679364137435e-05\\
-11.111188274759	11.111188274759	2.65902426730971e-05\\
-11.111188274759	11.965895065125	1.5204582614564e-05\\
-11.111188274759	12.8206018554911	8.22385916071222e-06\\
-11.111188274759	13.6753086458572	4.20033677182684e-06\\
-11.111188274759	14.5300154362233	2.0226549116436e-06\\
-11.111188274759	15.3847222265893	9.17008926101221e-07\\
-11.111188274759	16.2394290169554	3.90917200369952e-07\\
-11.111188274759	17.0941358073215	1.56515647955436e-07\\
-11.111188274759	17.9488425976875	5.87959728628336e-08\\
-11.111188274759	18.8035493880536	2.07041551624584e-08\\
-11.111188274759	19.6582561784197	6.82864399648694e-09\\
-11.111188274759	20.5129629687858	2.10797050123704e-09\\
-11.111188274759	21.3676697591518	6.08651507045996e-10\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	-10.2564814843929	1.14951175303774e-09\\
-20.5129629687858	-10.2564814843929	3.94715837511653e-09\\
-19.6582561784197	-10.2564814843929	1.26720565491284e-08\\
-18.8035493880536	-10.2564814843929	3.8060474087519e-08\\
-17.9488425976875	-10.2564814843929	1.07022565722822e-07\\
-17.0941358073215	-10.2564814843929	2.81968980049548e-07\\
-16.2394290169554	-10.2564814843929	6.96705482936006e-07\\
-15.3847222265893	-10.2564814843929	1.61609897011258e-06\\
-14.5300154362233	-10.2564814843929	3.52341438370014e-06\\
-13.6753086458572	-10.2564814843929	7.22945161050263e-06\\
-12.8206018554911	-10.2564814843929	1.3980701773938e-05\\
-11.965895065125	-10.2564814843929	2.55235781932233e-05\\
-11.111188274759	-10.2564814843929	4.40679364137435e-05\\
-10.2564814843929	-10.2564814843929	7.20980934348339e-05\\
-9.40177469402681	-10.2564814843929	0.000112011727675917\\
-8.54706790366074	-10.2564814843929	0.000165622497338802\\
-7.69236111329466	-10.2564814843929	0.000233622057100657\\
-6.83765432292859	-10.2564814843929	0.00031513439936603\\
-5.98294753256252	-10.2564814843929	0.000407489411297091\\
-5.12824074219644	-10.2564814843929	0.000506291727619938\\
-4.27353395183037	-10.2564814843929	0.000605785127266459\\
-3.41882716146429	-10.2564814843929	0.000699442091931651\\
-2.56412037109822	-10.2564814843929	0.000780667103077728\\
-1.70941358073215	-10.2564814843929	0.000843498307782081\\
-0.854706790366074	-10.2564814843929	0.000883216057619387\\
0	-10.2564814843929	0.000896801229288941\\
0.854706790366074	-10.2564814843929	0.000883216057619387\\
1.70941358073215	-10.2564814843929	0.000843498307782081\\
2.56412037109822	-10.2564814843929	0.000780667103077728\\
3.41882716146429	-10.2564814843929	0.000699442091931651\\
4.27353395183037	-10.2564814843929	0.000605785127266459\\
5.12824074219644	-10.2564814843929	0.000506291727619938\\
5.98294753256252	-10.2564814843929	0.000407489411297091\\
6.83765432292859	-10.2564814843929	0.00031513439936603\\
7.69236111329466	-10.2564814843929	0.000233622057100657\\
8.54706790366074	-10.2564814843929	0.000165622497338802\\
9.40177469402681	-10.2564814843929	0.000112011727675917\\
10.2564814843929	-10.2564814843929	7.20980934348339e-05\\
11.111188274759	-10.2564814843929	4.40679364137435e-05\\
11.965895065125	-10.2564814843929	2.55235781932233e-05\\
12.8206018554911	-10.2564814843929	1.3980701773938e-05\\
13.6753086458572	-10.2564814843929	7.22945161050263e-06\\
14.5300154362233	-10.2564814843929	3.52341438370014e-06\\
15.3847222265893	-10.2564814843929	1.61609897011258e-06\\
16.2394290169554	-10.2564814843929	6.96705482936006e-07\\
17.0941358073215	-10.2564814843929	2.81968980049548e-07\\
17.9488425976875	-10.2564814843929	1.07022565722822e-07\\
18.8035493880536	-10.2564814843929	3.8060474087519e-08\\
19.6582561784197	-10.2564814843929	1.26720565491284e-08\\
20.5129629687858	-10.2564814843929	3.94715837511653e-09\\
21.3676697591518	-10.2564814843929	1.14951175303774e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-10.2564814843929	-21.3676697591518	1.14951175303774e-09\\
-10.2564814843929	-20.5129629687858	3.94715837511653e-09\\
-10.2564814843929	-19.6582561784197	1.26720565491284e-08\\
-10.2564814843929	-18.8035493880536	3.8060474087519e-08\\
-10.2564814843929	-17.9488425976875	1.07022565722822e-07\\
-10.2564814843929	-17.0941358073215	2.81968980049548e-07\\
-10.2564814843929	-16.2394290169554	6.96705482936006e-07\\
-10.2564814843929	-15.3847222265893	1.61609897011258e-06\\
-10.2564814843929	-14.5300154362233	3.52341438370014e-06\\
-10.2564814843929	-13.6753086458572	7.22945161050263e-06\\
-10.2564814843929	-12.8206018554911	1.3980701773938e-05\\
-10.2564814843929	-11.965895065125	2.55235781932233e-05\\
-10.2564814843929	-11.111188274759	4.40679364137435e-05\\
-10.2564814843929	-10.2564814843929	7.20980934348339e-05\\
-10.2564814843929	-9.40177469402681	0.000112011727675917\\
-10.2564814843929	-8.54706790366074	0.000165622497338802\\
-10.2564814843929	-7.69236111329466	0.000233622057100657\\
-10.2564814843929	-6.83765432292859	0.00031513439936603\\
-10.2564814843929	-5.98294753256252	0.000407489411297091\\
-10.2564814843929	-5.12824074219644	0.000506291727619938\\
-10.2564814843929	-4.27353395183037	0.000605785127266459\\
-10.2564814843929	-3.41882716146429	0.000699442091931651\\
-10.2564814843929	-2.56412037109822	0.000780667103077728\\
-10.2564814843929	-1.70941358073215	0.000843498307782081\\
-10.2564814843929	-0.854706790366074	0.000883216057619387\\
-10.2564814843929	0	0.000896801229288941\\
-10.2564814843929	0.854706790366074	0.000883216057619387\\
-10.2564814843929	1.70941358073215	0.000843498307782081\\
-10.2564814843929	2.56412037109822	0.000780667103077728\\
-10.2564814843929	3.41882716146429	0.000699442091931651\\
-10.2564814843929	4.27353395183037	0.000605785127266459\\
-10.2564814843929	5.12824074219644	0.000506291727619938\\
-10.2564814843929	5.98294753256252	0.000407489411297091\\
-10.2564814843929	6.83765432292859	0.00031513439936603\\
-10.2564814843929	7.69236111329466	0.000233622057100657\\
-10.2564814843929	8.54706790366074	0.000165622497338802\\
-10.2564814843929	9.40177469402681	0.000112011727675917\\
-10.2564814843929	10.2564814843929	7.20980934348339e-05\\
-10.2564814843929	11.111188274759	4.40679364137435e-05\\
-10.2564814843929	11.965895065125	2.55235781932233e-05\\
-10.2564814843929	12.8206018554911	1.3980701773938e-05\\
-10.2564814843929	13.6753086458572	7.22945161050263e-06\\
-10.2564814843929	14.5300154362233	3.52341438370014e-06\\
-10.2564814843929	15.3847222265893	1.61609897011258e-06\\
-10.2564814843929	16.2394290169554	6.96705482936006e-07\\
-10.2564814843929	17.0941358073215	2.81968980049548e-07\\
-10.2564814843929	17.9488425976875	1.07022565722822e-07\\
-10.2564814843929	18.8035493880536	3.8060474087519e-08\\
-10.2564814843929	19.6582561784197	1.26720565491284e-08\\
-10.2564814843929	20.5129629687858	3.94715837511653e-09\\
-10.2564814843929	21.3676697591518	1.14951175303774e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	-9.40177469402681	2.05554385027509e-09\\
-20.5129629687858	-9.40177469402681	7.00029607554641e-09\\
-19.6582561784197	-9.40177469402681	2.22798589797282e-08\\
-18.8035493880536	-9.40177469402681	6.6310278451182e-08\\
-17.9488425976875	-9.40177469402681	1.84682344257528e-07\\
-17.0941358073215	-9.40177469402681	4.81717974330227e-07\\
-16.2394290169554	-9.40177469402681	1.17782052120308e-06\\
-15.3847222265893	-9.40177469402681	2.70231120546955e-06\\
-14.5300154362233	-9.40177469402681	5.82471500356358e-06\\
-13.6753086458572	-9.40177469402681	1.18107800257188e-05\\
-12.8206018554911	-9.40177469402681	2.25633197474127e-05\\
-11.965895065125	-9.40177469402681	4.06802104327578e-05\\
-11.111188274759	-9.40177469402681	6.9348443305164e-05\\
-10.2564814843929	-9.40177469402681	0.000112011727675917\\
-9.40177469402681	-9.40177469402681	0.000171807401353892\\
-8.54706790366074	-9.40177469402681	0.000250853152155867\\
-7.69236111329466	-9.40177469402681	0.000349541458116135\\
-6.83765432292859	-9.40177469402681	0.000466030583025555\\
-5.98294753256252	-9.40177469402681	0.000596084123981395\\
-5.12824074219644	-9.40177469402681	0.000733318102457204\\
-4.27353395183037	-9.40177469402681	0.000869804894553486\\
-3.41882716146429	-9.40177469402681	0.000996901731783494\\
-2.56412037109822	-9.40177469402681	0.00110614396975801\\
-1.70941358073215	-9.40177469402681	0.00119006677961736\\
-0.854706790366074	-9.40177469402681	0.00124286955140746\\
0	-9.40177469402681	0.00126088772201242\\
0.854706790366074	-9.40177469402681	0.00124286955140746\\
1.70941358073215	-9.40177469402681	0.00119006677961736\\
2.56412037109822	-9.40177469402681	0.00110614396975801\\
3.41882716146429	-9.40177469402681	0.000996901731783494\\
4.27353395183037	-9.40177469402681	0.000869804894553486\\
5.12824074219644	-9.40177469402681	0.000733318102457204\\
5.98294753256252	-9.40177469402681	0.000596084123981395\\
6.83765432292859	-9.40177469402681	0.000466030583025555\\
7.69236111329466	-9.40177469402681	0.000349541458116135\\
8.54706790366074	-9.40177469402681	0.000250853152155867\\
9.40177469402681	-9.40177469402681	0.000171807401353892\\
10.2564814843929	-9.40177469402681	0.000112011727675917\\
11.111188274759	-9.40177469402681	6.9348443305164e-05\\
11.965895065125	-9.40177469402681	4.06802104327578e-05\\
12.8206018554911	-9.40177469402681	2.25633197474127e-05\\
13.6753086458572	-9.40177469402681	1.18107800257188e-05\\
14.5300154362233	-9.40177469402681	5.82471500356358e-06\\
15.3847222265893	-9.40177469402681	2.70231120546955e-06\\
16.2394290169554	-9.40177469402681	1.17782052120308e-06\\
17.0941358073215	-9.40177469402681	4.81717974330227e-07\\
17.9488425976875	-9.40177469402681	1.84682344257528e-07\\
18.8035493880536	-9.40177469402681	6.6310278451182e-08\\
19.6582561784197	-9.40177469402681	2.22798589797282e-08\\
20.5129629687858	-9.40177469402681	7.00029607554641e-09\\
21.3676697591518	-9.40177469402681	2.05554385027509e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-9.40177469402681	-21.3676697591518	2.05554385027509e-09\\
-9.40177469402681	-20.5129629687858	7.00029607554641e-09\\
-9.40177469402681	-19.6582561784197	2.22798589797282e-08\\
-9.40177469402681	-18.8035493880536	6.6310278451182e-08\\
-9.40177469402681	-17.9488425976875	1.84682344257528e-07\\
-9.40177469402681	-17.0941358073215	4.81717974330227e-07\\
-9.40177469402681	-16.2394290169554	1.17782052120308e-06\\
-9.40177469402681	-15.3847222265893	2.70231120546955e-06\\
-9.40177469402681	-14.5300154362233	5.82471500356358e-06\\
-9.40177469402681	-13.6753086458572	1.18107800257188e-05\\
-9.40177469402681	-12.8206018554911	2.25633197474127e-05\\
-9.40177469402681	-11.965895065125	4.06802104327578e-05\\
-9.40177469402681	-11.111188274759	6.9348443305164e-05\\
-9.40177469402681	-10.2564814843929	0.000112011727675917\\
-9.40177469402681	-9.40177469402681	0.000171807401353892\\
-9.40177469402681	-8.54706790366074	0.000250853152155867\\
-9.40177469402681	-7.69236111329466	0.000349541458116135\\
-9.40177469402681	-6.83765432292859	0.000466030583025555\\
-9.40177469402681	-5.98294753256252	0.000596084123981395\\
-9.40177469402681	-5.12824074219644	0.000733318102457204\\
-9.40177469402681	-4.27353395183037	0.000869804894553486\\
-9.40177469402681	-3.41882716146429	0.000996901731783494\\
-9.40177469402681	-2.56412037109822	0.00110614396975801\\
-9.40177469402681	-1.70941358073215	0.00119006677961736\\
-9.40177469402681	-0.854706790366074	0.00124286955140746\\
-9.40177469402681	0	0.00126088772201242\\
-9.40177469402681	0.854706790366074	0.00124286955140746\\
-9.40177469402681	1.70941358073215	0.00119006677961736\\
-9.40177469402681	2.56412037109822	0.00110614396975801\\
-9.40177469402681	3.41882716146429	0.000996901731783494\\
-9.40177469402681	4.27353395183037	0.000869804894553486\\
-9.40177469402681	5.12824074219644	0.000733318102457204\\
-9.40177469402681	5.98294753256252	0.000596084123981395\\
-9.40177469402681	6.83765432292859	0.000466030583025555\\
-9.40177469402681	7.69236111329466	0.000349541458116135\\
-9.40177469402681	8.54706790366074	0.000250853152155867\\
-9.40177469402681	9.40177469402681	0.000171807401353892\\
-9.40177469402681	10.2564814843929	0.000112011727675917\\
-9.40177469402681	11.111188274759	6.9348443305164e-05\\
-9.40177469402681	11.965895065125	4.06802104327578e-05\\
-9.40177469402681	12.8206018554911	2.25633197474127e-05\\
-9.40177469402681	13.6753086458572	1.18107800257188e-05\\
-9.40177469402681	14.5300154362233	5.82471500356358e-06\\
-9.40177469402681	15.3847222265893	2.70231120546955e-06\\
-9.40177469402681	16.2394290169554	1.17782052120308e-06\\
-9.40177469402681	17.0941358073215	4.81717974330227e-07\\
-9.40177469402681	17.9488425976875	1.84682344257528e-07\\
-9.40177469402681	18.8035493880536	6.6310278451182e-08\\
-9.40177469402681	19.6582561784197	2.22798589797282e-08\\
-9.40177469402681	20.5129629687858	7.00029607554641e-09\\
-9.40177469402681	21.3676697591518	2.05554385027509e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	-8.54706790366074	3.48305424968252e-09\\
-20.5129629687858	-8.54706790366074	1.17690417775235e-08\\
-19.6582561784197	-8.54706790366074	3.71486999249645e-08\\
-18.8035493880536	-8.54706790366074	1.09603803354234e-07\\
-17.9488425976875	-8.54706790366074	3.02471043675629e-07\\
-17.0941358073215	-8.54706790366074	7.81375318873809e-07\\
-16.2394290169554	-8.54706790366074	1.89123862590904e-06\\
-15.3847222265893	-8.54706790366074	4.29334290039068e-06\\
-14.5300154362233	-8.54706790366074	9.15220606087919e-06\\
-13.6753086458572	-8.54706790366074	1.83455051427645e-05\\
-12.8206018554911	-8.54706790366074	3.46323339673828e-05\\
-11.965895065125	-8.54706790366074	6.16800649456593e-05\\
-11.111188274759	-8.54706790366074	0.000103842293692651\\
-10.2564814843929	-8.54706790366074	0.000165622497338802\\
-9.40177469402681	-8.54706790366074	0.000250853152155867\\
-8.54706790366074	-8.54706790366074	0.000361739077368537\\
-7.69236111329466	-8.54706790366074	0.000498002611507341\\
-6.83765432292859	-8.54706790366074	0.00065637609852006\\
-5.98294753256252	-8.54706790366074	0.000830599743214147\\
-5.12824074219644	-8.54706790366074	0.00101193555189064\\
-4.27353395183037	-8.54706790366074	0.00119006677961736\\
-3.41882716146429	-8.54706790366074	0.00135417477230751\\
-2.56412037109822	-8.54706790366074	0.00149398993295907\\
-1.70941358073215	-8.54706790366074	0.00160067745631125\\
-0.854706790366074	-8.54706790366074	0.00166749847810355\\
0	-8.54706790366074	0.00169024798981543\\
0.854706790366074	-8.54706790366074	0.00166749847810355\\
1.70941358073215	-8.54706790366074	0.00160067745631125\\
2.56412037109822	-8.54706790366074	0.00149398993295907\\
3.41882716146429	-8.54706790366074	0.00135417477230751\\
4.27353395183037	-8.54706790366074	0.00119006677961736\\
5.12824074219644	-8.54706790366074	0.00101193555189064\\
5.98294753256252	-8.54706790366074	0.000830599743214147\\
6.83765432292859	-8.54706790366074	0.00065637609852006\\
7.69236111329466	-8.54706790366074	0.000498002611507341\\
8.54706790366074	-8.54706790366074	0.000361739077368537\\
9.40177469402681	-8.54706790366074	0.000250853152155867\\
10.2564814843929	-8.54706790366074	0.000165622497338802\\
11.111188274759	-8.54706790366074	0.000103842293692651\\
11.965895065125	-8.54706790366074	6.16800649456593e-05\\
12.8206018554911	-8.54706790366074	3.46323339673828e-05\\
13.6753086458572	-8.54706790366074	1.83455051427645e-05\\
14.5300154362233	-8.54706790366074	9.15220606087919e-06\\
15.3847222265893	-8.54706790366074	4.29334290039068e-06\\
16.2394290169554	-8.54706790366074	1.89123862590904e-06\\
17.0941358073215	-8.54706790366074	7.81375318873809e-07\\
17.9488425976875	-8.54706790366074	3.02471043675629e-07\\
18.8035493880536	-8.54706790366074	1.09603803354234e-07\\
19.6582561784197	-8.54706790366074	3.71486999249645e-08\\
20.5129629687858	-8.54706790366074	1.17690417775235e-08\\
21.3676697591518	-8.54706790366074	3.48305424968252e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-8.54706790366074	-21.3676697591518	3.48305424968252e-09\\
-8.54706790366074	-20.5129629687858	1.17690417775235e-08\\
-8.54706790366074	-19.6582561784197	3.71486999249645e-08\\
-8.54706790366074	-18.8035493880536	1.09603803354234e-07\\
-8.54706790366074	-17.9488425976875	3.02471043675629e-07\\
-8.54706790366074	-17.0941358073215	7.81375318873809e-07\\
-8.54706790366074	-16.2394290169554	1.89123862590904e-06\\
-8.54706790366074	-15.3847222265893	4.29334290039068e-06\\
-8.54706790366074	-14.5300154362233	9.15220606087919e-06\\
-8.54706790366074	-13.6753086458572	1.83455051427645e-05\\
-8.54706790366074	-12.8206018554911	3.46323339673828e-05\\
-8.54706790366074	-11.965895065125	6.16800649456593e-05\\
-8.54706790366074	-11.111188274759	0.000103842293692651\\
-8.54706790366074	-10.2564814843929	0.000165622497338802\\
-8.54706790366074	-9.40177469402681	0.000250853152155867\\
-8.54706790366074	-8.54706790366074	0.000361739077368537\\
-8.54706790366074	-7.69236111329466	0.000498002611507341\\
-8.54706790366074	-6.83765432292859	0.00065637609852006\\
-8.54706790366074	-5.98294753256252	0.000830599743214147\\
-8.54706790366074	-5.12824074219644	0.00101193555189064\\
-8.54706790366074	-4.27353395183037	0.00119006677961736\\
-8.54706790366074	-3.41882716146429	0.00135417477230751\\
-8.54706790366074	-2.56412037109822	0.00149398993295907\\
-8.54706790366074	-1.70941358073215	0.00160067745631125\\
-8.54706790366074	-0.854706790366074	0.00166749847810355\\
-8.54706790366074	0	0.00169024798981543\\
-8.54706790366074	0.854706790366074	0.00166749847810355\\
-8.54706790366074	1.70941358073215	0.00160067745631125\\
-8.54706790366074	2.56412037109822	0.00149398993295907\\
-8.54706790366074	3.41882716146429	0.00135417477230751\\
-8.54706790366074	4.27353395183037	0.00119006677961736\\
-8.54706790366074	5.12824074219644	0.00101193555189064\\
-8.54706790366074	5.98294753256252	0.000830599743214147\\
-8.54706790366074	6.83765432292859	0.00065637609852006\\
-8.54706790366074	7.69236111329466	0.000498002611507341\\
-8.54706790366074	8.54706790366074	0.000361739077368537\\
-8.54706790366074	9.40177469402681	0.000250853152155867\\
-8.54706790366074	10.2564814843929	0.000165622497338802\\
-8.54706790366074	11.111188274759	0.000103842293692651\\
-8.54706790366074	11.965895065125	6.16800649456593e-05\\
-8.54706790366074	12.8206018554911	3.46323339673828e-05\\
-8.54706790366074	13.6753086458572	1.83455051427645e-05\\
-8.54706790366074	14.5300154362233	9.15220606087919e-06\\
-8.54706790366074	15.3847222265893	4.29334290039068e-06\\
-8.54706790366074	16.2394290169554	1.89123862590904e-06\\
-8.54706790366074	17.0941358073215	7.81375318873809e-07\\
-8.54706790366074	17.9488425976875	3.02471043675629e-07\\
-8.54706790366074	18.8035493880536	1.09603803354234e-07\\
-8.54706790366074	19.6582561784197	3.71486999249645e-08\\
-8.54706790366074	20.5129629687858	1.17690417775235e-08\\
-8.54706790366074	21.3676697591518	3.48305424968252e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	-7.69236111329466	5.59702605364369e-09\\
-20.5129629687858	-7.69236111329466	1.87729418230336e-08\\
-19.6582561784197	-7.69236111329466	5.87959728628335e-08\\
-18.8035493880536	-7.69236111329466	1.72048901969455e-07\\
-17.9488425976875	-7.69236111329466	4.70688892096066e-07\\
-17.0941358073215	-7.69236111329466	1.20483830465208e-06\\
-16.2394290169554	-7.69236111329466	2.8881868220061e-06\\
-15.3847222265893	-7.69236111329466	6.49044634269577e-06\\
-14.5300154362233	-7.69236111329466	1.36898516827068e-05\\
-13.6753086458572	-7.69236111329466	2.71394027204984e-05\\
-12.8206018554911	-7.69236111329466	5.06490250475574e-05\\
-11.965895065125	-7.69236111329466	8.91457426895036e-05\\
-11.111188274759	-7.69236111329466	0.000148279753249662\\
-10.2564814843929	-7.69236111329466	0.000233622057100657\\
-9.40177469402681	-7.69236111329466	0.000349541458116135\\
-8.54706790366074	-7.69236111329466	0.000498002611507341\\
-7.69236111329466	-7.69236111329466	0.000677613900830581\\
-6.83765432292859	-7.69236111329466	0.000883216057619387\\
-5.98294753256252	-7.69236111329466	0.00110614396975801\\
-5.12824074219644	-7.69236111329466	0.00133508630587209\\
-4.27353395183037	-7.69236111329466	0.0015573068842234\\
-3.41882716146429	-7.69236111329466	0.00175994152961172\\
-2.56412037109822	-7.69236111329466	0.00193114248109879\\
-1.70941358073215	-7.69236111329466	0.0020609552926823\\
-0.854706790366074	-7.69236111329466	0.00214191701790915\\
0	-7.69236111329466	0.00216942254307857\\
0.854706790366074	-7.69236111329466	0.00214191701790915\\
1.70941358073215	-7.69236111329466	0.0020609552926823\\
2.56412037109822	-7.69236111329466	0.00193114248109879\\
3.41882716146429	-7.69236111329466	0.00175994152961172\\
4.27353395183037	-7.69236111329466	0.0015573068842234\\
5.12824074219644	-7.69236111329466	0.00133508630587209\\
5.98294753256252	-7.69236111329466	0.00110614396975801\\
6.83765432292859	-7.69236111329466	0.000883216057619387\\
7.69236111329466	-7.69236111329466	0.000677613900830581\\
8.54706790366074	-7.69236111329466	0.000498002611507341\\
9.40177469402681	-7.69236111329466	0.000349541458116135\\
10.2564814843929	-7.69236111329466	0.000233622057100657\\
11.111188274759	-7.69236111329466	0.000148279753249662\\
11.965895065125	-7.69236111329466	8.91457426895036e-05\\
12.8206018554911	-7.69236111329466	5.06490250475574e-05\\
13.6753086458572	-7.69236111329466	2.71394027204984e-05\\
14.5300154362233	-7.69236111329466	1.36898516827068e-05\\
15.3847222265893	-7.69236111329466	6.49044634269577e-06\\
16.2394290169554	-7.69236111329466	2.8881868220061e-06\\
17.0941358073215	-7.69236111329466	1.20483830465208e-06\\
17.9488425976875	-7.69236111329466	4.70688892096066e-07\\
18.8035493880536	-7.69236111329466	1.72048901969455e-07\\
19.6582561784197	-7.69236111329466	5.87959728628335e-08\\
20.5129629687858	-7.69236111329466	1.87729418230336e-08\\
21.3676697591518	-7.69236111329466	5.59702605364369e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-7.69236111329466	-21.3676697591518	5.59702605364369e-09\\
-7.69236111329466	-20.5129629687858	1.87729418230336e-08\\
-7.69236111329466	-19.6582561784197	5.87959728628335e-08\\
-7.69236111329466	-18.8035493880536	1.72048901969455e-07\\
-7.69236111329466	-17.9488425976875	4.70688892096066e-07\\
-7.69236111329466	-17.0941358073215	1.20483830465208e-06\\
-7.69236111329466	-16.2394290169554	2.8881868220061e-06\\
-7.69236111329466	-15.3847222265893	6.49044634269577e-06\\
-7.69236111329466	-14.5300154362233	1.36898516827068e-05\\
-7.69236111329466	-13.6753086458572	2.71394027204984e-05\\
-7.69236111329466	-12.8206018554911	5.06490250475574e-05\\
-7.69236111329466	-11.965895065125	8.91457426895036e-05\\
-7.69236111329466	-11.111188274759	0.000148279753249662\\
-7.69236111329466	-10.2564814843929	0.000233622057100657\\
-7.69236111329466	-9.40177469402681	0.000349541458116135\\
-7.69236111329466	-8.54706790366074	0.000498002611507341\\
-7.69236111329466	-7.69236111329466	0.000677613900830581\\
-7.69236111329466	-6.83765432292859	0.000883216057619387\\
-7.69236111329466	-5.98294753256252	0.00110614396975801\\
-7.69236111329466	-5.12824074219644	0.00133508630587209\\
-7.69236111329466	-4.27353395183037	0.0015573068842234\\
-7.69236111329466	-3.41882716146429	0.00175994152961172\\
-7.69236111329466	-2.56412037109822	0.00193114248109879\\
-7.69236111329466	-1.70941358073215	0.0020609552926823\\
-7.69236111329466	-0.854706790366074	0.00214191701790915\\
-7.69236111329466	0	0.00216942254307857\\
-7.69236111329466	0.854706790366074	0.00214191701790915\\
-7.69236111329466	1.70941358073215	0.0020609552926823\\
-7.69236111329466	2.56412037109822	0.00193114248109879\\
-7.69236111329466	3.41882716146429	0.00175994152961172\\
-7.69236111329466	4.27353395183037	0.0015573068842234\\
-7.69236111329466	5.12824074219644	0.00133508630587209\\
-7.69236111329466	5.98294753256252	0.00110614396975801\\
-7.69236111329466	6.83765432292859	0.000883216057619387\\
-7.69236111329466	7.69236111329466	0.000677613900830581\\
-7.69236111329466	8.54706790366074	0.000498002611507341\\
-7.69236111329466	9.40177469402681	0.000349541458116135\\
-7.69236111329466	10.2564814843929	0.000233622057100657\\
-7.69236111329466	11.111188274759	0.000148279753249662\\
-7.69236111329466	11.965895065125	8.91457426895036e-05\\
-7.69236111329466	12.8206018554911	5.06490250475574e-05\\
-7.69236111329466	13.6753086458572	2.71394027204984e-05\\
-7.69236111329466	14.5300154362233	1.36898516827068e-05\\
-7.69236111329466	15.3847222265893	6.49044634269577e-06\\
-7.69236111329466	16.2394290169554	2.8881868220061e-06\\
-7.69236111329466	17.0941358073215	1.20483830465208e-06\\
-7.69236111329466	17.9488425976875	4.70688892096066e-07\\
-7.69236111329466	18.8035493880536	1.72048901969455e-07\\
-7.69236111329466	19.6582561784197	5.87959728628335e-08\\
-7.69236111329466	20.5129629687858	1.87729418230336e-08\\
-7.69236111329466	21.3676697591518	5.59702605364369e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	-6.83765432292859	8.53589195689968e-09\\
-20.5129629687858	-6.83765432292859	2.84348867880504e-08\\
-19.6582561784197	-6.83765432292859	8.84136763713108e-08\\
-18.8035493880536	-6.83765432292859	2.56739125034327e-07\\
-17.9488425976875	-6.83765432292859	6.9670548293601e-07\\
-17.0941358073215	-6.83765432292859	1.76814820549352e-06\\
-16.2394290169554	-6.83765432292859	4.20033677182684e-06\\
-15.3847222265893	-6.83765432292859	9.34963478882248e-06\\
-14.5300154362233	-6.83765432292859	1.95242725172248e-05\\
-13.6753086458572	-6.83765432292859	3.83032528360986e-05\\
-12.8206018554911	-6.83765432292859	7.07106927903639e-05\\
-11.965895065125	-6.83765432292859	0.000123066078974999\\
-11.111188274759	-6.83765432292859	0.000202360442513661\\
-10.2564814843929	-6.83765432292859	0.00031513439936603\\
-9.40177469402681	-6.83765432292859	0.000466030583025555\\
-8.54706790366074	-6.83765432292859	0.00065637609852006\\
-7.69236111329466	-6.83765432292859	0.000883216057619387\\
-6.83765432292859	-6.83765432292859	0.00113910995495607\\
-5.98294753256252	-6.83765432292859	0.00141275651686307\\
-5.12824074219644	-6.83765432292859	0.00169024798981543\\
-4.27353395183037	-6.83765432292859	0.00195659748408126\\
-3.41882716146429	-6.83765432292859	0.00219718879086052\\
-2.56412037109822	-6.83765432292859	0.00239892827313936\\
-1.70941358073215	-6.83765432292859	0.00255104014790218\\
-0.854706790366074	-6.83765432292859	0.0026455592277294\\
0	-6.83765432292859	0.00267761196406818\\
0.854706790366074	-6.83765432292859	0.0026455592277294\\
1.70941358073215	-6.83765432292859	0.00255104014790218\\
2.56412037109822	-6.83765432292859	0.00239892827313936\\
3.41882716146429	-6.83765432292859	0.00219718879086052\\
4.27353395183037	-6.83765432292859	0.00195659748408126\\
5.12824074219644	-6.83765432292859	0.00169024798981543\\
5.98294753256252	-6.83765432292859	0.00141275651686307\\
6.83765432292859	-6.83765432292859	0.00113910995495607\\
7.69236111329466	-6.83765432292859	0.000883216057619387\\
8.54706790366074	-6.83765432292859	0.00065637609852006\\
9.40177469402681	-6.83765432292859	0.000466030583025555\\
10.2564814843929	-6.83765432292859	0.00031513439936603\\
11.111188274759	-6.83765432292859	0.000202360442513661\\
11.965895065125	-6.83765432292859	0.000123066078974999\\
12.8206018554911	-6.83765432292859	7.07106927903639e-05\\
13.6753086458572	-6.83765432292859	3.83032528360986e-05\\
14.5300154362233	-6.83765432292859	1.95242725172248e-05\\
15.3847222265893	-6.83765432292859	9.34963478882248e-06\\
16.2394290169554	-6.83765432292859	4.20033677182684e-06\\
17.0941358073215	-6.83765432292859	1.76814820549352e-06\\
17.9488425976875	-6.83765432292859	6.9670548293601e-07\\
18.8035493880536	-6.83765432292859	2.56739125034327e-07\\
19.6582561784197	-6.83765432292859	8.84136763713108e-08\\
20.5129629687858	-6.83765432292859	2.84348867880504e-08\\
21.3676697591518	-6.83765432292859	8.53589195689968e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-6.83765432292859	-21.3676697591518	8.53589195689968e-09\\
-6.83765432292859	-20.5129629687858	2.84348867880504e-08\\
-6.83765432292859	-19.6582561784197	8.84136763713108e-08\\
-6.83765432292859	-18.8035493880536	2.56739125034327e-07\\
-6.83765432292859	-17.9488425976875	6.9670548293601e-07\\
-6.83765432292859	-17.0941358073215	1.76814820549352e-06\\
-6.83765432292859	-16.2394290169554	4.20033677182684e-06\\
-6.83765432292859	-15.3847222265893	9.34963478882248e-06\\
-6.83765432292859	-14.5300154362233	1.95242725172248e-05\\
-6.83765432292859	-13.6753086458572	3.83032528360986e-05\\
-6.83765432292859	-12.8206018554911	7.07106927903639e-05\\
-6.83765432292859	-11.965895065125	0.000123066078974999\\
-6.83765432292859	-11.111188274759	0.000202360442513661\\
-6.83765432292859	-10.2564814843929	0.00031513439936603\\
-6.83765432292859	-9.40177469402681	0.000466030583025555\\
-6.83765432292859	-8.54706790366074	0.00065637609852006\\
-6.83765432292859	-7.69236111329466	0.000883216057619387\\
-6.83765432292859	-6.83765432292859	0.00113910995495607\\
-6.83765432292859	-5.98294753256252	0.00141275651686307\\
-6.83765432292859	-5.12824074219644	0.00169024798981543\\
-6.83765432292859	-4.27353395183037	0.00195659748408126\\
-6.83765432292859	-3.41882716146429	0.00219718879086052\\
-6.83765432292859	-2.56412037109822	0.00239892827313936\\
-6.83765432292859	-1.70941358073215	0.00255104014790218\\
-6.83765432292859	-0.854706790366074	0.0026455592277294\\
-6.83765432292859	0	0.00267761196406818\\
-6.83765432292859	0.854706790366074	0.0026455592277294\\
-6.83765432292859	1.70941358073215	0.00255104014790218\\
-6.83765432292859	2.56412037109822	0.00239892827313936\\
-6.83765432292859	3.41882716146429	0.00219718879086052\\
-6.83765432292859	4.27353395183037	0.00195659748408126\\
-6.83765432292859	5.12824074219644	0.00169024798981543\\
-6.83765432292859	5.98294753256252	0.00141275651686307\\
-6.83765432292859	6.83765432292859	0.00113910995495607\\
-6.83765432292859	7.69236111329466	0.000883216057619387\\
-6.83765432292859	8.54706790366074	0.00065637609852006\\
-6.83765432292859	9.40177469402681	0.000466030583025555\\
-6.83765432292859	10.2564814843929	0.00031513439936603\\
-6.83765432292859	11.111188274759	0.000202360442513661\\
-6.83765432292859	11.965895065125	0.000123066078974999\\
-6.83765432292859	12.8206018554911	7.07106927903639e-05\\
-6.83765432292859	13.6753086458572	3.83032528360986e-05\\
-6.83765432292859	14.5300154362233	1.95242725172248e-05\\
-6.83765432292859	15.3847222265893	9.34963478882248e-06\\
-6.83765432292859	16.2394290169554	4.20033677182684e-06\\
-6.83765432292859	17.0941358073215	1.76814820549352e-06\\
-6.83765432292859	17.9488425976875	6.9670548293601e-07\\
-6.83765432292859	18.8035493880536	2.56739125034327e-07\\
-6.83765432292859	19.6582561784197	8.84136763713108e-08\\
-6.83765432292859	20.5129629687858	2.84348867880504e-08\\
-6.83765432292859	21.3676697591518	8.53589195689968e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	-5.98294753256252	1.23637057155967e-08\\
-20.5129629687858	-5.98294753256252	4.09300632116144e-08\\
-19.6582561784197	-5.98294753256252	1.26426034081288e-07\\
-18.8035493880536	-5.98294753256252	3.64552903198897e-07\\
-17.9488425976875	-5.98294753256252	9.81940972749682e-07\\
-17.0941358073215	-5.98294753256252	2.47246871027004e-06\\
-16.2394290169554	-5.98294753256252	5.82471500356358e-06\\
-15.3847222265893	-5.98294753256252	1.28517771704186e-05\\
-14.5300154362233	-5.98294753256252	2.65902426730971e-05\\
-13.6753086458572	-5.98294753256252	5.16618763942105e-05\\
-12.8206018554911	-5.98294753256252	9.44125706559158e-05\\
-11.965895065125	-5.98294753256252	0.000162607695571315\\
-11.111188274759	-5.98294753256252	0.000264527268462483\\
-10.2564814843929	-5.98294753256252	0.000407489411297091\\
-9.40177469402681	-5.98294753256252	0.000596084123981395\\
-8.54706790366074	-5.98294753256252	0.000830599743214147\\
-7.69236111329466	-5.98294753256252	0.00110614396975801\\
-6.83765432292859	-5.98294753256252	0.00141275651686307\\
-5.98294753256252	-5.98294753256252	0.00173646828847721\\
-5.12824074219644	-5.98294753256252	0.0020609552926823\\
-4.27353395183037	-5.98294753256252	0.00236931202164741\\
-3.41882716146429	-5.98294753256252	0.00264555922772939\\
-2.56412037109822	-5.98294753256252	0.00287571360846881\\
-1.70941358073215	-5.98294753256252	0.00304844679948252\\
-0.854706790366074	-5.98294753256252	0.00315546024273475\\
0	-5.98294753256252	0.00319169748065651\\
0.854706790366074	-5.98294753256252	0.00315546024273475\\
1.70941358073215	-5.98294753256252	0.00304844679948252\\
2.56412037109822	-5.98294753256252	0.00287571360846881\\
3.41882716146429	-5.98294753256252	0.00264555922772939\\
4.27353395183037	-5.98294753256252	0.00236931202164741\\
5.12824074219644	-5.98294753256252	0.0020609552926823\\
5.98294753256252	-5.98294753256252	0.00173646828847721\\
6.83765432292859	-5.98294753256252	0.00141275651686307\\
7.69236111329466	-5.98294753256252	0.00110614396975801\\
8.54706790366074	-5.98294753256252	0.000830599743214147\\
9.40177469402681	-5.98294753256252	0.000596084123981395\\
10.2564814843929	-5.98294753256252	0.000407489411297091\\
11.111188274759	-5.98294753256252	0.000264527268462483\\
11.965895065125	-5.98294753256252	0.000162607695571315\\
12.8206018554911	-5.98294753256252	9.44125706559158e-05\\
13.6753086458572	-5.98294753256252	5.16618763942105e-05\\
14.5300154362233	-5.98294753256252	2.65902426730971e-05\\
15.3847222265893	-5.98294753256252	1.28517771704186e-05\\
16.2394290169554	-5.98294753256252	5.82471500356358e-06\\
17.0941358073215	-5.98294753256252	2.47246871027004e-06\\
17.9488425976875	-5.98294753256252	9.81940972749682e-07\\
18.8035493880536	-5.98294753256252	3.64552903198897e-07\\
19.6582561784197	-5.98294753256252	1.26426034081288e-07\\
20.5129629687858	-5.98294753256252	4.09300632116144e-08\\
21.3676697591518	-5.98294753256252	1.23637057155967e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-5.98294753256252	-21.3676697591518	1.23637057155967e-08\\
-5.98294753256252	-20.5129629687858	4.09300632116144e-08\\
-5.98294753256252	-19.6582561784197	1.26426034081288e-07\\
-5.98294753256252	-18.8035493880536	3.64552903198897e-07\\
-5.98294753256252	-17.9488425976875	9.81940972749682e-07\\
-5.98294753256252	-17.0941358073215	2.47246871027004e-06\\
-5.98294753256252	-16.2394290169554	5.82471500356358e-06\\
-5.98294753256252	-15.3847222265893	1.28517771704186e-05\\
-5.98294753256252	-14.5300154362233	2.65902426730971e-05\\
-5.98294753256252	-13.6753086458572	5.16618763942105e-05\\
-5.98294753256252	-12.8206018554911	9.44125706559158e-05\\
-5.98294753256252	-11.965895065125	0.000162607695571315\\
-5.98294753256252	-11.111188274759	0.000264527268462483\\
-5.98294753256252	-10.2564814843929	0.000407489411297091\\
-5.98294753256252	-9.40177469402681	0.000596084123981395\\
-5.98294753256252	-8.54706790366074	0.000830599743214147\\
-5.98294753256252	-7.69236111329466	0.00110614396975801\\
-5.98294753256252	-6.83765432292859	0.00141275651686307\\
-5.98294753256252	-5.98294753256252	0.00173646828847721\\
-5.98294753256252	-5.12824074219644	0.0020609552926823\\
-5.98294753256252	-4.27353395183037	0.00236931202164741\\
-5.98294753256252	-3.41882716146429	0.00264555922772939\\
-5.98294753256252	-2.56412037109822	0.00287571360846881\\
-5.98294753256252	-1.70941358073215	0.00304844679948252\\
-5.98294753256252	-0.854706790366074	0.00315546024273475\\
-5.98294753256252	0	0.00319169748065651\\
-5.98294753256252	0.854706790366074	0.00315546024273475\\
-5.98294753256252	1.70941358073215	0.00304844679948252\\
-5.98294753256252	2.56412037109822	0.00287571360846881\\
-5.98294753256252	3.41882716146429	0.00264555922772939\\
-5.98294753256252	4.27353395183037	0.00236931202164741\\
-5.98294753256252	5.12824074219644	0.0020609552926823\\
-5.98294753256252	5.98294753256252	0.00173646828847721\\
-5.98294753256252	6.83765432292859	0.00141275651686307\\
-5.98294753256252	7.69236111329466	0.00110614396975801\\
-5.98294753256252	8.54706790366074	0.000830599743214147\\
-5.98294753256252	9.40177469402681	0.000596084123981395\\
-5.98294753256252	10.2564814843929	0.000407489411297091\\
-5.98294753256252	11.111188274759	0.000264527268462483\\
-5.98294753256252	11.965895065125	0.000162607695571315\\
-5.98294753256252	12.8206018554911	9.44125706559158e-05\\
-5.98294753256252	13.6753086458572	5.16618763942105e-05\\
-5.98294753256252	14.5300154362233	2.65902426730971e-05\\
-5.98294753256252	15.3847222265893	1.28517771704186e-05\\
-5.98294753256252	16.2394290169554	5.82471500356358e-06\\
-5.98294753256252	17.0941358073215	2.47246871027004e-06\\
-5.98294753256252	17.9488425976875	9.81940972749682e-07\\
-5.98294753256252	18.8035493880536	3.64552903198897e-07\\
-5.98294753256252	19.6582561784197	1.26426034081288e-07\\
-5.98294753256252	20.5129629687858	4.09300632116144e-08\\
-5.98294753256252	21.3676697591518	1.23637057155967e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	-5.12824074219644	1.70195561164052e-08\\
-20.5129629687858	-5.12824074219644	5.60306626891358e-08\\
-19.6582561784197	-5.12824074219644	1.72048901969455e-07\\
-18.8035493880536	-5.12824074219644	4.92999830933887e-07\\
-17.9488425976875	-5.12824074219644	1.3190831182915e-06\\
-17.0941358073215	-5.12824074219644	3.29791846560165e-06\\
-16.2394290169554	-5.12824074219644	7.71119441925732e-06\\
-15.3847222265893	-5.12824074219644	1.68795197317529e-05\\
-14.5300154362233	-5.12824074219644	3.46323339673828e-05\\
-13.6753086458572	-5.12824074219644	6.66977267308794e-05\\
-12.8206018554911	-5.12824074219644	0.000120777106113975\\
-11.965895065125	-5.12824074219644	0.000206046701789575\\
-11.111188274759	-5.12824074219644	0.000331936903250465\\
-10.2564814843929	-5.12824074219644	0.000506291727619938\\
-9.40177469402681	-5.12824074219644	0.000733318102457204\\
-8.54706790366074	-5.12824074219644	0.00101193555189064\\
-7.69236111329466	-5.12824074219644	0.00133508630587209\\
-6.83765432292859	-5.12824074219644	0.00169024798981543\\
-5.98294753256252	-5.12824074219644	0.0020609552926823\\
-5.12824074219644	-5.12824074219644	0.00242881218347202\\
-4.27353395183037	-5.12824074219644	0.00277541905445621\\
-3.41882716146429	-5.12824074219644	0.00308383554427002\\
-2.56412037109822	-5.12824074219644	0.0033394942658942\\
-1.70941358073215	-5.12824074219644	0.00353069903819956\\
-0.854706790366074	-5.12824074219644	0.00364890165550885\\
0	-5.12824074219644	0.00368888726417126\\
0.854706790366074	-5.12824074219644	0.00364890165550885\\
1.70941358073215	-5.12824074219644	0.00353069903819956\\
2.56412037109822	-5.12824074219644	0.0033394942658942\\
3.41882716146429	-5.12824074219644	0.00308383554427002\\
4.27353395183037	-5.12824074219644	0.00277541905445621\\
5.12824074219644	-5.12824074219644	0.00242881218347202\\
5.98294753256252	-5.12824074219644	0.0020609552926823\\
6.83765432292859	-5.12824074219644	0.00169024798981543\\
7.69236111329466	-5.12824074219644	0.00133508630587209\\
8.54706790366074	-5.12824074219644	0.00101193555189064\\
9.40177469402681	-5.12824074219644	0.000733318102457204\\
10.2564814843929	-5.12824074219644	0.000506291727619938\\
11.111188274759	-5.12824074219644	0.000331936903250465\\
11.965895065125	-5.12824074219644	0.000206046701789575\\
12.8206018554911	-5.12824074219644	0.000120777106113975\\
13.6753086458572	-5.12824074219644	6.66977267308794e-05\\
14.5300154362233	-5.12824074219644	3.46323339673828e-05\\
15.3847222265893	-5.12824074219644	1.68795197317529e-05\\
16.2394290169554	-5.12824074219644	7.71119441925732e-06\\
17.0941358073215	-5.12824074219644	3.29791846560165e-06\\
17.9488425976875	-5.12824074219644	1.3190831182915e-06\\
18.8035493880536	-5.12824074219644	4.92999830933887e-07\\
19.6582561784197	-5.12824074219644	1.72048901969455e-07\\
20.5129629687858	-5.12824074219644	5.60306626891358e-08\\
21.3676697591518	-5.12824074219644	1.70195561164052e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-5.12824074219644	-21.3676697591518	1.70195561164052e-08\\
-5.12824074219644	-20.5129629687858	5.60306626891358e-08\\
-5.12824074219644	-19.6582561784197	1.72048901969455e-07\\
-5.12824074219644	-18.8035493880536	4.92999830933887e-07\\
-5.12824074219644	-17.9488425976875	1.3190831182915e-06\\
-5.12824074219644	-17.0941358073215	3.29791846560165e-06\\
-5.12824074219644	-16.2394290169554	7.71119441925732e-06\\
-5.12824074219644	-15.3847222265893	1.68795197317529e-05\\
-5.12824074219644	-14.5300154362233	3.46323339673828e-05\\
-5.12824074219644	-13.6753086458572	6.66977267308794e-05\\
-5.12824074219644	-12.8206018554911	0.000120777106113975\\
-5.12824074219644	-11.965895065125	0.000206046701789575\\
-5.12824074219644	-11.111188274759	0.000331936903250465\\
-5.12824074219644	-10.2564814843929	0.000506291727619938\\
-5.12824074219644	-9.40177469402681	0.000733318102457204\\
-5.12824074219644	-8.54706790366074	0.00101193555189064\\
-5.12824074219644	-7.69236111329466	0.00133508630587209\\
-5.12824074219644	-6.83765432292859	0.00169024798981543\\
-5.12824074219644	-5.98294753256252	0.0020609552926823\\
-5.12824074219644	-5.12824074219644	0.00242881218347202\\
-5.12824074219644	-4.27353395183037	0.00277541905445621\\
-5.12824074219644	-3.41882716146429	0.00308383554427002\\
-5.12824074219644	-2.56412037109822	0.0033394942658942\\
-5.12824074219644	-1.70941358073215	0.00353069903819956\\
-5.12824074219644	-0.854706790366074	0.00364890165550885\\
-5.12824074219644	0	0.00368888726417126\\
-5.12824074219644	0.854706790366074	0.00364890165550885\\
-5.12824074219644	1.70941358073215	0.00353069903819956\\
-5.12824074219644	2.56412037109822	0.0033394942658942\\
-5.12824074219644	3.41882716146429	0.00308383554427002\\
-5.12824074219644	4.27353395183037	0.00277541905445621\\
-5.12824074219644	5.12824074219644	0.00242881218347202\\
-5.12824074219644	5.98294753256252	0.0020609552926823\\
-5.12824074219644	6.83765432292859	0.00169024798981543\\
-5.12824074219644	7.69236111329466	0.00133508630587209\\
-5.12824074219644	8.54706790366074	0.00101193555189064\\
-5.12824074219644	9.40177469402681	0.000733318102457204\\
-5.12824074219644	10.2564814843929	0.000506291727619938\\
-5.12824074219644	11.111188274759	0.000331936903250465\\
-5.12824074219644	11.965895065125	0.000206046701789575\\
-5.12824074219644	12.8206018554911	0.000120777106113975\\
-5.12824074219644	13.6753086458572	6.66977267308794e-05\\
-5.12824074219644	14.5300154362233	3.46323339673828e-05\\
-5.12824074219644	15.3847222265893	1.68795197317529e-05\\
-5.12824074219644	16.2394290169554	7.71119441925732e-06\\
-5.12824074219644	17.0941358073215	3.29791846560165e-06\\
-5.12824074219644	17.9488425976875	1.3190831182915e-06\\
-5.12824074219644	18.8035493880536	4.92999830933887e-07\\
-5.12824074219644	19.6582561784197	1.72048901969455e-07\\
-5.12824074219644	20.5129629687858	5.60306626891358e-08\\
-5.12824074219644	21.3676697591518	1.70195561164052e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	-4.27353395183037	2.22798589797282e-08\\
-20.5129629687858	-4.27353395183037	7.29950755703735e-08\\
-19.6582561784197	-4.27353395183037	2.22991434809669e-07\\
-18.8035493880536	-4.27353395183037	6.35488203775825e-07\\
-17.9488425976875	-4.27353395183037	1.69045945032787e-06\\
-17.0941358073215	-4.27353395183037	4.20033677182684e-06\\
-16.2394290169554	-4.27353395183037	9.75688145892927e-06\\
-15.3847222265893	-4.27353395183037	2.12092119722138e-05\\
-14.5300154362233	-4.27353395183037	4.31967615713129e-05\\
-13.6753086458572	-4.27353395183037	8.25506711500556e-05\\
-12.8206018554911	-4.27353395183037	0.000148279753249662\\
-11.965895065125	-4.27353395183037	0.000250853152155867\\
-11.111188274759	-4.27353395183037	0.000400652427538916\\
-10.2564814843929	-4.27353395183037	0.000605785127266459\\
-9.40177469402681	-4.27353395183037	0.000869804894553486\\
-8.54706790366074	-4.27353395183037	0.00119006677961736\\
-7.69236111329466	-4.27353395183037	0.0015573068842234\\
-6.83765432292859	-4.27353395183037	0.00195659748408126\\
-5.98294753256252	-4.27353395183037	0.00236931202164741\\
-5.12824074219644	-4.27353395183037	0.00277541905445621\\
-4.27353395183037	-4.27353395183037	0.00315546024273475\\
-3.41882716146429	-4.27353395183037	0.00349188016993347\\
-2.56412037109822	-4.27353395183037	0.00376974079930931\\
-1.70941358073215	-4.27353395183037	0.00397706637501229\\
-0.854706790366074	-4.27353395183037	0.004105064726414\\
0	-4.27353395183037	0.00414833856624366\\
0.854706790366074	-4.27353395183037	0.004105064726414\\
1.70941358073215	-4.27353395183037	0.00397706637501229\\
2.56412037109822	-4.27353395183037	0.00376974079930931\\
3.41882716146429	-4.27353395183037	0.00349188016993347\\
4.27353395183037	-4.27353395183037	0.00315546024273475\\
5.12824074219644	-4.27353395183037	0.00277541905445621\\
5.98294753256252	-4.27353395183037	0.00236931202164741\\
6.83765432292859	-4.27353395183037	0.00195659748408126\\
7.69236111329466	-4.27353395183037	0.0015573068842234\\
8.54706790366074	-4.27353395183037	0.00119006677961736\\
9.40177469402681	-4.27353395183037	0.000869804894553486\\
10.2564814843929	-4.27353395183037	0.000605785127266459\\
11.111188274759	-4.27353395183037	0.000400652427538916\\
11.965895065125	-4.27353395183037	0.000250853152155867\\
12.8206018554911	-4.27353395183037	0.000148279753249662\\
13.6753086458572	-4.27353395183037	8.25506711500556e-05\\
14.5300154362233	-4.27353395183037	4.31967615713129e-05\\
15.3847222265893	-4.27353395183037	2.12092119722138e-05\\
16.2394290169554	-4.27353395183037	9.75688145892927e-06\\
17.0941358073215	-4.27353395183037	4.20033677182684e-06\\
17.9488425976875	-4.27353395183037	1.69045945032787e-06\\
18.8035493880536	-4.27353395183037	6.35488203775825e-07\\
19.6582561784197	-4.27353395183037	2.22991434809669e-07\\
20.5129629687858	-4.27353395183037	7.29950755703735e-08\\
21.3676697591518	-4.27353395183037	2.22798589797282e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-4.27353395183037	-21.3676697591518	2.22798589797282e-08\\
-4.27353395183037	-20.5129629687858	7.29950755703735e-08\\
-4.27353395183037	-19.6582561784197	2.22991434809669e-07\\
-4.27353395183037	-18.8035493880536	6.35488203775825e-07\\
-4.27353395183037	-17.9488425976875	1.69045945032787e-06\\
-4.27353395183037	-17.0941358073215	4.20033677182684e-06\\
-4.27353395183037	-16.2394290169554	9.75688145892927e-06\\
-4.27353395183037	-15.3847222265893	2.12092119722138e-05\\
-4.27353395183037	-14.5300154362233	4.31967615713129e-05\\
-4.27353395183037	-13.6753086458572	8.25506711500556e-05\\
-4.27353395183037	-12.8206018554911	0.000148279753249662\\
-4.27353395183037	-11.965895065125	0.000250853152155867\\
-4.27353395183037	-11.111188274759	0.000400652427538916\\
-4.27353395183037	-10.2564814843929	0.000605785127266459\\
-4.27353395183037	-9.40177469402681	0.000869804894553486\\
-4.27353395183037	-8.54706790366074	0.00119006677961736\\
-4.27353395183037	-7.69236111329466	0.0015573068842234\\
-4.27353395183037	-6.83765432292859	0.00195659748408126\\
-4.27353395183037	-5.98294753256252	0.00236931202164741\\
-4.27353395183037	-5.12824074219644	0.00277541905445621\\
-4.27353395183037	-4.27353395183037	0.00315546024273475\\
-4.27353395183037	-3.41882716146429	0.00349188016993347\\
-4.27353395183037	-2.56412037109822	0.00376974079930931\\
-4.27353395183037	-1.70941358073215	0.00397706637501229\\
-4.27353395183037	-0.854706790366074	0.004105064726414\\
-4.27353395183037	0	0.00414833856624366\\
-4.27353395183037	0.854706790366074	0.004105064726414\\
-4.27353395183037	1.70941358073215	0.00397706637501229\\
-4.27353395183037	2.56412037109822	0.00376974079930931\\
-4.27353395183037	3.41882716146429	0.00349188016993347\\
-4.27353395183037	4.27353395183037	0.00315546024273475\\
-4.27353395183037	5.12824074219644	0.00277541905445621\\
-4.27353395183037	5.98294753256252	0.00236931202164741\\
-4.27353395183037	6.83765432292859	0.00195659748408126\\
-4.27353395183037	7.69236111329466	0.0015573068842234\\
-4.27353395183037	8.54706790366074	0.00119006677961736\\
-4.27353395183037	9.40177469402681	0.000869804894553486\\
-4.27353395183037	10.2564814843929	0.000605785127266459\\
-4.27353395183037	11.111188274759	0.000400652427538916\\
-4.27353395183037	11.965895065125	0.000250853152155867\\
-4.27353395183037	12.8206018554911	0.000148279753249662\\
-4.27353395183037	13.6753086458572	8.25506711500556e-05\\
-4.27353395183037	14.5300154362233	4.31967615713129e-05\\
-4.27353395183037	15.3847222265893	2.12092119722138e-05\\
-4.27353395183037	16.2394290169554	9.75688145892927e-06\\
-4.27353395183037	17.0941358073215	4.20033677182684e-06\\
-4.27353395183037	17.9488425976875	1.69045945032787e-06\\
-4.27353395183037	18.8035493880536	6.35488203775825e-07\\
-4.27353395183037	19.6582561784197	2.22991434809669e-07\\
-4.27353395183037	20.5129629687858	7.29950755703735e-08\\
-4.27353395183037	21.3676697591518	2.22798589797282e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	-3.41882716146429	2.77507439452259e-08\\
-20.5129629687858	-3.41882716146429	9.05531996406426e-08\\
-19.6582561784197	-3.41882716146429	2.75442569759078e-07\\
-18.8035493880536	-3.41882716146429	7.81375318873809e-07\\
-17.9488425976875	-3.41882716146429	2.06840355938282e-06\\
-17.0941358073215	-3.41882716146429	5.11275495992629e-06\\
-16.2394290169554	-3.41882716146429	1.18107800257188e-05\\
-15.3847222265893	-3.41882716146429	2.55235781932234e-05\\
-14.5300154362233	-3.41882716146429	5.16618763942105e-05\\
-13.6753086458572	-3.41882716146429	9.80840550595133e-05\\
-12.8206018554911	-3.41882716146429	0.000174979067014619\\
-11.965895065125	-3.41882716146429	0.000293925292952952\\
-11.111188274759	-3.41882716146429	0.000466030583025555\\
-10.2564814843929	-3.41882716146429	0.000699442091931651\\
-9.40177469402681	-3.41882716146429	0.000996901731783494\\
-8.54706790366074	-3.41882716146429	0.00135417477230751\\
-7.69236111329466	-3.41882716146429	0.00175994152961172\\
-6.83765432292859	-3.41882716146429	0.00219718879086052\\
-5.98294753256252	-3.41882716146429	0.00264555922772939\\
-5.12824074219644	-3.41882716146429	0.00308383554427002\\
-4.27353395183037	-3.41882716146429	0.00349188016993347\\
-3.41882716146429	-3.41882716146429	0.00385177698183108\\
-2.56412037109822	-3.41882716146429	0.00414833856624366\\
-1.70941358073215	-3.41882716146429	0.00436932870634881\\
-0.854706790366074	-3.41882716146429	0.00450567714603282\\
0	-3.41882716146429	0.00455176307518035\\
0.854706790366074	-3.41882716146429	0.00450567714603282\\
1.70941358073215	-3.41882716146429	0.00436932870634881\\
2.56412037109822	-3.41882716146429	0.00414833856624366\\
3.41882716146429	-3.41882716146429	0.00385177698183108\\
4.27353395183037	-3.41882716146429	0.00349188016993347\\
5.12824074219644	-3.41882716146429	0.00308383554427002\\
5.98294753256252	-3.41882716146429	0.00264555922772939\\
6.83765432292859	-3.41882716146429	0.00219718879086052\\
7.69236111329466	-3.41882716146429	0.00175994152961172\\
8.54706790366074	-3.41882716146429	0.00135417477230751\\
9.40177469402681	-3.41882716146429	0.000996901731783494\\
10.2564814843929	-3.41882716146429	0.000699442091931651\\
11.111188274759	-3.41882716146429	0.000466030583025555\\
11.965895065125	-3.41882716146429	0.000293925292952952\\
12.8206018554911	-3.41882716146429	0.000174979067014619\\
13.6753086458572	-3.41882716146429	9.80840550595133e-05\\
14.5300154362233	-3.41882716146429	5.16618763942105e-05\\
15.3847222265893	-3.41882716146429	2.55235781932234e-05\\
16.2394290169554	-3.41882716146429	1.18107800257188e-05\\
17.0941358073215	-3.41882716146429	5.11275495992629e-06\\
17.9488425976875	-3.41882716146429	2.06840355938282e-06\\
18.8035493880536	-3.41882716146429	7.81375318873809e-07\\
19.6582561784197	-3.41882716146429	2.75442569759078e-07\\
20.5129629687858	-3.41882716146429	9.05531996406426e-08\\
21.3676697591518	-3.41882716146429	2.77507439452259e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-3.41882716146429	-21.3676697591518	2.77507439452259e-08\\
-3.41882716146429	-20.5129629687858	9.05531996406426e-08\\
-3.41882716146429	-19.6582561784197	2.75442569759078e-07\\
-3.41882716146429	-18.8035493880536	7.81375318873809e-07\\
-3.41882716146429	-17.9488425976875	2.06840355938282e-06\\
-3.41882716146429	-17.0941358073215	5.11275495992629e-06\\
-3.41882716146429	-16.2394290169554	1.18107800257188e-05\\
-3.41882716146429	-15.3847222265893	2.55235781932234e-05\\
-3.41882716146429	-14.5300154362233	5.16618763942105e-05\\
-3.41882716146429	-13.6753086458572	9.80840550595133e-05\\
-3.41882716146429	-12.8206018554911	0.000174979067014619\\
-3.41882716146429	-11.965895065125	0.000293925292952952\\
-3.41882716146429	-11.111188274759	0.000466030583025555\\
-3.41882716146429	-10.2564814843929	0.000699442091931651\\
-3.41882716146429	-9.40177469402681	0.000996901731783494\\
-3.41882716146429	-8.54706790366074	0.00135417477230751\\
-3.41882716146429	-7.69236111329466	0.00175994152961172\\
-3.41882716146429	-6.83765432292859	0.00219718879086052\\
-3.41882716146429	-5.98294753256252	0.00264555922772939\\
-3.41882716146429	-5.12824074219644	0.00308383554427002\\
-3.41882716146429	-4.27353395183037	0.00349188016993347\\
-3.41882716146429	-3.41882716146429	0.00385177698183108\\
-3.41882716146429	-2.56412037109822	0.00414833856624366\\
-3.41882716146429	-1.70941358073215	0.00436932870634881\\
-3.41882716146429	-0.854706790366074	0.00450567714603282\\
-3.41882716146429	0	0.00455176307518035\\
-3.41882716146429	0.854706790366074	0.00450567714603282\\
-3.41882716146429	1.70941358073215	0.00436932870634881\\
-3.41882716146429	2.56412037109822	0.00414833856624366\\
-3.41882716146429	3.41882716146429	0.00385177698183108\\
-3.41882716146429	4.27353395183037	0.00349188016993347\\
-3.41882716146429	5.12824074219644	0.00308383554427002\\
-3.41882716146429	5.98294753256252	0.00264555922772939\\
-3.41882716146429	6.83765432292859	0.00219718879086052\\
-3.41882716146429	7.69236111329466	0.00175994152961172\\
-3.41882716146429	8.54706790366074	0.00135417477230751\\
-3.41882716146429	9.40177469402681	0.000996901731783494\\
-3.41882716146429	10.2564814843929	0.000699442091931651\\
-3.41882716146429	11.111188274759	0.000466030583025555\\
-3.41882716146429	11.965895065125	0.000293925292952952\\
-3.41882716146429	12.8206018554911	0.000174979067014619\\
-3.41882716146429	13.6753086458572	9.80840550595133e-05\\
-3.41882716146429	14.5300154362233	5.16618763942105e-05\\
-3.41882716146429	15.3847222265893	2.55235781932234e-05\\
-3.41882716146429	16.2394290169554	1.18107800257188e-05\\
-3.41882716146429	17.0941358073215	5.11275495992629e-06\\
-3.41882716146429	17.9488425976875	2.06840355938282e-06\\
-3.41882716146429	18.8035493880536	7.81375318873809e-07\\
-3.41882716146429	19.6582561784197	2.75442569759078e-07\\
-3.41882716146429	20.5129629687858	9.05531996406426e-08\\
-3.41882716146429	21.3676697591518	2.77507439452259e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	-2.56412037109822	3.2902762956403e-08\\
-20.5129629687858	-2.56412037109822	1.07022565722822e-07\\
-19.6582561784197	-2.56412037109822	3.24431881575626e-07\\
-18.8035493880536	-2.56412037109822	9.17008926101221e-07\\
-17.9488425976875	-2.56412037109822	2.4180465331836e-06\\
-17.0941358073215	-2.56412037109822	5.95234464634364e-06\\
-16.2394290169554	-2.56412037109822	1.36898516827068e-05\\
-15.3847222265893	-2.56412037109822	2.94461852914003e-05\\
-14.5300154362233	-2.56412037109822	5.93068425249215e-05\\
-13.6753086458572	-2.56412037109822	0.000112011727675917\\
-12.8206018554911	-2.56412037109822	0.000198734760391817\\
-11.965895065125	-2.56412037109822	0.000331936903250465\\
-11.111188274759	-2.56412037109822	0.000523235023476515\\
-10.2564814843929	-2.56412037109822	0.000780667103077728\\
-9.40177469402681	-2.56412037109822	0.00110614396975801\\
-8.54706790366074	-2.56412037109822	0.00149398993295907\\
-7.69236111329466	-2.56412037109822	0.00193114248109879\\
-6.83765432292859	-2.56412037109822	0.00239892827313936\\
-5.98294753256252	-2.56412037109822	0.00287571360846881\\
-5.12824074219644	-2.56412037109822	0.0033394942658942\\
-4.27353395183037	-2.56412037109822	0.00376974079930931\\
-3.41882716146429	-2.56412037109822	0.00414833856624366\\
-2.56412037109822	-2.56412037109822	0.00445991072647514\\
-1.70941358073215	-2.56412037109822	0.00469195873967175\\
-0.854706790366074	-2.56412037109822	0.00483510894336097\\
0	-2.56412037109822	0.0048834937969209\\
0.854706790366074	-2.56412037109822	0.00483510894336097\\
1.70941358073215	-2.56412037109822	0.00469195873967175\\
2.56412037109822	-2.56412037109822	0.00445991072647514\\
3.41882716146429	-2.56412037109822	0.00414833856624366\\
4.27353395183037	-2.56412037109822	0.00376974079930931\\
5.12824074219644	-2.56412037109822	0.0033394942658942\\
5.98294753256252	-2.56412037109822	0.00287571360846881\\
6.83765432292859	-2.56412037109822	0.00239892827313936\\
7.69236111329466	-2.56412037109822	0.00193114248109879\\
8.54706790366074	-2.56412037109822	0.00149398993295907\\
9.40177469402681	-2.56412037109822	0.00110614396975801\\
10.2564814843929	-2.56412037109822	0.000780667103077728\\
11.111188274759	-2.56412037109822	0.000523235023476515\\
11.965895065125	-2.56412037109822	0.000331936903250465\\
12.8206018554911	-2.56412037109822	0.000198734760391817\\
13.6753086458572	-2.56412037109822	0.000112011727675917\\
14.5300154362233	-2.56412037109822	5.93068425249215e-05\\
15.3847222265893	-2.56412037109822	2.94461852914003e-05\\
16.2394290169554	-2.56412037109822	1.36898516827068e-05\\
17.0941358073215	-2.56412037109822	5.95234464634364e-06\\
17.9488425976875	-2.56412037109822	2.4180465331836e-06\\
18.8035493880536	-2.56412037109822	9.17008926101221e-07\\
19.6582561784197	-2.56412037109822	3.24431881575626e-07\\
20.5129629687858	-2.56412037109822	1.07022565722822e-07\\
21.3676697591518	-2.56412037109822	3.2902762956403e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-2.56412037109822	-21.3676697591518	3.2902762956403e-08\\
-2.56412037109822	-20.5129629687858	1.07022565722822e-07\\
-2.56412037109822	-19.6582561784197	3.24431881575626e-07\\
-2.56412037109822	-18.8035493880536	9.17008926101221e-07\\
-2.56412037109822	-17.9488425976875	2.4180465331836e-06\\
-2.56412037109822	-17.0941358073215	5.95234464634364e-06\\
-2.56412037109822	-16.2394290169554	1.36898516827068e-05\\
-2.56412037109822	-15.3847222265893	2.94461852914003e-05\\
-2.56412037109822	-14.5300154362233	5.93068425249215e-05\\
-2.56412037109822	-13.6753086458572	0.000112011727675917\\
-2.56412037109822	-12.8206018554911	0.000198734760391817\\
-2.56412037109822	-11.965895065125	0.000331936903250465\\
-2.56412037109822	-11.111188274759	0.000523235023476515\\
-2.56412037109822	-10.2564814843929	0.000780667103077728\\
-2.56412037109822	-9.40177469402681	0.00110614396975801\\
-2.56412037109822	-8.54706790366074	0.00149398993295907\\
-2.56412037109822	-7.69236111329466	0.00193114248109879\\
-2.56412037109822	-6.83765432292859	0.00239892827313936\\
-2.56412037109822	-5.98294753256252	0.00287571360846881\\
-2.56412037109822	-5.12824074219644	0.0033394942658942\\
-2.56412037109822	-4.27353395183037	0.00376974079930931\\
-2.56412037109822	-3.41882716146429	0.00414833856624366\\
-2.56412037109822	-2.56412037109822	0.00445991072647514\\
-2.56412037109822	-1.70941358073215	0.00469195873967175\\
-2.56412037109822	-0.854706790366074	0.00483510894336097\\
-2.56412037109822	0	0.0048834937969209\\
-2.56412037109822	0.854706790366074	0.00483510894336097\\
-2.56412037109822	1.70941358073215	0.00469195873967175\\
-2.56412037109822	2.56412037109822	0.00445991072647514\\
-2.56412037109822	3.41882716146429	0.00414833856624366\\
-2.56412037109822	4.27353395183037	0.00376974079930931\\
-2.56412037109822	5.12824074219644	0.0033394942658942\\
-2.56412037109822	5.98294753256252	0.00287571360846881\\
-2.56412037109822	6.83765432292859	0.00239892827313936\\
-2.56412037109822	7.69236111329466	0.00193114248109879\\
-2.56412037109822	8.54706790366074	0.00149398993295907\\
-2.56412037109822	9.40177469402681	0.00110614396975801\\
-2.56412037109822	10.2564814843929	0.000780667103077728\\
-2.56412037109822	11.111188274759	0.000523235023476515\\
-2.56412037109822	11.965895065125	0.000331936903250465\\
-2.56412037109822	12.8206018554911	0.000198734760391817\\
-2.56412037109822	13.6753086458572	0.000112011727675917\\
-2.56412037109822	14.5300154362233	5.93068425249215e-05\\
-2.56412037109822	15.3847222265893	2.94461852914003e-05\\
-2.56412037109822	16.2394290169554	1.36898516827068e-05\\
-2.56412037109822	17.0941358073215	5.95234464634364e-06\\
-2.56412037109822	17.9488425976875	2.4180465331836e-06\\
-2.56412037109822	18.8035493880536	9.17008926101221e-07\\
-2.56412037109822	19.6582561784197	3.24431881575626e-07\\
-2.56412037109822	20.5129629687858	1.07022565722822e-07\\
-2.56412037109822	21.3676697591518	3.2902762956403e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	-1.70941358073215	3.71486999249645e-08\\
-20.5129629687858	-1.70941358073215	1.2055453727955e-07\\
-19.6582561784197	-1.70941358073215	3.64552903198897e-07\\
-18.8035493880536	-1.70941358073215	1.02770004999027e-06\\
-17.9488425976875	-1.70941358073215	2.70231120546957e-06\\
-17.0941358073215	-1.70941358073215	6.63214979696038e-06\\
-16.2394290169554	-1.70941358073215	1.5204582614564e-05\\
-15.3847222265893	-1.70941358073215	3.25931129560733e-05\\
-14.5300154362233	-1.70941358073215	6.54084393540733e-05\\
-13.6753086458572	-1.70941358073215	0.000123066078974999\\
-12.8206018554911	-1.70941358073215	0.000217477817108688\\
-11.965895065125	-1.70941358073215	0.000361739077368537\\
-11.111188274759	-1.70941358073215	0.000567788837777747\\
-10.2564814843929	-1.70941358073215	0.000843498307782081\\
-9.40177469402681	-1.70941358073215	0.00119006677961736\\
-8.54706790366074	-1.70941358073215	0.00160067745631125\\
-7.69236111329466	-1.70941358073215	0.0020609552926823\\
-6.83765432292859	-1.70941358073215	0.00255104014790218\\
-5.98294753256252	-1.70941358073215	0.00304844679948252\\
-5.12824074219644	-1.70941358073215	0.00353069903819956\\
-4.27353395183037	-1.70941358073215	0.00397706637501229\\
-3.41882716146429	-1.70941358073215	0.00436932870634881\\
-2.56412037109822	-1.70941358073215	0.00469195873967175\\
-1.70941358073215	-1.70941358073215	0.00493221719749674\\
-0.854706790366074	-1.70941358073215	0.00508044793272091\\
0	-1.70941358073215	0.0051305553875981\\
0.854706790366074	-1.70941358073215	0.00508044793272091\\
1.70941358073215	-1.70941358073215	0.00493221719749674\\
2.56412037109822	-1.70941358073215	0.00469195873967175\\
3.41882716146429	-1.70941358073215	0.00436932870634881\\
4.27353395183037	-1.70941358073215	0.00397706637501229\\
5.12824074219644	-1.70941358073215	0.00353069903819956\\
5.98294753256252	-1.70941358073215	0.00304844679948252\\
6.83765432292859	-1.70941358073215	0.00255104014790218\\
7.69236111329466	-1.70941358073215	0.0020609552926823\\
8.54706790366074	-1.70941358073215	0.00160067745631125\\
9.40177469402681	-1.70941358073215	0.00119006677961736\\
10.2564814843929	-1.70941358073215	0.000843498307782081\\
11.111188274759	-1.70941358073215	0.000567788837777747\\
11.965895065125	-1.70941358073215	0.000361739077368537\\
12.8206018554911	-1.70941358073215	0.000217477817108688\\
13.6753086458572	-1.70941358073215	0.000123066078974999\\
14.5300154362233	-1.70941358073215	6.54084393540733e-05\\
15.3847222265893	-1.70941358073215	3.25931129560733e-05\\
16.2394290169554	-1.70941358073215	1.5204582614564e-05\\
17.0941358073215	-1.70941358073215	6.63214979696038e-06\\
17.9488425976875	-1.70941358073215	2.70231120546957e-06\\
18.8035493880536	-1.70941358073215	1.02770004999027e-06\\
19.6582561784197	-1.70941358073215	3.64552903198897e-07\\
20.5129629687858	-1.70941358073215	1.2055453727955e-07\\
21.3676697591518	-1.70941358073215	3.71486999249645e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-1.70941358073215	-21.3676697591518	3.71486999249645e-08\\
-1.70941358073215	-20.5129629687858	1.2055453727955e-07\\
-1.70941358073215	-19.6582561784197	3.64552903198897e-07\\
-1.70941358073215	-18.8035493880536	1.02770004999027e-06\\
-1.70941358073215	-17.9488425976875	2.70231120546957e-06\\
-1.70941358073215	-17.0941358073215	6.63214979696038e-06\\
-1.70941358073215	-16.2394290169554	1.5204582614564e-05\\
-1.70941358073215	-15.3847222265893	3.25931129560733e-05\\
-1.70941358073215	-14.5300154362233	6.54084393540733e-05\\
-1.70941358073215	-13.6753086458572	0.000123066078974999\\
-1.70941358073215	-12.8206018554911	0.000217477817108688\\
-1.70941358073215	-11.965895065125	0.000361739077368537\\
-1.70941358073215	-11.111188274759	0.000567788837777747\\
-1.70941358073215	-10.2564814843929	0.000843498307782081\\
-1.70941358073215	-9.40177469402681	0.00119006677961736\\
-1.70941358073215	-8.54706790366074	0.00160067745631125\\
-1.70941358073215	-7.69236111329466	0.0020609552926823\\
-1.70941358073215	-6.83765432292859	0.00255104014790218\\
-1.70941358073215	-5.98294753256252	0.00304844679948252\\
-1.70941358073215	-5.12824074219644	0.00353069903819956\\
-1.70941358073215	-4.27353395183037	0.00397706637501229\\
-1.70941358073215	-3.41882716146429	0.00436932870634881\\
-1.70941358073215	-2.56412037109822	0.00469195873967175\\
-1.70941358073215	-1.70941358073215	0.00493221719749674\\
-1.70941358073215	-0.854706790366074	0.00508044793272091\\
-1.70941358073215	0	0.0051305553875981\\
-1.70941358073215	0.854706790366074	0.00508044793272091\\
-1.70941358073215	1.70941358073215	0.00493221719749674\\
-1.70941358073215	2.56412037109822	0.00469195873967175\\
-1.70941358073215	3.41882716146429	0.00436932870634881\\
-1.70941358073215	4.27353395183037	0.00397706637501229\\
-1.70941358073215	5.12824074219644	0.00353069903819956\\
-1.70941358073215	5.98294753256252	0.00304844679948252\\
-1.70941358073215	6.83765432292859	0.00255104014790218\\
-1.70941358073215	7.69236111329466	0.0020609552926823\\
-1.70941358073215	8.54706790366074	0.00160067745631125\\
-1.70941358073215	9.40177469402681	0.00119006677961736\\
-1.70941358073215	10.2564814843929	0.000843498307782081\\
-1.70941358073215	11.111188274759	0.000567788837777747\\
-1.70941358073215	11.965895065125	0.000361739077368537\\
-1.70941358073215	12.8206018554911	0.000217477817108688\\
-1.70941358073215	13.6753086458572	0.000123066078974999\\
-1.70941358073215	14.5300154362233	6.54084393540733e-05\\
-1.70941358073215	15.3847222265893	3.25931129560733e-05\\
-1.70941358073215	16.2394290169554	1.5204582614564e-05\\
-1.70941358073215	17.0941358073215	6.63214979696038e-06\\
-1.70941358073215	17.9488425976875	2.70231120546957e-06\\
-1.70941358073215	18.8035493880536	1.02770004999027e-06\\
-1.70941358073215	19.6582561784197	3.64552903198897e-07\\
-1.70941358073215	20.5129629687858	1.2055453727955e-07\\
-1.70941358073215	21.3676697591518	3.71486999249645e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	-0.854706790366074	3.99506270119913e-08\\
-20.5129629687858	-0.854706790366074	1.29466215789287e-07\\
-19.6582561784197	-0.854706790366074	3.90917200369952e-07\\
-18.8035493880536	-0.854706790366074	1.10026493518609e-06\\
-17.9488425976875	-0.854706790366074	2.88818682200612e-06\\
-17.0941358073215	-0.854706790366074	7.07543003190666e-06\\
-16.2394290169554	-0.854706790366074	1.61893293448293e-05\\
-15.3847222265893	-0.854706790366074	3.46323339673828e-05\\
-14.5300154362233	-0.854706790366074	6.93484433051639e-05\\
-13.6753086458572	-0.854706790366074	0.000130177318891575\\
-12.8206018554911	-0.854706790366074	0.000229486491792673\\
-11.965895065125	-0.854706790366074	0.000380751433972314\\
-11.111188274759	-0.854706790366074	0.000596084123981395\\
-10.2564814843929	-0.854706790366074	0.000883216057619387\\
-9.40177469402681	-0.854706790366074	0.00124286955140746\\
-8.54706790366074	-0.854706790366074	0.00166749847810355\\
-7.69236111329466	-0.854706790366074	0.00214191701790915\\
-6.83765432292859	-0.854706790366074	0.0026455592277294\\
-5.98294753256252	-0.854706790366074	0.00315546024273475\\
-5.12824074219644	-0.854706790366074	0.00364890165550885\\
-4.27353395183037	-0.854706790366074	0.004105064726414\\
-3.41882716146429	-0.854706790366074	0.00450567714603282\\
-2.56412037109822	-0.854706790366074	0.00483510894336097\\
-1.70941358073215	-0.854706790366074	0.00508044793272091\\
-0.854706790366074	-0.854706790366074	0.00523183612300206\\
0	-0.854706790366074	0.00528301654568945\\
0.854706790366074	-0.854706790366074	0.00523183612300206\\
1.70941358073215	-0.854706790366074	0.00508044793272091\\
2.56412037109822	-0.854706790366074	0.00483510894336097\\
3.41882716146429	-0.854706790366074	0.00450567714603282\\
4.27353395183037	-0.854706790366074	0.004105064726414\\
5.12824074219644	-0.854706790366074	0.00364890165550885\\
5.98294753256252	-0.854706790366074	0.00315546024273475\\
6.83765432292859	-0.854706790366074	0.0026455592277294\\
7.69236111329466	-0.854706790366074	0.00214191701790915\\
8.54706790366074	-0.854706790366074	0.00166749847810355\\
9.40177469402681	-0.854706790366074	0.00124286955140746\\
10.2564814843929	-0.854706790366074	0.000883216057619387\\
11.111188274759	-0.854706790366074	0.000596084123981395\\
11.965895065125	-0.854706790366074	0.000380751433972314\\
12.8206018554911	-0.854706790366074	0.000229486491792673\\
13.6753086458572	-0.854706790366074	0.000130177318891575\\
14.5300154362233	-0.854706790366074	6.93484433051639e-05\\
15.3847222265893	-0.854706790366074	3.46323339673828e-05\\
16.2394290169554	-0.854706790366074	1.61893293448293e-05\\
17.0941358073215	-0.854706790366074	7.07543003190666e-06\\
17.9488425976875	-0.854706790366074	2.88818682200612e-06\\
18.8035493880536	-0.854706790366074	1.10026493518609e-06\\
19.6582561784197	-0.854706790366074	3.90917200369952e-07\\
20.5129629687858	-0.854706790366074	1.29466215789287e-07\\
21.3676697591518	-0.854706790366074	3.99506270119913e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-0.854706790366074	-21.3676697591518	3.99506270119913e-08\\
-0.854706790366074	-20.5129629687858	1.29466215789287e-07\\
-0.854706790366074	-19.6582561784197	3.90917200369952e-07\\
-0.854706790366074	-18.8035493880536	1.10026493518609e-06\\
-0.854706790366074	-17.9488425976875	2.88818682200612e-06\\
-0.854706790366074	-17.0941358073215	7.07543003190666e-06\\
-0.854706790366074	-16.2394290169554	1.61893293448293e-05\\
-0.854706790366074	-15.3847222265893	3.46323339673828e-05\\
-0.854706790366074	-14.5300154362233	6.93484433051639e-05\\
-0.854706790366074	-13.6753086458572	0.000130177318891575\\
-0.854706790366074	-12.8206018554911	0.000229486491792673\\
-0.854706790366074	-11.965895065125	0.000380751433972314\\
-0.854706790366074	-11.111188274759	0.000596084123981395\\
-0.854706790366074	-10.2564814843929	0.000883216057619387\\
-0.854706790366074	-9.40177469402681	0.00124286955140746\\
-0.854706790366074	-8.54706790366074	0.00166749847810355\\
-0.854706790366074	-7.69236111329466	0.00214191701790915\\
-0.854706790366074	-6.83765432292859	0.0026455592277294\\
-0.854706790366074	-5.98294753256252	0.00315546024273475\\
-0.854706790366074	-5.12824074219644	0.00364890165550885\\
-0.854706790366074	-4.27353395183037	0.004105064726414\\
-0.854706790366074	-3.41882716146429	0.00450567714603282\\
-0.854706790366074	-2.56412037109822	0.00483510894336097\\
-0.854706790366074	-1.70941358073215	0.00508044793272091\\
-0.854706790366074	-0.854706790366074	0.00523183612300206\\
-0.854706790366074	0	0.00528301654568945\\
-0.854706790366074	0.854706790366074	0.00523183612300206\\
-0.854706790366074	1.70941358073215	0.00508044793272091\\
-0.854706790366074	2.56412037109822	0.00483510894336097\\
-0.854706790366074	3.41882716146429	0.00450567714603282\\
-0.854706790366074	4.27353395183037	0.004105064726414\\
-0.854706790366074	5.12824074219644	0.00364890165550885\\
-0.854706790366074	5.98294753256252	0.00315546024273475\\
-0.854706790366074	6.83765432292859	0.0026455592277294\\
-0.854706790366074	7.69236111329466	0.00214191701790915\\
-0.854706790366074	8.54706790366074	0.00166749847810355\\
-0.854706790366074	9.40177469402681	0.00124286955140746\\
-0.854706790366074	10.2564814843929	0.000883216057619387\\
-0.854706790366074	11.111188274759	0.000596084123981395\\
-0.854706790366074	11.965895065125	0.000380751433972314\\
-0.854706790366074	12.8206018554911	0.000229486491792673\\
-0.854706790366074	13.6753086458572	0.000130177318891575\\
-0.854706790366074	14.5300154362233	6.93484433051639e-05\\
-0.854706790366074	15.3847222265893	3.46323339673828e-05\\
-0.854706790366074	16.2394290169554	1.61893293448293e-05\\
-0.854706790366074	17.0941358073215	7.07543003190666e-06\\
-0.854706790366074	17.9488425976875	2.88818682200612e-06\\
-0.854706790366074	18.8035493880536	1.10026493518609e-06\\
-0.854706790366074	19.6582561784197	3.90917200369952e-07\\
-0.854706790366074	20.5129629687858	1.29466215789287e-07\\
-0.854706790366074	21.3676697591518	3.99506270119913e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	0	4.09300632116144e-08\\
-20.5129629687858	0	1.32578170606072e-07\\
-19.6582561784197	0	4.00113418140158e-07\\
-18.8035493880536	0	1.12554627713832e-06\\
-17.9488425976875	0	2.95286147074933e-06\\
-17.0941358073215	0	7.22945161050263e-06\\
-16.2394290169554	0	1.65309693891094e-05\\
-15.3847222265893	0	3.53386436959465e-05\\
-14.5300154362233	0	7.07106927903639e-05\\
-13.6753086458572	0	0.000132631320779517\\
-12.8206018554911	0	0.000233622057100657\\
-11.965895065125	0	0.000387284701042577\\
-11.111188274759	0	0.000605785127266459\\
-10.2564814843929	0	0.000896801229288941\\
-9.40177469402681	0	0.00126088772201242\\
-8.54706790366074	0	0.00169024798981543\\
-7.69236111329466	0	0.00216942254307857\\
-6.83765432292859	0	0.00267761196406818\\
-5.98294753256252	0	0.00319169748065651\\
-5.12824074219644	0	0.00368888726417126\\
-4.27353395183037	0	0.00414833856624366\\
-3.41882716146429	0	0.00455176307518035\\
-2.56412037109822	0	0.0048834937969209\\
-1.70941358073215	0	0.0051305553875981\\
-0.854706790366074	0	0.00528301654568945\\
0	0	nan\\
0.854706790366074	0	0.00528301654568945\\
1.70941358073215	0	0.0051305553875981\\
2.56412037109822	0	0.0048834937969209\\
3.41882716146429	0	0.00455176307518035\\
4.27353395183037	0	0.00414833856624366\\
5.12824074219644	0	0.00368888726417126\\
5.98294753256252	0	0.00319169748065651\\
6.83765432292859	0	0.00267761196406818\\
7.69236111329466	0	0.00216942254307857\\
8.54706790366074	0	0.00169024798981543\\
9.40177469402681	0	0.00126088772201242\\
10.2564814843929	0	0.000896801229288941\\
11.111188274759	0	0.000605785127266459\\
11.965895065125	0	0.000387284701042577\\
12.8206018554911	0	0.000233622057100657\\
13.6753086458572	0	0.000132631320779517\\
14.5300154362233	0	7.07106927903639e-05\\
15.3847222265893	0	3.53386436959465e-05\\
16.2394290169554	0	1.65309693891094e-05\\
17.0941358073215	0	7.22945161050263e-06\\
17.9488425976875	0	2.95286147074933e-06\\
18.8035493880536	0	1.12554627713832e-06\\
19.6582561784197	0	4.00113418140158e-07\\
20.5129629687858	0	1.32578170606072e-07\\
21.3676697591518	0	4.09300632116144e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
0	-21.3676697591518	4.09300632116144e-08\\
0	-20.5129629687858	1.32578170606072e-07\\
0	-19.6582561784197	4.00113418140158e-07\\
0	-18.8035493880536	1.12554627713832e-06\\
0	-17.9488425976875	2.95286147074933e-06\\
0	-17.0941358073215	7.22945161050263e-06\\
0	-16.2394290169554	1.65309693891094e-05\\
0	-15.3847222265893	3.53386436959465e-05\\
0	-14.5300154362233	7.07106927903639e-05\\
0	-13.6753086458572	0.000132631320779517\\
0	-12.8206018554911	0.000233622057100657\\
0	-11.965895065125	0.000387284701042577\\
0	-11.111188274759	0.000605785127266459\\
0	-10.2564814843929	0.000896801229288941\\
0	-9.40177469402681	0.00126088772201242\\
0	-8.54706790366074	0.00169024798981543\\
0	-7.69236111329466	0.00216942254307857\\
0	-6.83765432292859	0.00267761196406818\\
0	-5.98294753256252	0.00319169748065651\\
0	-5.12824074219644	0.00368888726417126\\
0	-4.27353395183037	0.00414833856624366\\
0	-3.41882716146429	0.00455176307518035\\
0	-2.56412037109822	0.0048834937969209\\
0	-1.70941358073215	0.0051305553875981\\
0	-0.854706790366074	0.00528301654568945\\
0	0	nan\\
0	0.854706790366074	0.00528301654568945\\
0	1.70941358073215	0.0051305553875981\\
0	2.56412037109822	0.0048834937969209\\
0	3.41882716146429	0.00455176307518035\\
0	4.27353395183037	0.00414833856624366\\
0	5.12824074219644	0.00368888726417126\\
0	5.98294753256252	0.00319169748065651\\
0	6.83765432292859	0.00267761196406818\\
0	7.69236111329466	0.00216942254307857\\
0	8.54706790366074	0.00169024798981543\\
0	9.40177469402681	0.00126088772201242\\
0	10.2564814843929	0.000896801229288941\\
0	11.111188274759	0.000605785127266459\\
0	11.965895065125	0.000387284701042577\\
0	12.8206018554911	0.000233622057100657\\
0	13.6753086458572	0.000132631320779517\\
0	14.5300154362233	7.07106927903639e-05\\
0	15.3847222265893	3.53386436959465e-05\\
0	16.2394290169554	1.65309693891094e-05\\
0	17.0941358073215	7.22945161050263e-06\\
0	17.9488425976875	2.95286147074933e-06\\
0	18.8035493880536	1.12554627713832e-06\\
0	19.6582561784197	4.00113418140158e-07\\
0	20.5129629687858	1.32578170606072e-07\\
0	21.3676697591518	4.09300632116144e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	0.854706790366074	3.99506270119913e-08\\
-20.5129629687858	0.854706790366074	1.29466215789287e-07\\
-19.6582561784197	0.854706790366074	3.90917200369952e-07\\
-18.8035493880536	0.854706790366074	1.10026493518609e-06\\
-17.9488425976875	0.854706790366074	2.88818682200612e-06\\
-17.0941358073215	0.854706790366074	7.07543003190666e-06\\
-16.2394290169554	0.854706790366074	1.61893293448293e-05\\
-15.3847222265893	0.854706790366074	3.46323339673828e-05\\
-14.5300154362233	0.854706790366074	6.93484433051639e-05\\
-13.6753086458572	0.854706790366074	0.000130177318891575\\
-12.8206018554911	0.854706790366074	0.000229486491792673\\
-11.965895065125	0.854706790366074	0.000380751433972314\\
-11.111188274759	0.854706790366074	0.000596084123981395\\
-10.2564814843929	0.854706790366074	0.000883216057619387\\
-9.40177469402681	0.854706790366074	0.00124286955140746\\
-8.54706790366074	0.854706790366074	0.00166749847810355\\
-7.69236111329466	0.854706790366074	0.00214191701790915\\
-6.83765432292859	0.854706790366074	0.0026455592277294\\
-5.98294753256252	0.854706790366074	0.00315546024273475\\
-5.12824074219644	0.854706790366074	0.00364890165550885\\
-4.27353395183037	0.854706790366074	0.004105064726414\\
-3.41882716146429	0.854706790366074	0.00450567714603282\\
-2.56412037109822	0.854706790366074	0.00483510894336097\\
-1.70941358073215	0.854706790366074	0.00508044793272091\\
-0.854706790366074	0.854706790366074	0.00523183612300206\\
0	0.854706790366074	0.00528301654568945\\
0.854706790366074	0.854706790366074	0.00523183612300206\\
1.70941358073215	0.854706790366074	0.00508044793272091\\
2.56412037109822	0.854706790366074	0.00483510894336097\\
3.41882716146429	0.854706790366074	0.00450567714603282\\
4.27353395183037	0.854706790366074	0.004105064726414\\
5.12824074219644	0.854706790366074	0.00364890165550885\\
5.98294753256252	0.854706790366074	0.00315546024273475\\
6.83765432292859	0.854706790366074	0.0026455592277294\\
7.69236111329466	0.854706790366074	0.00214191701790915\\
8.54706790366074	0.854706790366074	0.00166749847810355\\
9.40177469402681	0.854706790366074	0.00124286955140746\\
10.2564814843929	0.854706790366074	0.000883216057619387\\
11.111188274759	0.854706790366074	0.000596084123981395\\
11.965895065125	0.854706790366074	0.000380751433972314\\
12.8206018554911	0.854706790366074	0.000229486491792673\\
13.6753086458572	0.854706790366074	0.000130177318891575\\
14.5300154362233	0.854706790366074	6.93484433051639e-05\\
15.3847222265893	0.854706790366074	3.46323339673828e-05\\
16.2394290169554	0.854706790366074	1.61893293448293e-05\\
17.0941358073215	0.854706790366074	7.07543003190666e-06\\
17.9488425976875	0.854706790366074	2.88818682200612e-06\\
18.8035493880536	0.854706790366074	1.10026493518609e-06\\
19.6582561784197	0.854706790366074	3.90917200369952e-07\\
20.5129629687858	0.854706790366074	1.29466215789287e-07\\
21.3676697591518	0.854706790366074	3.99506270119913e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
0.854706790366074	-21.3676697591518	3.99506270119913e-08\\
0.854706790366074	-20.5129629687858	1.29466215789287e-07\\
0.854706790366074	-19.6582561784197	3.90917200369952e-07\\
0.854706790366074	-18.8035493880536	1.10026493518609e-06\\
0.854706790366074	-17.9488425976875	2.88818682200612e-06\\
0.854706790366074	-17.0941358073215	7.07543003190666e-06\\
0.854706790366074	-16.2394290169554	1.61893293448293e-05\\
0.854706790366074	-15.3847222265893	3.46323339673828e-05\\
0.854706790366074	-14.5300154362233	6.93484433051639e-05\\
0.854706790366074	-13.6753086458572	0.000130177318891575\\
0.854706790366074	-12.8206018554911	0.000229486491792673\\
0.854706790366074	-11.965895065125	0.000380751433972314\\
0.854706790366074	-11.111188274759	0.000596084123981395\\
0.854706790366074	-10.2564814843929	0.000883216057619387\\
0.854706790366074	-9.40177469402681	0.00124286955140746\\
0.854706790366074	-8.54706790366074	0.00166749847810355\\
0.854706790366074	-7.69236111329466	0.00214191701790915\\
0.854706790366074	-6.83765432292859	0.0026455592277294\\
0.854706790366074	-5.98294753256252	0.00315546024273475\\
0.854706790366074	-5.12824074219644	0.00364890165550885\\
0.854706790366074	-4.27353395183037	0.004105064726414\\
0.854706790366074	-3.41882716146429	0.00450567714603282\\
0.854706790366074	-2.56412037109822	0.00483510894336097\\
0.854706790366074	-1.70941358073215	0.00508044793272091\\
0.854706790366074	-0.854706790366074	0.00523183612300206\\
0.854706790366074	0	0.00528301654568945\\
0.854706790366074	0.854706790366074	0.00523183612300206\\
0.854706790366074	1.70941358073215	0.00508044793272091\\
0.854706790366074	2.56412037109822	0.00483510894336097\\
0.854706790366074	3.41882716146429	0.00450567714603282\\
0.854706790366074	4.27353395183037	0.004105064726414\\
0.854706790366074	5.12824074219644	0.00364890165550885\\
0.854706790366074	5.98294753256252	0.00315546024273475\\
0.854706790366074	6.83765432292859	0.0026455592277294\\
0.854706790366074	7.69236111329466	0.00214191701790915\\
0.854706790366074	8.54706790366074	0.00166749847810355\\
0.854706790366074	9.40177469402681	0.00124286955140746\\
0.854706790366074	10.2564814843929	0.000883216057619387\\
0.854706790366074	11.111188274759	0.000596084123981395\\
0.854706790366074	11.965895065125	0.000380751433972314\\
0.854706790366074	12.8206018554911	0.000229486491792673\\
0.854706790366074	13.6753086458572	0.000130177318891575\\
0.854706790366074	14.5300154362233	6.93484433051639e-05\\
0.854706790366074	15.3847222265893	3.46323339673828e-05\\
0.854706790366074	16.2394290169554	1.61893293448293e-05\\
0.854706790366074	17.0941358073215	7.07543003190666e-06\\
0.854706790366074	17.9488425976875	2.88818682200612e-06\\
0.854706790366074	18.8035493880536	1.10026493518609e-06\\
0.854706790366074	19.6582561784197	3.90917200369952e-07\\
0.854706790366074	20.5129629687858	1.29466215789287e-07\\
0.854706790366074	21.3676697591518	3.99506270119913e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	1.70941358073215	3.71486999249645e-08\\
-20.5129629687858	1.70941358073215	1.2055453727955e-07\\
-19.6582561784197	1.70941358073215	3.64552903198897e-07\\
-18.8035493880536	1.70941358073215	1.02770004999027e-06\\
-17.9488425976875	1.70941358073215	2.70231120546957e-06\\
-17.0941358073215	1.70941358073215	6.63214979696038e-06\\
-16.2394290169554	1.70941358073215	1.5204582614564e-05\\
-15.3847222265893	1.70941358073215	3.25931129560733e-05\\
-14.5300154362233	1.70941358073215	6.54084393540733e-05\\
-13.6753086458572	1.70941358073215	0.000123066078974999\\
-12.8206018554911	1.70941358073215	0.000217477817108688\\
-11.965895065125	1.70941358073215	0.000361739077368537\\
-11.111188274759	1.70941358073215	0.000567788837777747\\
-10.2564814843929	1.70941358073215	0.000843498307782081\\
-9.40177469402681	1.70941358073215	0.00119006677961736\\
-8.54706790366074	1.70941358073215	0.00160067745631125\\
-7.69236111329466	1.70941358073215	0.0020609552926823\\
-6.83765432292859	1.70941358073215	0.00255104014790218\\
-5.98294753256252	1.70941358073215	0.00304844679948252\\
-5.12824074219644	1.70941358073215	0.00353069903819956\\
-4.27353395183037	1.70941358073215	0.00397706637501229\\
-3.41882716146429	1.70941358073215	0.00436932870634881\\
-2.56412037109822	1.70941358073215	0.00469195873967175\\
-1.70941358073215	1.70941358073215	0.00493221719749674\\
-0.854706790366074	1.70941358073215	0.00508044793272091\\
0	1.70941358073215	0.0051305553875981\\
0.854706790366074	1.70941358073215	0.00508044793272091\\
1.70941358073215	1.70941358073215	0.00493221719749674\\
2.56412037109822	1.70941358073215	0.00469195873967175\\
3.41882716146429	1.70941358073215	0.00436932870634881\\
4.27353395183037	1.70941358073215	0.00397706637501229\\
5.12824074219644	1.70941358073215	0.00353069903819956\\
5.98294753256252	1.70941358073215	0.00304844679948252\\
6.83765432292859	1.70941358073215	0.00255104014790218\\
7.69236111329466	1.70941358073215	0.0020609552926823\\
8.54706790366074	1.70941358073215	0.00160067745631125\\
9.40177469402681	1.70941358073215	0.00119006677961736\\
10.2564814843929	1.70941358073215	0.000843498307782081\\
11.111188274759	1.70941358073215	0.000567788837777747\\
11.965895065125	1.70941358073215	0.000361739077368537\\
12.8206018554911	1.70941358073215	0.000217477817108688\\
13.6753086458572	1.70941358073215	0.000123066078974999\\
14.5300154362233	1.70941358073215	6.54084393540733e-05\\
15.3847222265893	1.70941358073215	3.25931129560733e-05\\
16.2394290169554	1.70941358073215	1.5204582614564e-05\\
17.0941358073215	1.70941358073215	6.63214979696038e-06\\
17.9488425976875	1.70941358073215	2.70231120546957e-06\\
18.8035493880536	1.70941358073215	1.02770004999027e-06\\
19.6582561784197	1.70941358073215	3.64552903198897e-07\\
20.5129629687858	1.70941358073215	1.2055453727955e-07\\
21.3676697591518	1.70941358073215	3.71486999249645e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
1.70941358073215	-21.3676697591518	3.71486999249645e-08\\
1.70941358073215	-20.5129629687858	1.2055453727955e-07\\
1.70941358073215	-19.6582561784197	3.64552903198897e-07\\
1.70941358073215	-18.8035493880536	1.02770004999027e-06\\
1.70941358073215	-17.9488425976875	2.70231120546957e-06\\
1.70941358073215	-17.0941358073215	6.63214979696038e-06\\
1.70941358073215	-16.2394290169554	1.5204582614564e-05\\
1.70941358073215	-15.3847222265893	3.25931129560733e-05\\
1.70941358073215	-14.5300154362233	6.54084393540733e-05\\
1.70941358073215	-13.6753086458572	0.000123066078974999\\
1.70941358073215	-12.8206018554911	0.000217477817108688\\
1.70941358073215	-11.965895065125	0.000361739077368537\\
1.70941358073215	-11.111188274759	0.000567788837777747\\
1.70941358073215	-10.2564814843929	0.000843498307782081\\
1.70941358073215	-9.40177469402681	0.00119006677961736\\
1.70941358073215	-8.54706790366074	0.00160067745631125\\
1.70941358073215	-7.69236111329466	0.0020609552926823\\
1.70941358073215	-6.83765432292859	0.00255104014790218\\
1.70941358073215	-5.98294753256252	0.00304844679948252\\
1.70941358073215	-5.12824074219644	0.00353069903819956\\
1.70941358073215	-4.27353395183037	0.00397706637501229\\
1.70941358073215	-3.41882716146429	0.00436932870634881\\
1.70941358073215	-2.56412037109822	0.00469195873967175\\
1.70941358073215	-1.70941358073215	0.00493221719749674\\
1.70941358073215	-0.854706790366074	0.00508044793272091\\
1.70941358073215	0	0.0051305553875981\\
1.70941358073215	0.854706790366074	0.00508044793272091\\
1.70941358073215	1.70941358073215	0.00493221719749674\\
1.70941358073215	2.56412037109822	0.00469195873967175\\
1.70941358073215	3.41882716146429	0.00436932870634881\\
1.70941358073215	4.27353395183037	0.00397706637501229\\
1.70941358073215	5.12824074219644	0.00353069903819956\\
1.70941358073215	5.98294753256252	0.00304844679948252\\
1.70941358073215	6.83765432292859	0.00255104014790218\\
1.70941358073215	7.69236111329466	0.0020609552926823\\
1.70941358073215	8.54706790366074	0.00160067745631125\\
1.70941358073215	9.40177469402681	0.00119006677961736\\
1.70941358073215	10.2564814843929	0.000843498307782081\\
1.70941358073215	11.111188274759	0.000567788837777747\\
1.70941358073215	11.965895065125	0.000361739077368537\\
1.70941358073215	12.8206018554911	0.000217477817108688\\
1.70941358073215	13.6753086458572	0.000123066078974999\\
1.70941358073215	14.5300154362233	6.54084393540733e-05\\
1.70941358073215	15.3847222265893	3.25931129560733e-05\\
1.70941358073215	16.2394290169554	1.5204582614564e-05\\
1.70941358073215	17.0941358073215	6.63214979696038e-06\\
1.70941358073215	17.9488425976875	2.70231120546957e-06\\
1.70941358073215	18.8035493880536	1.02770004999027e-06\\
1.70941358073215	19.6582561784197	3.64552903198897e-07\\
1.70941358073215	20.5129629687858	1.2055453727955e-07\\
1.70941358073215	21.3676697591518	3.71486999249645e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	2.56412037109822	3.2902762956403e-08\\
-20.5129629687858	2.56412037109822	1.07022565722822e-07\\
-19.6582561784197	2.56412037109822	3.24431881575626e-07\\
-18.8035493880536	2.56412037109822	9.17008926101221e-07\\
-17.9488425976875	2.56412037109822	2.4180465331836e-06\\
-17.0941358073215	2.56412037109822	5.95234464634364e-06\\
-16.2394290169554	2.56412037109822	1.36898516827068e-05\\
-15.3847222265893	2.56412037109822	2.94461852914003e-05\\
-14.5300154362233	2.56412037109822	5.93068425249215e-05\\
-13.6753086458572	2.56412037109822	0.000112011727675917\\
-12.8206018554911	2.56412037109822	0.000198734760391817\\
-11.965895065125	2.56412037109822	0.000331936903250465\\
-11.111188274759	2.56412037109822	0.000523235023476515\\
-10.2564814843929	2.56412037109822	0.000780667103077728\\
-9.40177469402681	2.56412037109822	0.00110614396975801\\
-8.54706790366074	2.56412037109822	0.00149398993295907\\
-7.69236111329466	2.56412037109822	0.00193114248109879\\
-6.83765432292859	2.56412037109822	0.00239892827313936\\
-5.98294753256252	2.56412037109822	0.00287571360846881\\
-5.12824074219644	2.56412037109822	0.0033394942658942\\
-4.27353395183037	2.56412037109822	0.00376974079930931\\
-3.41882716146429	2.56412037109822	0.00414833856624366\\
-2.56412037109822	2.56412037109822	0.00445991072647514\\
-1.70941358073215	2.56412037109822	0.00469195873967175\\
-0.854706790366074	2.56412037109822	0.00483510894336097\\
0	2.56412037109822	0.0048834937969209\\
0.854706790366074	2.56412037109822	0.00483510894336097\\
1.70941358073215	2.56412037109822	0.00469195873967175\\
2.56412037109822	2.56412037109822	0.00445991072647514\\
3.41882716146429	2.56412037109822	0.00414833856624366\\
4.27353395183037	2.56412037109822	0.00376974079930931\\
5.12824074219644	2.56412037109822	0.0033394942658942\\
5.98294753256252	2.56412037109822	0.00287571360846881\\
6.83765432292859	2.56412037109822	0.00239892827313936\\
7.69236111329466	2.56412037109822	0.00193114248109879\\
8.54706790366074	2.56412037109822	0.00149398993295907\\
9.40177469402681	2.56412037109822	0.00110614396975801\\
10.2564814843929	2.56412037109822	0.000780667103077728\\
11.111188274759	2.56412037109822	0.000523235023476515\\
11.965895065125	2.56412037109822	0.000331936903250465\\
12.8206018554911	2.56412037109822	0.000198734760391817\\
13.6753086458572	2.56412037109822	0.000112011727675917\\
14.5300154362233	2.56412037109822	5.93068425249215e-05\\
15.3847222265893	2.56412037109822	2.94461852914003e-05\\
16.2394290169554	2.56412037109822	1.36898516827068e-05\\
17.0941358073215	2.56412037109822	5.95234464634364e-06\\
17.9488425976875	2.56412037109822	2.4180465331836e-06\\
18.8035493880536	2.56412037109822	9.17008926101221e-07\\
19.6582561784197	2.56412037109822	3.24431881575626e-07\\
20.5129629687858	2.56412037109822	1.07022565722822e-07\\
21.3676697591518	2.56412037109822	3.2902762956403e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
2.56412037109822	-21.3676697591518	3.2902762956403e-08\\
2.56412037109822	-20.5129629687858	1.07022565722822e-07\\
2.56412037109822	-19.6582561784197	3.24431881575626e-07\\
2.56412037109822	-18.8035493880536	9.17008926101221e-07\\
2.56412037109822	-17.9488425976875	2.4180465331836e-06\\
2.56412037109822	-17.0941358073215	5.95234464634364e-06\\
2.56412037109822	-16.2394290169554	1.36898516827068e-05\\
2.56412037109822	-15.3847222265893	2.94461852914003e-05\\
2.56412037109822	-14.5300154362233	5.93068425249215e-05\\
2.56412037109822	-13.6753086458572	0.000112011727675917\\
2.56412037109822	-12.8206018554911	0.000198734760391817\\
2.56412037109822	-11.965895065125	0.000331936903250465\\
2.56412037109822	-11.111188274759	0.000523235023476515\\
2.56412037109822	-10.2564814843929	0.000780667103077728\\
2.56412037109822	-9.40177469402681	0.00110614396975801\\
2.56412037109822	-8.54706790366074	0.00149398993295907\\
2.56412037109822	-7.69236111329466	0.00193114248109879\\
2.56412037109822	-6.83765432292859	0.00239892827313936\\
2.56412037109822	-5.98294753256252	0.00287571360846881\\
2.56412037109822	-5.12824074219644	0.0033394942658942\\
2.56412037109822	-4.27353395183037	0.00376974079930931\\
2.56412037109822	-3.41882716146429	0.00414833856624366\\
2.56412037109822	-2.56412037109822	0.00445991072647514\\
2.56412037109822	-1.70941358073215	0.00469195873967175\\
2.56412037109822	-0.854706790366074	0.00483510894336097\\
2.56412037109822	0	0.0048834937969209\\
2.56412037109822	0.854706790366074	0.00483510894336097\\
2.56412037109822	1.70941358073215	0.00469195873967175\\
2.56412037109822	2.56412037109822	0.00445991072647514\\
2.56412037109822	3.41882716146429	0.00414833856624366\\
2.56412037109822	4.27353395183037	0.00376974079930931\\
2.56412037109822	5.12824074219644	0.0033394942658942\\
2.56412037109822	5.98294753256252	0.00287571360846881\\
2.56412037109822	6.83765432292859	0.00239892827313936\\
2.56412037109822	7.69236111329466	0.00193114248109879\\
2.56412037109822	8.54706790366074	0.00149398993295907\\
2.56412037109822	9.40177469402681	0.00110614396975801\\
2.56412037109822	10.2564814843929	0.000780667103077728\\
2.56412037109822	11.111188274759	0.000523235023476515\\
2.56412037109822	11.965895065125	0.000331936903250465\\
2.56412037109822	12.8206018554911	0.000198734760391817\\
2.56412037109822	13.6753086458572	0.000112011727675917\\
2.56412037109822	14.5300154362233	5.93068425249215e-05\\
2.56412037109822	15.3847222265893	2.94461852914003e-05\\
2.56412037109822	16.2394290169554	1.36898516827068e-05\\
2.56412037109822	17.0941358073215	5.95234464634364e-06\\
2.56412037109822	17.9488425976875	2.4180465331836e-06\\
2.56412037109822	18.8035493880536	9.17008926101221e-07\\
2.56412037109822	19.6582561784197	3.24431881575626e-07\\
2.56412037109822	20.5129629687858	1.07022565722822e-07\\
2.56412037109822	21.3676697591518	3.2902762956403e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	3.41882716146429	2.77507439452259e-08\\
-20.5129629687858	3.41882716146429	9.05531996406426e-08\\
-19.6582561784197	3.41882716146429	2.75442569759078e-07\\
-18.8035493880536	3.41882716146429	7.81375318873809e-07\\
-17.9488425976875	3.41882716146429	2.06840355938282e-06\\
-17.0941358073215	3.41882716146429	5.11275495992629e-06\\
-16.2394290169554	3.41882716146429	1.18107800257188e-05\\
-15.3847222265893	3.41882716146429	2.55235781932234e-05\\
-14.5300154362233	3.41882716146429	5.16618763942105e-05\\
-13.6753086458572	3.41882716146429	9.80840550595133e-05\\
-12.8206018554911	3.41882716146429	0.000174979067014619\\
-11.965895065125	3.41882716146429	0.000293925292952952\\
-11.111188274759	3.41882716146429	0.000466030583025555\\
-10.2564814843929	3.41882716146429	0.000699442091931651\\
-9.40177469402681	3.41882716146429	0.000996901731783494\\
-8.54706790366074	3.41882716146429	0.00135417477230751\\
-7.69236111329466	3.41882716146429	0.00175994152961172\\
-6.83765432292859	3.41882716146429	0.00219718879086052\\
-5.98294753256252	3.41882716146429	0.00264555922772939\\
-5.12824074219644	3.41882716146429	0.00308383554427002\\
-4.27353395183037	3.41882716146429	0.00349188016993347\\
-3.41882716146429	3.41882716146429	0.00385177698183108\\
-2.56412037109822	3.41882716146429	0.00414833856624366\\
-1.70941358073215	3.41882716146429	0.00436932870634881\\
-0.854706790366074	3.41882716146429	0.00450567714603282\\
0	3.41882716146429	0.00455176307518035\\
0.854706790366074	3.41882716146429	0.00450567714603282\\
1.70941358073215	3.41882716146429	0.00436932870634881\\
2.56412037109822	3.41882716146429	0.00414833856624366\\
3.41882716146429	3.41882716146429	0.00385177698183108\\
4.27353395183037	3.41882716146429	0.00349188016993347\\
5.12824074219644	3.41882716146429	0.00308383554427002\\
5.98294753256252	3.41882716146429	0.00264555922772939\\
6.83765432292859	3.41882716146429	0.00219718879086052\\
7.69236111329466	3.41882716146429	0.00175994152961172\\
8.54706790366074	3.41882716146429	0.00135417477230751\\
9.40177469402681	3.41882716146429	0.000996901731783494\\
10.2564814843929	3.41882716146429	0.000699442091931651\\
11.111188274759	3.41882716146429	0.000466030583025555\\
11.965895065125	3.41882716146429	0.000293925292952952\\
12.8206018554911	3.41882716146429	0.000174979067014619\\
13.6753086458572	3.41882716146429	9.80840550595133e-05\\
14.5300154362233	3.41882716146429	5.16618763942105e-05\\
15.3847222265893	3.41882716146429	2.55235781932234e-05\\
16.2394290169554	3.41882716146429	1.18107800257188e-05\\
17.0941358073215	3.41882716146429	5.11275495992629e-06\\
17.9488425976875	3.41882716146429	2.06840355938282e-06\\
18.8035493880536	3.41882716146429	7.81375318873809e-07\\
19.6582561784197	3.41882716146429	2.75442569759078e-07\\
20.5129629687858	3.41882716146429	9.05531996406426e-08\\
21.3676697591518	3.41882716146429	2.77507439452259e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
3.41882716146429	-21.3676697591518	2.77507439452259e-08\\
3.41882716146429	-20.5129629687858	9.05531996406426e-08\\
3.41882716146429	-19.6582561784197	2.75442569759078e-07\\
3.41882716146429	-18.8035493880536	7.81375318873809e-07\\
3.41882716146429	-17.9488425976875	2.06840355938282e-06\\
3.41882716146429	-17.0941358073215	5.11275495992629e-06\\
3.41882716146429	-16.2394290169554	1.18107800257188e-05\\
3.41882716146429	-15.3847222265893	2.55235781932234e-05\\
3.41882716146429	-14.5300154362233	5.16618763942105e-05\\
3.41882716146429	-13.6753086458572	9.80840550595133e-05\\
3.41882716146429	-12.8206018554911	0.000174979067014619\\
3.41882716146429	-11.965895065125	0.000293925292952952\\
3.41882716146429	-11.111188274759	0.000466030583025555\\
3.41882716146429	-10.2564814843929	0.000699442091931651\\
3.41882716146429	-9.40177469402681	0.000996901731783494\\
3.41882716146429	-8.54706790366074	0.00135417477230751\\
3.41882716146429	-7.69236111329466	0.00175994152961172\\
3.41882716146429	-6.83765432292859	0.00219718879086052\\
3.41882716146429	-5.98294753256252	0.00264555922772939\\
3.41882716146429	-5.12824074219644	0.00308383554427002\\
3.41882716146429	-4.27353395183037	0.00349188016993347\\
3.41882716146429	-3.41882716146429	0.00385177698183108\\
3.41882716146429	-2.56412037109822	0.00414833856624366\\
3.41882716146429	-1.70941358073215	0.00436932870634881\\
3.41882716146429	-0.854706790366074	0.00450567714603282\\
3.41882716146429	0	0.00455176307518035\\
3.41882716146429	0.854706790366074	0.00450567714603282\\
3.41882716146429	1.70941358073215	0.00436932870634881\\
3.41882716146429	2.56412037109822	0.00414833856624366\\
3.41882716146429	3.41882716146429	0.00385177698183108\\
3.41882716146429	4.27353395183037	0.00349188016993347\\
3.41882716146429	5.12824074219644	0.00308383554427002\\
3.41882716146429	5.98294753256252	0.00264555922772939\\
3.41882716146429	6.83765432292859	0.00219718879086052\\
3.41882716146429	7.69236111329466	0.00175994152961172\\
3.41882716146429	8.54706790366074	0.00135417477230751\\
3.41882716146429	9.40177469402681	0.000996901731783494\\
3.41882716146429	10.2564814843929	0.000699442091931651\\
3.41882716146429	11.111188274759	0.000466030583025555\\
3.41882716146429	11.965895065125	0.000293925292952952\\
3.41882716146429	12.8206018554911	0.000174979067014619\\
3.41882716146429	13.6753086458572	9.80840550595133e-05\\
3.41882716146429	14.5300154362233	5.16618763942105e-05\\
3.41882716146429	15.3847222265893	2.55235781932234e-05\\
3.41882716146429	16.2394290169554	1.18107800257188e-05\\
3.41882716146429	17.0941358073215	5.11275495992629e-06\\
3.41882716146429	17.9488425976875	2.06840355938282e-06\\
3.41882716146429	18.8035493880536	7.81375318873809e-07\\
3.41882716146429	19.6582561784197	2.75442569759078e-07\\
3.41882716146429	20.5129629687858	9.05531996406426e-08\\
3.41882716146429	21.3676697591518	2.77507439452259e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	4.27353395183037	2.22798589797282e-08\\
-20.5129629687858	4.27353395183037	7.29950755703735e-08\\
-19.6582561784197	4.27353395183037	2.22991434809669e-07\\
-18.8035493880536	4.27353395183037	6.35488203775825e-07\\
-17.9488425976875	4.27353395183037	1.69045945032787e-06\\
-17.0941358073215	4.27353395183037	4.20033677182684e-06\\
-16.2394290169554	4.27353395183037	9.75688145892927e-06\\
-15.3847222265893	4.27353395183037	2.12092119722138e-05\\
-14.5300154362233	4.27353395183037	4.31967615713129e-05\\
-13.6753086458572	4.27353395183037	8.25506711500556e-05\\
-12.8206018554911	4.27353395183037	0.000148279753249662\\
-11.965895065125	4.27353395183037	0.000250853152155867\\
-11.111188274759	4.27353395183037	0.000400652427538916\\
-10.2564814843929	4.27353395183037	0.000605785127266459\\
-9.40177469402681	4.27353395183037	0.000869804894553486\\
-8.54706790366074	4.27353395183037	0.00119006677961736\\
-7.69236111329466	4.27353395183037	0.0015573068842234\\
-6.83765432292859	4.27353395183037	0.00195659748408126\\
-5.98294753256252	4.27353395183037	0.00236931202164741\\
-5.12824074219644	4.27353395183037	0.00277541905445621\\
-4.27353395183037	4.27353395183037	0.00315546024273475\\
-3.41882716146429	4.27353395183037	0.00349188016993347\\
-2.56412037109822	4.27353395183037	0.00376974079930931\\
-1.70941358073215	4.27353395183037	0.00397706637501229\\
-0.854706790366074	4.27353395183037	0.004105064726414\\
0	4.27353395183037	0.00414833856624366\\
0.854706790366074	4.27353395183037	0.004105064726414\\
1.70941358073215	4.27353395183037	0.00397706637501229\\
2.56412037109822	4.27353395183037	0.00376974079930931\\
3.41882716146429	4.27353395183037	0.00349188016993347\\
4.27353395183037	4.27353395183037	0.00315546024273475\\
5.12824074219644	4.27353395183037	0.00277541905445621\\
5.98294753256252	4.27353395183037	0.00236931202164741\\
6.83765432292859	4.27353395183037	0.00195659748408126\\
7.69236111329466	4.27353395183037	0.0015573068842234\\
8.54706790366074	4.27353395183037	0.00119006677961736\\
9.40177469402681	4.27353395183037	0.000869804894553486\\
10.2564814843929	4.27353395183037	0.000605785127266459\\
11.111188274759	4.27353395183037	0.000400652427538916\\
11.965895065125	4.27353395183037	0.000250853152155867\\
12.8206018554911	4.27353395183037	0.000148279753249662\\
13.6753086458572	4.27353395183037	8.25506711500556e-05\\
14.5300154362233	4.27353395183037	4.31967615713129e-05\\
15.3847222265893	4.27353395183037	2.12092119722138e-05\\
16.2394290169554	4.27353395183037	9.75688145892927e-06\\
17.0941358073215	4.27353395183037	4.20033677182684e-06\\
17.9488425976875	4.27353395183037	1.69045945032787e-06\\
18.8035493880536	4.27353395183037	6.35488203775825e-07\\
19.6582561784197	4.27353395183037	2.22991434809669e-07\\
20.5129629687858	4.27353395183037	7.29950755703735e-08\\
21.3676697591518	4.27353395183037	2.22798589797282e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
4.27353395183037	-21.3676697591518	2.22798589797282e-08\\
4.27353395183037	-20.5129629687858	7.29950755703735e-08\\
4.27353395183037	-19.6582561784197	2.22991434809669e-07\\
4.27353395183037	-18.8035493880536	6.35488203775825e-07\\
4.27353395183037	-17.9488425976875	1.69045945032787e-06\\
4.27353395183037	-17.0941358073215	4.20033677182684e-06\\
4.27353395183037	-16.2394290169554	9.75688145892927e-06\\
4.27353395183037	-15.3847222265893	2.12092119722138e-05\\
4.27353395183037	-14.5300154362233	4.31967615713129e-05\\
4.27353395183037	-13.6753086458572	8.25506711500556e-05\\
4.27353395183037	-12.8206018554911	0.000148279753249662\\
4.27353395183037	-11.965895065125	0.000250853152155867\\
4.27353395183037	-11.111188274759	0.000400652427538916\\
4.27353395183037	-10.2564814843929	0.000605785127266459\\
4.27353395183037	-9.40177469402681	0.000869804894553486\\
4.27353395183037	-8.54706790366074	0.00119006677961736\\
4.27353395183037	-7.69236111329466	0.0015573068842234\\
4.27353395183037	-6.83765432292859	0.00195659748408126\\
4.27353395183037	-5.98294753256252	0.00236931202164741\\
4.27353395183037	-5.12824074219644	0.00277541905445621\\
4.27353395183037	-4.27353395183037	0.00315546024273475\\
4.27353395183037	-3.41882716146429	0.00349188016993347\\
4.27353395183037	-2.56412037109822	0.00376974079930931\\
4.27353395183037	-1.70941358073215	0.00397706637501229\\
4.27353395183037	-0.854706790366074	0.004105064726414\\
4.27353395183037	0	0.00414833856624366\\
4.27353395183037	0.854706790366074	0.004105064726414\\
4.27353395183037	1.70941358073215	0.00397706637501229\\
4.27353395183037	2.56412037109822	0.00376974079930931\\
4.27353395183037	3.41882716146429	0.00349188016993347\\
4.27353395183037	4.27353395183037	0.00315546024273475\\
4.27353395183037	5.12824074219644	0.00277541905445621\\
4.27353395183037	5.98294753256252	0.00236931202164741\\
4.27353395183037	6.83765432292859	0.00195659748408126\\
4.27353395183037	7.69236111329466	0.0015573068842234\\
4.27353395183037	8.54706790366074	0.00119006677961736\\
4.27353395183037	9.40177469402681	0.000869804894553486\\
4.27353395183037	10.2564814843929	0.000605785127266459\\
4.27353395183037	11.111188274759	0.000400652427538916\\
4.27353395183037	11.965895065125	0.000250853152155867\\
4.27353395183037	12.8206018554911	0.000148279753249662\\
4.27353395183037	13.6753086458572	8.25506711500556e-05\\
4.27353395183037	14.5300154362233	4.31967615713129e-05\\
4.27353395183037	15.3847222265893	2.12092119722138e-05\\
4.27353395183037	16.2394290169554	9.75688145892927e-06\\
4.27353395183037	17.0941358073215	4.20033677182684e-06\\
4.27353395183037	17.9488425976875	1.69045945032787e-06\\
4.27353395183037	18.8035493880536	6.35488203775825e-07\\
4.27353395183037	19.6582561784197	2.22991434809669e-07\\
4.27353395183037	20.5129629687858	7.29950755703735e-08\\
4.27353395183037	21.3676697591518	2.22798589797282e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	5.12824074219644	1.70195561164052e-08\\
-20.5129629687858	5.12824074219644	5.60306626891358e-08\\
-19.6582561784197	5.12824074219644	1.72048901969455e-07\\
-18.8035493880536	5.12824074219644	4.92999830933887e-07\\
-17.9488425976875	5.12824074219644	1.3190831182915e-06\\
-17.0941358073215	5.12824074219644	3.29791846560165e-06\\
-16.2394290169554	5.12824074219644	7.71119441925732e-06\\
-15.3847222265893	5.12824074219644	1.68795197317529e-05\\
-14.5300154362233	5.12824074219644	3.46323339673828e-05\\
-13.6753086458572	5.12824074219644	6.66977267308794e-05\\
-12.8206018554911	5.12824074219644	0.000120777106113975\\
-11.965895065125	5.12824074219644	0.000206046701789575\\
-11.111188274759	5.12824074219644	0.000331936903250465\\
-10.2564814843929	5.12824074219644	0.000506291727619938\\
-9.40177469402681	5.12824074219644	0.000733318102457204\\
-8.54706790366074	5.12824074219644	0.00101193555189064\\
-7.69236111329466	5.12824074219644	0.00133508630587209\\
-6.83765432292859	5.12824074219644	0.00169024798981543\\
-5.98294753256252	5.12824074219644	0.0020609552926823\\
-5.12824074219644	5.12824074219644	0.00242881218347202\\
-4.27353395183037	5.12824074219644	0.00277541905445621\\
-3.41882716146429	5.12824074219644	0.00308383554427002\\
-2.56412037109822	5.12824074219644	0.0033394942658942\\
-1.70941358073215	5.12824074219644	0.00353069903819956\\
-0.854706790366074	5.12824074219644	0.00364890165550885\\
0	5.12824074219644	0.00368888726417126\\
0.854706790366074	5.12824074219644	0.00364890165550885\\
1.70941358073215	5.12824074219644	0.00353069903819956\\
2.56412037109822	5.12824074219644	0.0033394942658942\\
3.41882716146429	5.12824074219644	0.00308383554427002\\
4.27353395183037	5.12824074219644	0.00277541905445621\\
5.12824074219644	5.12824074219644	0.00242881218347202\\
5.98294753256252	5.12824074219644	0.0020609552926823\\
6.83765432292859	5.12824074219644	0.00169024798981543\\
7.69236111329466	5.12824074219644	0.00133508630587209\\
8.54706790366074	5.12824074219644	0.00101193555189064\\
9.40177469402681	5.12824074219644	0.000733318102457204\\
10.2564814843929	5.12824074219644	0.000506291727619938\\
11.111188274759	5.12824074219644	0.000331936903250465\\
11.965895065125	5.12824074219644	0.000206046701789575\\
12.8206018554911	5.12824074219644	0.000120777106113975\\
13.6753086458572	5.12824074219644	6.66977267308794e-05\\
14.5300154362233	5.12824074219644	3.46323339673828e-05\\
15.3847222265893	5.12824074219644	1.68795197317529e-05\\
16.2394290169554	5.12824074219644	7.71119441925732e-06\\
17.0941358073215	5.12824074219644	3.29791846560165e-06\\
17.9488425976875	5.12824074219644	1.3190831182915e-06\\
18.8035493880536	5.12824074219644	4.92999830933887e-07\\
19.6582561784197	5.12824074219644	1.72048901969455e-07\\
20.5129629687858	5.12824074219644	5.60306626891358e-08\\
21.3676697591518	5.12824074219644	1.70195561164052e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
5.12824074219644	-21.3676697591518	1.70195561164052e-08\\
5.12824074219644	-20.5129629687858	5.60306626891358e-08\\
5.12824074219644	-19.6582561784197	1.72048901969455e-07\\
5.12824074219644	-18.8035493880536	4.92999830933887e-07\\
5.12824074219644	-17.9488425976875	1.3190831182915e-06\\
5.12824074219644	-17.0941358073215	3.29791846560165e-06\\
5.12824074219644	-16.2394290169554	7.71119441925732e-06\\
5.12824074219644	-15.3847222265893	1.68795197317529e-05\\
5.12824074219644	-14.5300154362233	3.46323339673828e-05\\
5.12824074219644	-13.6753086458572	6.66977267308794e-05\\
5.12824074219644	-12.8206018554911	0.000120777106113975\\
5.12824074219644	-11.965895065125	0.000206046701789575\\
5.12824074219644	-11.111188274759	0.000331936903250465\\
5.12824074219644	-10.2564814843929	0.000506291727619938\\
5.12824074219644	-9.40177469402681	0.000733318102457204\\
5.12824074219644	-8.54706790366074	0.00101193555189064\\
5.12824074219644	-7.69236111329466	0.00133508630587209\\
5.12824074219644	-6.83765432292859	0.00169024798981543\\
5.12824074219644	-5.98294753256252	0.0020609552926823\\
5.12824074219644	-5.12824074219644	0.00242881218347202\\
5.12824074219644	-4.27353395183037	0.00277541905445621\\
5.12824074219644	-3.41882716146429	0.00308383554427002\\
5.12824074219644	-2.56412037109822	0.0033394942658942\\
5.12824074219644	-1.70941358073215	0.00353069903819956\\
5.12824074219644	-0.854706790366074	0.00364890165550885\\
5.12824074219644	0	0.00368888726417126\\
5.12824074219644	0.854706790366074	0.00364890165550885\\
5.12824074219644	1.70941358073215	0.00353069903819956\\
5.12824074219644	2.56412037109822	0.0033394942658942\\
5.12824074219644	3.41882716146429	0.00308383554427002\\
5.12824074219644	4.27353395183037	0.00277541905445621\\
5.12824074219644	5.12824074219644	0.00242881218347202\\
5.12824074219644	5.98294753256252	0.0020609552926823\\
5.12824074219644	6.83765432292859	0.00169024798981543\\
5.12824074219644	7.69236111329466	0.00133508630587209\\
5.12824074219644	8.54706790366074	0.00101193555189064\\
5.12824074219644	9.40177469402681	0.000733318102457204\\
5.12824074219644	10.2564814843929	0.000506291727619938\\
5.12824074219644	11.111188274759	0.000331936903250465\\
5.12824074219644	11.965895065125	0.000206046701789575\\
5.12824074219644	12.8206018554911	0.000120777106113975\\
5.12824074219644	13.6753086458572	6.66977267308794e-05\\
5.12824074219644	14.5300154362233	3.46323339673828e-05\\
5.12824074219644	15.3847222265893	1.68795197317529e-05\\
5.12824074219644	16.2394290169554	7.71119441925732e-06\\
5.12824074219644	17.0941358073215	3.29791846560165e-06\\
5.12824074219644	17.9488425976875	1.3190831182915e-06\\
5.12824074219644	18.8035493880536	4.92999830933887e-07\\
5.12824074219644	19.6582561784197	1.72048901969455e-07\\
5.12824074219644	20.5129629687858	5.60306626891358e-08\\
5.12824074219644	21.3676697591518	1.70195561164052e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	5.98294753256252	1.23637057155967e-08\\
-20.5129629687858	5.98294753256252	4.09300632116144e-08\\
-19.6582561784197	5.98294753256252	1.26426034081288e-07\\
-18.8035493880536	5.98294753256252	3.64552903198897e-07\\
-17.9488425976875	5.98294753256252	9.81940972749682e-07\\
-17.0941358073215	5.98294753256252	2.47246871027004e-06\\
-16.2394290169554	5.98294753256252	5.82471500356358e-06\\
-15.3847222265893	5.98294753256252	1.28517771704186e-05\\
-14.5300154362233	5.98294753256252	2.65902426730971e-05\\
-13.6753086458572	5.98294753256252	5.16618763942105e-05\\
-12.8206018554911	5.98294753256252	9.44125706559158e-05\\
-11.965895065125	5.98294753256252	0.000162607695571315\\
-11.111188274759	5.98294753256252	0.000264527268462483\\
-10.2564814843929	5.98294753256252	0.000407489411297091\\
-9.40177469402681	5.98294753256252	0.000596084123981395\\
-8.54706790366074	5.98294753256252	0.000830599743214147\\
-7.69236111329466	5.98294753256252	0.00110614396975801\\
-6.83765432292859	5.98294753256252	0.00141275651686307\\
-5.98294753256252	5.98294753256252	0.00173646828847721\\
-5.12824074219644	5.98294753256252	0.0020609552926823\\
-4.27353395183037	5.98294753256252	0.00236931202164741\\
-3.41882716146429	5.98294753256252	0.00264555922772939\\
-2.56412037109822	5.98294753256252	0.00287571360846881\\
-1.70941358073215	5.98294753256252	0.00304844679948252\\
-0.854706790366074	5.98294753256252	0.00315546024273475\\
0	5.98294753256252	0.00319169748065651\\
0.854706790366074	5.98294753256252	0.00315546024273475\\
1.70941358073215	5.98294753256252	0.00304844679948252\\
2.56412037109822	5.98294753256252	0.00287571360846881\\
3.41882716146429	5.98294753256252	0.00264555922772939\\
4.27353395183037	5.98294753256252	0.00236931202164741\\
5.12824074219644	5.98294753256252	0.0020609552926823\\
5.98294753256252	5.98294753256252	0.00173646828847721\\
6.83765432292859	5.98294753256252	0.00141275651686307\\
7.69236111329466	5.98294753256252	0.00110614396975801\\
8.54706790366074	5.98294753256252	0.000830599743214147\\
9.40177469402681	5.98294753256252	0.000596084123981395\\
10.2564814843929	5.98294753256252	0.000407489411297091\\
11.111188274759	5.98294753256252	0.000264527268462483\\
11.965895065125	5.98294753256252	0.000162607695571315\\
12.8206018554911	5.98294753256252	9.44125706559158e-05\\
13.6753086458572	5.98294753256252	5.16618763942105e-05\\
14.5300154362233	5.98294753256252	2.65902426730971e-05\\
15.3847222265893	5.98294753256252	1.28517771704186e-05\\
16.2394290169554	5.98294753256252	5.82471500356358e-06\\
17.0941358073215	5.98294753256252	2.47246871027004e-06\\
17.9488425976875	5.98294753256252	9.81940972749682e-07\\
18.8035493880536	5.98294753256252	3.64552903198897e-07\\
19.6582561784197	5.98294753256252	1.26426034081288e-07\\
20.5129629687858	5.98294753256252	4.09300632116144e-08\\
21.3676697591518	5.98294753256252	1.23637057155967e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
5.98294753256252	-21.3676697591518	1.23637057155967e-08\\
5.98294753256252	-20.5129629687858	4.09300632116144e-08\\
5.98294753256252	-19.6582561784197	1.26426034081288e-07\\
5.98294753256252	-18.8035493880536	3.64552903198897e-07\\
5.98294753256252	-17.9488425976875	9.81940972749682e-07\\
5.98294753256252	-17.0941358073215	2.47246871027004e-06\\
5.98294753256252	-16.2394290169554	5.82471500356358e-06\\
5.98294753256252	-15.3847222265893	1.28517771704186e-05\\
5.98294753256252	-14.5300154362233	2.65902426730971e-05\\
5.98294753256252	-13.6753086458572	5.16618763942105e-05\\
5.98294753256252	-12.8206018554911	9.44125706559158e-05\\
5.98294753256252	-11.965895065125	0.000162607695571315\\
5.98294753256252	-11.111188274759	0.000264527268462483\\
5.98294753256252	-10.2564814843929	0.000407489411297091\\
5.98294753256252	-9.40177469402681	0.000596084123981395\\
5.98294753256252	-8.54706790366074	0.000830599743214147\\
5.98294753256252	-7.69236111329466	0.00110614396975801\\
5.98294753256252	-6.83765432292859	0.00141275651686307\\
5.98294753256252	-5.98294753256252	0.00173646828847721\\
5.98294753256252	-5.12824074219644	0.0020609552926823\\
5.98294753256252	-4.27353395183037	0.00236931202164741\\
5.98294753256252	-3.41882716146429	0.00264555922772939\\
5.98294753256252	-2.56412037109822	0.00287571360846881\\
5.98294753256252	-1.70941358073215	0.00304844679948252\\
5.98294753256252	-0.854706790366074	0.00315546024273475\\
5.98294753256252	0	0.00319169748065651\\
5.98294753256252	0.854706790366074	0.00315546024273475\\
5.98294753256252	1.70941358073215	0.00304844679948252\\
5.98294753256252	2.56412037109822	0.00287571360846881\\
5.98294753256252	3.41882716146429	0.00264555922772939\\
5.98294753256252	4.27353395183037	0.00236931202164741\\
5.98294753256252	5.12824074219644	0.0020609552926823\\
5.98294753256252	5.98294753256252	0.00173646828847721\\
5.98294753256252	6.83765432292859	0.00141275651686307\\
5.98294753256252	7.69236111329466	0.00110614396975801\\
5.98294753256252	8.54706790366074	0.000830599743214147\\
5.98294753256252	9.40177469402681	0.000596084123981395\\
5.98294753256252	10.2564814843929	0.000407489411297091\\
5.98294753256252	11.111188274759	0.000264527268462483\\
5.98294753256252	11.965895065125	0.000162607695571315\\
5.98294753256252	12.8206018554911	9.44125706559158e-05\\
5.98294753256252	13.6753086458572	5.16618763942105e-05\\
5.98294753256252	14.5300154362233	2.65902426730971e-05\\
5.98294753256252	15.3847222265893	1.28517771704186e-05\\
5.98294753256252	16.2394290169554	5.82471500356358e-06\\
5.98294753256252	17.0941358073215	2.47246871027004e-06\\
5.98294753256252	17.9488425976875	9.81940972749682e-07\\
5.98294753256252	18.8035493880536	3.64552903198897e-07\\
5.98294753256252	19.6582561784197	1.26426034081288e-07\\
5.98294753256252	20.5129629687858	4.09300632116144e-08\\
5.98294753256252	21.3676697591518	1.23637057155967e-08\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	6.83765432292859	8.53589195689968e-09\\
-20.5129629687858	6.83765432292859	2.84348867880504e-08\\
-19.6582561784197	6.83765432292859	8.84136763713108e-08\\
-18.8035493880536	6.83765432292859	2.56739125034327e-07\\
-17.9488425976875	6.83765432292859	6.9670548293601e-07\\
-17.0941358073215	6.83765432292859	1.76814820549352e-06\\
-16.2394290169554	6.83765432292859	4.20033677182684e-06\\
-15.3847222265893	6.83765432292859	9.34963478882248e-06\\
-14.5300154362233	6.83765432292859	1.95242725172248e-05\\
-13.6753086458572	6.83765432292859	3.83032528360986e-05\\
-12.8206018554911	6.83765432292859	7.07106927903639e-05\\
-11.965895065125	6.83765432292859	0.000123066078974999\\
-11.111188274759	6.83765432292859	0.000202360442513661\\
-10.2564814843929	6.83765432292859	0.00031513439936603\\
-9.40177469402681	6.83765432292859	0.000466030583025555\\
-8.54706790366074	6.83765432292859	0.00065637609852006\\
-7.69236111329466	6.83765432292859	0.000883216057619387\\
-6.83765432292859	6.83765432292859	0.00113910995495607\\
-5.98294753256252	6.83765432292859	0.00141275651686307\\
-5.12824074219644	6.83765432292859	0.00169024798981543\\
-4.27353395183037	6.83765432292859	0.00195659748408126\\
-3.41882716146429	6.83765432292859	0.00219718879086052\\
-2.56412037109822	6.83765432292859	0.00239892827313936\\
-1.70941358073215	6.83765432292859	0.00255104014790218\\
-0.854706790366074	6.83765432292859	0.0026455592277294\\
0	6.83765432292859	0.00267761196406818\\
0.854706790366074	6.83765432292859	0.0026455592277294\\
1.70941358073215	6.83765432292859	0.00255104014790218\\
2.56412037109822	6.83765432292859	0.00239892827313936\\
3.41882716146429	6.83765432292859	0.00219718879086052\\
4.27353395183037	6.83765432292859	0.00195659748408126\\
5.12824074219644	6.83765432292859	0.00169024798981543\\
5.98294753256252	6.83765432292859	0.00141275651686307\\
6.83765432292859	6.83765432292859	0.00113910995495607\\
7.69236111329466	6.83765432292859	0.000883216057619387\\
8.54706790366074	6.83765432292859	0.00065637609852006\\
9.40177469402681	6.83765432292859	0.000466030583025555\\
10.2564814843929	6.83765432292859	0.00031513439936603\\
11.111188274759	6.83765432292859	0.000202360442513661\\
11.965895065125	6.83765432292859	0.000123066078974999\\
12.8206018554911	6.83765432292859	7.07106927903639e-05\\
13.6753086458572	6.83765432292859	3.83032528360986e-05\\
14.5300154362233	6.83765432292859	1.95242725172248e-05\\
15.3847222265893	6.83765432292859	9.34963478882248e-06\\
16.2394290169554	6.83765432292859	4.20033677182684e-06\\
17.0941358073215	6.83765432292859	1.76814820549352e-06\\
17.9488425976875	6.83765432292859	6.9670548293601e-07\\
18.8035493880536	6.83765432292859	2.56739125034327e-07\\
19.6582561784197	6.83765432292859	8.84136763713108e-08\\
20.5129629687858	6.83765432292859	2.84348867880504e-08\\
21.3676697591518	6.83765432292859	8.53589195689968e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
6.83765432292859	-21.3676697591518	8.53589195689968e-09\\
6.83765432292859	-20.5129629687858	2.84348867880504e-08\\
6.83765432292859	-19.6582561784197	8.84136763713108e-08\\
6.83765432292859	-18.8035493880536	2.56739125034327e-07\\
6.83765432292859	-17.9488425976875	6.9670548293601e-07\\
6.83765432292859	-17.0941358073215	1.76814820549352e-06\\
6.83765432292859	-16.2394290169554	4.20033677182684e-06\\
6.83765432292859	-15.3847222265893	9.34963478882248e-06\\
6.83765432292859	-14.5300154362233	1.95242725172248e-05\\
6.83765432292859	-13.6753086458572	3.83032528360986e-05\\
6.83765432292859	-12.8206018554911	7.07106927903639e-05\\
6.83765432292859	-11.965895065125	0.000123066078974999\\
6.83765432292859	-11.111188274759	0.000202360442513661\\
6.83765432292859	-10.2564814843929	0.00031513439936603\\
6.83765432292859	-9.40177469402681	0.000466030583025555\\
6.83765432292859	-8.54706790366074	0.00065637609852006\\
6.83765432292859	-7.69236111329466	0.000883216057619387\\
6.83765432292859	-6.83765432292859	0.00113910995495607\\
6.83765432292859	-5.98294753256252	0.00141275651686307\\
6.83765432292859	-5.12824074219644	0.00169024798981543\\
6.83765432292859	-4.27353395183037	0.00195659748408126\\
6.83765432292859	-3.41882716146429	0.00219718879086052\\
6.83765432292859	-2.56412037109822	0.00239892827313936\\
6.83765432292859	-1.70941358073215	0.00255104014790218\\
6.83765432292859	-0.854706790366074	0.0026455592277294\\
6.83765432292859	0	0.00267761196406818\\
6.83765432292859	0.854706790366074	0.0026455592277294\\
6.83765432292859	1.70941358073215	0.00255104014790218\\
6.83765432292859	2.56412037109822	0.00239892827313936\\
6.83765432292859	3.41882716146429	0.00219718879086052\\
6.83765432292859	4.27353395183037	0.00195659748408126\\
6.83765432292859	5.12824074219644	0.00169024798981543\\
6.83765432292859	5.98294753256252	0.00141275651686307\\
6.83765432292859	6.83765432292859	0.00113910995495607\\
6.83765432292859	7.69236111329466	0.000883216057619387\\
6.83765432292859	8.54706790366074	0.00065637609852006\\
6.83765432292859	9.40177469402681	0.000466030583025555\\
6.83765432292859	10.2564814843929	0.00031513439936603\\
6.83765432292859	11.111188274759	0.000202360442513661\\
6.83765432292859	11.965895065125	0.000123066078974999\\
6.83765432292859	12.8206018554911	7.07106927903639e-05\\
6.83765432292859	13.6753086458572	3.83032528360986e-05\\
6.83765432292859	14.5300154362233	1.95242725172248e-05\\
6.83765432292859	15.3847222265893	9.34963478882248e-06\\
6.83765432292859	16.2394290169554	4.20033677182684e-06\\
6.83765432292859	17.0941358073215	1.76814820549352e-06\\
6.83765432292859	17.9488425976875	6.9670548293601e-07\\
6.83765432292859	18.8035493880536	2.56739125034327e-07\\
6.83765432292859	19.6582561784197	8.84136763713108e-08\\
6.83765432292859	20.5129629687858	2.84348867880504e-08\\
6.83765432292859	21.3676697591518	8.53589195689968e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	7.69236111329466	5.59702605364369e-09\\
-20.5129629687858	7.69236111329466	1.87729418230336e-08\\
-19.6582561784197	7.69236111329466	5.87959728628335e-08\\
-18.8035493880536	7.69236111329466	1.72048901969455e-07\\
-17.9488425976875	7.69236111329466	4.70688892096066e-07\\
-17.0941358073215	7.69236111329466	1.20483830465208e-06\\
-16.2394290169554	7.69236111329466	2.8881868220061e-06\\
-15.3847222265893	7.69236111329466	6.49044634269577e-06\\
-14.5300154362233	7.69236111329466	1.36898516827068e-05\\
-13.6753086458572	7.69236111329466	2.71394027204984e-05\\
-12.8206018554911	7.69236111329466	5.06490250475574e-05\\
-11.965895065125	7.69236111329466	8.91457426895036e-05\\
-11.111188274759	7.69236111329466	0.000148279753249662\\
-10.2564814843929	7.69236111329466	0.000233622057100657\\
-9.40177469402681	7.69236111329466	0.000349541458116135\\
-8.54706790366074	7.69236111329466	0.000498002611507341\\
-7.69236111329466	7.69236111329466	0.000677613900830581\\
-6.83765432292859	7.69236111329466	0.000883216057619387\\
-5.98294753256252	7.69236111329466	0.00110614396975801\\
-5.12824074219644	7.69236111329466	0.00133508630587209\\
-4.27353395183037	7.69236111329466	0.0015573068842234\\
-3.41882716146429	7.69236111329466	0.00175994152961172\\
-2.56412037109822	7.69236111329466	0.00193114248109879\\
-1.70941358073215	7.69236111329466	0.0020609552926823\\
-0.854706790366074	7.69236111329466	0.00214191701790915\\
0	7.69236111329466	0.00216942254307857\\
0.854706790366074	7.69236111329466	0.00214191701790915\\
1.70941358073215	7.69236111329466	0.0020609552926823\\
2.56412037109822	7.69236111329466	0.00193114248109879\\
3.41882716146429	7.69236111329466	0.00175994152961172\\
4.27353395183037	7.69236111329466	0.0015573068842234\\
5.12824074219644	7.69236111329466	0.00133508630587209\\
5.98294753256252	7.69236111329466	0.00110614396975801\\
6.83765432292859	7.69236111329466	0.000883216057619387\\
7.69236111329466	7.69236111329466	0.000677613900830581\\
8.54706790366074	7.69236111329466	0.000498002611507341\\
9.40177469402681	7.69236111329466	0.000349541458116135\\
10.2564814843929	7.69236111329466	0.000233622057100657\\
11.111188274759	7.69236111329466	0.000148279753249662\\
11.965895065125	7.69236111329466	8.91457426895036e-05\\
12.8206018554911	7.69236111329466	5.06490250475574e-05\\
13.6753086458572	7.69236111329466	2.71394027204984e-05\\
14.5300154362233	7.69236111329466	1.36898516827068e-05\\
15.3847222265893	7.69236111329466	6.49044634269577e-06\\
16.2394290169554	7.69236111329466	2.8881868220061e-06\\
17.0941358073215	7.69236111329466	1.20483830465208e-06\\
17.9488425976875	7.69236111329466	4.70688892096066e-07\\
18.8035493880536	7.69236111329466	1.72048901969455e-07\\
19.6582561784197	7.69236111329466	5.87959728628335e-08\\
20.5129629687858	7.69236111329466	1.87729418230336e-08\\
21.3676697591518	7.69236111329466	5.59702605364369e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
7.69236111329466	-21.3676697591518	5.59702605364369e-09\\
7.69236111329466	-20.5129629687858	1.87729418230336e-08\\
7.69236111329466	-19.6582561784197	5.87959728628335e-08\\
7.69236111329466	-18.8035493880536	1.72048901969455e-07\\
7.69236111329466	-17.9488425976875	4.70688892096066e-07\\
7.69236111329466	-17.0941358073215	1.20483830465208e-06\\
7.69236111329466	-16.2394290169554	2.8881868220061e-06\\
7.69236111329466	-15.3847222265893	6.49044634269577e-06\\
7.69236111329466	-14.5300154362233	1.36898516827068e-05\\
7.69236111329466	-13.6753086458572	2.71394027204984e-05\\
7.69236111329466	-12.8206018554911	5.06490250475574e-05\\
7.69236111329466	-11.965895065125	8.91457426895036e-05\\
7.69236111329466	-11.111188274759	0.000148279753249662\\
7.69236111329466	-10.2564814843929	0.000233622057100657\\
7.69236111329466	-9.40177469402681	0.000349541458116135\\
7.69236111329466	-8.54706790366074	0.000498002611507341\\
7.69236111329466	-7.69236111329466	0.000677613900830581\\
7.69236111329466	-6.83765432292859	0.000883216057619387\\
7.69236111329466	-5.98294753256252	0.00110614396975801\\
7.69236111329466	-5.12824074219644	0.00133508630587209\\
7.69236111329466	-4.27353395183037	0.0015573068842234\\
7.69236111329466	-3.41882716146429	0.00175994152961172\\
7.69236111329466	-2.56412037109822	0.00193114248109879\\
7.69236111329466	-1.70941358073215	0.0020609552926823\\
7.69236111329466	-0.854706790366074	0.00214191701790915\\
7.69236111329466	0	0.00216942254307857\\
7.69236111329466	0.854706790366074	0.00214191701790915\\
7.69236111329466	1.70941358073215	0.0020609552926823\\
7.69236111329466	2.56412037109822	0.00193114248109879\\
7.69236111329466	3.41882716146429	0.00175994152961172\\
7.69236111329466	4.27353395183037	0.0015573068842234\\
7.69236111329466	5.12824074219644	0.00133508630587209\\
7.69236111329466	5.98294753256252	0.00110614396975801\\
7.69236111329466	6.83765432292859	0.000883216057619387\\
7.69236111329466	7.69236111329466	0.000677613900830581\\
7.69236111329466	8.54706790366074	0.000498002611507341\\
7.69236111329466	9.40177469402681	0.000349541458116135\\
7.69236111329466	10.2564814843929	0.000233622057100657\\
7.69236111329466	11.111188274759	0.000148279753249662\\
7.69236111329466	11.965895065125	8.91457426895036e-05\\
7.69236111329466	12.8206018554911	5.06490250475574e-05\\
7.69236111329466	13.6753086458572	2.71394027204984e-05\\
7.69236111329466	14.5300154362233	1.36898516827068e-05\\
7.69236111329466	15.3847222265893	6.49044634269577e-06\\
7.69236111329466	16.2394290169554	2.8881868220061e-06\\
7.69236111329466	17.0941358073215	1.20483830465208e-06\\
7.69236111329466	17.9488425976875	4.70688892096066e-07\\
7.69236111329466	18.8035493880536	1.72048901969455e-07\\
7.69236111329466	19.6582561784197	5.87959728628335e-08\\
7.69236111329466	20.5129629687858	1.87729418230336e-08\\
7.69236111329466	21.3676697591518	5.59702605364369e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	8.54706790366074	3.48305424968252e-09\\
-20.5129629687858	8.54706790366074	1.17690417775235e-08\\
-19.6582561784197	8.54706790366074	3.71486999249645e-08\\
-18.8035493880536	8.54706790366074	1.09603803354234e-07\\
-17.9488425976875	8.54706790366074	3.02471043675629e-07\\
-17.0941358073215	8.54706790366074	7.81375318873809e-07\\
-16.2394290169554	8.54706790366074	1.89123862590904e-06\\
-15.3847222265893	8.54706790366074	4.29334290039068e-06\\
-14.5300154362233	8.54706790366074	9.15220606087919e-06\\
-13.6753086458572	8.54706790366074	1.83455051427645e-05\\
-12.8206018554911	8.54706790366074	3.46323339673828e-05\\
-11.965895065125	8.54706790366074	6.16800649456593e-05\\
-11.111188274759	8.54706790366074	0.000103842293692651\\
-10.2564814843929	8.54706790366074	0.000165622497338802\\
-9.40177469402681	8.54706790366074	0.000250853152155867\\
-8.54706790366074	8.54706790366074	0.000361739077368537\\
-7.69236111329466	8.54706790366074	0.000498002611507341\\
-6.83765432292859	8.54706790366074	0.00065637609852006\\
-5.98294753256252	8.54706790366074	0.000830599743214147\\
-5.12824074219644	8.54706790366074	0.00101193555189064\\
-4.27353395183037	8.54706790366074	0.00119006677961736\\
-3.41882716146429	8.54706790366074	0.00135417477230751\\
-2.56412037109822	8.54706790366074	0.00149398993295907\\
-1.70941358073215	8.54706790366074	0.00160067745631125\\
-0.854706790366074	8.54706790366074	0.00166749847810355\\
0	8.54706790366074	0.00169024798981543\\
0.854706790366074	8.54706790366074	0.00166749847810355\\
1.70941358073215	8.54706790366074	0.00160067745631125\\
2.56412037109822	8.54706790366074	0.00149398993295907\\
3.41882716146429	8.54706790366074	0.00135417477230751\\
4.27353395183037	8.54706790366074	0.00119006677961736\\
5.12824074219644	8.54706790366074	0.00101193555189064\\
5.98294753256252	8.54706790366074	0.000830599743214147\\
6.83765432292859	8.54706790366074	0.00065637609852006\\
7.69236111329466	8.54706790366074	0.000498002611507341\\
8.54706790366074	8.54706790366074	0.000361739077368537\\
9.40177469402681	8.54706790366074	0.000250853152155867\\
10.2564814843929	8.54706790366074	0.000165622497338802\\
11.111188274759	8.54706790366074	0.000103842293692651\\
11.965895065125	8.54706790366074	6.16800649456593e-05\\
12.8206018554911	8.54706790366074	3.46323339673828e-05\\
13.6753086458572	8.54706790366074	1.83455051427645e-05\\
14.5300154362233	8.54706790366074	9.15220606087919e-06\\
15.3847222265893	8.54706790366074	4.29334290039068e-06\\
16.2394290169554	8.54706790366074	1.89123862590904e-06\\
17.0941358073215	8.54706790366074	7.81375318873809e-07\\
17.9488425976875	8.54706790366074	3.02471043675629e-07\\
18.8035493880536	8.54706790366074	1.09603803354234e-07\\
19.6582561784197	8.54706790366074	3.71486999249645e-08\\
20.5129629687858	8.54706790366074	1.17690417775235e-08\\
21.3676697591518	8.54706790366074	3.48305424968252e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
8.54706790366074	-21.3676697591518	3.48305424968252e-09\\
8.54706790366074	-20.5129629687858	1.17690417775235e-08\\
8.54706790366074	-19.6582561784197	3.71486999249645e-08\\
8.54706790366074	-18.8035493880536	1.09603803354234e-07\\
8.54706790366074	-17.9488425976875	3.02471043675629e-07\\
8.54706790366074	-17.0941358073215	7.81375318873809e-07\\
8.54706790366074	-16.2394290169554	1.89123862590904e-06\\
8.54706790366074	-15.3847222265893	4.29334290039068e-06\\
8.54706790366074	-14.5300154362233	9.15220606087919e-06\\
8.54706790366074	-13.6753086458572	1.83455051427645e-05\\
8.54706790366074	-12.8206018554911	3.46323339673828e-05\\
8.54706790366074	-11.965895065125	6.16800649456593e-05\\
8.54706790366074	-11.111188274759	0.000103842293692651\\
8.54706790366074	-10.2564814843929	0.000165622497338802\\
8.54706790366074	-9.40177469402681	0.000250853152155867\\
8.54706790366074	-8.54706790366074	0.000361739077368537\\
8.54706790366074	-7.69236111329466	0.000498002611507341\\
8.54706790366074	-6.83765432292859	0.00065637609852006\\
8.54706790366074	-5.98294753256252	0.000830599743214147\\
8.54706790366074	-5.12824074219644	0.00101193555189064\\
8.54706790366074	-4.27353395183037	0.00119006677961736\\
8.54706790366074	-3.41882716146429	0.00135417477230751\\
8.54706790366074	-2.56412037109822	0.00149398993295907\\
8.54706790366074	-1.70941358073215	0.00160067745631125\\
8.54706790366074	-0.854706790366074	0.00166749847810355\\
8.54706790366074	0	0.00169024798981543\\
8.54706790366074	0.854706790366074	0.00166749847810355\\
8.54706790366074	1.70941358073215	0.00160067745631125\\
8.54706790366074	2.56412037109822	0.00149398993295907\\
8.54706790366074	3.41882716146429	0.00135417477230751\\
8.54706790366074	4.27353395183037	0.00119006677961736\\
8.54706790366074	5.12824074219644	0.00101193555189064\\
8.54706790366074	5.98294753256252	0.000830599743214147\\
8.54706790366074	6.83765432292859	0.00065637609852006\\
8.54706790366074	7.69236111329466	0.000498002611507341\\
8.54706790366074	8.54706790366074	0.000361739077368537\\
8.54706790366074	9.40177469402681	0.000250853152155867\\
8.54706790366074	10.2564814843929	0.000165622497338802\\
8.54706790366074	11.111188274759	0.000103842293692651\\
8.54706790366074	11.965895065125	6.16800649456593e-05\\
8.54706790366074	12.8206018554911	3.46323339673828e-05\\
8.54706790366074	13.6753086458572	1.83455051427645e-05\\
8.54706790366074	14.5300154362233	9.15220606087919e-06\\
8.54706790366074	15.3847222265893	4.29334290039068e-06\\
8.54706790366074	16.2394290169554	1.89123862590904e-06\\
8.54706790366074	17.0941358073215	7.81375318873809e-07\\
8.54706790366074	17.9488425976875	3.02471043675629e-07\\
8.54706790366074	18.8035493880536	1.09603803354234e-07\\
8.54706790366074	19.6582561784197	3.71486999249645e-08\\
8.54706790366074	20.5129629687858	1.17690417775235e-08\\
8.54706790366074	21.3676697591518	3.48305424968252e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	9.40177469402681	2.05554385027509e-09\\
-20.5129629687858	9.40177469402681	7.00029607554641e-09\\
-19.6582561784197	9.40177469402681	2.22798589797282e-08\\
-18.8035493880536	9.40177469402681	6.6310278451182e-08\\
-17.9488425976875	9.40177469402681	1.84682344257528e-07\\
-17.0941358073215	9.40177469402681	4.81717974330227e-07\\
-16.2394290169554	9.40177469402681	1.17782052120308e-06\\
-15.3847222265893	9.40177469402681	2.70231120546955e-06\\
-14.5300154362233	9.40177469402681	5.82471500356358e-06\\
-13.6753086458572	9.40177469402681	1.18107800257188e-05\\
-12.8206018554911	9.40177469402681	2.25633197474127e-05\\
-11.965895065125	9.40177469402681	4.06802104327578e-05\\
-11.111188274759	9.40177469402681	6.9348443305164e-05\\
-10.2564814843929	9.40177469402681	0.000112011727675917\\
-9.40177469402681	9.40177469402681	0.000171807401353892\\
-8.54706790366074	9.40177469402681	0.000250853152155867\\
-7.69236111329466	9.40177469402681	0.000349541458116135\\
-6.83765432292859	9.40177469402681	0.000466030583025555\\
-5.98294753256252	9.40177469402681	0.000596084123981395\\
-5.12824074219644	9.40177469402681	0.000733318102457204\\
-4.27353395183037	9.40177469402681	0.000869804894553486\\
-3.41882716146429	9.40177469402681	0.000996901731783494\\
-2.56412037109822	9.40177469402681	0.00110614396975801\\
-1.70941358073215	9.40177469402681	0.00119006677961736\\
-0.854706790366074	9.40177469402681	0.00124286955140746\\
0	9.40177469402681	0.00126088772201242\\
0.854706790366074	9.40177469402681	0.00124286955140746\\
1.70941358073215	9.40177469402681	0.00119006677961736\\
2.56412037109822	9.40177469402681	0.00110614396975801\\
3.41882716146429	9.40177469402681	0.000996901731783494\\
4.27353395183037	9.40177469402681	0.000869804894553486\\
5.12824074219644	9.40177469402681	0.000733318102457204\\
5.98294753256252	9.40177469402681	0.000596084123981395\\
6.83765432292859	9.40177469402681	0.000466030583025555\\
7.69236111329466	9.40177469402681	0.000349541458116135\\
8.54706790366074	9.40177469402681	0.000250853152155867\\
9.40177469402681	9.40177469402681	0.000171807401353892\\
10.2564814843929	9.40177469402681	0.000112011727675917\\
11.111188274759	9.40177469402681	6.9348443305164e-05\\
11.965895065125	9.40177469402681	4.06802104327578e-05\\
12.8206018554911	9.40177469402681	2.25633197474127e-05\\
13.6753086458572	9.40177469402681	1.18107800257188e-05\\
14.5300154362233	9.40177469402681	5.82471500356358e-06\\
15.3847222265893	9.40177469402681	2.70231120546955e-06\\
16.2394290169554	9.40177469402681	1.17782052120308e-06\\
17.0941358073215	9.40177469402681	4.81717974330227e-07\\
17.9488425976875	9.40177469402681	1.84682344257528e-07\\
18.8035493880536	9.40177469402681	6.6310278451182e-08\\
19.6582561784197	9.40177469402681	2.22798589797282e-08\\
20.5129629687858	9.40177469402681	7.00029607554641e-09\\
21.3676697591518	9.40177469402681	2.05554385027509e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
9.40177469402681	-21.3676697591518	2.05554385027509e-09\\
9.40177469402681	-20.5129629687858	7.00029607554641e-09\\
9.40177469402681	-19.6582561784197	2.22798589797282e-08\\
9.40177469402681	-18.8035493880536	6.6310278451182e-08\\
9.40177469402681	-17.9488425976875	1.84682344257528e-07\\
9.40177469402681	-17.0941358073215	4.81717974330227e-07\\
9.40177469402681	-16.2394290169554	1.17782052120308e-06\\
9.40177469402681	-15.3847222265893	2.70231120546955e-06\\
9.40177469402681	-14.5300154362233	5.82471500356358e-06\\
9.40177469402681	-13.6753086458572	1.18107800257188e-05\\
9.40177469402681	-12.8206018554911	2.25633197474127e-05\\
9.40177469402681	-11.965895065125	4.06802104327578e-05\\
9.40177469402681	-11.111188274759	6.9348443305164e-05\\
9.40177469402681	-10.2564814843929	0.000112011727675917\\
9.40177469402681	-9.40177469402681	0.000171807401353892\\
9.40177469402681	-8.54706790366074	0.000250853152155867\\
9.40177469402681	-7.69236111329466	0.000349541458116135\\
9.40177469402681	-6.83765432292859	0.000466030583025555\\
9.40177469402681	-5.98294753256252	0.000596084123981395\\
9.40177469402681	-5.12824074219644	0.000733318102457204\\
9.40177469402681	-4.27353395183037	0.000869804894553486\\
9.40177469402681	-3.41882716146429	0.000996901731783494\\
9.40177469402681	-2.56412037109822	0.00110614396975801\\
9.40177469402681	-1.70941358073215	0.00119006677961736\\
9.40177469402681	-0.854706790366074	0.00124286955140746\\
9.40177469402681	0	0.00126088772201242\\
9.40177469402681	0.854706790366074	0.00124286955140746\\
9.40177469402681	1.70941358073215	0.00119006677961736\\
9.40177469402681	2.56412037109822	0.00110614396975801\\
9.40177469402681	3.41882716146429	0.000996901731783494\\
9.40177469402681	4.27353395183037	0.000869804894553486\\
9.40177469402681	5.12824074219644	0.000733318102457204\\
9.40177469402681	5.98294753256252	0.000596084123981395\\
9.40177469402681	6.83765432292859	0.000466030583025555\\
9.40177469402681	7.69236111329466	0.000349541458116135\\
9.40177469402681	8.54706790366074	0.000250853152155867\\
9.40177469402681	9.40177469402681	0.000171807401353892\\
9.40177469402681	10.2564814843929	0.000112011727675917\\
9.40177469402681	11.111188274759	6.9348443305164e-05\\
9.40177469402681	11.965895065125	4.06802104327578e-05\\
9.40177469402681	12.8206018554911	2.25633197474127e-05\\
9.40177469402681	13.6753086458572	1.18107800257188e-05\\
9.40177469402681	14.5300154362233	5.82471500356358e-06\\
9.40177469402681	15.3847222265893	2.70231120546955e-06\\
9.40177469402681	16.2394290169554	1.17782052120308e-06\\
9.40177469402681	17.0941358073215	4.81717974330227e-07\\
9.40177469402681	17.9488425976875	1.84682344257528e-07\\
9.40177469402681	18.8035493880536	6.6310278451182e-08\\
9.40177469402681	19.6582561784197	2.22798589797282e-08\\
9.40177469402681	20.5129629687858	7.00029607554641e-09\\
9.40177469402681	21.3676697591518	2.05554385027509e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	10.2564814843929	1.14951175303774e-09\\
-20.5129629687858	10.2564814843929	3.94715837511653e-09\\
-19.6582561784197	10.2564814843929	1.26720565491284e-08\\
-18.8035493880536	10.2564814843929	3.8060474087519e-08\\
-17.9488425976875	10.2564814843929	1.07022565722822e-07\\
-17.0941358073215	10.2564814843929	2.81968980049548e-07\\
-16.2394290169554	10.2564814843929	6.96705482936006e-07\\
-15.3847222265893	10.2564814843929	1.61609897011258e-06\\
-14.5300154362233	10.2564814843929	3.52341438370014e-06\\
-13.6753086458572	10.2564814843929	7.22945161050263e-06\\
-12.8206018554911	10.2564814843929	1.3980701773938e-05\\
-11.965895065125	10.2564814843929	2.55235781932233e-05\\
-11.111188274759	10.2564814843929	4.40679364137435e-05\\
-10.2564814843929	10.2564814843929	7.20980934348339e-05\\
-9.40177469402681	10.2564814843929	0.000112011727675917\\
-8.54706790366074	10.2564814843929	0.000165622497338802\\
-7.69236111329466	10.2564814843929	0.000233622057100657\\
-6.83765432292859	10.2564814843929	0.00031513439936603\\
-5.98294753256252	10.2564814843929	0.000407489411297091\\
-5.12824074219644	10.2564814843929	0.000506291727619938\\
-4.27353395183037	10.2564814843929	0.000605785127266459\\
-3.41882716146429	10.2564814843929	0.000699442091931651\\
-2.56412037109822	10.2564814843929	0.000780667103077728\\
-1.70941358073215	10.2564814843929	0.000843498307782081\\
-0.854706790366074	10.2564814843929	0.000883216057619387\\
0	10.2564814843929	0.000896801229288941\\
0.854706790366074	10.2564814843929	0.000883216057619387\\
1.70941358073215	10.2564814843929	0.000843498307782081\\
2.56412037109822	10.2564814843929	0.000780667103077728\\
3.41882716146429	10.2564814843929	0.000699442091931651\\
4.27353395183037	10.2564814843929	0.000605785127266459\\
5.12824074219644	10.2564814843929	0.000506291727619938\\
5.98294753256252	10.2564814843929	0.000407489411297091\\
6.83765432292859	10.2564814843929	0.00031513439936603\\
7.69236111329466	10.2564814843929	0.000233622057100657\\
8.54706790366074	10.2564814843929	0.000165622497338802\\
9.40177469402681	10.2564814843929	0.000112011727675917\\
10.2564814843929	10.2564814843929	7.20980934348339e-05\\
11.111188274759	10.2564814843929	4.40679364137435e-05\\
11.965895065125	10.2564814843929	2.55235781932233e-05\\
12.8206018554911	10.2564814843929	1.3980701773938e-05\\
13.6753086458572	10.2564814843929	7.22945161050263e-06\\
14.5300154362233	10.2564814843929	3.52341438370014e-06\\
15.3847222265893	10.2564814843929	1.61609897011258e-06\\
16.2394290169554	10.2564814843929	6.96705482936006e-07\\
17.0941358073215	10.2564814843929	2.81968980049548e-07\\
17.9488425976875	10.2564814843929	1.07022565722822e-07\\
18.8035493880536	10.2564814843929	3.8060474087519e-08\\
19.6582561784197	10.2564814843929	1.26720565491284e-08\\
20.5129629687858	10.2564814843929	3.94715837511653e-09\\
21.3676697591518	10.2564814843929	1.14951175303774e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
10.2564814843929	-21.3676697591518	1.14951175303774e-09\\
10.2564814843929	-20.5129629687858	3.94715837511653e-09\\
10.2564814843929	-19.6582561784197	1.26720565491284e-08\\
10.2564814843929	-18.8035493880536	3.8060474087519e-08\\
10.2564814843929	-17.9488425976875	1.07022565722822e-07\\
10.2564814843929	-17.0941358073215	2.81968980049548e-07\\
10.2564814843929	-16.2394290169554	6.96705482936006e-07\\
10.2564814843929	-15.3847222265893	1.61609897011258e-06\\
10.2564814843929	-14.5300154362233	3.52341438370014e-06\\
10.2564814843929	-13.6753086458572	7.22945161050263e-06\\
10.2564814843929	-12.8206018554911	1.3980701773938e-05\\
10.2564814843929	-11.965895065125	2.55235781932233e-05\\
10.2564814843929	-11.111188274759	4.40679364137435e-05\\
10.2564814843929	-10.2564814843929	7.20980934348339e-05\\
10.2564814843929	-9.40177469402681	0.000112011727675917\\
10.2564814843929	-8.54706790366074	0.000165622497338802\\
10.2564814843929	-7.69236111329466	0.000233622057100657\\
10.2564814843929	-6.83765432292859	0.00031513439936603\\
10.2564814843929	-5.98294753256252	0.000407489411297091\\
10.2564814843929	-5.12824074219644	0.000506291727619938\\
10.2564814843929	-4.27353395183037	0.000605785127266459\\
10.2564814843929	-3.41882716146429	0.000699442091931651\\
10.2564814843929	-2.56412037109822	0.000780667103077728\\
10.2564814843929	-1.70941358073215	0.000843498307782081\\
10.2564814843929	-0.854706790366074	0.000883216057619387\\
10.2564814843929	0	0.000896801229288941\\
10.2564814843929	0.854706790366074	0.000883216057619387\\
10.2564814843929	1.70941358073215	0.000843498307782081\\
10.2564814843929	2.56412037109822	0.000780667103077728\\
10.2564814843929	3.41882716146429	0.000699442091931651\\
10.2564814843929	4.27353395183037	0.000605785127266459\\
10.2564814843929	5.12824074219644	0.000506291727619938\\
10.2564814843929	5.98294753256252	0.000407489411297091\\
10.2564814843929	6.83765432292859	0.00031513439936603\\
10.2564814843929	7.69236111329466	0.000233622057100657\\
10.2564814843929	8.54706790366074	0.000165622497338802\\
10.2564814843929	9.40177469402681	0.000112011727675917\\
10.2564814843929	10.2564814843929	7.20980934348339e-05\\
10.2564814843929	11.111188274759	4.40679364137435e-05\\
10.2564814843929	11.965895065125	2.55235781932233e-05\\
10.2564814843929	12.8206018554911	1.3980701773938e-05\\
10.2564814843929	13.6753086458572	7.22945161050263e-06\\
10.2564814843929	14.5300154362233	3.52341438370014e-06\\
10.2564814843929	15.3847222265893	1.61609897011258e-06\\
10.2564814843929	16.2394290169554	6.96705482936006e-07\\
10.2564814843929	17.0941358073215	2.81968980049548e-07\\
10.2564814843929	17.9488425976875	1.07022565722822e-07\\
10.2564814843929	18.8035493880536	3.8060474087519e-08\\
10.2564814843929	19.6582561784197	1.26720565491284e-08\\
10.2564814843929	20.5129629687858	3.94715837511653e-09\\
10.2564814843929	21.3676697591518	1.14951175303774e-09\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	11.111188274759	6.08651507045996e-10\\
-20.5129629687858	11.111188274759	2.10797050123704e-09\\
-19.6582561784197	11.111188274759	6.82864399648694e-09\\
-18.8035493880536	11.111188274759	2.07041551624584e-08\\
-17.9488425976875	11.111188274759	5.87959728628336e-08\\
-17.0941358073215	11.111188274759	1.56515647955436e-07\\
-16.2394290169554	11.111188274759	3.90917200369952e-07\\
-15.3847222265893	11.111188274759	9.17008926101221e-07\\
-14.5300154362233	11.111188274759	2.0226549116436e-06\\
-13.6753086458572	11.111188274759	4.20033677182684e-06\\
-12.8206018554911	11.111188274759	8.22385916071222e-06\\
-11.965895065125	11.111188274759	1.5204582614564e-05\\
-11.111188274759	11.111188274759	2.65902426730971e-05\\
-10.2564814843929	11.111188274759	4.40679364137435e-05\\
-9.40177469402681	11.111188274759	6.9348443305164e-05\\
-8.54706790366074	11.111188274759	0.000103842293692651\\
-7.69236111329466	11.111188274759	0.000148279753249662\\
-6.83765432292859	11.111188274759	0.000202360442513661\\
-5.98294753256252	11.111188274759	0.000264527268462483\\
-5.12824074219644	11.111188274759	0.000331936903250465\\
-4.27353395183037	11.111188274759	0.000400652427538916\\
-3.41882716146429	11.111188274759	0.000466030583025555\\
-2.56412037109822	11.111188274759	0.000523235023476515\\
-1.70941358073215	11.111188274759	0.000567788837777747\\
-0.854706790366074	11.111188274759	0.000596084123981395\\
0	11.111188274759	0.000605785127266459\\
0.854706790366074	11.111188274759	0.000596084123981395\\
1.70941358073215	11.111188274759	0.000567788837777747\\
2.56412037109822	11.111188274759	0.000523235023476515\\
3.41882716146429	11.111188274759	0.000466030583025555\\
4.27353395183037	11.111188274759	0.000400652427538916\\
5.12824074219644	11.111188274759	0.000331936903250465\\
5.98294753256252	11.111188274759	0.000264527268462483\\
6.83765432292859	11.111188274759	0.000202360442513661\\
7.69236111329466	11.111188274759	0.000148279753249662\\
8.54706790366074	11.111188274759	0.000103842293692651\\
9.40177469402681	11.111188274759	6.9348443305164e-05\\
10.2564814843929	11.111188274759	4.40679364137435e-05\\
11.111188274759	11.111188274759	2.65902426730971e-05\\
11.965895065125	11.111188274759	1.5204582614564e-05\\
12.8206018554911	11.111188274759	8.22385916071222e-06\\
13.6753086458572	11.111188274759	4.20033677182684e-06\\
14.5300154362233	11.111188274759	2.0226549116436e-06\\
15.3847222265893	11.111188274759	9.17008926101221e-07\\
16.2394290169554	11.111188274759	3.90917200369952e-07\\
17.0941358073215	11.111188274759	1.56515647955436e-07\\
17.9488425976875	11.111188274759	5.87959728628336e-08\\
18.8035493880536	11.111188274759	2.07041551624584e-08\\
19.6582561784197	11.111188274759	6.82864399648694e-09\\
20.5129629687858	11.111188274759	2.10797050123704e-09\\
21.3676697591518	11.111188274759	6.08651507045996e-10\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
11.111188274759	-21.3676697591518	6.08651507045996e-10\\
11.111188274759	-20.5129629687858	2.10797050123704e-09\\
11.111188274759	-19.6582561784197	6.82864399648694e-09\\
11.111188274759	-18.8035493880536	2.07041551624584e-08\\
11.111188274759	-17.9488425976875	5.87959728628336e-08\\
11.111188274759	-17.0941358073215	1.56515647955436e-07\\
11.111188274759	-16.2394290169554	3.90917200369952e-07\\
11.111188274759	-15.3847222265893	9.17008926101221e-07\\
11.111188274759	-14.5300154362233	2.0226549116436e-06\\
11.111188274759	-13.6753086458572	4.20033677182684e-06\\
11.111188274759	-12.8206018554911	8.22385916071222e-06\\
11.111188274759	-11.965895065125	1.5204582614564e-05\\
11.111188274759	-11.111188274759	2.65902426730971e-05\\
11.111188274759	-10.2564814843929	4.40679364137435e-05\\
11.111188274759	-9.40177469402681	6.9348443305164e-05\\
11.111188274759	-8.54706790366074	0.000103842293692651\\
11.111188274759	-7.69236111329466	0.000148279753249662\\
11.111188274759	-6.83765432292859	0.000202360442513661\\
11.111188274759	-5.98294753256252	0.000264527268462483\\
11.111188274759	-5.12824074219644	0.000331936903250465\\
11.111188274759	-4.27353395183037	0.000400652427538916\\
11.111188274759	-3.41882716146429	0.000466030583025555\\
11.111188274759	-2.56412037109822	0.000523235023476515\\
11.111188274759	-1.70941358073215	0.000567788837777747\\
11.111188274759	-0.854706790366074	0.000596084123981395\\
11.111188274759	0	0.000605785127266459\\
11.111188274759	0.854706790366074	0.000596084123981395\\
11.111188274759	1.70941358073215	0.000567788837777747\\
11.111188274759	2.56412037109822	0.000523235023476515\\
11.111188274759	3.41882716146429	0.000466030583025555\\
11.111188274759	4.27353395183037	0.000400652427538916\\
11.111188274759	5.12824074219644	0.000331936903250465\\
11.111188274759	5.98294753256252	0.000264527268462483\\
11.111188274759	6.83765432292859	0.000202360442513661\\
11.111188274759	7.69236111329466	0.000148279753249662\\
11.111188274759	8.54706790366074	0.000103842293692651\\
11.111188274759	9.40177469402681	6.9348443305164e-05\\
11.111188274759	10.2564814843929	4.40679364137435e-05\\
11.111188274759	11.111188274759	2.65902426730971e-05\\
11.111188274759	11.965895065125	1.5204582614564e-05\\
11.111188274759	12.8206018554911	8.22385916071222e-06\\
11.111188274759	13.6753086458572	4.20033677182684e-06\\
11.111188274759	14.5300154362233	2.0226549116436e-06\\
11.111188274759	15.3847222265893	9.17008926101221e-07\\
11.111188274759	16.2394290169554	3.90917200369952e-07\\
11.111188274759	17.0941358073215	1.56515647955436e-07\\
11.111188274759	17.9488425976875	5.87959728628336e-08\\
11.111188274759	18.8035493880536	2.07041551624584e-08\\
11.111188274759	19.6582561784197	6.82864399648694e-09\\
11.111188274759	20.5129629687858	2.10797050123704e-09\\
11.111188274759	21.3676697591518	6.08651507045996e-10\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	11.965895065125	3.04885678872896e-10\\
-20.5129629687858	11.965895065125	1.06530156156712e-09\\
-19.6582561784197	11.965895065125	3.48305424968249e-09\\
-18.8035493880536	11.965895065125	1.06631008650313e-08\\
-17.9488425976875	11.965895065125	3.05885722991488e-08\\
-17.0941358073215	11.965895065125	8.22888749265336e-08\\
-16.2394290169554	11.965895065125	2.07789642540629e-07\\
-15.3847222265893	11.965895065125	4.92999830933887e-07\\
-14.5300154362233	11.965895065125	1.10026493518609e-06\\
-13.6753086458572	11.965895065125	2.31267419272012e-06\\
-12.8206018554911	11.965895065125	4.58449421843008e-06\\
-11.965895065125	11.965895065125	8.58374485251285e-06\\
-11.111188274759	11.965895065125	1.5204582614564e-05\\
-10.2564814843929	11.965895065125	2.55235781932233e-05\\
-9.40177469402681	11.965895065125	4.06802104327578e-05\\
-8.54706790366074	11.965895065125	6.16800649456593e-05\\
-7.69236111329466	11.965895065125	8.91457426895036e-05\\
-6.83765432292859	11.965895065125	0.000123066078974999\\
-5.98294753256252	11.965895065125	0.000162607695571315\\
-5.12824074219644	11.965895065125	0.000206046701789575\\
-4.27353395183037	11.965895065125	0.000250853152155867\\
-3.41882716146429	11.965895065125	0.000293925292952952\\
-2.56412037109822	11.965895065125	0.000331936903250465\\
-1.70941358073215	11.965895065125	0.000361739077368537\\
-0.854706790366074	11.965895065125	0.000380751433972314\\
0	11.965895065125	0.000387284701042577\\
0.854706790366074	11.965895065125	0.000380751433972314\\
1.70941358073215	11.965895065125	0.000361739077368537\\
2.56412037109822	11.965895065125	0.000331936903250465\\
3.41882716146429	11.965895065125	0.000293925292952952\\
4.27353395183037	11.965895065125	0.000250853152155867\\
5.12824074219644	11.965895065125	0.000206046701789575\\
5.98294753256252	11.965895065125	0.000162607695571315\\
6.83765432292859	11.965895065125	0.000123066078974999\\
7.69236111329466	11.965895065125	8.91457426895036e-05\\
8.54706790366074	11.965895065125	6.16800649456593e-05\\
9.40177469402681	11.965895065125	4.06802104327578e-05\\
10.2564814843929	11.965895065125	2.55235781932233e-05\\
11.111188274759	11.965895065125	1.5204582614564e-05\\
11.965895065125	11.965895065125	8.58374485251285e-06\\
12.8206018554911	11.965895065125	4.58449421843008e-06\\
13.6753086458572	11.965895065125	2.31267419272012e-06\\
14.5300154362233	11.965895065125	1.10026493518609e-06\\
15.3847222265893	11.965895065125	4.92999830933887e-07\\
16.2394290169554	11.965895065125	2.07789642540629e-07\\
17.0941358073215	11.965895065125	8.22888749265336e-08\\
17.9488425976875	11.965895065125	3.05885722991488e-08\\
18.8035493880536	11.965895065125	1.06631008650313e-08\\
19.6582561784197	11.965895065125	3.48305424968249e-09\\
20.5129629687858	11.965895065125	1.06530156156712e-09\\
21.3676697591518	11.965895065125	3.04885678872896e-10\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
11.965895065125	-21.3676697591518	3.04885678872896e-10\\
11.965895065125	-20.5129629687858	1.06530156156712e-09\\
11.965895065125	-19.6582561784197	3.48305424968249e-09\\
11.965895065125	-18.8035493880536	1.06631008650313e-08\\
11.965895065125	-17.9488425976875	3.05885722991488e-08\\
11.965895065125	-17.0941358073215	8.22888749265336e-08\\
11.965895065125	-16.2394290169554	2.07789642540629e-07\\
11.965895065125	-15.3847222265893	4.92999830933887e-07\\
11.965895065125	-14.5300154362233	1.10026493518609e-06\\
11.965895065125	-13.6753086458572	2.31267419272012e-06\\
11.965895065125	-12.8206018554911	4.58449421843008e-06\\
11.965895065125	-11.965895065125	8.58374485251285e-06\\
11.965895065125	-11.111188274759	1.5204582614564e-05\\
11.965895065125	-10.2564814843929	2.55235781932233e-05\\
11.965895065125	-9.40177469402681	4.06802104327578e-05\\
11.965895065125	-8.54706790366074	6.16800649456593e-05\\
11.965895065125	-7.69236111329466	8.91457426895036e-05\\
11.965895065125	-6.83765432292859	0.000123066078974999\\
11.965895065125	-5.98294753256252	0.000162607695571315\\
11.965895065125	-5.12824074219644	0.000206046701789575\\
11.965895065125	-4.27353395183037	0.000250853152155867\\
11.965895065125	-3.41882716146429	0.000293925292952952\\
11.965895065125	-2.56412037109822	0.000331936903250465\\
11.965895065125	-1.70941358073215	0.000361739077368537\\
11.965895065125	-0.854706790366074	0.000380751433972314\\
11.965895065125	0	0.000387284701042577\\
11.965895065125	0.854706790366074	0.000380751433972314\\
11.965895065125	1.70941358073215	0.000361739077368537\\
11.965895065125	2.56412037109822	0.000331936903250465\\
11.965895065125	3.41882716146429	0.000293925292952952\\
11.965895065125	4.27353395183037	0.000250853152155867\\
11.965895065125	5.12824074219644	0.000206046701789575\\
11.965895065125	5.98294753256252	0.000162607695571315\\
11.965895065125	6.83765432292859	0.000123066078974999\\
11.965895065125	7.69236111329466	8.91457426895036e-05\\
11.965895065125	8.54706790366074	6.16800649456593e-05\\
11.965895065125	9.40177469402681	4.06802104327578e-05\\
11.965895065125	10.2564814843929	2.55235781932233e-05\\
11.965895065125	11.111188274759	1.5204582614564e-05\\
11.965895065125	11.965895065125	8.58374485251285e-06\\
11.965895065125	12.8206018554911	4.58449421843008e-06\\
11.965895065125	13.6753086458572	2.31267419272012e-06\\
11.965895065125	14.5300154362233	1.10026493518609e-06\\
11.965895065125	15.3847222265893	4.92999830933887e-07\\
11.965895065125	16.2394290169554	2.07789642540629e-07\\
11.965895065125	17.0941358073215	8.22888749265336e-08\\
11.965895065125	17.9488425976875	3.05885722991488e-08\\
11.965895065125	18.8035493880536	1.06631008650313e-08\\
11.965895065125	19.6582561784197	3.48305424968249e-09\\
11.965895065125	20.5129629687858	1.06530156156712e-09\\
11.965895065125	21.3676697591518	3.04885678872896e-10\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	12.8206018554911	1.4436517932686e-10\\
-20.5129629687858	12.8206018554911	5.09009804216832e-10\\
-19.6582561784197	12.8206018554911	1.68001573258655e-09\\
-18.8035493880536	12.8206018554911	5.19410318835176e-09\\
-17.9488425976875	12.8206018554911	1.50534470769235e-08\\
-17.0941358073215	12.8206018554911	4.09300632116144e-08\\
-16.2394290169554	12.8206018554911	1.0450108465498e-07\\
-15.3847222265893	12.8206018554911	2.50785850036988e-07\\
-14.5300154362233	12.8206018554911	5.66323986422706e-07\\
-13.6753086458572	12.8206018554911	1.20483830465208e-06\\
-12.8206018554911	12.8206018554911	2.4180465331836e-06\\
-11.965895065125	12.8206018554911	4.58449421843008e-06\\
-11.111188274759	12.8206018554911	8.22385916071222e-06\\
-10.2564814843929	12.8206018554911	1.3980701773938e-05\\
-9.40177469402681	12.8206018554911	2.25633197474127e-05\\
-8.54706790366074	12.8206018554911	3.46323339673828e-05\\
-7.69236111329466	12.8206018554911	5.06490250475574e-05\\
-6.83765432292859	12.8206018554911	7.07106927903639e-05\\
-5.98294753256252	12.8206018554911	9.44125706559158e-05\\
-5.12824074219644	12.8206018554911	0.000120777106113975\\
-4.27353395183037	12.8206018554911	0.000148279753249662\\
-3.41882716146429	12.8206018554911	0.000174979067014619\\
-2.56412037109822	12.8206018554911	0.000198734760391817\\
-1.70941358073215	12.8206018554911	0.000217477817108688\\
-0.854706790366074	12.8206018554911	0.000229486491792673\\
0	12.8206018554911	0.000233622057100657\\
0.854706790366074	12.8206018554911	0.000229486491792673\\
1.70941358073215	12.8206018554911	0.000217477817108688\\
2.56412037109822	12.8206018554911	0.000198734760391817\\
3.41882716146429	12.8206018554911	0.000174979067014619\\
4.27353395183037	12.8206018554911	0.000148279753249662\\
5.12824074219644	12.8206018554911	0.000120777106113975\\
5.98294753256252	12.8206018554911	9.44125706559158e-05\\
6.83765432292859	12.8206018554911	7.07106927903639e-05\\
7.69236111329466	12.8206018554911	5.06490250475574e-05\\
8.54706790366074	12.8206018554911	3.46323339673828e-05\\
9.40177469402681	12.8206018554911	2.25633197474127e-05\\
10.2564814843929	12.8206018554911	1.3980701773938e-05\\
11.111188274759	12.8206018554911	8.22385916071222e-06\\
11.965895065125	12.8206018554911	4.58449421843008e-06\\
12.8206018554911	12.8206018554911	2.4180465331836e-06\\
13.6753086458572	12.8206018554911	1.20483830465208e-06\\
14.5300154362233	12.8206018554911	5.66323986422706e-07\\
15.3847222265893	12.8206018554911	2.50785850036988e-07\\
16.2394290169554	12.8206018554911	1.0450108465498e-07\\
17.0941358073215	12.8206018554911	4.09300632116144e-08\\
17.9488425976875	12.8206018554911	1.50534470769235e-08\\
18.8035493880536	12.8206018554911	5.19410318835176e-09\\
19.6582561784197	12.8206018554911	1.68001573258655e-09\\
20.5129629687858	12.8206018554911	5.09009804216832e-10\\
21.3676697591518	12.8206018554911	1.4436517932686e-10\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
12.8206018554911	-21.3676697591518	1.4436517932686e-10\\
12.8206018554911	-20.5129629687858	5.09009804216832e-10\\
12.8206018554911	-19.6582561784197	1.68001573258655e-09\\
12.8206018554911	-18.8035493880536	5.19410318835176e-09\\
12.8206018554911	-17.9488425976875	1.50534470769235e-08\\
12.8206018554911	-17.0941358073215	4.09300632116144e-08\\
12.8206018554911	-16.2394290169554	1.0450108465498e-07\\
12.8206018554911	-15.3847222265893	2.50785850036988e-07\\
12.8206018554911	-14.5300154362233	5.66323986422706e-07\\
12.8206018554911	-13.6753086458572	1.20483830465208e-06\\
12.8206018554911	-12.8206018554911	2.4180465331836e-06\\
12.8206018554911	-11.965895065125	4.58449421843008e-06\\
12.8206018554911	-11.111188274759	8.22385916071222e-06\\
12.8206018554911	-10.2564814843929	1.3980701773938e-05\\
12.8206018554911	-9.40177469402681	2.25633197474127e-05\\
12.8206018554911	-8.54706790366074	3.46323339673828e-05\\
12.8206018554911	-7.69236111329466	5.06490250475574e-05\\
12.8206018554911	-6.83765432292859	7.07106927903639e-05\\
12.8206018554911	-5.98294753256252	9.44125706559158e-05\\
12.8206018554911	-5.12824074219644	0.000120777106113975\\
12.8206018554911	-4.27353395183037	0.000148279753249662\\
12.8206018554911	-3.41882716146429	0.000174979067014619\\
12.8206018554911	-2.56412037109822	0.000198734760391817\\
12.8206018554911	-1.70941358073215	0.000217477817108688\\
12.8206018554911	-0.854706790366074	0.000229486491792673\\
12.8206018554911	0	0.000233622057100657\\
12.8206018554911	0.854706790366074	0.000229486491792673\\
12.8206018554911	1.70941358073215	0.000217477817108688\\
12.8206018554911	2.56412037109822	0.000198734760391817\\
12.8206018554911	3.41882716146429	0.000174979067014619\\
12.8206018554911	4.27353395183037	0.000148279753249662\\
12.8206018554911	5.12824074219644	0.000120777106113975\\
12.8206018554911	5.98294753256252	9.44125706559158e-05\\
12.8206018554911	6.83765432292859	7.07106927903639e-05\\
12.8206018554911	7.69236111329466	5.06490250475574e-05\\
12.8206018554911	8.54706790366074	3.46323339673828e-05\\
12.8206018554911	9.40177469402681	2.25633197474127e-05\\
12.8206018554911	10.2564814843929	1.3980701773938e-05\\
12.8206018554911	11.111188274759	8.22385916071222e-06\\
12.8206018554911	11.965895065125	4.58449421843008e-06\\
12.8206018554911	12.8206018554911	2.4180465331836e-06\\
12.8206018554911	13.6753086458572	1.20483830465208e-06\\
12.8206018554911	14.5300154362233	5.66323986422706e-07\\
12.8206018554911	15.3847222265893	2.50785850036988e-07\\
12.8206018554911	16.2394290169554	1.0450108465498e-07\\
12.8206018554911	17.0941358073215	4.09300632116144e-08\\
12.8206018554911	17.9488425976875	1.50534470769235e-08\\
12.8206018554911	18.8035493880536	5.19410318835176e-09\\
12.8206018554911	19.6582561784197	1.68001573258655e-09\\
12.8206018554911	20.5129629687858	5.09009804216832e-10\\
12.8206018554911	21.3676697591518	1.4436517932686e-10\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	13.6753086458572	6.4564223908492e-11\\
-20.5129629687858	13.6753086458572	2.29745775118252e-10\\
-19.6582561784197	13.6753086458572	7.65578560374586e-10\\
-18.8035493880536	13.6753086458572	2.39059904619361e-09\\
-17.9488425976875	13.6753086458572	7.00029607554643e-09\\
-17.0941358073215	13.6753086458572	1.92384098330184e-08\\
-16.2394290169554	13.6753086458572	4.96650107159528e-08\\
-15.3847222265893	13.6753086458572	1.2055453727955e-07\\
-14.5300154362233	13.6753086458572	2.75442569759078e-07\\
-13.6753086458572	13.6753086458572	5.93058132029598e-07\\
-12.8206018554911	13.6753086458572	1.20483830465208e-06\\
-11.965895065125	13.6753086458572	2.31267419272012e-06\\
-11.111188274759	13.6753086458572	4.20033677182684e-06\\
-10.2564814843929	13.6753086458572	7.22945161050263e-06\\
-9.40177469402681	13.6753086458572	1.18107800257188e-05\\
-8.54706790366074	13.6753086458572	1.83455051427645e-05\\
-7.69236111329466	13.6753086458572	2.71394027204984e-05\\
-6.83765432292859	13.6753086458572	3.83032528360986e-05\\
-5.98294753256252	13.6753086458572	5.16618763942105e-05\\
-5.12824074219644	13.6753086458572	6.66977267308794e-05\\
-4.27353395183037	13.6753086458572	8.25506711500556e-05\\
-3.41882716146429	13.6753086458572	9.80840550595133e-05\\
-2.56412037109822	13.6753086458572	0.000112011727675917\\
-1.70941358073215	13.6753086458572	0.000123066078974999\\
-0.854706790366074	13.6753086458572	0.000130177318891575\\
0	13.6753086458572	0.000132631320779517\\
0.854706790366074	13.6753086458572	0.000130177318891575\\
1.70941358073215	13.6753086458572	0.000123066078974999\\
2.56412037109822	13.6753086458572	0.000112011727675917\\
3.41882716146429	13.6753086458572	9.80840550595133e-05\\
4.27353395183037	13.6753086458572	8.25506711500556e-05\\
5.12824074219644	13.6753086458572	6.66977267308794e-05\\
5.98294753256252	13.6753086458572	5.16618763942105e-05\\
6.83765432292859	13.6753086458572	3.83032528360986e-05\\
7.69236111329466	13.6753086458572	2.71394027204984e-05\\
8.54706790366074	13.6753086458572	1.83455051427645e-05\\
9.40177469402681	13.6753086458572	1.18107800257188e-05\\
10.2564814843929	13.6753086458572	7.22945161050263e-06\\
11.111188274759	13.6753086458572	4.20033677182684e-06\\
11.965895065125	13.6753086458572	2.31267419272012e-06\\
12.8206018554911	13.6753086458572	1.20483830465208e-06\\
13.6753086458572	13.6753086458572	5.93058132029598e-07\\
14.5300154362233	13.6753086458572	2.75442569759078e-07\\
15.3847222265893	13.6753086458572	1.2055453727955e-07\\
16.2394290169554	13.6753086458572	4.96650107159528e-08\\
17.0941358073215	13.6753086458572	1.92384098330184e-08\\
17.9488425976875	13.6753086458572	7.00029607554643e-09\\
18.8035493880536	13.6753086458572	2.39059904619361e-09\\
19.6582561784197	13.6753086458572	7.65578560374586e-10\\
20.5129629687858	13.6753086458572	2.29745775118252e-10\\
21.3676697591518	13.6753086458572	6.4564223908492e-11\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
13.6753086458572	-21.3676697591518	6.4564223908492e-11\\
13.6753086458572	-20.5129629687858	2.29745775118252e-10\\
13.6753086458572	-19.6582561784197	7.65578560374586e-10\\
13.6753086458572	-18.8035493880536	2.39059904619361e-09\\
13.6753086458572	-17.9488425976875	7.00029607554643e-09\\
13.6753086458572	-17.0941358073215	1.92384098330184e-08\\
13.6753086458572	-16.2394290169554	4.96650107159528e-08\\
13.6753086458572	-15.3847222265893	1.2055453727955e-07\\
13.6753086458572	-14.5300154362233	2.75442569759078e-07\\
13.6753086458572	-13.6753086458572	5.93058132029598e-07\\
13.6753086458572	-12.8206018554911	1.20483830465208e-06\\
13.6753086458572	-11.965895065125	2.31267419272012e-06\\
13.6753086458572	-11.111188274759	4.20033677182684e-06\\
13.6753086458572	-10.2564814843929	7.22945161050263e-06\\
13.6753086458572	-9.40177469402681	1.18107800257188e-05\\
13.6753086458572	-8.54706790366074	1.83455051427645e-05\\
13.6753086458572	-7.69236111329466	2.71394027204984e-05\\
13.6753086458572	-6.83765432292859	3.83032528360986e-05\\
13.6753086458572	-5.98294753256252	5.16618763942105e-05\\
13.6753086458572	-5.12824074219644	6.66977267308794e-05\\
13.6753086458572	-4.27353395183037	8.25506711500556e-05\\
13.6753086458572	-3.41882716146429	9.80840550595133e-05\\
13.6753086458572	-2.56412037109822	0.000112011727675917\\
13.6753086458572	-1.70941358073215	0.000123066078974999\\
13.6753086458572	-0.854706790366074	0.000130177318891575\\
13.6753086458572	0	0.000132631320779517\\
13.6753086458572	0.854706790366074	0.000130177318891575\\
13.6753086458572	1.70941358073215	0.000123066078974999\\
13.6753086458572	2.56412037109822	0.000112011727675917\\
13.6753086458572	3.41882716146429	9.80840550595133e-05\\
13.6753086458572	4.27353395183037	8.25506711500556e-05\\
13.6753086458572	5.12824074219644	6.66977267308794e-05\\
13.6753086458572	5.98294753256252	5.16618763942105e-05\\
13.6753086458572	6.83765432292859	3.83032528360986e-05\\
13.6753086458572	7.69236111329466	2.71394027204984e-05\\
13.6753086458572	8.54706790366074	1.83455051427645e-05\\
13.6753086458572	9.40177469402681	1.18107800257188e-05\\
13.6753086458572	10.2564814843929	7.22945161050263e-06\\
13.6753086458572	11.111188274759	4.20033677182684e-06\\
13.6753086458572	11.965895065125	2.31267419272012e-06\\
13.6753086458572	12.8206018554911	1.20483830465208e-06\\
13.6753086458572	13.6753086458572	5.93058132029598e-07\\
13.6753086458572	14.5300154362233	2.75442569759078e-07\\
13.6753086458572	15.3847222265893	1.2055453727955e-07\\
13.6753086458572	16.2394290169554	4.96650107159528e-08\\
13.6753086458572	17.0941358073215	1.92384098330184e-08\\
13.6753086458572	17.9488425976875	7.00029607554643e-09\\
13.6753086458572	18.8035493880536	2.39059904619361e-09\\
13.6753086458572	19.6582561784197	7.65578560374586e-10\\
13.6753086458572	20.5129629687858	2.29745775118252e-10\\
13.6753086458572	21.3676697591518	6.4564223908492e-11\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	14.5300154362233	2.72507245796197e-11\\
-20.5129629687858	14.5300154362233	9.78738513412935e-11\\
-19.6582561784197	14.5300154362233	3.29302905139088e-10\\
-18.8035493880536	14.5300154362233	1.03861125362824e-09\\
-17.9488425976875	14.5300154362233	3.07294885903605e-09\\
-17.0941358073215	14.5300154362233	8.53589195689968e-09\\
-16.2394290169554	14.5300154362233	2.22798589797282e-08\\
-15.3847222265893	14.5300154362233	5.46964038140194e-08\\
-14.5300154362233	14.5300154362233	1.26426034081288e-07\\
-13.6753086458572	14.5300154362233	2.75442569759078e-07\\
-12.8206018554911	14.5300154362233	5.66323986422706e-07\\
-11.965895065125	14.5300154362233	1.10026493518609e-06\\
-11.111188274759	14.5300154362233	2.0226549116436e-06\\
-10.2564814843929	14.5300154362233	3.52341438370014e-06\\
-9.40177469402681	14.5300154362233	5.82471500356358e-06\\
-8.54706790366074	14.5300154362233	9.15220606087919e-06\\
-7.69236111329466	14.5300154362233	1.36898516827068e-05\\
-6.83765432292859	14.5300154362233	1.95242725172248e-05\\
-5.98294753256252	14.5300154362233	2.65902426730971e-05\\
-5.12824074219644	14.5300154362233	3.46323339673828e-05\\
-4.27353395183037	14.5300154362233	4.31967615713129e-05\\
-3.41882716146429	14.5300154362233	5.16618763942105e-05\\
-2.56412037109822	14.5300154362233	5.93068425249215e-05\\
-1.70941358073215	14.5300154362233	6.54084393540733e-05\\
-0.854706790366074	14.5300154362233	6.93484433051639e-05\\
0	14.5300154362233	7.07106927903639e-05\\
0.854706790366074	14.5300154362233	6.93484433051639e-05\\
1.70941358073215	14.5300154362233	6.54084393540733e-05\\
2.56412037109822	14.5300154362233	5.93068425249215e-05\\
3.41882716146429	14.5300154362233	5.16618763942105e-05\\
4.27353395183037	14.5300154362233	4.31967615713129e-05\\
5.12824074219644	14.5300154362233	3.46323339673828e-05\\
5.98294753256252	14.5300154362233	2.65902426730971e-05\\
6.83765432292859	14.5300154362233	1.95242725172248e-05\\
7.69236111329466	14.5300154362233	1.36898516827068e-05\\
8.54706790366074	14.5300154362233	9.15220606087919e-06\\
9.40177469402681	14.5300154362233	5.82471500356358e-06\\
10.2564814843929	14.5300154362233	3.52341438370014e-06\\
11.111188274759	14.5300154362233	2.0226549116436e-06\\
11.965895065125	14.5300154362233	1.10026493518609e-06\\
12.8206018554911	14.5300154362233	5.66323986422706e-07\\
13.6753086458572	14.5300154362233	2.75442569759078e-07\\
14.5300154362233	14.5300154362233	1.26426034081288e-07\\
15.3847222265893	14.5300154362233	5.46964038140194e-08\\
16.2394290169554	14.5300154362233	2.22798589797282e-08\\
17.0941358073215	14.5300154362233	8.53589195689968e-09\\
17.9488425976875	14.5300154362233	3.07294885903605e-09\\
18.8035493880536	14.5300154362233	1.03861125362824e-09\\
19.6582561784197	14.5300154362233	3.29302905139088e-10\\
20.5129629687858	14.5300154362233	9.78738513412935e-11\\
21.3676697591518	14.5300154362233	2.72507245796197e-11\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
14.5300154362233	-21.3676697591518	2.72507245796197e-11\\
14.5300154362233	-20.5129629687858	9.78738513412935e-11\\
14.5300154362233	-19.6582561784197	3.29302905139088e-10\\
14.5300154362233	-18.8035493880536	1.03861125362824e-09\\
14.5300154362233	-17.9488425976875	3.07294885903605e-09\\
14.5300154362233	-17.0941358073215	8.53589195689968e-09\\
14.5300154362233	-16.2394290169554	2.22798589797282e-08\\
14.5300154362233	-15.3847222265893	5.46964038140194e-08\\
14.5300154362233	-14.5300154362233	1.26426034081288e-07\\
14.5300154362233	-13.6753086458572	2.75442569759078e-07\\
14.5300154362233	-12.8206018554911	5.66323986422706e-07\\
14.5300154362233	-11.965895065125	1.10026493518609e-06\\
14.5300154362233	-11.111188274759	2.0226549116436e-06\\
14.5300154362233	-10.2564814843929	3.52341438370014e-06\\
14.5300154362233	-9.40177469402681	5.82471500356358e-06\\
14.5300154362233	-8.54706790366074	9.15220606087919e-06\\
14.5300154362233	-7.69236111329466	1.36898516827068e-05\\
14.5300154362233	-6.83765432292859	1.95242725172248e-05\\
14.5300154362233	-5.98294753256252	2.65902426730971e-05\\
14.5300154362233	-5.12824074219644	3.46323339673828e-05\\
14.5300154362233	-4.27353395183037	4.31967615713129e-05\\
14.5300154362233	-3.41882716146429	5.16618763942105e-05\\
14.5300154362233	-2.56412037109822	5.93068425249215e-05\\
14.5300154362233	-1.70941358073215	6.54084393540733e-05\\
14.5300154362233	-0.854706790366074	6.93484433051639e-05\\
14.5300154362233	0	7.07106927903639e-05\\
14.5300154362233	0.854706790366074	6.93484433051639e-05\\
14.5300154362233	1.70941358073215	6.54084393540733e-05\\
14.5300154362233	2.56412037109822	5.93068425249215e-05\\
14.5300154362233	3.41882716146429	5.16618763942105e-05\\
14.5300154362233	4.27353395183037	4.31967615713129e-05\\
14.5300154362233	5.12824074219644	3.46323339673828e-05\\
14.5300154362233	5.98294753256252	2.65902426730971e-05\\
14.5300154362233	6.83765432292859	1.95242725172248e-05\\
14.5300154362233	7.69236111329466	1.36898516827068e-05\\
14.5300154362233	8.54706790366074	9.15220606087919e-06\\
14.5300154362233	9.40177469402681	5.82471500356358e-06\\
14.5300154362233	10.2564814843929	3.52341438370014e-06\\
14.5300154362233	11.111188274759	2.0226549116436e-06\\
14.5300154362233	11.965895065125	1.10026493518609e-06\\
14.5300154362233	12.8206018554911	5.66323986422706e-07\\
14.5300154362233	13.6753086458572	2.75442569759078e-07\\
14.5300154362233	14.5300154362233	1.26426034081288e-07\\
14.5300154362233	15.3847222265893	5.46964038140194e-08\\
14.5300154362233	16.2394290169554	2.22798589797282e-08\\
14.5300154362233	17.0941358073215	8.53589195689968e-09\\
14.5300154362233	17.9488425976875	3.07294885903605e-09\\
14.5300154362233	18.8035493880536	1.03861125362824e-09\\
14.5300154362233	19.6582561784197	3.29302905139088e-10\\
14.5300154362233	20.5129629687858	9.78738513412935e-11\\
14.5300154362233	21.3676697591518	2.72507245796197e-11\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	15.3847222265893	1.08462935075381e-11\\
-20.5129629687858	15.3847222265893	3.9320917338813e-11\\
-19.6582561784197	15.3847222265893	1.33582455034146e-10\\
-18.8035493880536	15.3847222265893	4.25545373379472e-10\\
-17.9488425976875	15.3847222265893	1.27211458555833e-09\\
-17.0941358073215	15.3847222265893	3.57134308508068e-09\\
-16.2394290169554	15.3847222265893	9.423938982459e-09\\
-15.3847222265893	15.3847222265893	2.3395395236071e-08\\
-14.5300154362233	15.3847222265893	5.46964038140194e-08\\
-13.6753086458572	15.3847222265893	1.2055453727955e-07\\
-12.8206018554911	15.3847222265893	2.50785850036988e-07\\
-11.965895065125	15.3847222265893	4.92999830933887e-07\\
-11.111188274759	15.3847222265893	9.17008926101221e-07\\
-10.2564814843929	15.3847222265893	1.61609897011258e-06\\
-9.40177469402681	15.3847222265893	2.70231120546955e-06\\
-8.54706790366074	15.3847222265893	4.29334290039068e-06\\
-7.69236111329466	15.3847222265893	6.49044634269577e-06\\
-6.83765432292859	15.3847222265893	9.34963478882248e-06\\
-5.98294753256252	15.3847222265893	1.28517771704186e-05\\
-5.12824074219644	15.3847222265893	1.68795197317529e-05\\
-4.27353395183037	15.3847222265893	2.12092119722138e-05\\
-3.41882716146429	15.3847222265893	2.55235781932234e-05\\
-2.56412037109822	15.3847222265893	2.94461852914003e-05\\
-1.70941358073215	15.3847222265893	3.25931129560733e-05\\
-0.854706790366074	15.3847222265893	3.46323339673828e-05\\
0	15.3847222265893	3.53386436959465e-05\\
0.854706790366074	15.3847222265893	3.46323339673828e-05\\
1.70941358073215	15.3847222265893	3.25931129560733e-05\\
2.56412037109822	15.3847222265893	2.94461852914003e-05\\
3.41882716146429	15.3847222265893	2.55235781932234e-05\\
4.27353395183037	15.3847222265893	2.12092119722138e-05\\
5.12824074219644	15.3847222265893	1.68795197317529e-05\\
5.98294753256252	15.3847222265893	1.28517771704186e-05\\
6.83765432292859	15.3847222265893	9.34963478882248e-06\\
7.69236111329466	15.3847222265893	6.49044634269577e-06\\
8.54706790366074	15.3847222265893	4.29334290039068e-06\\
9.40177469402681	15.3847222265893	2.70231120546955e-06\\
10.2564814843929	15.3847222265893	1.61609897011258e-06\\
11.111188274759	15.3847222265893	9.17008926101221e-07\\
11.965895065125	15.3847222265893	4.92999830933887e-07\\
12.8206018554911	15.3847222265893	2.50785850036988e-07\\
13.6753086458572	15.3847222265893	1.2055453727955e-07\\
14.5300154362233	15.3847222265893	5.46964038140194e-08\\
15.3847222265893	15.3847222265893	2.3395395236071e-08\\
16.2394290169554	15.3847222265893	9.423938982459e-09\\
17.0941358073215	15.3847222265893	3.57134308508068e-09\\
17.9488425976875	15.3847222265893	1.27211458555833e-09\\
18.8035493880536	15.3847222265893	4.25545373379472e-10\\
19.6582561784197	15.3847222265893	1.33582455034146e-10\\
20.5129629687858	15.3847222265893	3.9320917338813e-11\\
21.3676697591518	15.3847222265893	1.08462935075381e-11\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
15.3847222265893	-21.3676697591518	1.08462935075381e-11\\
15.3847222265893	-20.5129629687858	3.9320917338813e-11\\
15.3847222265893	-19.6582561784197	1.33582455034146e-10\\
15.3847222265893	-18.8035493880536	4.25545373379472e-10\\
15.3847222265893	-17.9488425976875	1.27211458555833e-09\\
15.3847222265893	-17.0941358073215	3.57134308508068e-09\\
15.3847222265893	-16.2394290169554	9.423938982459e-09\\
15.3847222265893	-15.3847222265893	2.3395395236071e-08\\
15.3847222265893	-14.5300154362233	5.46964038140194e-08\\
15.3847222265893	-13.6753086458572	1.2055453727955e-07\\
15.3847222265893	-12.8206018554911	2.50785850036988e-07\\
15.3847222265893	-11.965895065125	4.92999830933887e-07\\
15.3847222265893	-11.111188274759	9.17008926101221e-07\\
15.3847222265893	-10.2564814843929	1.61609897011258e-06\\
15.3847222265893	-9.40177469402681	2.70231120546955e-06\\
15.3847222265893	-8.54706790366074	4.29334290039068e-06\\
15.3847222265893	-7.69236111329466	6.49044634269577e-06\\
15.3847222265893	-6.83765432292859	9.34963478882248e-06\\
15.3847222265893	-5.98294753256252	1.28517771704186e-05\\
15.3847222265893	-5.12824074219644	1.68795197317529e-05\\
15.3847222265893	-4.27353395183037	2.12092119722138e-05\\
15.3847222265893	-3.41882716146429	2.55235781932234e-05\\
15.3847222265893	-2.56412037109822	2.94461852914003e-05\\
15.3847222265893	-1.70941358073215	3.25931129560733e-05\\
15.3847222265893	-0.854706790366074	3.46323339673828e-05\\
15.3847222265893	0	3.53386436959465e-05\\
15.3847222265893	0.854706790366074	3.46323339673828e-05\\
15.3847222265893	1.70941358073215	3.25931129560733e-05\\
15.3847222265893	2.56412037109822	2.94461852914003e-05\\
15.3847222265893	3.41882716146429	2.55235781932234e-05\\
15.3847222265893	4.27353395183037	2.12092119722138e-05\\
15.3847222265893	5.12824074219644	1.68795197317529e-05\\
15.3847222265893	5.98294753256252	1.28517771704186e-05\\
15.3847222265893	6.83765432292859	9.34963478882248e-06\\
15.3847222265893	7.69236111329466	6.49044634269577e-06\\
15.3847222265893	8.54706790366074	4.29334290039068e-06\\
15.3847222265893	9.40177469402681	2.70231120546955e-06\\
15.3847222265893	10.2564814843929	1.61609897011258e-06\\
15.3847222265893	11.111188274759	9.17008926101221e-07\\
15.3847222265893	11.965895065125	4.92999830933887e-07\\
15.3847222265893	12.8206018554911	2.50785850036988e-07\\
15.3847222265893	13.6753086458572	1.2055453727955e-07\\
15.3847222265893	14.5300154362233	5.46964038140194e-08\\
15.3847222265893	15.3847222265893	2.3395395236071e-08\\
15.3847222265893	16.2394290169554	9.423938982459e-09\\
15.3847222265893	17.0941358073215	3.57134308508068e-09\\
15.3847222265893	17.9488425976875	1.27211458555833e-09\\
15.3847222265893	18.8035493880536	4.25545373379472e-10\\
15.3847222265893	19.6582561784197	1.33582455034146e-10\\
15.3847222265893	20.5129629687858	3.9320917338813e-11\\
15.3847222265893	21.3676697591518	1.08462935075381e-11\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	16.2394290169554	4.06791796888093e-12\\
-20.5129629687858	16.2394290169554	1.48857416965071e-11\\
-19.6582561784197	16.2394290169554	5.10604327480373e-11\\
-18.8035493880536	16.2394290169554	1.64285425045824e-10\\
-17.9488425976875	16.2394290169554	4.96161512395239e-10\\
-17.0941358073215	16.2394290169554	1.40763847621972e-09\\
-16.2394290169554	16.2394290169554	3.75460752865241e-09\\
-15.3847222265893	16.2394290169554	9.423938982459e-09\\
-14.5300154362233	16.2394290169554	2.22798589797282e-08\\
-13.6753086458572	16.2394290169554	4.96650107159528e-08\\
-12.8206018554911	16.2394290169554	1.0450108465498e-07\\
-11.965895065125	16.2394290169554	2.07789642540629e-07\\
-11.111188274759	16.2394290169554	3.90917200369952e-07\\
-10.2564814843929	16.2394290169554	6.96705482936006e-07\\
-9.40177469402681	16.2394290169554	1.17782052120308e-06\\
-8.54706790366074	16.2394290169554	1.89123862590904e-06\\
-7.69236111329466	16.2394290169554	2.8881868220061e-06\\
-6.83765432292859	16.2394290169554	4.20033677182684e-06\\
-5.98294753256252	16.2394290169554	5.82471500356358e-06\\
-5.12824074219644	16.2394290169554	7.71119441925732e-06\\
-4.27353395183037	16.2394290169554	9.75688145892927e-06\\
-3.41882716146429	16.2394290169554	1.18107800257188e-05\\
-2.56412037109822	16.2394290169554	1.36898516827068e-05\\
-1.70941358073215	16.2394290169554	1.5204582614564e-05\\
-0.854706790366074	16.2394290169554	1.61893293448293e-05\\
0	16.2394290169554	1.65309693891094e-05\\
0.854706790366074	16.2394290169554	1.61893293448293e-05\\
1.70941358073215	16.2394290169554	1.5204582614564e-05\\
2.56412037109822	16.2394290169554	1.36898516827068e-05\\
3.41882716146429	16.2394290169554	1.18107800257188e-05\\
4.27353395183037	16.2394290169554	9.75688145892927e-06\\
5.12824074219644	16.2394290169554	7.71119441925732e-06\\
5.98294753256252	16.2394290169554	5.82471500356358e-06\\
6.83765432292859	16.2394290169554	4.20033677182684e-06\\
7.69236111329466	16.2394290169554	2.8881868220061e-06\\
8.54706790366074	16.2394290169554	1.89123862590904e-06\\
9.40177469402681	16.2394290169554	1.17782052120308e-06\\
10.2564814843929	16.2394290169554	6.96705482936006e-07\\
11.111188274759	16.2394290169554	3.90917200369952e-07\\
11.965895065125	16.2394290169554	2.07789642540629e-07\\
12.8206018554911	16.2394290169554	1.0450108465498e-07\\
13.6753086458572	16.2394290169554	4.96650107159528e-08\\
14.5300154362233	16.2394290169554	2.22798589797282e-08\\
15.3847222265893	16.2394290169554	9.423938982459e-09\\
16.2394290169554	16.2394290169554	3.75460752865241e-09\\
17.0941358073215	16.2394290169554	1.40763847621972e-09\\
17.9488425976875	16.2394290169554	4.96161512395239e-10\\
18.8035493880536	16.2394290169554	1.64285425045824e-10\\
19.6582561784197	16.2394290169554	5.10604327480373e-11\\
20.5129629687858	16.2394290169554	1.48857416965071e-11\\
21.3676697591518	16.2394290169554	4.06791796888093e-12\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
16.2394290169554	-21.3676697591518	4.06791796888093e-12\\
16.2394290169554	-20.5129629687858	1.48857416965071e-11\\
16.2394290169554	-19.6582561784197	5.10604327480373e-11\\
16.2394290169554	-18.8035493880536	1.64285425045824e-10\\
16.2394290169554	-17.9488425976875	4.96161512395239e-10\\
16.2394290169554	-17.0941358073215	1.40763847621972e-09\\
16.2394290169554	-16.2394290169554	3.75460752865241e-09\\
16.2394290169554	-15.3847222265893	9.423938982459e-09\\
16.2394290169554	-14.5300154362233	2.22798589797282e-08\\
16.2394290169554	-13.6753086458572	4.96650107159528e-08\\
16.2394290169554	-12.8206018554911	1.0450108465498e-07\\
16.2394290169554	-11.965895065125	2.07789642540629e-07\\
16.2394290169554	-11.111188274759	3.90917200369952e-07\\
16.2394290169554	-10.2564814843929	6.96705482936006e-07\\
16.2394290169554	-9.40177469402681	1.17782052120308e-06\\
16.2394290169554	-8.54706790366074	1.89123862590904e-06\\
16.2394290169554	-7.69236111329466	2.8881868220061e-06\\
16.2394290169554	-6.83765432292859	4.20033677182684e-06\\
16.2394290169554	-5.98294753256252	5.82471500356358e-06\\
16.2394290169554	-5.12824074219644	7.71119441925732e-06\\
16.2394290169554	-4.27353395183037	9.75688145892927e-06\\
16.2394290169554	-3.41882716146429	1.18107800257188e-05\\
16.2394290169554	-2.56412037109822	1.36898516827068e-05\\
16.2394290169554	-1.70941358073215	1.5204582614564e-05\\
16.2394290169554	-0.854706790366074	1.61893293448293e-05\\
16.2394290169554	0	1.65309693891094e-05\\
16.2394290169554	0.854706790366074	1.61893293448293e-05\\
16.2394290169554	1.70941358073215	1.5204582614564e-05\\
16.2394290169554	2.56412037109822	1.36898516827068e-05\\
16.2394290169554	3.41882716146429	1.18107800257188e-05\\
16.2394290169554	4.27353395183037	9.75688145892927e-06\\
16.2394290169554	5.12824074219644	7.71119441925732e-06\\
16.2394290169554	5.98294753256252	5.82471500356358e-06\\
16.2394290169554	6.83765432292859	4.20033677182684e-06\\
16.2394290169554	7.69236111329466	2.8881868220061e-06\\
16.2394290169554	8.54706790366074	1.89123862590904e-06\\
16.2394290169554	9.40177469402681	1.17782052120308e-06\\
16.2394290169554	10.2564814843929	6.96705482936006e-07\\
16.2394290169554	11.111188274759	3.90917200369952e-07\\
16.2394290169554	11.965895065125	2.07789642540629e-07\\
16.2394290169554	12.8206018554911	1.0450108465498e-07\\
16.2394290169554	13.6753086458572	4.96650107159528e-08\\
16.2394290169554	14.5300154362233	2.22798589797282e-08\\
16.2394290169554	15.3847222265893	9.423938982459e-09\\
16.2394290169554	16.2394290169554	3.75460752865241e-09\\
16.2394290169554	17.0941358073215	1.40763847621972e-09\\
16.2394290169554	17.9488425976875	4.96161512395239e-10\\
16.2394290169554	18.8035493880536	1.64285425045824e-10\\
16.2394290169554	19.6582561784197	5.10604327480373e-11\\
16.2394290169554	20.5129629687858	1.48857416965071e-11\\
16.2394290169554	21.3676697591518	4.06791796888093e-12\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	17.0941358073215	1.43658783950332e-12\\
-20.5129629687858	17.0941358073215	5.30606621245476e-12\\
-19.6582561784197	17.0941358073215	1.83759482562487e-11\\
-18.8035493880536	17.0941358073215	5.97096870441137e-11\\
-17.9488425976875	17.0941358073215	1.82163500900375e-10\\
-17.0941358073215	17.0941358073215	5.22187428083768e-10\\
-16.2394290169554	17.0941358073215	1.40763847621972e-09\\
-15.3847222265893	17.0941358073215	3.57134308508068e-09\\
-14.5300154362233	17.0941358073215	8.53589195689968e-09\\
-13.6753086458572	17.0941358073215	1.92384098330184e-08\\
-12.8206018554911	17.0941358073215	4.09300632116144e-08\\
-11.965895065125	17.0941358073215	8.22888749265336e-08\\
-11.111188274759	17.0941358073215	1.56515647955436e-07\\
-10.2564814843929	17.0941358073215	2.81968980049548e-07\\
-9.40177469402681	17.0941358073215	4.81717974330227e-07\\
-8.54706790366074	17.0941358073215	7.81375318873809e-07\\
-7.69236111329466	17.0941358073215	1.20483830465208e-06\\
-6.83765432292859	17.0941358073215	1.76814820549352e-06\\
-5.98294753256252	17.0941358073215	2.47246871027004e-06\\
-5.12824074219644	17.0941358073215	3.29791846560165e-06\\
-4.27353395183037	17.0941358073215	4.20033677182684e-06\\
-3.41882716146429	17.0941358073215	5.11275495992629e-06\\
-2.56412037109822	17.0941358073215	5.95234464634364e-06\\
-1.70941358073215	17.0941358073215	6.63214979696038e-06\\
-0.854706790366074	17.0941358073215	7.07543003190666e-06\\
0	17.0941358073215	7.22945161050263e-06\\
0.854706790366074	17.0941358073215	7.07543003190666e-06\\
1.70941358073215	17.0941358073215	6.63214979696038e-06\\
2.56412037109822	17.0941358073215	5.95234464634364e-06\\
3.41882716146429	17.0941358073215	5.11275495992629e-06\\
4.27353395183037	17.0941358073215	4.20033677182684e-06\\
5.12824074219644	17.0941358073215	3.29791846560165e-06\\
5.98294753256252	17.0941358073215	2.47246871027004e-06\\
6.83765432292859	17.0941358073215	1.76814820549352e-06\\
7.69236111329466	17.0941358073215	1.20483830465208e-06\\
8.54706790366074	17.0941358073215	7.81375318873809e-07\\
9.40177469402681	17.0941358073215	4.81717974330227e-07\\
10.2564814843929	17.0941358073215	2.81968980049548e-07\\
11.111188274759	17.0941358073215	1.56515647955436e-07\\
11.965895065125	17.0941358073215	8.22888749265336e-08\\
12.8206018554911	17.0941358073215	4.09300632116144e-08\\
13.6753086458572	17.0941358073215	1.92384098330184e-08\\
14.5300154362233	17.0941358073215	8.53589195689968e-09\\
15.3847222265893	17.0941358073215	3.57134308508068e-09\\
16.2394290169554	17.0941358073215	1.40763847621972e-09\\
17.0941358073215	17.0941358073215	5.22187428083768e-10\\
17.9488425976875	17.0941358073215	1.82163500900375e-10\\
18.8035493880536	17.0941358073215	5.97096870441137e-11\\
19.6582561784197	17.0941358073215	1.83759482562487e-11\\
20.5129629687858	17.0941358073215	5.30606621245476e-12\\
21.3676697591518	17.0941358073215	1.43658783950332e-12\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
17.0941358073215	-21.3676697591518	1.43658783950332e-12\\
17.0941358073215	-20.5129629687858	5.30606621245476e-12\\
17.0941358073215	-19.6582561784197	1.83759482562487e-11\\
17.0941358073215	-18.8035493880536	5.97096870441137e-11\\
17.0941358073215	-17.9488425976875	1.82163500900375e-10\\
17.0941358073215	-17.0941358073215	5.22187428083768e-10\\
17.0941358073215	-16.2394290169554	1.40763847621972e-09\\
17.0941358073215	-15.3847222265893	3.57134308508068e-09\\
17.0941358073215	-14.5300154362233	8.53589195689968e-09\\
17.0941358073215	-13.6753086458572	1.92384098330184e-08\\
17.0941358073215	-12.8206018554911	4.09300632116144e-08\\
17.0941358073215	-11.965895065125	8.22888749265336e-08\\
17.0941358073215	-11.111188274759	1.56515647955436e-07\\
17.0941358073215	-10.2564814843929	2.81968980049548e-07\\
17.0941358073215	-9.40177469402681	4.81717974330227e-07\\
17.0941358073215	-8.54706790366074	7.81375318873809e-07\\
17.0941358073215	-7.69236111329466	1.20483830465208e-06\\
17.0941358073215	-6.83765432292859	1.76814820549352e-06\\
17.0941358073215	-5.98294753256252	2.47246871027004e-06\\
17.0941358073215	-5.12824074219644	3.29791846560165e-06\\
17.0941358073215	-4.27353395183037	4.20033677182684e-06\\
17.0941358073215	-3.41882716146429	5.11275495992629e-06\\
17.0941358073215	-2.56412037109822	5.95234464634364e-06\\
17.0941358073215	-1.70941358073215	6.63214979696038e-06\\
17.0941358073215	-0.854706790366074	7.07543003190666e-06\\
17.0941358073215	0	7.22945161050263e-06\\
17.0941358073215	0.854706790366074	7.07543003190666e-06\\
17.0941358073215	1.70941358073215	6.63214979696038e-06\\
17.0941358073215	2.56412037109822	5.95234464634364e-06\\
17.0941358073215	3.41882716146429	5.11275495992629e-06\\
17.0941358073215	4.27353395183037	4.20033677182684e-06\\
17.0941358073215	5.12824074219644	3.29791846560165e-06\\
17.0941358073215	5.98294753256252	2.47246871027004e-06\\
17.0941358073215	6.83765432292859	1.76814820549352e-06\\
17.0941358073215	7.69236111329466	1.20483830465208e-06\\
17.0941358073215	8.54706790366074	7.81375318873809e-07\\
17.0941358073215	9.40177469402681	4.81717974330227e-07\\
17.0941358073215	10.2564814843929	2.81968980049548e-07\\
17.0941358073215	11.111188274759	1.56515647955436e-07\\
17.0941358073215	11.965895065125	8.22888749265336e-08\\
17.0941358073215	12.8206018554911	4.09300632116144e-08\\
17.0941358073215	13.6753086458572	1.92384098330184e-08\\
17.0941358073215	14.5300154362233	8.53589195689968e-09\\
17.0941358073215	15.3847222265893	3.57134308508068e-09\\
17.0941358073215	16.2394290169554	1.40763847621972e-09\\
17.0941358073215	17.0941358073215	5.22187428083768e-10\\
17.0941358073215	17.9488425976875	1.82163500900375e-10\\
17.0941358073215	18.8035493880536	5.97096870441137e-11\\
17.0941358073215	19.6582561784197	1.83759482562487e-11\\
17.0941358073215	20.5129629687858	5.30606621245476e-12\\
17.0941358073215	21.3676697591518	1.43658783950332e-12\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	17.9488425976875	4.77370230159709e-13\\
-20.5129629687858	17.9488425976875	1.77954960118248e-12\\
-19.6582561784197	17.9488425976875	6.22172677141494e-12\\
-18.8035493880536	17.9488425976875	2.04143098077088e-11\\
-17.9488425976875	17.9488425976875	6.29040600598594e-11\\
-17.0941358073215	17.9488425976875	1.82163500900375e-10\\
-16.2394290169554	17.9488425976875	4.96161512395239e-10\\
-15.3847222265893	17.9488425976875	1.27211458555833e-09\\
-14.5300154362233	17.9488425976875	3.07294885903605e-09\\
-13.6753086458572	17.9488425976875	7.00029607554643e-09\\
-12.8206018554911	17.9488425976875	1.50534470769235e-08\\
-11.965895065125	17.9488425976875	3.05885722991488e-08\\
-11.111188274759	17.9488425976875	5.87959728628336e-08\\
-10.2564814843929	17.9488425976875	1.07022565722822e-07\\
-9.40177469402681	17.9488425976875	1.84682344257528e-07\\
-8.54706790366074	17.9488425976875	3.02471043675629e-07\\
-7.69236111329466	17.9488425976875	4.70688892096066e-07\\
-6.83765432292859	17.9488425976875	6.9670548293601e-07\\
-5.98294753256252	17.9488425976875	9.81940972749682e-07\\
-5.12824074219644	17.9488425976875	1.3190831182915e-06\\
-4.27353395183037	17.9488425976875	1.69045945032787e-06\\
-3.41882716146429	17.9488425976875	2.06840355938282e-06\\
-2.56412037109822	17.9488425976875	2.4180465331836e-06\\
-1.70941358073215	17.9488425976875	2.70231120546957e-06\\
-0.854706790366074	17.9488425976875	2.88818682200612e-06\\
0	17.9488425976875	2.95286147074933e-06\\
0.854706790366074	17.9488425976875	2.88818682200612e-06\\
1.70941358073215	17.9488425976875	2.70231120546957e-06\\
2.56412037109822	17.9488425976875	2.4180465331836e-06\\
3.41882716146429	17.9488425976875	2.06840355938282e-06\\
4.27353395183037	17.9488425976875	1.69045945032787e-06\\
5.12824074219644	17.9488425976875	1.3190831182915e-06\\
5.98294753256252	17.9488425976875	9.81940972749682e-07\\
6.83765432292859	17.9488425976875	6.9670548293601e-07\\
7.69236111329466	17.9488425976875	4.70688892096066e-07\\
8.54706790366074	17.9488425976875	3.02471043675629e-07\\
9.40177469402681	17.9488425976875	1.84682344257528e-07\\
10.2564814843929	17.9488425976875	1.07022565722822e-07\\
11.111188274759	17.9488425976875	5.87959728628336e-08\\
11.965895065125	17.9488425976875	3.05885722991488e-08\\
12.8206018554911	17.9488425976875	1.50534470769235e-08\\
13.6753086458572	17.9488425976875	7.00029607554643e-09\\
14.5300154362233	17.9488425976875	3.07294885903605e-09\\
15.3847222265893	17.9488425976875	1.27211458555833e-09\\
16.2394290169554	17.9488425976875	4.96161512395239e-10\\
17.0941358073215	17.9488425976875	1.82163500900375e-10\\
17.9488425976875	17.9488425976875	6.29040600598594e-11\\
18.8035493880536	17.9488425976875	2.04143098077088e-11\\
19.6582561784197	17.9488425976875	6.22172677141494e-12\\
20.5129629687858	17.9488425976875	1.77954960118248e-12\\
21.3676697591518	17.9488425976875	4.77370230159709e-13\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
17.9488425976875	-21.3676697591518	4.77370230159709e-13\\
17.9488425976875	-20.5129629687858	1.77954960118248e-12\\
17.9488425976875	-19.6582561784197	6.22172677141494e-12\\
17.9488425976875	-18.8035493880536	2.04143098077088e-11\\
17.9488425976875	-17.9488425976875	6.29040600598594e-11\\
17.9488425976875	-17.0941358073215	1.82163500900375e-10\\
17.9488425976875	-16.2394290169554	4.96161512395239e-10\\
17.9488425976875	-15.3847222265893	1.27211458555833e-09\\
17.9488425976875	-14.5300154362233	3.07294885903605e-09\\
17.9488425976875	-13.6753086458572	7.00029607554643e-09\\
17.9488425976875	-12.8206018554911	1.50534470769235e-08\\
17.9488425976875	-11.965895065125	3.05885722991488e-08\\
17.9488425976875	-11.111188274759	5.87959728628336e-08\\
17.9488425976875	-10.2564814843929	1.07022565722822e-07\\
17.9488425976875	-9.40177469402681	1.84682344257528e-07\\
17.9488425976875	-8.54706790366074	3.02471043675629e-07\\
17.9488425976875	-7.69236111329466	4.70688892096066e-07\\
17.9488425976875	-6.83765432292859	6.9670548293601e-07\\
17.9488425976875	-5.98294753256252	9.81940972749682e-07\\
17.9488425976875	-5.12824074219644	1.3190831182915e-06\\
17.9488425976875	-4.27353395183037	1.69045945032787e-06\\
17.9488425976875	-3.41882716146429	2.06840355938282e-06\\
17.9488425976875	-2.56412037109822	2.4180465331836e-06\\
17.9488425976875	-1.70941358073215	2.70231120546957e-06\\
17.9488425976875	-0.854706790366074	2.88818682200612e-06\\
17.9488425976875	0	2.95286147074933e-06\\
17.9488425976875	0.854706790366074	2.88818682200612e-06\\
17.9488425976875	1.70941358073215	2.70231120546957e-06\\
17.9488425976875	2.56412037109822	2.4180465331836e-06\\
17.9488425976875	3.41882716146429	2.06840355938282e-06\\
17.9488425976875	4.27353395183037	1.69045945032787e-06\\
17.9488425976875	5.12824074219644	1.3190831182915e-06\\
17.9488425976875	5.98294753256252	9.81940972749682e-07\\
17.9488425976875	6.83765432292859	6.9670548293601e-07\\
17.9488425976875	7.69236111329466	4.70688892096066e-07\\
17.9488425976875	8.54706790366074	3.02471043675629e-07\\
17.9488425976875	9.40177469402681	1.84682344257528e-07\\
17.9488425976875	10.2564814843929	1.07022565722822e-07\\
17.9488425976875	11.111188274759	5.87959728628336e-08\\
17.9488425976875	11.965895065125	3.05885722991488e-08\\
17.9488425976875	12.8206018554911	1.50534470769235e-08\\
17.9488425976875	13.6753086458572	7.00029607554643e-09\\
17.9488425976875	14.5300154362233	3.07294885903605e-09\\
17.9488425976875	15.3847222265893	1.27211458555833e-09\\
17.9488425976875	16.2394290169554	4.96161512395239e-10\\
17.9488425976875	17.0941358073215	1.82163500900375e-10\\
17.9488425976875	17.9488425976875	6.29040600598594e-11\\
17.9488425976875	18.8035493880536	2.04143098077088e-11\\
17.9488425976875	19.6582561784197	6.22172677141494e-12\\
17.9488425976875	20.5129629687858	1.77954960118248e-12\\
17.9488425976875	21.3676697591518	4.77370230159709e-13\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	18.8035493880536	1.49158740367349e-13\\
-20.5129629687858	18.8035493880536	5.61148407486451e-13\\
-19.6582561784197	18.8035493880536	1.98039100071134e-12\\
-18.8035493880536	18.8035493880536	6.56054430962229e-12\\
-17.9488425976875	18.8035493880536	2.04143098077088e-11\\
-17.0941358073215	18.8035493880536	5.97096870441137e-11\\
-16.2394290169554	18.8035493880536	1.64285425045824e-10\\
-15.3847222265893	18.8035493880536	4.25545373379472e-10\\
-14.5300154362233	18.8035493880536	1.03861125362824e-09\\
-13.6753086458572	18.8035493880536	2.39059904619361e-09\\
-12.8206018554911	18.8035493880536	5.19410318835176e-09\\
-11.965895065125	18.8035493880536	1.06631008650313e-08\\
-11.111188274759	18.8035493880536	2.07041551624584e-08\\
-10.2564814843929	18.8035493880536	3.8060474087519e-08\\
-9.40177469402681	18.8035493880536	6.6310278451182e-08\\
-8.54706790366074	18.8035493880536	1.09603803354234e-07\\
-7.69236111329466	18.8035493880536	1.72048901969455e-07\\
-6.83765432292859	18.8035493880536	2.56739125034327e-07\\
-5.98294753256252	18.8035493880536	3.64552903198897e-07\\
-5.12824074219644	18.8035493880536	4.92999830933887e-07\\
-4.27353395183037	18.8035493880536	6.35488203775825e-07\\
-3.41882716146429	18.8035493880536	7.81375318873809e-07\\
-2.56412037109822	18.8035493880536	9.17008926101221e-07\\
-1.70941358073215	18.8035493880536	1.02770004999027e-06\\
-0.854706790366074	18.8035493880536	1.10026493518609e-06\\
0	18.8035493880536	1.12554627713832e-06\\
0.854706790366074	18.8035493880536	1.10026493518609e-06\\
1.70941358073215	18.8035493880536	1.02770004999027e-06\\
2.56412037109822	18.8035493880536	9.17008926101221e-07\\
3.41882716146429	18.8035493880536	7.81375318873809e-07\\
4.27353395183037	18.8035493880536	6.35488203775825e-07\\
5.12824074219644	18.8035493880536	4.92999830933887e-07\\
5.98294753256252	18.8035493880536	3.64552903198897e-07\\
6.83765432292859	18.8035493880536	2.56739125034327e-07\\
7.69236111329466	18.8035493880536	1.72048901969455e-07\\
8.54706790366074	18.8035493880536	1.09603803354234e-07\\
9.40177469402681	18.8035493880536	6.6310278451182e-08\\
10.2564814843929	18.8035493880536	3.8060474087519e-08\\
11.111188274759	18.8035493880536	2.07041551624584e-08\\
11.965895065125	18.8035493880536	1.06631008650313e-08\\
12.8206018554911	18.8035493880536	5.19410318835176e-09\\
13.6753086458572	18.8035493880536	2.39059904619361e-09\\
14.5300154362233	18.8035493880536	1.03861125362824e-09\\
15.3847222265893	18.8035493880536	4.25545373379472e-10\\
16.2394290169554	18.8035493880536	1.64285425045824e-10\\
17.0941358073215	18.8035493880536	5.97096870441137e-11\\
17.9488425976875	18.8035493880536	2.04143098077088e-11\\
18.8035493880536	18.8035493880536	6.56054430962229e-12\\
19.6582561784197	18.8035493880536	1.98039100071134e-12\\
20.5129629687858	18.8035493880536	5.61148407486451e-13\\
21.3676697591518	18.8035493880536	1.49158740367349e-13\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
18.8035493880536	-21.3676697591518	1.49158740367349e-13\\
18.8035493880536	-20.5129629687858	5.61148407486451e-13\\
18.8035493880536	-19.6582561784197	1.98039100071134e-12\\
18.8035493880536	-18.8035493880536	6.56054430962229e-12\\
18.8035493880536	-17.9488425976875	2.04143098077088e-11\\
18.8035493880536	-17.0941358073215	5.97096870441137e-11\\
18.8035493880536	-16.2394290169554	1.64285425045824e-10\\
18.8035493880536	-15.3847222265893	4.25545373379472e-10\\
18.8035493880536	-14.5300154362233	1.03861125362824e-09\\
18.8035493880536	-13.6753086458572	2.39059904619361e-09\\
18.8035493880536	-12.8206018554911	5.19410318835176e-09\\
18.8035493880536	-11.965895065125	1.06631008650313e-08\\
18.8035493880536	-11.111188274759	2.07041551624584e-08\\
18.8035493880536	-10.2564814843929	3.8060474087519e-08\\
18.8035493880536	-9.40177469402681	6.6310278451182e-08\\
18.8035493880536	-8.54706790366074	1.09603803354234e-07\\
18.8035493880536	-7.69236111329466	1.72048901969455e-07\\
18.8035493880536	-6.83765432292859	2.56739125034327e-07\\
18.8035493880536	-5.98294753256252	3.64552903198897e-07\\
18.8035493880536	-5.12824074219644	4.92999830933887e-07\\
18.8035493880536	-4.27353395183037	6.35488203775825e-07\\
18.8035493880536	-3.41882716146429	7.81375318873809e-07\\
18.8035493880536	-2.56412037109822	9.17008926101221e-07\\
18.8035493880536	-1.70941358073215	1.02770004999027e-06\\
18.8035493880536	-0.854706790366074	1.10026493518609e-06\\
18.8035493880536	0	1.12554627713832e-06\\
18.8035493880536	0.854706790366074	1.10026493518609e-06\\
18.8035493880536	1.70941358073215	1.02770004999027e-06\\
18.8035493880536	2.56412037109822	9.17008926101221e-07\\
18.8035493880536	3.41882716146429	7.81375318873809e-07\\
18.8035493880536	4.27353395183037	6.35488203775825e-07\\
18.8035493880536	5.12824074219644	4.92999830933887e-07\\
18.8035493880536	5.98294753256252	3.64552903198897e-07\\
18.8035493880536	6.83765432292859	2.56739125034327e-07\\
18.8035493880536	7.69236111329466	1.72048901969455e-07\\
18.8035493880536	8.54706790366074	1.09603803354234e-07\\
18.8035493880536	9.40177469402681	6.6310278451182e-08\\
18.8035493880536	10.2564814843929	3.8060474087519e-08\\
18.8035493880536	11.111188274759	2.07041551624584e-08\\
18.8035493880536	11.965895065125	1.06631008650313e-08\\
18.8035493880536	12.8206018554911	5.19410318835176e-09\\
18.8035493880536	13.6753086458572	2.39059904619361e-09\\
18.8035493880536	14.5300154362233	1.03861125362824e-09\\
18.8035493880536	15.3847222265893	4.25545373379472e-10\\
18.8035493880536	16.2394290169554	1.64285425045824e-10\\
18.8035493880536	17.0941358073215	5.97096870441137e-11\\
18.8035493880536	17.9488425976875	2.04143098077088e-11\\
18.8035493880536	18.8035493880536	6.56054430962229e-12\\
18.8035493880536	19.6582561784197	1.98039100071134e-12\\
18.8035493880536	20.5129629687858	5.61148407486451e-13\\
18.8035493880536	21.3676697591518	1.49158740367349e-13\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	19.6582561784197	4.37958493813569e-14\\
-20.5129629687858	19.6582561784197	1.66259290995274e-13\\
-19.6582561784197	19.6582561784197	5.92202295597387e-13\\
-18.8035493880536	19.6582561784197	1.98039100071134e-12\\
-17.9488425976875	19.6582561784197	6.22172677141494e-12\\
-17.0941358073215	19.6582561784197	1.83759482562487e-11\\
-16.2394290169554	19.6582561784197	5.10604327480373e-11\\
-15.3847222265893	19.6582561784197	1.33582455034146e-10\\
-14.5300154362233	19.6582561784197	3.29302905139088e-10\\
-13.6753086458572	19.6582561784197	7.65578560374586e-10\\
-12.8206018554911	19.6582561784197	1.68001573258655e-09\\
-11.965895065125	19.6582561784197	3.48305424968249e-09\\
-11.111188274759	19.6582561784197	6.82864399648694e-09\\
-10.2564814843929	19.6582561784197	1.26720565491284e-08\\
-9.40177469402681	19.6582561784197	2.22798589797282e-08\\
-8.54706790366074	19.6582561784197	3.71486999249645e-08\\
-7.69236111329466	19.6582561784197	5.87959728628335e-08\\
-6.83765432292859	19.6582561784197	8.84136763713108e-08\\
-5.98294753256252	19.6582561784197	1.26426034081288e-07\\
-5.12824074219644	19.6582561784197	1.72048901969455e-07\\
-4.27353395183037	19.6582561784197	2.22991434809669e-07\\
-3.41882716146429	19.6582561784197	2.75442569759078e-07\\
-2.56412037109822	19.6582561784197	3.24431881575626e-07\\
-1.70941358073215	19.6582561784197	3.64552903198897e-07\\
-0.854706790366074	19.6582561784197	3.90917200369952e-07\\
0	19.6582561784197	4.00113418140158e-07\\
0.854706790366074	19.6582561784197	3.90917200369952e-07\\
1.70941358073215	19.6582561784197	3.64552903198897e-07\\
2.56412037109822	19.6582561784197	3.24431881575626e-07\\
3.41882716146429	19.6582561784197	2.75442569759078e-07\\
4.27353395183037	19.6582561784197	2.22991434809669e-07\\
5.12824074219644	19.6582561784197	1.72048901969455e-07\\
5.98294753256252	19.6582561784197	1.26426034081288e-07\\
6.83765432292859	19.6582561784197	8.84136763713108e-08\\
7.69236111329466	19.6582561784197	5.87959728628335e-08\\
8.54706790366074	19.6582561784197	3.71486999249645e-08\\
9.40177469402681	19.6582561784197	2.22798589797282e-08\\
10.2564814843929	19.6582561784197	1.26720565491284e-08\\
11.111188274759	19.6582561784197	6.82864399648694e-09\\
11.965895065125	19.6582561784197	3.48305424968249e-09\\
12.8206018554911	19.6582561784197	1.68001573258655e-09\\
13.6753086458572	19.6582561784197	7.65578560374586e-10\\
14.5300154362233	19.6582561784197	3.29302905139088e-10\\
15.3847222265893	19.6582561784197	1.33582455034146e-10\\
16.2394290169554	19.6582561784197	5.10604327480373e-11\\
17.0941358073215	19.6582561784197	1.83759482562487e-11\\
17.9488425976875	19.6582561784197	6.22172677141494e-12\\
18.8035493880536	19.6582561784197	1.98039100071134e-12\\
19.6582561784197	19.6582561784197	5.92202295597387e-13\\
20.5129629687858	19.6582561784197	1.66259290995274e-13\\
21.3676697591518	19.6582561784197	4.37958493813569e-14\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
19.6582561784197	-21.3676697591518	4.37958493813569e-14\\
19.6582561784197	-20.5129629687858	1.66259290995274e-13\\
19.6582561784197	-19.6582561784197	5.92202295597387e-13\\
19.6582561784197	-18.8035493880536	1.98039100071134e-12\\
19.6582561784197	-17.9488425976875	6.22172677141494e-12\\
19.6582561784197	-17.0941358073215	1.83759482562487e-11\\
19.6582561784197	-16.2394290169554	5.10604327480373e-11\\
19.6582561784197	-15.3847222265893	1.33582455034146e-10\\
19.6582561784197	-14.5300154362233	3.29302905139088e-10\\
19.6582561784197	-13.6753086458572	7.65578560374586e-10\\
19.6582561784197	-12.8206018554911	1.68001573258655e-09\\
19.6582561784197	-11.965895065125	3.48305424968249e-09\\
19.6582561784197	-11.111188274759	6.82864399648694e-09\\
19.6582561784197	-10.2564814843929	1.26720565491284e-08\\
19.6582561784197	-9.40177469402681	2.22798589797282e-08\\
19.6582561784197	-8.54706790366074	3.71486999249645e-08\\
19.6582561784197	-7.69236111329466	5.87959728628335e-08\\
19.6582561784197	-6.83765432292859	8.84136763713108e-08\\
19.6582561784197	-5.98294753256252	1.26426034081288e-07\\
19.6582561784197	-5.12824074219644	1.72048901969455e-07\\
19.6582561784197	-4.27353395183037	2.22991434809669e-07\\
19.6582561784197	-3.41882716146429	2.75442569759078e-07\\
19.6582561784197	-2.56412037109822	3.24431881575626e-07\\
19.6582561784197	-1.70941358073215	3.64552903198897e-07\\
19.6582561784197	-0.854706790366074	3.90917200369952e-07\\
19.6582561784197	0	4.00113418140158e-07\\
19.6582561784197	0.854706790366074	3.90917200369952e-07\\
19.6582561784197	1.70941358073215	3.64552903198897e-07\\
19.6582561784197	2.56412037109822	3.24431881575626e-07\\
19.6582561784197	3.41882716146429	2.75442569759078e-07\\
19.6582561784197	4.27353395183037	2.22991434809669e-07\\
19.6582561784197	5.12824074219644	1.72048901969455e-07\\
19.6582561784197	5.98294753256252	1.26426034081288e-07\\
19.6582561784197	6.83765432292859	8.84136763713108e-08\\
19.6582561784197	7.69236111329466	5.87959728628335e-08\\
19.6582561784197	8.54706790366074	3.71486999249645e-08\\
19.6582561784197	9.40177469402681	2.22798589797282e-08\\
19.6582561784197	10.2564814843929	1.26720565491284e-08\\
19.6582561784197	11.111188274759	6.82864399648694e-09\\
19.6582561784197	11.965895065125	3.48305424968249e-09\\
19.6582561784197	12.8206018554911	1.68001573258655e-09\\
19.6582561784197	13.6753086458572	7.65578560374586e-10\\
19.6582561784197	14.5300154362233	3.29302905139088e-10\\
19.6582561784197	15.3847222265893	1.33582455034146e-10\\
19.6582561784197	16.2394290169554	5.10604327480373e-11\\
19.6582561784197	17.0941358073215	1.83759482562487e-11\\
19.6582561784197	17.9488425976875	6.22172677141494e-12\\
19.6582561784197	18.8035493880536	1.98039100071134e-12\\
19.6582561784197	19.6582561784197	5.92202295597387e-13\\
19.6582561784197	20.5129629687858	1.66259290995274e-13\\
19.6582561784197	21.3676697591518	4.37958493813569e-14\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	20.5129629687858	1.20765389708867e-14\\
-20.5129629687858	20.5129629687858	4.62551900307142e-14\\
-19.6582561784197	20.5129629687858	1.66259290995274e-13\\
-18.8035493880536	20.5129629687858	5.61148407486451e-13\\
-17.9488425976875	20.5129629687858	1.77954960118248e-12\\
-17.0941358073215	20.5129629687858	5.30606621245476e-12\\
-16.2394290169554	20.5129629687858	1.48857416965071e-11\\
-15.3847222265893	20.5129629687858	3.9320917338813e-11\\
-14.5300154362233	20.5129629687858	9.78738513412935e-11\\
-13.6753086458572	20.5129629687858	2.29745775118252e-10\\
-12.8206018554911	20.5129629687858	5.09009804216832e-10\\
-11.965895065125	20.5129629687858	1.06530156156712e-09\\
-11.111188274759	20.5129629687858	2.10797050123704e-09\\
-10.2564814843929	20.5129629687858	3.94715837511653e-09\\
-9.40177469402681	20.5129629687858	7.00029607554641e-09\\
-8.54706790366074	20.5129629687858	1.17690417775235e-08\\
-7.69236111329466	20.5129629687858	1.87729418230336e-08\\
-6.83765432292859	20.5129629687858	2.84348867880504e-08\\
-5.98294753256252	20.5129629687858	4.09300632116144e-08\\
-5.12824074219644	20.5129629687858	5.60306626891358e-08\\
-4.27353395183037	20.5129629687858	7.29950755703735e-08\\
-3.41882716146429	20.5129629687858	9.05531996406426e-08\\
-2.56412037109822	20.5129629687858	1.07022565722822e-07\\
-1.70941358073215	20.5129629687858	1.2055453727955e-07\\
-0.854706790366074	20.5129629687858	1.29466215789287e-07\\
0	20.5129629687858	1.32578170606072e-07\\
0.854706790366074	20.5129629687858	1.29466215789287e-07\\
1.70941358073215	20.5129629687858	1.2055453727955e-07\\
2.56412037109822	20.5129629687858	1.07022565722822e-07\\
3.41882716146429	20.5129629687858	9.05531996406426e-08\\
4.27353395183037	20.5129629687858	7.29950755703735e-08\\
5.12824074219644	20.5129629687858	5.60306626891358e-08\\
5.98294753256252	20.5129629687858	4.09300632116144e-08\\
6.83765432292859	20.5129629687858	2.84348867880504e-08\\
7.69236111329466	20.5129629687858	1.87729418230336e-08\\
8.54706790366074	20.5129629687858	1.17690417775235e-08\\
9.40177469402681	20.5129629687858	7.00029607554641e-09\\
10.2564814843929	20.5129629687858	3.94715837511653e-09\\
11.111188274759	20.5129629687858	2.10797050123704e-09\\
11.965895065125	20.5129629687858	1.06530156156712e-09\\
12.8206018554911	20.5129629687858	5.09009804216832e-10\\
13.6753086458572	20.5129629687858	2.29745775118252e-10\\
14.5300154362233	20.5129629687858	9.78738513412935e-11\\
15.3847222265893	20.5129629687858	3.9320917338813e-11\\
16.2394290169554	20.5129629687858	1.48857416965071e-11\\
17.0941358073215	20.5129629687858	5.30606621245476e-12\\
17.9488425976875	20.5129629687858	1.77954960118248e-12\\
18.8035493880536	20.5129629687858	5.61148407486451e-13\\
19.6582561784197	20.5129629687858	1.66259290995274e-13\\
20.5129629687858	20.5129629687858	4.62551900307142e-14\\
21.3676697591518	20.5129629687858	1.20765389708867e-14\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
20.5129629687858	-21.3676697591518	1.20765389708867e-14\\
20.5129629687858	-20.5129629687858	4.62551900307142e-14\\
20.5129629687858	-19.6582561784197	1.66259290995274e-13\\
20.5129629687858	-18.8035493880536	5.61148407486451e-13\\
20.5129629687858	-17.9488425976875	1.77954960118248e-12\\
20.5129629687858	-17.0941358073215	5.30606621245476e-12\\
20.5129629687858	-16.2394290169554	1.48857416965071e-11\\
20.5129629687858	-15.3847222265893	3.9320917338813e-11\\
20.5129629687858	-14.5300154362233	9.78738513412935e-11\\
20.5129629687858	-13.6753086458572	2.29745775118252e-10\\
20.5129629687858	-12.8206018554911	5.09009804216832e-10\\
20.5129629687858	-11.965895065125	1.06530156156712e-09\\
20.5129629687858	-11.111188274759	2.10797050123704e-09\\
20.5129629687858	-10.2564814843929	3.94715837511653e-09\\
20.5129629687858	-9.40177469402681	7.00029607554641e-09\\
20.5129629687858	-8.54706790366074	1.17690417775235e-08\\
20.5129629687858	-7.69236111329466	1.87729418230336e-08\\
20.5129629687858	-6.83765432292859	2.84348867880504e-08\\
20.5129629687858	-5.98294753256252	4.09300632116144e-08\\
20.5129629687858	-5.12824074219644	5.60306626891358e-08\\
20.5129629687858	-4.27353395183037	7.29950755703735e-08\\
20.5129629687858	-3.41882716146429	9.05531996406426e-08\\
20.5129629687858	-2.56412037109822	1.07022565722822e-07\\
20.5129629687858	-1.70941358073215	1.2055453727955e-07\\
20.5129629687858	-0.854706790366074	1.29466215789287e-07\\
20.5129629687858	0	1.32578170606072e-07\\
20.5129629687858	0.854706790366074	1.29466215789287e-07\\
20.5129629687858	1.70941358073215	1.2055453727955e-07\\
20.5129629687858	2.56412037109822	1.07022565722822e-07\\
20.5129629687858	3.41882716146429	9.05531996406426e-08\\
20.5129629687858	4.27353395183037	7.29950755703735e-08\\
20.5129629687858	5.12824074219644	5.60306626891358e-08\\
20.5129629687858	5.98294753256252	4.09300632116144e-08\\
20.5129629687858	6.83765432292859	2.84348867880504e-08\\
20.5129629687858	7.69236111329466	1.87729418230336e-08\\
20.5129629687858	8.54706790366074	1.17690417775235e-08\\
20.5129629687858	9.40177469402681	7.00029607554641e-09\\
20.5129629687858	10.2564814843929	3.94715837511653e-09\\
20.5129629687858	11.111188274759	2.10797050123704e-09\\
20.5129629687858	11.965895065125	1.06530156156712e-09\\
20.5129629687858	12.8206018554911	5.09009804216832e-10\\
20.5129629687858	13.6753086458572	2.29745775118252e-10\\
20.5129629687858	14.5300154362233	9.78738513412935e-11\\
20.5129629687858	15.3847222265893	3.9320917338813e-11\\
20.5129629687858	16.2394290169554	1.48857416965071e-11\\
20.5129629687858	17.0941358073215	5.30606621245476e-12\\
20.5129629687858	17.9488425976875	1.77954960118248e-12\\
20.5129629687858	18.8035493880536	5.61148407486451e-13\\
20.5129629687858	19.6582561784197	1.66259290995274e-13\\
20.5129629687858	20.5129629687858	4.62551900307142e-14\\
20.5129629687858	21.3676697591518	1.20765389708867e-14\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-21.3676697591518	21.3676697591518	3.12554321093413e-15\\
-20.5129629687858	21.3676697591518	1.20765389708867e-14\\
-19.6582561784197	21.3676697591518	4.37958493813569e-14\\
-18.8035493880536	21.3676697591518	1.49158740367349e-13\\
-17.9488425976875	21.3676697591518	4.77370230159709e-13\\
-17.0941358073215	21.3676697591518	1.43658783950332e-12\\
-16.2394290169554	21.3676697591518	4.06791796888093e-12\\
-15.3847222265893	21.3676697591518	1.08462935075381e-11\\
-14.5300154362233	21.3676697591518	2.72507245796197e-11\\
-13.6753086458572	21.3676697591518	6.4564223908492e-11\\
-12.8206018554911	21.3676697591518	1.4436517932686e-10\\
-11.965895065125	21.3676697591518	3.04885678872896e-10\\
-11.111188274759	21.3676697591518	6.08651507045996e-10\\
-10.2564814843929	21.3676697591518	1.14951175303774e-09\\
-9.40177469402681	21.3676697591518	2.05554385027509e-09\\
-8.54706790366074	21.3676697591518	3.48305424968252e-09\\
-7.69236111329466	21.3676697591518	5.59702605364369e-09\\
-6.83765432292859	21.3676697591518	8.53589195689968e-09\\
-5.98294753256252	21.3676697591518	1.23637057155967e-08\\
-5.12824074219644	21.3676697591518	1.70195561164052e-08\\
-4.27353395183037	21.3676697591518	2.22798589797282e-08\\
-3.41882716146429	21.3676697591518	2.77507439452259e-08\\
-2.56412037109822	21.3676697591518	3.2902762956403e-08\\
-1.70941358073215	21.3676697591518	3.71486999249645e-08\\
-0.854706790366074	21.3676697591518	3.99506270119913e-08\\
0	21.3676697591518	4.09300632116144e-08\\
0.854706790366074	21.3676697591518	3.99506270119913e-08\\
1.70941358073215	21.3676697591518	3.71486999249645e-08\\
2.56412037109822	21.3676697591518	3.2902762956403e-08\\
3.41882716146429	21.3676697591518	2.77507439452259e-08\\
4.27353395183037	21.3676697591518	2.22798589797282e-08\\
5.12824074219644	21.3676697591518	1.70195561164052e-08\\
5.98294753256252	21.3676697591518	1.23637057155967e-08\\
6.83765432292859	21.3676697591518	8.53589195689968e-09\\
7.69236111329466	21.3676697591518	5.59702605364369e-09\\
8.54706790366074	21.3676697591518	3.48305424968252e-09\\
9.40177469402681	21.3676697591518	2.05554385027509e-09\\
10.2564814843929	21.3676697591518	1.14951175303774e-09\\
11.111188274759	21.3676697591518	6.08651507045996e-10\\
11.965895065125	21.3676697591518	3.04885678872896e-10\\
12.8206018554911	21.3676697591518	1.4436517932686e-10\\
13.6753086458572	21.3676697591518	6.4564223908492e-11\\
14.5300154362233	21.3676697591518	2.72507245796197e-11\\
15.3847222265893	21.3676697591518	1.08462935075381e-11\\
16.2394290169554	21.3676697591518	4.06791796888093e-12\\
17.0941358073215	21.3676697591518	1.43658783950332e-12\\
17.9488425976875	21.3676697591518	4.77370230159709e-13\\
18.8035493880536	21.3676697591518	1.49158740367349e-13\\
19.6582561784197	21.3676697591518	4.37958493813569e-14\\
20.5129629687858	21.3676697591518	1.20765389708867e-14\\
21.3676697591518	21.3676697591518	3.12554321093413e-15\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
21.3676697591518	-21.3676697591518	3.12554321093413e-15\\
21.3676697591518	-20.5129629687858	1.20765389708867e-14\\
21.3676697591518	-19.6582561784197	4.37958493813569e-14\\
21.3676697591518	-18.8035493880536	1.49158740367349e-13\\
21.3676697591518	-17.9488425976875	4.77370230159709e-13\\
21.3676697591518	-17.0941358073215	1.43658783950332e-12\\
21.3676697591518	-16.2394290169554	4.06791796888093e-12\\
21.3676697591518	-15.3847222265893	1.08462935075381e-11\\
21.3676697591518	-14.5300154362233	2.72507245796197e-11\\
21.3676697591518	-13.6753086458572	6.4564223908492e-11\\
21.3676697591518	-12.8206018554911	1.4436517932686e-10\\
21.3676697591518	-11.965895065125	3.04885678872896e-10\\
21.3676697591518	-11.111188274759	6.08651507045996e-10\\
21.3676697591518	-10.2564814843929	1.14951175303774e-09\\
21.3676697591518	-9.40177469402681	2.05554385027509e-09\\
21.3676697591518	-8.54706790366074	3.48305424968252e-09\\
21.3676697591518	-7.69236111329466	5.59702605364369e-09\\
21.3676697591518	-6.83765432292859	8.53589195689968e-09\\
21.3676697591518	-5.98294753256252	1.23637057155967e-08\\
21.3676697591518	-5.12824074219644	1.70195561164052e-08\\
21.3676697591518	-4.27353395183037	2.22798589797282e-08\\
21.3676697591518	-3.41882716146429	2.77507439452259e-08\\
21.3676697591518	-2.56412037109822	3.2902762956403e-08\\
21.3676697591518	-1.70941358073215	3.71486999249645e-08\\
21.3676697591518	-0.854706790366074	3.99506270119913e-08\\
21.3676697591518	0	4.09300632116144e-08\\
21.3676697591518	0.854706790366074	3.99506270119913e-08\\
21.3676697591518	1.70941358073215	3.71486999249645e-08\\
21.3676697591518	2.56412037109822	3.2902762956403e-08\\
21.3676697591518	3.41882716146429	2.77507439452259e-08\\
21.3676697591518	4.27353395183037	2.22798589797282e-08\\
21.3676697591518	5.12824074219644	1.70195561164052e-08\\
21.3676697591518	5.98294753256252	1.23637057155967e-08\\
21.3676697591518	6.83765432292859	8.53589195689968e-09\\
21.3676697591518	7.69236111329466	5.59702605364369e-09\\
21.3676697591518	8.54706790366074	3.48305424968252e-09\\
21.3676697591518	9.40177469402681	2.05554385027509e-09\\
21.3676697591518	10.2564814843929	1.14951175303774e-09\\
21.3676697591518	11.111188274759	6.08651507045996e-10\\
21.3676697591518	11.965895065125	3.04885678872896e-10\\
21.3676697591518	12.8206018554911	1.4436517932686e-10\\
21.3676697591518	13.6753086458572	6.4564223908492e-11\\
21.3676697591518	14.5300154362233	2.72507245796197e-11\\
21.3676697591518	15.3847222265893	1.08462935075381e-11\\
21.3676697591518	16.2394290169554	4.06791796888093e-12\\
21.3676697591518	17.0941358073215	1.43658783950332e-12\\
21.3676697591518	17.9488425976875	4.77370230159709e-13\\
21.3676697591518	18.8035493880536	1.49158740367349e-13\\
21.3676697591518	19.6582561784197	4.37958493813569e-14\\
21.3676697591518	20.5129629687858	1.20765389708867e-14\\
21.3676697591518	21.3676697591518	3.12554321093413e-15\\
};
 \end{axis}

\end{tikzpicture}%
